Structure-Preserving Model Order Reduction for Index Two Port-Hamiltonian Descriptor Systems

We present a new optimization-based structure-preserving model order reduction (MOR) method for port-Hamiltonian descriptor systems (pH-DAEs) with differentiation index two. Our method is based on a novel parameterization that allows us to represent any linear time-invariant pH-DAE with a minimal number of parameters, which makes it well-suited to model reduction. We propose two algorithms which directly optimize the parameters of a reduced model to approximate a given large-scale model with respect to either the H-infinity or the H-2 norm. This approach has several benefits. Our parameterization ensures that the reduced model is again a pH-DAE system and enables a compact representation of the algebraic part of the large-scale model, which in projection-based methods often requires a more involved treatment. The direct optimization is entirely based on transfer function evaluations of the large-scale model and is therefore independent of the system matrices' structure. Numerical experiments are conducted to illustrate the high accuracy and small reduced model orders in comparison to other structure-preserving MOR methods.

==> PlotSources/FOMs.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={0.45\textwidth}, height={0.3\textwidth}, scaled x ticks={false}, xlabel={$\omega$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={4.3651583224016567e-7}, xmax={2.2908676527677746e6}, xtick={{1.0e-5,1.0,100000.0}}, xticklabels={{$10^{-5}$,$10^{0}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\sigma_1(H(\mathsf{i}\omega))$}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0003588421387408363}, ymax={762971.3401318765}, ytick={{1.0,100000.0}}, yticklabels={{$10^{0}$,$10^{5}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.8941;green,0.102;blue,0.1098}, name path={6b0d18ed-f1df-44c5-9dad-7468b895450a}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0e-6  2.0030437732699515  \\
            1.0280447320933098e-6  2.0030437732699506  \\
            1.056875971184805e-6  2.003043773269951  \\
            1.0865157746525372e-6  2.003043773269951  \\
            1.1169868184678225e-6  2.0030437732699515  \\
            1.1483124145435112e-6  2.0030437732699506  \\
            1.1805165285688055e-6  2.0030437732699515  \\
            1.2136237983442419e-6  2.00304377326995  \\
            1.2476595526308684e-6  2.003043773269951  \\
            1.28264983052806e-6  2.0030437732699506  \\
            1.3186214013947485e-6  2.003043773269952  \\
            1.355601785329369e-6  2.003043773269951  \\
            1.3936192742241435e-6  2.003043773269951  \\
            1.4327029534098294e-6  2.003043773269951  \\
            1.4728827239075018e-6  2.003043773269951  \\
            1.514189325304352e-6  2.00304377326995  \\
            1.556654359271062e-6  2.00304377326995  \\
            1.6003103137387017e-6  2.00304377326995  \\
            1.6451905877536607e-6  2.003043773269951  \\
            1.691329517029647e-6  2.0030437732699498  \\
            1.7387624002162504e-6  2.0030437732699506  \\
            1.7875255259042354e-6  2.0030437732699506  \\
            1.8376562003881725e-6  2.0030437732699506  \\
            1.8891927762076682e-6  2.0030437732699506  \\
            1.9421746814890245e-6  2.003043773269951  \\
            1.9966424501097934e-6  2.0030437732699515  \\
            2.0526377527092522e-6  2.003043773269952  \\
            2.1102034285685966e-6  2.003043773269951  \\
            2.1693835183851866e-6  2.003043773269951  \\
            2.2302232979659364e-6  2.003043773269951  \\
            2.2927693128656486e-6  2.0030437732699506  \\
            2.357069413996728e-6  2.003043773269951  \\
            2.4231727942376005e-6  2.003043773269951  \\
            2.491130026067791e-6  2.003043773269951  \\
            2.560993100258457e-6  2.00304377326995  \\
            2.63281546564802e-6  2.0030437732699515  \\
            2.7066520700332412e-6  2.003043773269951  \\
            2.782559402207126e-6  2.003043773269952  \\
            2.8605955351757447e-6  2.003043773269951  \\
            2.9408201705870607e-6  2.0030437732699515  \\
            3.0232946844057763e-6  2.0030437732699515  \\
            3.108082173869064e-6  2.0030437732699515  \\
            3.1952475057592136e-6  2.0030437732699515  \\
            3.284857366030047e-6  2.0030437732699515  \\
            3.376980310825088e-6  2.003043773269952  \\
            3.4716868189265596e-6  2.00304377326995  \\
            3.5690493456752295e-6  2.0030437732699524  \\
            3.669142378402494e-6  2.0030437732699515  \\
            3.7720424934170015e-6  2.003043773269951  \\
            3.877828414589453e-6  2.003043773269951  \\
            3.986581073580439e-6  2.003043773269951  \\
            4.098383671757261e-6  2.00304377326995  \\
            4.213321743847289e-6  2.00304377326995  \\
            4.3314832233764026e-6  2.003043773269951  \\
            4.452958509942651e-6  2.0030437732699506  \\
            4.577840538376616e-6  2.0030437732699493  \\
            4.706224849841281e-6  2.00304377326995  \\
            4.838209664925957e-6  2.00304377326995  \\
            4.973895958790067e-6  2.0030437732699506  \\
            5.113387538414321e-6  2.0030437732699498  \\
            5.2567911220184196e-6  2.0030437732699506  \\
            5.404216420705915e-6  2.0030437732699498  \\
            5.555776222398878e-6  2.00304377326995  \\
            5.711586478126435e-6  2.003043773269949  \\
            5.871766390733262e-6  2.0030437732699498  \\
            6.036438506075864e-6  2.0030437732699498  \\
            6.205728806776501e-6  2.0030437732699506  \\
            6.379766808606283e-6  2.003043773269949  \\
            6.558685659571436e-6  2.0030437732699506  \\
            6.742622241778349e-6  2.0030437732699484  \\
            6.9317172761554005e-6  2.00304377326995  \\
            7.126115430111745e-6  2.0030437732699506  \\
            7.32596542821523e-6  2.003043773269949  \\
            7.531420165974376e-6  2.003043773269949  \\
            7.742636826811277e-6  2.003043773269949  \\
            7.959777002314978e-6  2.0030437732699475  \\
            8.183006815867389e-6  2.003043773269947  \\
            8.412497049736117e-6  2.0030437732699484  \\
            8.648423275731726e-6  2.0030437732699466  \\
            8.890965989529167e-6  2.0030437732699475  \\
            9.140310748756223e-6  2.0030437732699466  \\
            9.39664831495469e-6  2.003043773269947  \\
            9.660174799522646e-6  2.0030437732699466  \\
            9.931091813749802e-6  2.003043773269946  \\
            1.0209606623060476e-5  2.0030437732699444  \\
            1.0495932305582267e-5  2.0030437732699453  \\
            1.0790287915161837e-5  2.003043773269945  \\
            1.1092898648952227e-5  2.0030437732699453  \\
            1.1403996019700332e-5  2.003043773269945  \\
            1.1723818032865997e-5  2.003043773269945  \\
            1.2052609368708414e-5  2.003043773269944  \\
            1.2390621569479157e-5  2.003043773269944  \\
            1.2738113231864785e-5  2.003043773269944  \\
            1.3095350204826676e-5  2.0030437732699435  \\
            1.346260579298911e-5  2.003043773269944  \\
            1.3840160965731302e-5  2.0030437732699427  \\
            1.4228304572143519e-5  2.0030437732699427  \\
            1.4627333562011299e-5  2.003043773269941  \\
            1.5037553212997385e-5  2.0030437732699404  \\
            1.5459277364194785e-5  2.0030437732699418  \\
            1.5892828656229765e-5  2.0030437732699404  \\
            1.6338538778098604e-5  2.0030437732699404  \\
            1.6796748720926532e-5  2.003043773269939  \\
            1.726780903884356e-5  2.003043773269939  \\
            1.775208011717636e-5  2.0030437732699378  \\
            1.824993244816154e-5  2.0030437732699364  \\
            1.8761746914391195e-5  2.003043773269936  \\
            1.928791508020778e-5  2.0030437732699364  \\
            1.9828839491270713e-5  2.003043773269935  \\
            2.038493398252464e-5  2.0030437732699338  \\
            2.095662399480435e-5  2.003043773269935  \\
            2.1544346900318823e-5  2.0030437732699324  \\
            2.2148552337263592e-5  2.0030437732699307  \\
            2.27697025538168e-5  2.003043773269929  \\
            2.3408272761782944e-5  2.003043773269929  \\
            2.4064751500154266e-5  2.0030437732699258  \\
            2.4739641008868118e-5  2.003043773269926  \\
            2.543345761304648e-5  2.003043773269925  \\
            2.614673211801092e-5  2.0030437732699236  \\
            2.6880010215376075e-5  2.003043773269921  \\
            2.7633852900531726e-5  2.00304377326992  \\
            2.840883690183301e-5  2.0030437732699164  \\
            2.9205555121827452e-5  2.003043773269916  \\
            3.0024617090855492e-5  2.003043773269915  \\
            3.0866649433372746e-5  2.003043773269911  \\
            3.17322963473498e-5  2.00304377326991  \\
            3.2622220097116666e-5  2.003043773269908  \\
            3.353710152002929e-5  2.0030437732699062  \\
            3.447764054734464e-5  2.003043773269902  \\
            3.5444556739704355e-5  2.0030437732698996  \\
            3.643858983763548e-5  2.003043773269895  \\
            3.746050032748989e-5  2.003043773269892  \\
            3.8511070023255685e-5  2.0030437732698894  \\
            3.959110266468459e-5  2.003043773269888  \\
            4.070142453219439e-5  2.003043773269883  \\
            4.1842885079015846e-5  2.0030437732698783  \\
            4.301635758106791e-5  2.0030437732698734  \\
            4.422273980505897e-5  2.0030437732698703  \\
            4.5462954695323996e-5  2.0030437732698654  \\
            4.673795107992464e-5  2.0030437732698614  \\
            4.804870439655134e-5  2.003043773269858  \\
            4.939621743878316e-5  2.003043773269852  \\
            5.0781521123276707e-5  2.003043773269845  \\
            5.220567527846975e-5  2.00304377326984  \\
            5.3669769455404765e-5  2.003043773269834  \\
            5.517492376129129e-5  2.0030437732698276  \\
            5.672228971644549e-5  2.003043773269821  \\
            5.8313051135262185e-5  2.003043773269813  \\
            5.994842503189409e-5  2.003043773269804  \\
            6.162966255132942e-5  2.0030437732697983  \\
            6.335804992658255e-5  2.003043773269789  \\
            6.51349094627281e-5  2.003043773269779  \\
            6.696160054853215e-5  2.003043773269769  \\
            6.883952069645496e-5  2.003043773269757  \\
            7.077010661181889e-5  2.0030437732697473  \\
            7.275483529196232e-5  2.003043773269736  \\
            7.479522515621829e-5  2.0030437732697237  \\
            7.689283720758305e-5  2.003043773269711  \\
            7.90492762269642e-5  2.003043773269697  \\
            8.126619200091945e-5  2.003043773269682  \\
            8.354528058382871e-5  2.003043773269667  \\
            8.588828559546259e-5  2.003043773269651  \\
            8.829699955494083e-5  2.003043773269634  \\
            9.077326525210223e-5  2.003043773269616  \\
            9.331897715733239e-5  2.003043773269597  \\
            9.593608287093147e-5  2.003043773269577  \\
            9.862658461312831e-5  2.0030437732695554  \\
            0.00010139254075588153  2.0030437732695345  \\
            0.00010423606739764012  2.0030437732695106  \\
            0.00010715933998226712  2.0030437732694852  \\
            0.0001101645949633657  2.00304377326946  \\
            0.00011325413151528115  2.003043773269431  \\
            0.00011643031329208767  2.003043773269401  \\
            0.00011969557023590428  2.003043773269369  \\
            0.00012305240043592616  2.003043773269337  \\
            0.00012650337203959038  2.0030437732693014  \\
            0.00013005112521734084  2.0030437732692628  \\
            0.00013369837418249466  2.0030437732692246  \\
            0.0001374479092677538  2.003043773269185  \\
            0.00014130259905995336  2.003043773269141  \\
            0.00014526539259467812  2.003043773269094  \\
            0.00014933932161242518  2.003043773269047  \\
            0.00015352750287804228  2.003043773268994  \\
            0.0001578331405652118  2.00304377326894  \\
            0.0001622595287078087  2.003043773268882  \\
            0.0001668100537200059  2.003043773268821  \\
            0.00017148819698705392  2.003043773268758  \\
            0.00017629753752872057  2.00304377326869  \\
            0.00018124175473742377  2.003043773268618  \\
            0.00018632463119315598  2.003043773268541  \\
            0.0001915500555573528  2.003043773268462  \\
            0.00019692202554791714  2.0030437732683777  \\
            0.00020244465099768038  2.003043773268289  \\
            0.00020812215699863394  2.0030437732681925  \\
            0.00021395888713434216  2.0030437732680952  \\
            0.0002199593068030075  2.0030437732679878  \\
            0.00022612800663372772  2.0030437732678763  \\
            0.0002324697059985648  2.0030437732677573  \\
            0.00023898925662310503  2.003043773267633  \\
            0.00024569164629827903  2.0030437732675015  \\
            0.0002525820026962785  2.003043773267362  \\
            0.00025966559729348725  2.0030437732672137  \\
            0.0002669478494034321  2.0030437732670605  \\
            0.0002744343303228365  2.003043773266895  \\
            0.0002821307675939471  2.0030437732667217  \\
            0.0002900430493863992  2.0030437732665387  \\
            0.00029817722900196735  2.003043773266342  \\
            0.0003065395295056527  2.003043773266138  \\
            0.00031513634848664794  2.0030437732659223  \\
            0.00032397426295281955  2.0030437732656923  \\
            0.0003330600343624589  2.0030437732654494  \\
            0.0003424006137971426  2.003043773265195  \\
            0.0003520031472796679  2.0030437732649244  \\
            0.00036187498124112805  2.003043773264637  \\
            0.0003720236681413066  2.003043773264335  \\
            0.0003824569722466999  2.003043773264016  \\
            0.00039318287557057704  2.0030437732636788  \\
            0.0004042095839796306  2.003043773263321  \\
            0.0004155455334718875  2.003043773262946  \\
            0.0004271993966306781  2.003043773262545  \\
            0.0004391800892596086  2.0030437732621245  \\
            0.0004514967772036102  2.003043773261681  \\
            0.00046415888336127773  2.003043773261211  \\
            0.0004771760948938746  2.0030437732607123  \\
            0.0004905583706365051  2.0030437732601882  \\
            0.0005043159487171359  2.003043773259632  \\
            0.0005184593543892913  2.0030437732590443  \\
            0.0005329994080844088  2.0030437732584248  \\
            0.0005479472336900287  2.00304377325777  \\
            0.0005633142670601358  2.0030437732570774  \\
            0.0005791122647641759  2.003043773256344  \\
            0.000595353313081437  2.003043773255571  \\
            0.0006120498372476697  2.0030437732547526  \\
            0.0006292146109610344  2.0030437732538875  \\
            0.0006468607661546328  2.0030437732529753  \\
            0.0006650018030431119  2.0030437732520103  \\
            0.0006836516004510238  2.003043773250989  \\
            0.0007028244264308346  2.00304377324991  \\
            0.0007225349491787215  2.003043773248771  \\
            0.0007427982482564919  2.003043773247565  \\
            0.0007636298261282241  2.0030437732462922  \\
            0.0007850456200204509  2.0030437732449484  \\
            0.0008070620141149507  2.0030437732435242  \\
            0.0008296958520834907  2.003043773242021  \\
            0.0008529644499741026  2.0030437732404334  \\
            0.0008768856094587427  2.003043773238756  \\
            0.0009014776314524918  2.0030437732369815  \\
            0.0009267593301146883  2.003043773235105  \\
            0.000952750047242729  2.003043773233123  \\
            0.0009794696670695395  2.0030437732310284  \\
            0.001006938631476027  2.003043773228816  \\
            0.0010351779556301763  2.003043773226475  \\
            0.0010642092440647246  2.0030437732240016  \\
            0.0010940547072057424  2.0030437732213895  \\
            0.001124737178364752  2.003043773218627  \\
            0.0011562801312073755  2.0030437732157087  \\
            0.0011887076977119032  2.003043773212622  \\
            0.0012220446866314887  2.0030437732093604  \\
            0.0012563166024741202  2.0030437732059156  \\
            0.001291549665014884  2.0030437732022737  \\
            0.001327770829355429  2.003043773198425  \\
            0.0013650078065460137  2.003043773194357  \\
            0.0014032890847858733  2.003043773190058  \\
            0.0014426439512181574  2.0030437731855124  \\
            0.0014831025143361043  2.003043773180711  \\
            0.0015246957270175746  2.0030437731756354  \\
            0.001567455410205595  2.0030437731702717  \\
            0.0016114142772530198  2.0030437731646025  \\
            0.0016566059589499134  2.00304377315861  \\
            0.0017030650292528444  2.0030437731522786  \\
            0.001750827031735725  2.0030437731455852  \\
            0.0017999285067824766  2.003043773138512  \\
            0.0018504070195423021  2.0030437731310373  \\
            0.0019023011886689439  2.0030437731231356  \\
            0.001955650715865949  2.003043773114784  \\
            0.0020104964162604992  2.0030437731059605  \\
            0.0020668802496290823  2.003043773096633  \\
            0.0021248453524988827  2.0030437730867727  \\
            0.0021844360711494263  2.003043773076357  \\
            0.002245697995539774  2.0030437730653445  \\
            0.0023086779941871695  2.003043773053709  \\
            0.002373424250023866  2.00304377304141  \\
            0.00243998629725955  2.0030437730284105  \\
            0.002508415059277541  2.0030437730146735  \\
            0.002578762887593801  2.0030437730001545  \\
            0.002651083601908539  2.003043772984809  \\
            0.0027254325312810277  2.00304377296859  \\
            0.002801866556459195  2.003043772951451  \\
            0.002880444153396298  2.0030437729333372  \\
            0.0029612254379880344  2.0030437729141903  \\
            0.003044272212064303  2.0030437728939563  \\
            0.0031296480106707504  2.003043772872571  \\
            0.0032174181506763717  2.00304377284997  \\
            0.0033076497807442424  2.0030437728260826  \\
            0.0034004119327037063  2.003043772800838  \\
            0.0034957755743632753  2.0030437727741557  \\
            0.003593813663804626  2.0030437727459574  \\
            0.0036946012051993025  2.003043772716154  \\
            0.003798215306190736  2.003043772684658  \\
            0.00390473523688556  2.003043772651368  \\
            0.004014242490499322  2.0030437726161856  \\
            0.004126820845702952  2.0030437725790016  \\
            0.004242556430717777  2.0030437725397046  \\
            0.004361537789208006  2.0030437724981716  \\
            0.004483855948021186  2.003043772454276  \\
            0.004609604486828434  2.0030437724078825  \\
            0.004738879609717656  2.0030437723588523  \\
            0.004871780218794631  2.0030437723070325  \\
            0.005008407989848212  2.0030437722522656  \\
            0.005148867450137492  2.0030437721943817  \\
            0.005293266058360562  2.003043772133209  \\
            0.005441714286865893  2.0030437720685557  \\
            0.005594325706169377  2.0030437720002254  \\
            0.005751217071841614  2.0030437719280085  \\
            0.005912508413831875  2.003043771851687  \\
            0.00607832312829723  2.00304377177102  \\
            0.006248788072006894  2.0030437716857667  \\
            0.006424033659394191  2.003043771595664  \\
            0.006604193962330305  2.0030437715004386  \\
            0.006789406812696105  2.003043771399795  \\
            0.00697981390783066  2.0030437712934277  \\
            0.007175560918936928  2.0030437711810114  \\
            0.007376797602527731  2.0030437710621998  \\
            0.0075836779149971905  2.003043770936633  \\
            0.0077963601304052365  2.003043770803923  \\
            0.008015006961565405  2.003043770663665  \\
            0.00823978568452852  2.0030437705154296  \\
            0.008470868266557402  2.0030437703587647  \\
            0.008708431497690725  2.003043770193187  \\
            0.0089526571259964  2.003043770018195  \\
            0.009203731996618222  2.003043769833248  \\
            0.009461848194722003  2.0030437696377814  \\
            0.009727203192450537  2.0030437694311987  \\
            0.01  2.003043769212866  \\
            0.010280447320933092  2.0030437689821143  \\
            0.01056875971184804  2.0030437687382388  \\
            0.010865157746525383  2.0030437684804934  \\
            0.011169868184678232  2.0030437682080895  \\
            0.011483124145435111  2.0030437679201905  \\
            0.011805165285688049  2.0030437676159174  \\
            0.012136237983442412  2.0030437672943386  \\
            0.012476595526308698  2.003043766954469  \\
            0.012826498305280605  2.003043766595272  \\
            0.013186214013947485  2.003043766215643  \\
            0.013556017853293682  2.003043765814422  \\
            0.013936192742241428  2.003043765390382  \\
            0.014327029534098309  2.003043764942222  \\
            0.014728827239075025  2.003043764468576  \\
            0.01514189325304352  2.0030437639679897  \\
            0.01556654359271062  2.0030437634389315  \\
            0.01600310313738701  2.0030437628797824  \\
            0.016451905877536626  2.0030437622888293  \\
            0.01691329517029648  2.0030437616642707  \\
            0.017387624002162504  2.0030437610041854  \\
            0.017875255259042353  2.003043760306557  \\
            0.018376562003881713  2.0030437595692527  \\
            0.01889192776207666  2.003043758790013  \\
            0.019421746814890256  2.003043757966453  \\
            0.019966424501097934  2.003043757096051  \\
            0.02052637752709252  2.0030437561761443  \\
            0.021102034285685956  2.003043755203917  \\
            0.021693835183851845  2.003043754176395  \\
            0.022302232979659376  2.00304375309043  \\
            0.022927693128656498  2.0030437519427  \\
            0.023570694139967277  2.0030437507296903  \\
            0.024231727942375995  2.003043749447693  \\
            0.024911300260677886  2.0030437480927783  \\
            0.02560993100258458  2.003043746660803  \\
            0.026328154656480213  2.0030437451473815  \\
            0.027066520700332414  2.0030437435478827  \\
            0.027825594022071243  2.0030437418574127  \\
            0.02860595535175742  2.0030437400707943  \\
            0.029408201705870638  2.0030437381825585  \\
            0.03023294684405778  2.00304373618693  \\
            0.031080821738690638  2.0030437340777993  \\
            0.03195247505759212  2.003043731848706  \\
            0.03284857366030044  2.0030437294928327  \\
            0.033769803108250916  2.003043727002968  \\
            0.034716868189265615  2.003043724371487  \\
            0.0356904934567523  2.0030437215903416  \\
            0.03669142378402492  2.0030437186510115  \\
            0.037720424934169994  2.0030437155445093  \\
            0.03877828414589457  2.0030437122613187  \\
            0.039865810735804405  2.003043708791394  \\
            0.040983836717572615  2.0030437051241146  \\
            0.04213321743847287  2.0030437012482527  \\
            0.043314832233764006  2.0030436971519516  \\
            0.044529585099426554  2.0030436928226676  \\
            0.04577840538376619  2.0030436882471507  \\
            0.04706224849841281  2.003043683411398  \\
            0.04838209664925955  2.0030436783006054  \\
            0.04973895958790065  2.0030436728991354  \\
            0.05113387538414326  2.003043667190449  \\
            0.05256791122018422  2.0030436611570765  \\
            0.05404216420705915  2.0030436547805492  \\
            0.055557762223988776  2.0030436480413525  \\
            0.05711586478126432  2.0030436409188566  \\
            0.05871766390733255  2.003043633391264  \\
            0.06036438506075867  2.0030436254355304  \\
            0.062057288067765004  2.003043617027308  \\
            0.06379766808606283  2.0030436081408616  \\
            0.06558685659571432  2.0030435987489885  \\
            0.06742622241778343  2.003043588822943  \\
            0.06931717276155404  2.0030435783323486  \\
            0.07126115430111749  2.003043567245088  \\
            0.0732596542821523  2.003043555527232  \\
            0.07531420165974372  2.003043543142912  \\
            0.0774263682681127  2.0030435300542213  \\
            0.07959777002314981  2.0030435162211027  \\
            0.08183006815867394  2.0030435016012103  \\
            0.08412497049736119  2.0030434861497985  \\
            0.08648423275731722  2.003043469819578  \\
            0.08890965989529158  2.0030434525605587  \\
            0.09140310748756232  2.00304343431992  \\
            0.09396648314954696  2.0030434150418257  \\
            0.09660174799522646  2.0030433946672765  \\
            0.09931091813749796  2.0030433731339072  \\
            0.10209606623060467  2.00304335037581  \\
            0.10495932305582274  2.003043326323326  \\
            0.10790287915161842  2.003043300902838  \\
            0.11092898648952228  2.003043274036538  \\
            0.11403996019700328  2.0030432456421985  \\
            0.11723818032865989  2.0030432156329043  \\
            0.12052609368708422  2.003043183916813  \\
            0.12390621569479163  2.003043150396841  \\
            0.12738113231864784  2.0030431149703958  \\
            0.13095350204826672  2.003043077529047  \\
            0.134626057929891  2.0030430379581916  \\
            0.13840160965731316  2.0030429961367173  \\
            0.14228304572143527  2.0030429519366164  \\
            0.14627333562011302  2.003042905222605  \\
            0.15037553212997382  2.003042855851701  \\
            0.15459277364194773  2.003042803672794  \\
            0.1589282865622978  2.003042748526181  \\
            0.16338538778098613  2.003042690243069  \\
            0.16796748720926535  2.0030426286450704  \\
            0.17267809038843554  2.00304256354365  \\
            0.1775208011717635  2.003042494739551  \\
            0.18249932448161524  2.0030424220221796  \\
            0.18761746914391206  2.0030423451689714  \\
            0.19287915080207782  2.0030422639446996  \\
            0.19828839491270708  2.0030421781007623  \\
            0.2038493398252463  2.003042087374415  \\
            0.2095662399480433  2.0030419914879714  \\
            0.2154434690031884  2.00304189014795  \\
            0.221485523372636  2.0030417830441816  \\
            0.227697025538168  2.0030416698488587  \\
            0.2340827276178293  2.0030415502155194  \\
            0.2406475150015424  2.003041423778009  \\
            0.24739641008868135  2.003041290149349  \\
            0.2543345761304649  2.003041148920538  \\
            0.2614673211801092  2.0030409996593312  \\
            0.2688001021537606  2.0030408419088888  \\
            0.2763385290053171  2.003040675186397  \\
            0.28408836901833034  2.0030404989815764  \\
            0.2920555512182746  2.0030403127551364  \\
            0.30024617090855493  2.0030401159371074  \\
            0.3086664943337273  2.0030399079251056  \\
            0.3173229634734977  2.0030396880824997  \\
            0.3262222009711669  2.003039455736436  \\
            0.335371015200293  2.0030392101758103  \\
            0.3447764054734464  2.00303895064907  \\
            0.3544455673970434  2.003038676361922  \\
            0.36438589837635454  2.0030383864749064  \\
            0.37460500327489926  2.0030380801008234  \\
            0.38511070023255706  2.0030377563020134  \\
            0.3959110266468459  2.003037414087499  \\
            0.4070142453219438  2.0030370524099497  \\
            0.4184288507901581  2.0030366701624693  \\
            0.43016357581067943  2.0030362661752283  \\
            0.4422273980505899  2.003035839211857  \\
            0.45462954695324  2.003035387965694  \\
            0.4673795107992462  2.0030349110557633  \\
            0.4804870439655131  2.0030344070225685  \\
            0.4939621743878321  2.0030338743236156  \\
            0.5078152112327674  2.0030333113287004  \\
            0.5220567527846975  2.003032716314922  \\
            0.5366976945540475  2.0030320874614165  \\
            0.5517492376129125  2.003031422843776  \\
            0.5672228971644544  2.0030307204281748  \\
            0.5831305113526223  2.003029978065152  \\
            0.599484250318941  2.0030291934830253  \\
            0.6162966255132941  2.003028364280949  \\
            0.633580499265825  2.0030274879215844  \\
            0.6513490946272803  2.0030265617233227  \\
            0.669616005485322  2.003025582852105  \\
            0.6883952069645498  2.0030245483127422  \\
            0.7077010661181888  2.00302345493977  \\
            0.7275483529196228  2.0030222993877675  \\
            0.7479522515621823  2.003021078121134  \\
            0.7689283720758311  2.003019787403281  \\
            0.7904927622696423  2.0030184232852126  \\
            0.8126619200091945  2.003016981593469  \\
            0.8354528058382867  2.003015457917349  \\
            0.8588828559546251  2.003013847595467  \\
            0.8829699955494089  2.003012145701491  \\
            0.9077326525210226  2.003010347029102  \\
            0.9331897715733238  2.0030084460760937  \\
            0.9593608287093143  2.003006437027563  \\
            0.9862658461312822  2.00300431373817  \\
            1.013925407558815  2.00300206971336  \\
            1.0423606739764015  2.00299969808955  \\
            1.0715933998226712  2.0029971916131766  \\
            1.1016459496336566  2.002994542618559  \\
            1.1325413151528119  2.0029917430045128  \\
            1.1643031329208766  2.0029887842096437  \\
            1.1969557023590434  2.002985657186226  \\
            1.2305240043592616  2.002982352372617  \\
            1.2650337203959034  2.0029788596641143  \\
            1.300511252173409  2.0029751683821497  \\
            1.3369837418249464  2.0029712672417492  \\
            1.3744790926775374  2.0029671443171586  \\
            1.413025990599534  2.002962787005524  \\
            1.4526539259467808  2.0029581819885105  \\
            1.4933932161242522  2.002953315191773  \\
            1.5352750287804227  2.0029481717421262  \\
            1.5783314056521174  2.0029427359222995  \\
            1.6225952870780875  2.002936991123152  \\
            1.6681005372000588  2.002930919793176  \\
            1.7148819698705398  2.0029245033851755  \\
            1.7629753752872057  2.0029177222999426  \\
            1.812417547374237  2.002910555826733  \\
            1.8632463119315603  2.0029029820804447  \\
            1.9155005555735276  2.0028949779352403  \\
            1.9692202554791722  2.0028865189544214  \\
            2.0244465099768036  2.002877579316422  \\
            2.0812215699863383  2.002868131736601  \\
            2.139588871343422  2.002858147384694  \\
            2.1995930680300746  2.002847595797613  \\
            2.2612800663372785  2.002836444787396  \\
            2.324697059985648  2.002824660344  \\
            2.3898925662310497  2.002812206532673  \\
            2.456916462982791  2.002799045385611  \\
            2.5258200269627844  2.002785136787578  \\
            2.596655972934871  2.0027704383551694  \\
            2.6694784940343212  2.002754905309366  \\
            2.744343303228365  2.002738490341026  \\
            2.821307675939472  2.0027211434689245  \\
            2.9004304938639915  2.002702811889946  \\
            2.981772290019672  2.0026834398210056  \\
            3.0653952950565277  2.0026629683322663  \\
            3.1513634848664784  2.0026413351711674  \\
            3.2397426295281972  2.002618474576811  \\
            3.330600343624589  2.002594317084169  \\
            3.424006137971425  2.002568789317582  \\
            3.52003147279668  2.002541813773011  \\
            3.6187498124112794  2.0025133085884264  \\
            3.7202366814130676  2.00248318730174  \\
            3.824569722466999  2.0024513585956467  \\
            3.9318287557057694  2.002417726028675  \\
            4.042095839796307  2.0023821877517918  \\
            4.155455334718876  2.002344636209791  \\
            4.271993966306779  2.0023049578267353  \\
            4.391800892596086  2.0022630326746382  \\
            4.5149677720361  2.0022187341245834  \\
            4.641588833612778  2.002171928479408  \\
            4.771760948938746  2.002122474587064  \\
            4.905583706365048  2.002070223433749  \\
            5.04315948717136  2.002015017715816  \\
            5.184593543892912  2.0019566913895326  \\
            5.329994080844091  2.0018950691975967  \\
            5.479472336900287  2.0018299661714134  \\
            5.633142670601354  2.001761187108023  \\
            5.791122647641759  2.001688526020565  \\
            5.953533130814368  2.0016117655611323  \\
            6.1204983724767  2.0015306764148755  \\
            6.292146109610344  2.0014450166641087  \\
            6.468607661546326  2.001354531121258  \\
            6.65001803043112  2.0012589506293783  \\
            6.836516004510237  2.001157991329004  \\
            7.028244264308349  2.0010513538900803  \\
            7.225349491787214  2.0009387227077022  \\
            7.427982482564916  2.0008197650604074  \\
            7.636298261282244  2.0006941302297476  \\
            7.850456200204509  2.0005614485799295  \\
            8.070620141149503  2.0004213305962946  \\
            8.29695852083491  2.0002733658814424  \\
            8.529644499741023  2.000117122107874  \\
            8.768856094587429  1.999952143926075  \\
            9.014776314524918  1.9997779518270224  \\
            9.267593301146878  1.9995940409581536  \\
            9.527500472427292  1.9993998798920098  \\
            9.794696670695393  1.9991949093467924  \\
            10.069386314760276  1.998978540858276  \\
            10.351779556301762  1.998750155402599  \\
            10.642092440647241  1.9985091019697216  \\
            10.940547072057424  1.9982546960874144  \\
            11.24737178364752  1.9979862182959947  \\
            11.56280131207376  1.9977029125741277  \\
            11.887076977119033  1.9974039847164031  \\
            12.22044686631488  1.9970886006636037  \\
            12.563166024741209  1.9967558847869444  \\
            12.91549665014884  1.9964049181279115  \\
            13.277708293554298  1.9960347365956839  \\
            13.650078065460137  1.9956443291245676  \\
            14.032890847858724  1.9952326357942611  \\
            14.426439512181581  1.9947985459162816  \\
            14.831025143361044  1.994340896090362  \\
            15.246957270175738  1.9938584682351366  \\
            15.67455410205595  1.9933499875980196  \\
            16.114142772530197  1.9928141207497014  \\
            16.566059589499144  1.9922494735693668  \\
            17.030650292528442  1.991654589227295  \\
            17.508270317357244  1.9910279461721774  \\
            17.999285067824765  1.9903679561311665  \\
            18.504070195423022  1.9896729621313085  \\
            19.02301188668945  1.9889412365517822  \\
            19.556507158659493  1.9881709792169937  \\
            20.10496416260498  1.9873603155413837  \\
            20.66880249629083  1.9865072947375164  \\
            21.24845352498883  1.985609888099714  \\
            21.84436071149427  1.9846659873764116  \\
            22.45697995539774  1.9836734032450327  \\
            23.086779941871686  1.982629863904112  \\
            23.734242500238675  1.9815330137981446  \\
            24.399862972595503  1.9803804124915352  \\
            25.084150592775398  1.9791695337088693  \\
            25.787628875938008  1.9778977645596783  \\
            26.510836019085374  1.9765624049667585  \\
            27.25432531281029  1.9751606673182007  \\
            28.018665564591952  1.9736896763641458  \\
            28.804441533962965  1.9721464693805033  \\
            29.612254379880344  1.9705279966228497  \\
            30.442722120643026  1.9688311220948063  \\
            31.29648010670752  1.9670526246563647  \\
            32.174181506763716  1.9651891994985224  \\
            33.07649780744241  1.9632374600116929  \\
            34.00411932703706  1.961193940076067  \\
            34.95775574363275  1.9590550968028118  \\
            35.938136638046274  1.956817313755372  \\
            36.94601205199302  1.9544769046801609  \\
            37.98215306190734  1.9520301177755888  \\
            39.04735236885562  1.9494731405274863  \\
            40.14242490499322  1.9468021051374615  \\
            41.26820845702954  1.944013094568518  \\
            42.42556430717777  1.9411021492291816  \\
            43.61537789208003  1.938065274313485  \\
            44.838559480211885  1.9348984478091513  \\
            46.09604486828434  1.9315976291803578  \\
            47.38879609717654  1.928158768724336  \\
            48.71780218794631  1.9245778175928845  \\
            50.08407989848212  1.9208507384605875  \\
            51.48867450137495  1.9169735168112096  \\
            52.93266058360561  1.9129421728024774  \\
            54.4171428686589  1.9087527736575178  \\
            55.94325706169378  1.9044014465184462  \\
            57.51217071841614  1.8998843916846833  \\
            59.12508413831878  1.8951978961453888  \\
            60.7832312829723  1.8903383473023578  \\
            62.48788072006891  1.8853022467673537  \\
            64.2403365939419  1.8800862241060659  \\
            66.04193962330305  1.8746870503905644  \\
            67.89406812696109  1.8691016514131884  \\
            69.7981390783066  1.8633271204079864  \\
            71.75560918936925  1.857360730121189  \\
            73.76797602527735  1.8511999440703402  \\
            75.8367791499719  1.8448424268326975  \\
            77.96360130405233  1.8382860532078682  \\
            80.15006961565405  1.8315289161072095  \\
            82.39785684528515  1.8245693330338544  \\
            84.70868266557407  1.8174058510319722  \\
            87.08431497690724  1.810037250002311  \\
            89.52657125996396  1.8024625443027529  \\
            92.03731996618221  1.7946809825776773  \\
            94.61848194722002  1.786692045787508  \\
            97.27203192450543  1.7784954434400346  \\
            100.0  1.7700911080567725  \\
            102.80447320933098  1.7614791879405811  \\
            105.6875971184804  1.7526600383439788  \\
            108.65157746525384  1.743634211170211  \\
            111.69868184678226  1.7344024433705865  \\
            114.83124145435112  1.7249656442306305  \\
            118.05165285688055  1.7153248817636593  \\
            121.36237983442405  1.7054813684525179  \\
            124.76595526308698  1.695436446597751  \\
            128.264983052806  1.6851915735427965  \\
            131.86214013947486  1.6747483070533613  \\
            135.5601785329369  1.6641082911288387  \\
            139.3619274224142  1.653273242518083  \\
            143.2702953409831  1.6422449382003073  \\
            147.28827239075034  1.63102520407457  \\
            151.4189325304352  1.6196159050785266  \\
            155.66543592710622  1.608018936929581  \\
            160.03103137387  1.5962362196501074  \\
            164.51905877536623  1.584269693003496  \\
            169.13295170296487  1.5721213139308157  \\
            173.87624002162505  1.5597930560394342  \\
            178.75255259042353  1.5472869111562806  \\
            183.76562003881705  1.5346048929202383  \\
            188.91927762076662  1.5217490423515667  \\
            194.21746814890264  1.50872143530183  \\
            199.66424501097933  1.4955241916563755  \\
            205.2637752709252  1.4821594861334497  \\
            211.02034285685943  1.4686295604999517  \\
            216.93835183851843  1.4549367370038728  \\
            223.02232979659385  1.4410834328078552  \\
            229.2769312865649  1.427072175196802  \\
            235.7069413996728  1.4129056173252785  \\
            242.31727942376006  1.3985865542670501  \\
            249.11300260677885  1.384117939129354  \\
            256.0993100258459  1.3695028989981075  \\
            263.281546564802  1.3547447504867272  \\
            270.66520700332416  1.3398470146701815  \\
            278.2559402207126  1.3248134311971993  \\
            286.0595535175742  1.3096479713863978  \\
            294.08201705870636  1.2943548501266768  \\
            302.3294684405776  1.2789385364178412  \\
            310.8082173869064  1.2634037624040313  \\
            319.52475057592136  1.2477555307699524  \\
            328.48573660300434  1.2319991203877865  \\
            337.69803108250915  1.2161400901209982  \\
            347.16868189265597  1.2001842807099217  \\
            356.90493456752296  1.1841378146826305  \\
            366.91423784024937  1.1680070942534777  \\
            377.2042493416997  1.1517987971902295  \\
            387.7828414589457  1.1355198706491367  \\
            398.6581073580439  1.1191775229953  \\
            409.83836717572615  1.1027792136431025  \\
            421.3321743847289  1.0863326409683822  \\
            433.14832233763985  1.0698457283599518  \\
            445.29585099426555  1.0533266084932837  \\
            457.7840538376621  1.0367836059232585  \\
            470.62248498412816  1.0202252181059615  \\
            483.82096649259574  1.0036600949714265  \\
            497.38959587900627  0.9870970171800254  \\
            511.3387538414326  0.9705448732047858  \\
            525.6791122018425  0.9540126353904035  \\
            540.4216420705915  0.9375093351469852  \\
            555.5776222398878  0.9210440374427529  \\
            571.1586478126429  0.9046258147649916  \\
            587.1766390733255  0.8882637207224358  \\
            603.643850607587  0.8719667634651089  \\
            620.57288067765  0.8557438790992389  \\
            637.9766808606282  0.8396039052752646  \\
            655.8685659571429  0.8235555551260744  \\
            674.2622241778342  0.8076073917303056  \\
            693.1717276155407  0.7917678032718266  \\
            712.6115430111745  0.7760449790612092  \\
            732.596542821523  0.7604468865781294  \\
            753.1420165974375  0.7449812496850815  \\
            774.263682681127  0.7296555281525777  \\
            795.9777002314986  0.7144768986241781  \\
            818.300681586739  0.6994522371363262  \\
            841.2497049736119  0.6845881032931387  \\
            864.8423275731726  0.6698907261802631  \\
            889.0965989529158  0.6553659920847972  \\
            914.0310748756232  0.6410194340704441  \\
            939.6648314954691  0.6268562234386836  \\
            966.0174799522646  0.6128811630882307  \\
            993.10918137498  0.5990986827666692  \\
            1020.9606623060465  0.5855128361901899  \\
            1049.5932305582278  0.5721272999902278  \\
            1079.0287915161837  0.5589453744296748  \\
            1109.2898648952228  0.5459699858164982  \\
            1140.399601970033  0.5332036905293545  \\
            1172.3818032865986  0.5206486805581483  \\
            1205.2609368708427  0.5083067904527034  \\
            1239.0621569479156  0.4961795055648318  \\
            1273.8113231864784  0.4842679714630877  \\
            1309.5350204826677  0.4725730043954383  \\
            1346.2605792989098  0.4610951026728398  \\
            1384.0160965731316  0.4498344588462463  \\
            1422.8304572143534  0.4387909725507337  \\
            1462.73335620113  0.42796426389304454  \\
            1503.7553212997384  0.41735368726281996  \\
            1545.927736419477  0.40695834545288156  \\
            1589.282865622978  0.3967771039799322  \\
            1633.853877809862  0.38680860550389023  \\
            1679.6748720926532  0.37705128425142687  \\
            1726.780903884356  0.3675033803571177  \\
            1775.2080117176342  0.35816295404365367  \\
            1824.9932448161524  0.34902789957074315  \\
            1876.1746914391215  0.34009595889047706  \\
            1928.7915080207777  0.33136473495492624  \\
            1982.8839491270714  0.32283170462952593  \\
            2038.4933982524622  0.314494231173233  \\
            2095.662399480433  0.3063495762535143  \\
            2154.4346900318847  0.29839491147085795  \\
            2214.855233726359  0.29062732937365326  \\
            2276.97025538168  0.2830438539499528  \\
            2340.827276178292  0.2756414505877972  \\
            2406.4751500154243  0.2684170355004249  \\
            2473.9641008868143  0.2613674846168638  \\
            2543.345761304648  0.25448964194204154  \\
            2614.6732118010923  0.2477803273937716  \\
            2688.0010215376074  0.24123634412671555  \\
            2763.3852900531697  0.2348544853557538  \\
            2840.883690183304  0.22863154069315017  \\
            2920.555512182745  0.22256430201547786  \\
            3002.4617090855495  0.21664956887752596  \\
            3086.6649433372745  0.21088415349138076  \\
            3173.229634734976  0.2052648852895495  \\
            3262.2220097116697  0.19978861509146154  \\
            3353.7101520029287  0.1944522188929229  \\
            3447.764054734464  0.1892526012981546  \\
            3544.455673970436  0.18418669861395423  \\
            3643.8589837635445  0.17925148162527949  \\
            3746.050032748993  0.17444395807120291  \\
            3851.107002325569  0.16976117483974895  \\
            3959.1102664684586  0.1652002198995858  \\
            4070.1424532194387  0.1607582239859775  \\
            4184.2885079015805  0.15643236205775368  \\
            4301.635758106795  0.15221985454138648  \\
            4422.273980505902  0.1481179683775787  \\
            4546.2954695324  0.14412401788504028  \\
            4673.795107992463  0.14023536545542828  \\
            4804.870439655129  0.13644942209269587  \\
            4939.621743878321  0.13276364780938782  \\
            5078.152112327676  0.12917555189171773  \\
            5220.567527846975  0.1256826930445735  \\
            5366.976945540476  0.12228267942692778  \\
            5517.492376129123  0.11897316858748283  \\
            5672.228971644544  0.11575186730975155  \\
            5831.305113526225  0.11261653137517692  \\
            5994.8425031894085  0.10956496525231091  \\
            6162.966255132942  0.10659502171952857  \\
            6335.804992658248  0.10370460142822693  \\
            6513.490946272803  0.10089165241295793  \\
            6696.160054853222  0.09815416955447864  \\
            6883.9520696454965  0.09549019400124861  \\
            7077.010661181889  0.09289781255449253  \\
            7275.483529196225  0.09037515702154439  \\
            7479.522515621821  0.08792040354181803  \\
            7689.283720758313  0.08553177188940497  \\
            7904.92762269642  0.08320752475596661  \\
            8126.6192000919455  0.08094596701728902  \\
            8354.528058382872  0.07874544498657958  \\
            8588.82855954625  0.07660434565731948  \\
            8829.699955494092  0.07452109593823884  \\
            9077.326525210223  0.0724941618827529  \\
            9331.89771573324  0.07052204791497833  \\
            9593.608287093148  0.06860329605425815  \\
            9862.65846131282  0.06673648513993205  \\
            10139.254075588144  0.06492023005792434  \\
            10423.60673976401  0.06315318097056274  \\
            10715.933998226712  0.061434022550893745  \\
            11016.459496336569  0.05976147322263032  \\
            11325.413151528126  0.05813428440674011  \\
            11643.031329208756  0.0565512397755719  \\
            11969.557023590429  0.05501115451531054  \\
            12305.240043592616  0.0535128745974581  \\
            12650.337203959038  0.05205527605994634  \\
            13005.1125217341  0.05063726429840884  \\
            13369.837418249452  0.04925777336806561  \\
            13744.790926775366  0.047915765296603595  \\
            14130.259905995337  0.04661022940837993  \\
            14526.539259467812  0.0453401816602119  \\
            14933.932161242534  0.044104663988971  \\
            15352.750287804212  0.04290274367115095  \\
            15783.314056521165  0.041733512694535596  \\
            16225.952870780871  0.040596087142057105  \\
            16681.005372000593  0.0394896065878968  \\
            17148.81969870541  0.03841323350585261  \\
            17629.75375287204  0.03736615268996809  \\
            18124.175473742358  0.03634757068739042  \\
            18632.4631193156  0.035356715243407  \\
            19155.00555573528  0.03439283475858426  \\
            19692.202554791736  0.03345519775791804  \\
            20244.46509976806  0.03254309237188814  \\
            20812.215699863373  0.03165582582929405  \\
            21395.888713434215  0.030792723961738006  \\
            21995.93068030075  0.029953130719610185  \\
            22612.800663372796  0.029136407699420056  \\
            23246.970599856504  0.02834193368231201  \\
            23898.925662310477  0.027569104183594064  \\
            24569.1646298279  0.02681733101310422  \\
            25258.200269627847  0.02608604184623345  \\
            25966.559729348723  0.02537467980541939  \\
            26694.784940343234  0.024682703051923525  \\
            27443.433032283625  0.02400958438770002  \\
            28213.076759394706  0.023354810867163858  \\
            29004.304938639918  0.022717883418664857  \\
            29817.722900196735  0.0220983164754717  \\
            30653.952950565297  0.021495637616072132  \\
            31513.634848664762  0.020909387213594168  \\
            32397.426295281955  0.020339118094154278  \\
            33306.00343624588  0.019784395203939948  \\
            34240.06137971426  0.01924479528483389  \\
            35200.31472796683  0.01871990655839058  \\
            36187.49812411277  0.018209328417976296  \\
            37202.36681413066  0.017712671128885946  \\
            38245.69722466999  0.01722955553625332  \\
            39318.2875570577  0.016759612780572017  \\
            40420.9583979631  0.016302484020648354  \\
            41554.55334718871  0.01585782016380952  \\
            42719.939663067766  0.015425281603192608  \\
            43918.00892596086  0.015004537961944548  \\
            45149.67772036102  0.0145952678441634  \\
            46415.88833612782  0.014197158592416997  \\
            47717.60948938741  0.013809906051676184  \\
            49055.837063650455  0.01343321433950365  \\
            50431.59487171359  0.013066795622342604  \\
            51845.93543892913  0.012710369897751926  \\
            53299.94080844093  0.012363664782438406  \\
            54794.723369002815  0.01202641530593899  \\
            56331.42670601352  0.011698363709809652  \\
            57911.226476417585  0.011379259252180392  \\
            59535.3313081437  0.01106885801753857  \\
            61204.98372476703  0.010766922731606435  \\
            62921.46109610351  0.01047322258118136  \\
            64686.07661546321  0.0101875330388104  \\
            66500.18030431119  0.00990963569217333  \\
            68365.16004510238  0.009639318078052432  \\
            70282.44264308353  0.009376373520768245  \\
            72253.49491787222  0.009120600974965342  \\
            74279.8248256491  0.008871804872633612  \\
            76362.98261282242  0.008629794974253749  \\
            78504.56200204509  0.008394386223958598  \\
            80706.20141149507  0.008165398608604027  \\
            82969.58520834915  0.007942657020646244  \\
            85296.44499741016  0.00772599112472465  \\
            87688.56094587427  0.007515235227851905  \\
            90147.76314524918  0.007310228153115506  \\
            92675.93301146883  0.007110813116797283  \\
            95275.00472427299  0.006916837608819884  \\
            97946.96670695386  0.006728153276431428  \\
            100693.86314760271  0.0065446158110418085  \\
            103517.79556301763  0.006366084838126513  \\
            106420.92440647246  0.006192423810115679  \\
            109405.47072057436  0.006023499902188462  \\
            112473.71783647507  0.005859183910894794  \\
            115628.01312073754  0.005699350155528525  \\
            118870.76977119033  0.00554387638217828  \\
            122204.46866314887  0.005392643670383633  \\
            125631.66024741215  0.005245536342326771  \\
            129154.96650148826  0.00510244187449126  \\
            132777.08293554292  0.004963250811721362  \\
            136500.78065460137  0.004827856683617297  \\
            140328.9084785873  0.004696155923203263  \\
            144264.39512181588  0.0045680477878069035  \\
            148310.25143361028  0.004443434282090515  \\
            152469.5727017573  0.004322220083175721  \\
            156745.5410205595  0.004204312467805144  \\
            161141.427725302  0.004089621241485794  \\
            165660.5958949915  0.003978058669560661  \\
            170306.50292528427  0.003869539410156174  \\
            175082.70317357234  0.0037639804489548365  \\
            179992.85067824763  0.0036613010357434807  \\
            185040.7019542302  0.003561422622689  \\
            190230.11886689457  0.0034642688042947497  \\
            195565.07158659512  0.0033697652589920113  \\
            201049.6416260497  0.0032778396923221183  \\
            206688.0249629082  0.0031884217816660837  \\
            212484.5352498883  0.0031014431224797635  \\
            218443.60711494283  0.0030168371759935232  \\
            224569.79955397762  0.0029345392183368142  \\
            230867.79941871672  0.002854486291048765  \\
            237342.42500238662  0.0027766171529372274  \\
            243998.62972595502  0.0027008722332496162  \\
            250841.50592775413  0.0026271935861197993  \\
            257876.28875938035  0.0025555248462564317  \\
            265108.36019085365  0.002485811185838911  \\
            272543.2531281028  0.0024179992725880976  \\
            280186.65564591956  0.002352037228979924  \\
            288044.4153396298  0.0022878745925706575  \\
            296122.54379880376  0.002225462277403692  \\
            304427.22120642994  0.002164752536468344  \\
            312964.80106707505  0.0021056989251820504  \\
            321741.81506763713  0.00204825626586815  \\
            330764.97807442426  0.0019923806132020228  \\
            340041.19327037095  0.0019380292205993638  \\
            349577.55743632716  0.0018851605075208163  \\
            359381.36638046254  0.0018337340276680597  \\
            369460.12051993026  0.0017837104380471053  \\
            379821.5306190736  0.0017350514688750844  \\
            390473.5236885564  0.001687719894307636  \\
            401424.24904993176  0.0016416795039644982  \\
            412682.0845702952  0.0015968950752315427  \\
            424255.6430717777  0.0015533323463181494  \\
            436153.77892080054  0.0015109579900492891  \\
            448385.59480211907  0.0014697395883722885  \\
            460960.4486828429  0.0014296456075588537  \\
            473887.9609717651  0.0013906453740833342  \\
            487178.0218794631  0.0013527090511588726  \\
            500840.79898482125  0.0013158076159134272  \\
            514886.74501374975  0.001279912837188291  \\
            529326.6058360556  0.0012449972539421046  \\
            544171.4286865888  0.0012110341542438537  \\
            559432.5706169377  0.0011779975548388418  \\
            575121.7071841614  0.001145862181271934  \\
            591250.8413831881  0.0011146034485529678  \\
            607832.3128297236  0.0010841974423494848  \\
            624878.8072006888  0.0010546209006924356  \\
            642403.3659394191  0.0010258511961808625  \\
            660419.3962330305  0.000997866318671973  \\
            678940.6812696112  0.0009706448584433233  \\
            697981.3907830667  0.0009441659898142953  \\
            717556.0918936922  0.0009184094552143038  \\
            737679.7602527731  0.0008933555496855527  \\
            758367.791499719  0.0008689851058085288  \\
            779636.0130405237  0.0008452794790386544  \\
            801500.6961565414  0.0008222205334429123  \\
            823978.5684528511  0.0007997906278255395  \\
            847086.8266557403  0.0007779726022321657  \\
            870843.1497690724  0.0007567497648220858  \\
            895265.71259964  0.0007361058790986175  \\
            920373.199661823  0.0007160251514877866  \\
            946184.8194721992  0.0006964922192558374  \\
            972720.3192450537  0.0006774921387563135  \\
            1.0e6  0.0006590103739977535  \\
        }
        ;
    \addlegendentry {\texttt{Oseen-1}}
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={3fe64821-9fa6-4661-9cb4-f73b86ec2e67}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0e-6  4.184070376095916  \\
            1.0280447320933098e-6  4.184070376095925  \\
            1.056875971184805e-6  4.1840703760959235  \\
            1.0865157746525372e-6  4.184070376095921  \\
            1.1169868184678225e-6  4.184070376095917  \\
            1.1483124145435112e-6  4.184070376095921  \\
            1.1805165285688055e-6  4.184070376095918  \\
            1.2136237983442419e-6  4.184070376095922  \\
            1.2476595526308684e-6  4.184070376095923  \\
            1.28264983052806e-6  4.184070376095924  \\
            1.3186214013947485e-6  4.184070376095925  \\
            1.355601785329369e-6  4.184070376095925  \\
            1.3936192742241435e-6  4.184070376095922  \\
            1.4327029534098294e-6  4.184070376095925  \\
            1.4728827239075018e-6  4.184070376095925  \\
            1.514189325304352e-6  4.184070376095925  \\
            1.556654359271062e-6  4.184070376095925  \\
            1.6003103137387017e-6  4.184070376095929  \\
            1.6451905877536607e-6  4.184070376095921  \\
            1.691329517029647e-6  4.184070376095918  \\
            1.7387624002162504e-6  4.184070376095921  \\
            1.7875255259042354e-6  4.184070376095917  \\
            1.8376562003881725e-6  4.184070376095926  \\
            1.8891927762076682e-6  4.184070376095925  \\
            1.9421746814890245e-6  4.184070376095921  \\
            1.9966424501097934e-6  4.184070376095926  \\
            2.0526377527092522e-6  4.184070376095923  \\
            2.1102034285685966e-6  4.184070376095926  \\
            2.1693835183851866e-6  4.184070376095922  \\
            2.2302232979659364e-6  4.184070376095924  \\
            2.2927693128656486e-6  4.184070376095927  \\
            2.357069413996728e-6  4.184070376095927  \\
            2.4231727942376005e-6  4.184070376095918  \\
            2.491130026067791e-6  4.184070376095925  \\
            2.560993100258457e-6  4.184070376095923  \\
            2.63281546564802e-6  4.184070376095923  \\
            2.7066520700332412e-6  4.18407037609593  \\
            2.782559402207126e-6  4.184070376095925  \\
            2.8605955351757447e-6  4.18407037609593  \\
            2.9408201705870607e-6  4.1840703760959235  \\
            3.0232946844057763e-6  4.184070376095926  \\
            3.108082173869064e-6  4.184070376095925  \\
            3.1952475057592136e-6  4.184070376095925  \\
            3.284857366030047e-6  4.184070376095917  \\
            3.376980310825088e-6  4.184070376095927  \\
            3.4716868189265596e-6  4.184070376095922  \\
            3.5690493456752295e-6  4.184070376095924  \\
            3.669142378402494e-6  4.184070376095931  \\
            3.7720424934170015e-6  4.184070376095927  \\
            3.877828414589453e-6  4.184070376095926  \\
            3.986581073580439e-6  4.184070376095918  \\
            4.098383671757261e-6  4.184070376095928  \\
            4.213321743847289e-6  4.184070376095923  \\
            4.3314832233764026e-6  4.184070376095916  \\
            4.452958509942651e-6  4.184070376095917  \\
            4.577840538376616e-6  4.184070376095931  \\
            4.706224849841281e-6  4.184070376095919  \\
            4.838209664925957e-6  4.184070376095922  \\
            4.973895958790067e-6  4.184070376095919  \\
            5.113387538414321e-6  4.184070376095916  \\
            5.2567911220184196e-6  4.184070376095919  \\
            5.404216420705915e-6  4.18407037609592  \\
            5.555776222398878e-6  4.184070376095917  \\
            5.711586478126435e-6  4.184070376095928  \\
            5.871766390733262e-6  4.184070376095925  \\
            6.036438506075864e-6  4.184070376095923  \\
            6.205728806776501e-6  4.184070376095918  \\
            6.379766808606283e-6  4.184070376095924  \\
            6.558685659571436e-6  4.184070376095922  \\
            6.742622241778349e-6  4.1840703760959315  \\
            6.9317172761554005e-6  4.184070376095927  \\
            7.126115430111745e-6  4.1840703760959235  \\
            7.32596542821523e-6  4.184070376095925  \\
            7.531420165974376e-6  4.184070376095923  \\
            7.742636826811277e-6  4.184070376095922  \\
            7.959777002314978e-6  4.184070376095921  \\
            8.183006815867389e-6  4.184070376095925  \\
            8.412497049736117e-6  4.184070376095925  \\
            8.648423275731726e-6  4.184070376095923  \\
            8.890965989529167e-6  4.184070376095926  \\
            9.140310748756223e-6  4.184070376095926  \\
            9.39664831495469e-6  4.18407037609593  \\
            9.660174799522646e-6  4.184070376095922  \\
            9.931091813749802e-6  4.184070376095917  \\
            1.0209606623060476e-5  4.184070376095923  \\
            1.0495932305582267e-5  4.1840703760959235  \\
            1.0790287915161837e-5  4.184070376095922  \\
            1.1092898648952227e-5  4.184070376095913  \\
            1.1403996019700332e-5  4.184070376095923  \\
            1.1723818032865997e-5  4.184070376095922  \\
            1.2052609368708414e-5  4.184070376095921  \\
            1.2390621569479157e-5  4.184070376095933  \\
            1.2738113231864785e-5  4.184070376095912  \\
            1.3095350204826676e-5  4.184070376095913  \\
            1.346260579298911e-5  4.184070376095917  \\
            1.3840160965731302e-5  4.184070376095921  \\
            1.4228304572143519e-5  4.1840703760959235  \\
            1.4627333562011299e-5  4.184070376095917  \\
            1.5037553212997385e-5  4.184070376095916  \\
            1.5459277364194785e-5  4.184070376095909  \\
            1.5892828656229765e-5  4.184070376095909  \\
            1.6338538778098604e-5  4.184070376095912  \\
            1.6796748720926532e-5  4.184070376095908  \\
            1.726780903884356e-5  4.184070376095907  \\
            1.775208011717636e-5  4.184070376095914  \\
            1.824993244816154e-5  4.184070376095916  \\
            1.8761746914391195e-5  4.18407037609591  \\
            1.928791508020778e-5  4.184070376095913  \\
            1.9828839491270713e-5  4.184070376095912  \\
            2.038493398252464e-5  4.184070376095918  \\
            2.095662399480435e-5  4.184070376095921  \\
            2.1544346900318823e-5  4.184070376095913  \\
            2.2148552337263592e-5  4.184070376095911  \\
            2.27697025538168e-5  4.184070376095916  \\
            2.3408272761782944e-5  4.184070376095909  \\
            2.4064751500154266e-5  4.184070376095904  \\
            2.4739641008868118e-5  4.184070376095909  \\
            2.543345761304648e-5  4.184070376095896  \\
            2.614673211801092e-5  4.184070376095901  \\
            2.6880010215376075e-5  4.1840703760959  \\
            2.7633852900531726e-5  4.1840703760959  \\
            2.840883690183301e-5  4.184070376095897  \\
            2.9205555121827452e-5  4.184070376095899  \\
            3.0024617090855492e-5  4.184070376095904  \\
            3.0866649433372746e-5  4.184070376095897  \\
            3.17322963473498e-5  4.184070376095895  \\
            3.2622220097116666e-5  4.184070376095896  \\
            3.353710152002929e-5  4.184070376095891  \\
            3.447764054734464e-5  4.184070376095889  \\
            3.5444556739704355e-5  4.18407037609589  \\
            3.643858983763548e-5  4.184070376095893  \\
            3.746050032748989e-5  4.184070376095878  \\
            3.8511070023255685e-5  4.184070376095862  \\
            3.959110266468459e-5  4.184070376095869  \\
            4.070142453219439e-5  4.184070376095871  \\
            4.1842885079015846e-5  4.184070376095869  \\
            4.301635758106791e-5  4.184070376095854  \\
            4.422273980505897e-5  4.184070376095864  \\
            4.5462954695323996e-5  4.18407037609585  \\
            4.673795107992464e-5  4.1840703760958595  \\
            4.804870439655134e-5  4.18407037609585  \\
            4.939621743878316e-5  4.1840703760958435  \\
            5.0781521123276707e-5  4.184070376095841  \\
            5.220567527846975e-5  4.184070376095839  \\
            5.3669769455404765e-5  4.184070376095832  \\
            5.517492376129129e-5  4.184070376095827  \\
            5.672228971644549e-5  4.184070376095811  \\
            5.8313051135262185e-5  4.184070376095807  \\
            5.994842503189409e-5  4.1840703760958124  \\
            6.162966255132942e-5  4.184070376095797  \\
            6.335804992658255e-5  4.184070376095781  \\
            6.51349094627281e-5  4.184070376095766  \\
            6.696160054853215e-5  4.184070376095768  \\
            6.883952069645496e-5  4.184070376095769  \\
            7.077010661181889e-5  4.184070376095753  \\
            7.275483529196232e-5  4.184070376095766  \\
            7.479522515621829e-5  4.184070376095744  \\
            7.689283720758305e-5  4.1840703760957325  \\
            7.90492762269642e-5  4.184070376095735  \\
            8.126619200091945e-5  4.184070376095714  \\
            8.354528058382871e-5  4.184070376095691  \\
            8.588828559546259e-5  4.184070376095694  \\
            8.829699955494083e-5  4.18407037609566  \\
            9.077326525210223e-5  4.184070376095639  \\
            9.331897715733239e-5  4.184070376095644  \\
            9.593608287093147e-5  4.184070376095621  \\
            9.862658461312831e-5  4.184070376095612  \\
            0.00010139254075588153  4.184070376095603  \\
            0.00010423606739764012  4.184070376095568  \\
            0.00010715933998226712  4.184070376095551  \\
            0.0001101645949633657  4.184070376095529  \\
            0.00011325413151528115  4.184070376095508  \\
            0.00011643031329208767  4.18407037609548  \\
            0.00011969557023590428  4.18407037609546  \\
            0.00012305240043592616  4.184070376095439  \\
            0.00012650337203959038  4.184070376095405  \\
            0.00013005112521734084  4.184070376095367  \\
            0.00013369837418249466  4.184070376095351  \\
            0.0001374479092677538  4.184070376095316  \\
            0.00014130259905995336  4.184070376095278  \\
            0.00014526539259467812  4.1840703760952485  \\
            0.00014933932161242518  4.184070376095198  \\
            0.00015352750287804228  4.184070376095179  \\
            0.0001578331405652118  4.184070376095121  \\
            0.0001622595287078087  4.1840703760950735  \\
            0.0001668100537200059  4.184070376095017  \\
            0.00017148819698705392  4.184070376094975  \\
            0.00017629753752872057  4.184070376094922  \\
            0.00018124175473742377  4.18407037609486  \\
            0.00018632463119315598  4.184070376094797  \\
            0.0001915500555573528  4.184070376094734  \\
            0.00019692202554791714  4.184070376094669  \\
            0.00020244465099768038  4.1840703760945965  \\
            0.00020812215699863394  4.184070376094525  \\
            0.00021395888713434216  4.184070376094445  \\
            0.0002199593068030075  4.184070376094357  \\
            0.00022612800663372772  4.184070376094295  \\
            0.0002324697059985648  4.1840703760941755  \\
            0.00023898925662310503  4.18407037609408  \\
            0.00024569164629827903  4.1840703760939775  \\
            0.0002525820026962785  4.18407037609387  \\
            0.00025966559729348725  4.18407037609376  \\
            0.0002669478494034321  4.184070376093641  \\
            0.0002744343303228365  4.184070376093506  \\
            0.0002821307675939471  4.184070376093366  \\
            0.0002900430493863992  4.184070376093207  \\
            0.00029817722900196735  4.184070376093057  \\
            0.0003065395295056527  4.184070376092898  \\
            0.00031513634848664794  4.184070376092726  \\
            0.00032397426295281955  4.184070376092543  \\
            0.0003330600343624589  4.184070376092354  \\
            0.0003424006137971426  4.184070376092145  \\
            0.0003520031472796679  4.184070376091931  \\
            0.00036187498124112805  4.184070376091698  \\
            0.0003720236681413066  4.184070376091466  \\
            0.0003824569722466999  4.184070376091207  \\
            0.00039318287557057704  4.184070376090942  \\
            0.0004042095839796306  4.184070376090651  \\
            0.0004155455334718875  4.184070376090349  \\
            0.0004271993966306781  4.184070376090039  \\
            0.0004391800892596086  4.1840703760897195  \\
            0.0004514967772036102  4.184070376089349  \\
            0.00046415888336127773  4.184070376088982  \\
            0.0004771760948938746  4.1840703760885924  \\
            0.0004905583706365051  4.184070376088172  \\
            0.0005043159487171359  4.184070376087724  \\
            0.0005184593543892913  4.184070376087257  \\
            0.0005329994080844088  4.184070376086781  \\
            0.0005479472336900287  4.184070376086242  \\
            0.0005633142670601358  4.184070376085693  \\
            0.0005791122647641759  4.184070376085114  \\
            0.000595353313081437  4.184070376084505  \\
            0.0006120498372476697  4.1840703760838585  \\
            0.0006292146109610344  4.184070376083173  \\
            0.0006468607661546328  4.184070376082451  \\
            0.0006650018030431119  4.18407037608168  \\
            0.0006836516004510238  4.184070376080872  \\
            0.0007028244264308346  4.184070376080021  \\
            0.0007225349491787215  4.184070376079095  \\
            0.0007427982482564919  4.184070376078152  \\
            0.0007636298261282241  4.184070376077131  \\
            0.0007850456200204509  4.184070376076061  \\
            0.0008070620141149507  4.184070376074942  \\
            0.0008296958520834907  4.184070376073742  \\
            0.0008529644499741026  4.184070376072471  \\
            0.0008768856094587427  4.184070376071147  \\
            0.0009014776314524918  4.1840703760697435  \\
            0.0009267593301146883  4.184070376068243  \\
            0.000952750047242729  4.184070376066685  \\
            0.0009794696670695395  4.1840703760650015  \\
            0.001006938631476027  4.184070376063252  \\
            0.0010351779556301763  4.1840703760613875  \\
            0.0010642092440647246  4.184070376059452  \\
            0.0010940547072057424  4.184070376057356  \\
            0.001124737178364752  4.184070376055163  \\
            0.0011562801312073755  4.184070376052827  \\
            0.0011887076977119032  4.184070376050397  \\
            0.0012220446866314887  4.184070376047797  \\
            0.0012563166024741202  4.184070376045079  \\
            0.001291549665014884  4.184070376042175  \\
            0.001327770829355429  4.1840703760391085  \\
            0.0013650078065460137  4.184070376035892  \\
            0.0014032890847858733  4.184070376032458  \\
            0.0014426439512181574  4.184070376028862  \\
            0.0014831025143361043  4.184070376025053  \\
            0.0015246957270175746  4.184070376021012  \\
            0.001567455410205595  4.184070376016745  \\
            0.0016114142772530198  4.184070376012253  \\
            0.0016566059589499134  4.184070376007509  \\
            0.0017030650292528444  4.18407037600247  \\
            0.001750827031735725  4.18407037599716  \\
            0.0017999285067824766  4.1840703759915385  \\
            0.0018504070195423021  4.184070375985597  \\
            0.0019023011886689439  4.184070375979328  \\
            0.001955650715865949  4.184070375972681  \\
            0.0020104964162604992  4.184070375965676  \\
            0.0020668802496290823  4.184070375958265  \\
            0.0021248453524988827  4.1840703759504425  \\
            0.0021844360711494263  4.1840703759421665  \\
            0.002245697995539774  4.184070375933418  \\
            0.0023086779941871695  4.184070375924191  \\
            0.002373424250023866  4.1840703759143905  \\
            0.00243998629725955  4.184070375904085  \\
            0.002508415059277541  4.184070375893179  \\
            0.002578762887593801  4.18407037588165  \\
            0.002651083601908539  4.184070375869439  \\
            0.0027254325312810277  4.184070375856574  \\
            0.002801866556459195  4.184070375842971  \\
            0.002880444153396298  4.184070375828592  \\
            0.0029612254379880344  4.184070375813383  \\
            0.003044272212064303  4.184070375797292  \\
            0.0031296480106707504  4.184070375780321  \\
            0.0032174181506763717  4.184070375762367  \\
            0.0033076497807442424  4.184070375743396  \\
            0.0034004119327037063  4.184070375723343  \\
            0.0034957755743632753  4.18407037570216  \\
            0.003593813663804626  4.184070375679765  \\
            0.0036946012051993025  4.184070375656102  \\
            0.003798215306190736  4.184070375631095  \\
            0.00390473523688556  4.184070375604638  \\
            0.004014242490499322  4.184070375576691  \\
            0.004126820845702952  4.1840703755471615  \\
            0.004242556430717777  4.1840703755159545  \\
            0.004361537789208006  4.1840703754829685  \\
            0.004483855948021186  4.184070375448106  \\
            0.004609604486828434  4.18407037541126  \\
            0.004738879609717656  4.184070375372317  \\
            0.004871780218794631  4.184070375331165  \\
            0.005008407989848212  4.184070375287663  \\
            0.005148867450137492  4.184070375241709  \\
            0.005293266058360562  4.184070375193121  \\
            0.005441714286865893  4.184070375141758  \\
            0.005594325706169377  4.184070375087502  \\
            0.005751217071841614  4.184070375030145  \\
            0.005912508413831875  4.184070374969508  \\
            0.00607832312829723  4.1840703749054455  \\
            0.006248788072006894  4.184070374837755  \\
            0.006424033659394191  4.184070374766203  \\
            0.006604193962330305  4.184070374690562  \\
            0.006789406812696105  4.184070374610637  \\
            0.00697981390783066  4.184070374526148  \\
            0.007175560918936928  4.184070374436868  \\
            0.007376797602527731  4.184070374342507  \\
            0.0075836779149971905  4.184070374242764  \\
            0.0077963601304052365  4.1840703741373835  \\
            0.008015006961565405  4.18407037402599  \\
            0.00823978568452852  4.18407037390826  \\
            0.008470868266557402  4.1840703737838245  \\
            0.008708431497690725  4.184070373652342  \\
            0.0089526571259964  4.184070373513356  \\
            0.009203731996618222  4.184070373366473  \\
            0.009461848194722003  4.184070373211228  \\
            0.009727203192450537  4.184070373047143  \\
            0.01  4.184070372873748  \\
            0.010280447320933092  4.184070372690497  \\
            0.01056875971184804  4.184070372496814  \\
            0.010865157746525383  4.184070372292111  \\
            0.011169868184678232  4.184070372075759  \\
            0.011483124145435111  4.18407037184709  \\
            0.011805165285688049  4.184070371605459  \\
            0.012136237983442412  4.184070371350048  \\
            0.012476595526308698  4.184070371080134  \\
            0.012826498305280605  4.184070370794852  \\
            0.013186214013947485  4.184070370493345  \\
            0.013556017853293682  4.184070370174689  \\
            0.013936192742241428  4.184070369837908  \\
            0.014327029534098309  4.184070369481978  \\
            0.014728827239075025  4.1840703691057985  \\
            0.01514189325304352  4.1840703687082454  \\
            0.01556654359271062  4.18407036828805  \\
            0.01600310313738701  4.184070367843973  \\
            0.016451905877536626  4.184070367374645  \\
            0.01691329517029648  4.1840703668786094  \\
            0.017387624002162504  4.1840703663543595  \\
            0.017875255259042353  4.184070365800317  \\
            0.018376562003881713  4.184070365214734  \\
            0.01889192776207666  4.184070364595866  \\
            0.019421746814890256  4.184070363941773  \\
            0.019966424501097934  4.184070363250512  \\
            0.02052637752709252  4.184070362519905  \\
            0.021102034285685956  4.184070361747742  \\
            0.021693835183851845  4.184070360931681  \\
            0.022302232979659376  4.1840703600692  \\
            0.022927693128656498  4.18407035915767  \\
            0.023570694139967277  4.184070358194282  \\
            0.024231727942375995  4.184070357176132  \\
            0.024911300260677886  4.184070356100047  \\
            0.02560993100258458  4.184070354962746  \\
            0.026328154656480213  4.184070353760785  \\
            0.027066520700332414  4.184070352490448  \\
            0.027825594022071243  4.184070351147855  \\
            0.02860595535175742  4.184070349728911  \\
            0.029408201705870638  4.184070348229285  \\
            0.03023294684405778  4.184070346644325  \\
            0.031080821738690638  4.184070344969233  \\
            0.03195247505759212  4.184070343198869  \\
            0.03284857366030044  4.184070341327845  \\
            0.033769803108250916  4.184070339350357  \\
            0.034716868189265615  4.184070337260428  \\
            0.0356904934567523  4.184070335051618  \\
            0.03669142378402492  4.184070332717192  \\
            0.037720424934169994  4.184070330249981  \\
            0.03877828414589457  4.1840703276424485  \\
            0.039865810735804405  4.184070324886613  \\
            0.040983836717572615  4.184070321974057  \\
            0.04213321743847287  4.184070318895793  \\
            0.043314832233764006  4.18407031564248  \\
            0.044529585099426554  4.18407031220414  \\
            0.04577840538376619  4.184070308570237  \\
            0.04706224849841281  4.184070304729638  \\
            0.04838209664925955  4.184070300670623  \\
            0.04973895958790065  4.184070296380731  \\
            0.05113387538414326  4.184070291846849  \\
            0.05256791122018422  4.184070287055119  \\
            0.05404216420705915  4.184070281990834  \\
            0.055557762223988776  4.184070276638524  \\
            0.05711586478126432  4.184070270981787  \\
            0.05871766390733255  4.184070265003315  \\
            0.06036438506075867  4.184070258684825  \\
            0.062057288067765004  4.184070252006949  \\
            0.06379766808606283  4.184070244949282  \\
            0.06558685659571432  4.1840702374902  \\
            0.06742622241778343  4.184070229606841  \\
            0.06931717276155404  4.184070221275152  \\
            0.07126115430111749  4.184070212469573  \\
            0.0732596542821523  4.184070203163187  \\
            0.07531420165974372  4.184070193327471  \\
            0.0774263682681127  4.184070182932354  \\
            0.07959777002314981  4.18407017194599  \\
            0.08183006815867394  4.184070160334787  \\
            0.08412497049736119  4.184070148063177  \\
            0.08648423275731722  4.184070135093599  \\
            0.08890965989529158  4.18407012138637  \\
            0.09140310748756232  4.1840701068995525  \\
            0.09396648314954696  4.184070091588766  \\
            0.09660174799522646  4.184070075407166  \\
            0.09931091813749796  4.184070058305218  \\
            0.10209606623060467  4.184070040230608  \\
            0.10495932305582274  4.184070021127985  \\
            0.10790287915161842  4.184070000938866  \\
            0.11092898648952228  4.184069979601479  \\
            0.11403996019700328  4.184069957050511  \\
            0.11723818032865989  4.1840699332169455  \\
            0.12052609368708422  4.184069908027846  \\
            0.12390621569479163  4.184069881406073  \\
            0.12738113231864784  4.184069853270175  \\
            0.13095350204826672  4.184069823534032  \\
            0.134626057929891  4.184069792106635  \\
            0.13840160965731316  4.184069758891769  \\
            0.14228304572143527  4.18406972378779  \\
            0.14627333562011302  4.18406968668725  \\
            0.15037553212997382  4.184069647476604  \\
            0.15459277364194773  4.184069606035819  \\
            0.1589282865622978  4.184069562238079  \\
            0.16338538778098613  4.184069515949333  \\
            0.16796748720926535  4.184069467027868  \\
            0.17267809038843554  4.184069415323972  \\
            0.1775208011717635  4.184069360679399  \\
            0.18249932448161524  4.184069302926917  \\
            0.18761746914391206  4.184069241889717  \\
            0.19287915080207782  4.184069177381  \\
            0.19828839491270708  4.184069109203348  \\
            0.2038493398252463  4.184069037148067  \\
            0.2095662399480433  4.184068960994607  \\
            0.2154434690031884  4.184068880509945  \\
            0.221485523372636  4.184068795447692  \\
            0.227697025538168  4.184068705547505  \\
            0.2340827276178293  4.184068610534248  \\
            0.2406475150015424  4.18406851011712  \\
            0.24739641008868135  4.184068403988777  \\
            0.2543345761304649  4.184068291824389  \\
            0.2614673211801092  4.184068173280695  \\
            0.2688001021537606  4.184068047994822  \\
            0.2763385290053171  4.184067915583387  \\
            0.28408836901833034  4.184067775641105  \\
            0.2920555512182746  4.184067627739656  \\
            0.30024617090855493  4.184067471426422  \\
            0.3086664943337273  4.1840673062229605  \\
            0.3173229634734977  4.184067131623702  \\
            0.3262222009711669  4.184066947094239  \\
            0.335371015200293  4.184066752069841  \\
            0.3447764054734464  4.1840665459536535  \\
            0.3544455673970434  4.184066328114835  \\
            0.36438589837635454  4.184066097886738  \\
            0.37460500327489926  4.1840658545647305  \\
            0.38511070023255706  4.184065597404183  \\
            0.3959110266468459  4.184065325618054  \\
            0.4070142453219438  4.184065038374622  \\
            0.4184288507901581  4.1840647347948  \\
            0.43016357581067943  4.184064413949539  \\
            0.4422273980505899  4.184064074856951  \\
            0.45462954695324  4.184063716479385  \\
            0.4673795107992462  4.184063337720082  \\
            0.4804870439655131  4.18406293741997  \\
            0.4939621743878321  4.184062514354076  \\
            0.5078152112327674  4.184062067227792  \\
            0.5220567527846975  4.18406159467284  \\
            0.5366976945540475  4.184061095243236  \\
            0.5517492376129125  4.184060567410667  \\
            0.5672228971644544  4.184060009560049  \\
            0.5831305113526223  4.184059419984402  \\
            0.599484250318941  4.184058796879687  \\
            0.6162966255132941  4.184058138339369  \\
            0.633580499265825  4.184057442348459  \\
            0.6513490946272803  4.184056706777501  \\
            0.669616005485322  4.184055929375866  \\
            0.6883952069645498  4.184055107765103  \\
            0.7077010661181888  4.184054239431494  \\
            0.7275483529196228  4.184053321718495  \\
            0.7479522515621823  4.1840523518184565  \\
            0.7689283720758311  4.184051326764301  \\
            0.7904927622696423  4.184050243420195  \\
            0.8126619200091945  4.1840490984721335  \\
            0.8354528058382867  4.184047888417805  \\
            0.8588828559546251  4.1840466095557645  \\
            0.8829699955494089  4.184045257974363  \\
            0.9077326525210226  4.184043829539589  \\
            0.9331897715733238  4.184042319882563  \\
            0.9593608287093143  4.184040724386201  \\
            0.9862658461312822  4.18403903817113  \\
            1.013925407558815  4.184037256080697  \\
            1.0423606739764015  4.184035372665411  \\
            1.0715933998226712  4.184033382166233  \\
            1.1016459496336566  4.184031278496964  \\
            1.1325413151528119  4.184029055225829  \\
            1.1643031329208766  4.184026705555772  \\
            1.1969557023590434  4.184024222303771  \\
            1.2305240043592616  4.184021597879004  \\
            1.2650337203959034  4.18401882425968  \\
            1.300511252173409  4.184015892968597  \\
            1.3369837418249464  4.18401279504751  \\
            1.3744790926775374  4.184009521029671  \\
            1.413025990599534  4.18400606091115  \\
            1.4526539259467808  4.1840024041204  \\
            1.4933932161242522  4.183998539486155  \\
            1.5352750287804227  4.183994455203501  \\
            1.5783314056521174  4.183990138797944  \\
            1.6225952870780875  4.183985577087759  \\
            1.6681005372000588  4.18398075614373  \\
            1.7148819698705398  4.1839756612471675  \\
            1.7629753752872057  4.18397027684517  \\
            1.812417547374237  4.183964586503589  \\
            1.8632463119315603  4.183958572857265  \\
            1.9155005555735276  4.183952217557488  \\
            1.9692202554791722  4.183945501216628  \\
            2.0244465099768036  4.183938403349458  \\
            2.0812215699863383  4.183930902311442  \\
            2.139588871343422  4.183922975233401  \\
            2.1995930680300746  4.183914597952577  \\
            2.2612800663372785  4.18390574494005  \\
            2.324697059985648  4.183896389223776  \\
            2.3898925662310497  4.183886502307675  \\
            2.456916462982791  4.1838760540860465  \\
            2.5258200269627844  4.183865012753343  \\
            2.596655972934871  4.183853344708989  \\
            2.6694784940343212  4.183841014456786  \\
            2.744343303228365  4.18382798449899  \\
            2.821307675939472  4.18381421522444  \\
            2.9004304938639915  4.183799664790599  \\
            2.981772290019672  4.18378428899914  \\
            3.0653952950565277  4.183768041164803  \\
            3.1513634848664784  4.1837508719769465  \\
            3.2397426295281972  4.183732729353831  \\
            3.330600343624589  4.183713558288711  \\
            3.424006137971425  4.183693300687971  \\
            3.52003147279668  4.183671895200208  \\
            3.6187498124112794  4.183649277036411  \\
            3.7202366814130676  4.18362537778034  \\
            3.824569722466999  4.183600125188955  \\
            3.9318287557057694  4.1835734429821  \\
            4.042095839796307  4.1835452506212665  \\
            4.155455334718876  4.183515463076526  \\
            4.271993966306779  4.183483990581316  \\
            4.391800892596086  4.183450738374575  \\
            4.5149677720361  4.183415606429369  \\
            4.641588833612778  4.1833784891674535  \\
            4.771760948938746  4.183339275159503  \\
            4.905583706365048  4.18329784680974  \\
            5.04315948717136  4.183254080024856  \\
            5.184593543892912  4.183207843866072  \\
            5.329994080844091  4.183159000184159  \\
            5.479472336900287  4.183107403236064  \\
            5.633142670601354  4.183052899282989  \\
            5.791122647641759  4.182995326168866  \\
            5.953533130814368  4.182934512878485  \\
            6.1204983724767  4.182870279074691  \\
            6.292146109610344  4.182802434613713  \\
            6.468607661546326  4.182730779037958  \\
            6.65001803043112  4.182655101045534  \\
            6.836516004510237  4.182575177935681  \\
            7.028244264308349  4.182490775029503  \\
            7.225349491787214  4.182401645065163  \\
            7.427982482564916  4.182307527566977  \\
            7.636298261282244  4.182208148187753  \\
            7.850456200204509  4.182103218023696  \\
            8.070620141149503  4.1819924329014295  \\
            8.29695852083491  4.1818754726365555  \\
            8.529644499741023  4.181752000263563  \\
            8.768856094587429  4.181621661236321  \\
            9.014776314524918  4.181484082599499  \\
            9.267593301146878  4.181338872130253  \\
            9.527500472427292  4.18118561745041  \\
            9.794696670695393  4.181023885109418  \\
            10.069386314760276  4.18085321963793  \\
            10.351779556301762  4.180673142572867  \\
            10.642092440647241  4.180483151454224  \\
            10.940547072057424  4.1802827187946265  \\
            11.24737178364752  4.180071291022494  \\
            11.56280131207376  4.179848287400078  \\
            11.887076977119033  4.179613098917851  \\
            12.22044686631488  4.1793650871665236  \\
            12.563166024741209  4.1791035831893435  \\
            12.91549665014884  4.178827886315886  \\
            13.277708293554298  4.178537262980574  \\
            13.650078065460137  4.178230945527932  \\
            14.032890847858724  4.177908131007864  \\
            14.426439512181581  4.177567979963865  \\
            14.831025143361044  4.177209615217312  \\
            15.246957270175738  4.176832120651888  \\
            15.67455410205595  4.176434540001027  \\
            16.114142772530197  4.1760158756426895  \\
            16.566059589499144  4.175575087405032  \\
            17.030650292528442  4.175111091386674  \\
            17.508270317357244  4.174622758795565  \\
            17.999285067824765  4.174108914809456  \\
            18.504070195423022  4.173568337461848  \\
            19.02301188668945  4.172999756555805  \\
            19.556507158659493  4.172401852608445  \\
            20.10496416260498  4.171773255827558  \\
            20.66880249629083  4.17111254512182  \\
            21.24845352498883  4.170418247144574  \\
            21.84436071149427  4.169688835370542  \\
            22.45697995539774  4.168922729203648  \\
            23.086779941871686  4.168118293112827  \\
            23.734242500238675  4.167273835791391  \\
            24.399862972595503  4.166387609334383  \\
            25.084150592775398  4.165457808426323  \\
            25.787628875938008  4.164482569530968  \\
            26.510836019085374  4.16345997007279  \\
            27.25432531281029  4.162388027598835  \\
            28.018665564591952  4.161264698907942  \\
            28.804441533962965  4.1600878791340605  \\
            29.612254379880344  4.158855400768862  \\
            30.442722120643026  4.157565032609059  \\
            31.29648010670752  4.156214478613431  \\
            32.174181506763716  4.154801376655349  \\
            33.07649780744241  4.153323297157769  \\
            34.00411932703706  4.151777741598749  \\
            34.95775574363275  4.150162140878946  \\
            35.938136638046274  4.148473853544508  \\
            36.94601205199302  4.146710163863654  \\
            37.98215306190734  4.144868279758991  \\
            39.04735236885562  4.142945330602945  \\
            40.14242490499322  4.140938364890678  \\
            41.26820845702954  4.138844347809259  \\
            42.42556430717777  4.136660158731162  \\
            43.61537789208003  4.134382588665641  \\
            44.838559480211885  4.132008337710186  \\
            46.09604486828434  4.129534012551385  \\
            47.38879609717654  4.126956124071976  \\
            48.71780218794631  4.124271085128608  \\
            50.08407989848212  4.121475208570624  \\
            51.48867450137495  4.118564705577315  \\
            52.93266058360561  4.1155356843956294  \\
            54.4171428686589  4.11238414956516  \\
            55.94325706169378  4.109106001720464  \\
            57.51217071841614  4.105697038062798  \\
            59.12508413831878  4.102152953594959  \\
            60.7832312829723  4.098469343211801  \\
            62.48788072006891  4.0946417047385495  \\
            64.2403365939419  4.090665443005544  \\
            66.04193962330305  4.086535875044365  \\
            67.89406812696109  4.082248236485167  \\
            69.7981390783066  4.077797689228433  \\
            71.75560918936925  4.073179330457077  \\
            73.76797602527735  4.068388203045479  \\
            75.8367791499719  4.0634193074130165  \\
            77.96360130405233  4.058267614857564  \\
            80.15006961565405  4.05292808239294  \\
            82.39785684528515  4.047395669100217  \\
            84.70868266557407  4.041665353988645  \\
            87.08431497690724  4.035732155345639  \\
            89.52657125996396  4.029591151538057  \\
            92.03731996618221  4.023237503209468  \\
            94.61848194722002  4.016666476797367  \\
            97.27203192450543  4.009873469275376  \\
            100.0  4.002854034002847  \\
            102.80447320933098  3.9956039075433547  \\
            105.6875971184804  3.9881190372906157  \\
            108.65157746525384  3.9803956097185127  \\
            111.69868184678226  3.9724300790494285  \\
            114.83124145435112  3.964219196113901  \\
            118.05165285688055  3.9557600371546697  \\
            121.36237983442405  3.947050032309335  \\
            124.76595526308698  3.938086993489827  \\
            128.264983052806  3.9288691413627492  \\
            131.86214013947486  3.9193951311249116  \\
            135.5601785329369  3.909664076760795  \\
            139.3619274224142  3.8996755734663147  \\
            143.2702953409831  3.889429717925126  \\
            147.28827239075034  3.8789271261300136  \\
            151.4189325304352  3.8681689484536594  \\
            155.66543592710622  3.8571568816904107  \\
            160.03103137387  3.8458931778123486  \\
            164.51905877536623  3.834380649210817  \\
            169.13295170296487  3.822622670227357  \\
            173.87624002162505  3.8106231748149444  \\
            178.75255259042353  3.7983866502128105  \\
            183.76562003881705  3.785918126563317  \\
            188.91927762076662  3.773223162448195  \\
            194.21746814890264  3.7603078263723777  \\
            199.66424501097933  3.747178674276247  \\
            205.2637752709252  3.7338427232090052  \\
            211.02034285685943  3.7203074213484393  \\
            216.93835183851843  3.706580614601705  \\
            223.02232979659385  3.692670510068553  \\
            229.2769312865649  3.6785856366909577  \\
            235.7069413996728  3.664334803450725  \\
            242.31727942376006  3.649927055507502  \\
            249.11300260677885  3.6353716286942603  \\
            256.0993100258459  3.6206779028042955  \\
            263.281546564802  3.605855354113371  \\
            270.66520700332416  3.5909135075818606  \\
            278.2559402207126  3.575861889176129  \\
            286.0595535175742  3.560709978735224  \\
            294.08201705870636  3.545467163789212  \\
            302.3294684405776  3.530142694710384  \\
            310.8082173869064  3.514745641548479  \\
            319.52475057592136  3.4992848528674436  \\
            328.48573660300434  3.483768916865335  \\
            337.69803108250915  3.4682061250217666  \\
            347.16868189265597  3.4526044384792334  \\
            356.90493456752296  3.4369714573287773  \\
            366.91423784024937  3.421314392934481  \\
            377.2042493416997  3.4056400433988157  \\
            387.7828414589457  3.3899547722411247  \\
            398.6581073580439  3.374264490333918  \\
            409.83836717572615  3.358574641118287  \\
            421.3321743847289  3.3428901890987  \\
            433.14832233763985  3.3272156115995224  \\
            445.29585099426555  3.3115548937495713  \\
            457.7840538376621  3.2959115266475125  \\
            470.62248498412816  3.280288508648156  \\
            483.82096649259574  3.2646883496975407  \\
            497.38959587900627  3.249113078633669  \\
            511.3387538414326  3.2335642533572027  \\
            525.6791122018425  3.2180429737638807  \\
            540.4216420705915  3.2025498973168394  \\
            555.5776222398878  3.1870852571220882  \\
            571.1586478126429  3.1716488823543254  \\
            587.1766390733255  3.1562402208632756  \\
            603.643850607587  3.14085836377258  \\
            620.57288067765  3.125502071865364  \\
            637.9766808606282  3.110169803531648  \\
            655.8685659571429  3.0948597440353245  \\
            674.2622241778342  3.0795698358413204  \\
            693.1717276155407  3.064297809728999  \\
            712.6115430111745  3.0490412164042895  \\
            732.596542821523  3.033797458313922  \\
            753.1420165974375  3.0185638213578394  \\
            774.263682681127  3.003337506193427  \\
            795.9777002314986  2.9881156588261706  \\
            818.300681586739  2.972895400186987  \\
            841.2497049736119  2.957673854406346  \\
            864.8423275731726  2.942448175509545  \\
            889.0965989529158  2.9272155722763418  \\
            914.0310748756232  2.9119733310304206  \\
            939.6648314954691  2.8967188361509764  \\
            966.0174799522646  2.8814495881280022  \\
            993.10918137498  2.866163219015597  \\
            1020.9606623060465  2.8508575051723466  \\
            1049.5932305582278  2.83553037721381  \\
            1079.0287915161837  2.8201799271399803  \\
            1109.2898648952228  2.804804412637709  \\
            1140.399601970033  2.7894022585953877  \\
            1172.3818032865986  2.773972055903311  \\
            1205.2609368708427  2.75851255764743  \\
            1239.0621569479156  2.7430226728360463  \\
            1273.8113231864784  2.7275014578283674  \\
            1309.5350204826677  2.711948105659256  \\
            1346.2605792989098  2.6963619334767497  \\
            1384.0160965731316  2.680742368326411  \\
            1422.8304572143534  2.665088931530623  \\
            1462.73335620113  2.649401221920046  \\
            1503.7553212997384  2.633678898179183  \\
            1545.927736419477  2.617921660569135  \\
            1589.282865622978  2.602129232287325  \\
            1633.853877809862  2.5863013407169557  \\
            1679.6748720926532  2.570437698809223  \\
            1726.780903884356  2.554537986828056  \\
            1775.2080117176342  2.538601834672432  \\
            1824.9932448161524  2.52262880497394  \\
            1876.1746914391215  2.5066183771491386  \\
            1928.7915080207777  2.4905699325674533  \\
            1982.8839491270714  2.4744827409755152  \\
            2038.4933982524622  2.4583559483000013  \\
            2095.662399480433  2.4421885659316147  \\
            2154.4346900318847  2.4259794615753574  \\
            2214.855233726359  2.409727351734206  \\
            2276.97025538168  2.3934307958776904  \\
            2340.827276178292  2.3770881923316733  \\
            2406.4751500154243  2.3606977759117878  \\
            2473.9641008868143  2.34425761731017  \\
            2543.345761304648  2.3277656242341282  \\
            2614.6732118010923  2.31121954428422  \\
            2688.0010215376074  2.29461696954994  \\
            2763.3852900531697  2.277955342892653  \\
            2840.883690183304  2.2612319658766977  \\
            2920.555512182745  2.2444440083026485  \\
            3002.4617090855495  2.227588519289186  \\
            3086.6649433372745  2.2106624398435204  \\
            3173.229634734976  2.193662616853887  \\
            3262.2220097116697  2.1765858184314246  \\
            3353.7101520029287  2.1594287505227316  \\
            3447.764054734464  2.142188074708828  \\
            3544.455673970436  2.1248604271006264  \\
            3643.8589837635445  2.1074424382357195  \\
            3746.050032748993  2.089930753876064  \\
            3851.107002325569  2.072322056601625  \\
            3959.1102664684586  2.05461308809027  \\
            4070.1424532194387  2.036800671969894  \\
            4184.2885079015805  2.0188817371252656  \\
            4301.635758106795  2.000853341338015  \\
            4422.273980505902  1.9827126951354017  \\
            4546.2954695324  1.964457185720526  \\
            4673.795107992463  1.9460844008541982  \\
            4804.870439655129  1.9275921525566555  \\
            4939.621743878321  1.9089785004956081  \\
            5078.152112327676  1.89024177492569  \\
            5220.567527846975  1.8713805990433747  \\
            5366.976945540476  1.8523939106210516  \\
            5517.492376129123  1.8332809827832364  \\
            5672.228971644544  1.8140414437887056  \\
            5831.305113526225  1.7946752956825995  \\
            5994.8425031894085  1.7751829316840073  \\
            6162.966255132942  1.7555651521766078  \\
            6335.804992658248  1.7358231791725716  \\
            6513.490946272803  1.7159586691237625  \\
            6696.160054853222  1.6959737239590649  \\
            6883.9520696454965  1.6758709002327465  \\
            7077.010661181889  1.6556532162761726  \\
            7275.483529196225  1.6353241572542787  \\
            7479.522515621821  1.6148876780386099  \\
            7689.283720758313  1.594348203821186  \\
            7904.92762269642  1.5737106284072258  \\
            8126.6192000919455  1.5529803101404511  \\
            8354.528058382872  1.5321630654317637  \\
            8588.82855954625  1.5112651598804847  \\
            8829.699955494092  1.4902932969969844  \\
            9077.326525210223  1.4692546045559607  \\
            9331.89771573324  1.4481566186302293  \\
            9593.608287093148  1.4270072653762647  \\
            9862.65846131282  1.405814840662798  \\
            10139.254075588144  1.3845879876541978  \\
            10423.60673976401  1.3633356724786208  \\
            10715.933998226712  1.3420671581284718  \\
            11016.459496336569  1.3207919767558693  \\
            11325.413151528126  1.2995199005391544  \\
            11643.031329208756  1.2782609113072858  \\
            11969.557023590429  1.2570251691176209  \\
            12305.240043592616  1.2358229799883063  \\
            12650.337203959038  1.2146647629901577  \\
            13005.1125217341  1.193561016903909  \\
            13369.837418249452  1.1725222866477323  \\
            13744.790926775366  1.1515591296766083  \\
            14130.259905995337  1.1306820825503516  \\
            14526.539259467812  1.1099016278607101  \\
            14933.932161242534  1.0892281617000852  \\
            15352.750287804212  1.0686719618459297  \\
            15783.314056521165  1.0482431568252442  \\
            16225.952870780871  1.0279516960136847  \\
            16681.005372000593  1.0078073209130434  \\
            17148.81969870541  0.9878195377404294  \\
            17629.75375287204  0.967997591451019  \\
            18124.175473742358  0.9483504413053315  \\
            18632.4631193156  0.9288867380804123  \\
            19155.00555573528  0.9096148030126456  \\
            19692.202554791736  0.8905426085482206  \\
            20244.46509976806  0.8716777609650118  \\
            20812.215699863373  0.8530274849174978  \\
            21395.888713434215  0.8345986099434054  \\
            21995.93068030075  0.8163975589582073  \\
            22612.800663372796  0.7984303387502109  \\
            23246.970599856504  0.7807025324758797  \\
            23898.925662310477  0.7632192941416087  \\
            24569.1646298279  0.7459853450449387  \\
            25258.200269627847  0.7290049721351808  \\
            25966.559729348723  0.7122820282406803  \\
            26694.784940343234  0.6958199340978418  \\
            27443.433032283625  0.6796216821056374  \\
            28213.076759394706  0.6636898417187387  \\
            29004.304938639918  0.6480265663829622  \\
            29817.722900196735  0.632633601908395  \\
            30653.952950565297  0.6175122961685322  \\
            31513.634848664762  0.602663610008175  \\
            32397.426295281955  0.5880881292385466  \\
            33306.00343624588  0.5737860775955214  \\
            34240.06137971426  0.5597573305353298  \\
            35200.31472796683  0.5460014297424525  \\
            36187.49812411277  0.5325175982257868  \\
            37202.36681413066  0.5193047558818492  \\
            38245.69722466999  0.5063615354077665  \\
            39318.2875570577  0.49368629845154555  \\
            40420.9583979631  0.48127715189292175  \\
            41554.55334718871  0.469131964154605  \\
            42719.939663067766  0.4572483814506467  \\
            43918.00892596086  0.44562384388630416  \\
            45149.67772036102  0.4342556013314024  \\
            46415.88833612782  0.4231407289971612  \\
            47717.60948938741  0.41227614265444457  \\
            49055.837063650455  0.4016586134391977  \\
            50431.59487171359  0.39128478219853735  \\
            51845.93543892913  0.3811511733384258  \\
            53299.94080844093  0.37125420814090615  \\
            54794.723369002815  0.3615902175255947  \\
            56331.42670601352  0.3521554542364112  \\
            57911.226476417585  0.3429461044403241  \\
            59535.3313081437  0.3339582987301794  \\
            61204.98372476703  0.32518812252858004  \\
            62921.46109610351  0.3166316258940629  \\
            64686.07661546321  0.308284832734702  \\
            66500.18030431119  0.3001437494376321  \\
            68365.16004510238  0.2922043729259453  \\
            70282.44264308353  0.28446269815687114  \\
            72253.49491787222  0.27691472507728687  \\
            74279.8248256491  0.26955646505429165  \\
            76362.98261282242  0.2623839467999795  \\
            78504.56200204509  0.25539322181058266  \\
            80706.20141149507  0.24858036934095462  \\
            82969.58520834915  0.24194150093583364  \\
            85296.44499741016  0.23547276453967372  \\
            87688.56094587427  0.22917034820685458  \\
            90147.76314524918  0.2230304834340478  \\
            92675.93301146883  0.21704944813624535  \\
            95275.00472427299  0.21122356928758354  \\
            97946.96670695386  0.20554922524765143  \\
            100693.86314760271  0.20002284779338772  \\
            103517.79556301763  0.1946409238760291  \\
            106420.92440647246  0.18939999712189978  \\
            109405.47072057436  0.18429666909509193  \\
            112473.71783647507  0.17932760033930892  \\
            115628.01312073754  0.1744895112153854  \\
            118870.76977119033  0.16977918255018892  \\
            122204.46866314887  0.16519345611179456  \\
            125631.66024741215  0.16072923492507657  \\
            129154.96650148826  0.15638348344103647  \\
            132777.08293554292  0.15215322757243765  \\
            136500.78065460137  0.1480355546075665  \\
            140328.9084785873  0.1440276130132201  \\
            144264.39512181588  0.14012661213729957  \\
            148310.25143361028  0.13632982182072978  \\
            152469.5727017573  0.1326345719277757  \\
            156745.5410205595  0.129038251803192  \\
            161141.427725302  0.12553830966406676  \\
            165660.5958949915  0.12213225193365403  \\
            170306.50292528427  0.11881764252395122  \\
            175082.70317357234  0.11559210207327437  \\
            179992.85067824763  0.1124533071446251  \\
            185040.7019542302  0.10939898939016748  \\
            190230.11886689457  0.10642693468673245  \\
            195565.07158659512  0.1035349822468572  \\
            201049.6416260497  0.1007210237095217  \\
            206688.0249629082  0.09798300221435384  \\
            212484.5352498883  0.0953189114628013  \\
            218443.60711494283  0.0927267947694224  \\
            224569.79955397762  0.0902047441062003  \\
            230867.79941871672  0.0877508991424959  \\
            237342.42500238662  0.08536344628303227  \\
            243998.62972595502  0.08304061770606816  \\
            250841.50592775413  0.08078069040370535  \\
            257876.28875938035  0.07858198522609042  \\
            265108.36019085365  0.07644286593108661  \\
            272543.2531281028  0.0743617382408222  \\
            280186.65564591956  0.07233704890638441  \\
            288044.4153396298  0.07036728478176373  \\
            296122.54379880376  0.068450971908048  \\
            304427.22120642994  0.06658667460872934  \\
            312964.80106707505  0.06477299459688658  \\
            321741.81506763713  0.06300857009490332  \\
            330764.97807442426  0.06129207496728824  \\
            340041.19327037095  0.05962221786708406  \\
            349577.55743632716  0.05799774139627019  \\
            359381.36638046254  0.05641742128049759  \\
            369460.12051993026  0.05488006555842966  \\
            379821.5306190736  0.05338451378590392  \\
            390473.5236885564  0.051929636255078196  \\
            401424.24904993176  0.05051433322867313  \\
            412682.0845702952  0.04913753418938776  \\
            424255.6430717777  0.04779819710451664  \\
            436153.77892080054  0.04649530770576463  \\
            448385.59480211907  0.04522787878423149  \\
            460960.4486828429  0.04399494950049405  \\
            473887.9609717651  0.04279558470970537  \\
            487178.0218794631  0.04162887430159773  \\
            500840.79898482125  0.04049393255525232  \\
            514886.74501374975  0.03938989750849837  \\
            529326.6058360556  0.038315930341764684  \\
            544171.4286865888  0.03727121477621324  \\
            559432.5706169377  0.036254956485962456  \\
            575121.7071841614  0.03526638252419466  \\
            591250.8413831881  0.034304740762947795  \\
            607832.3128297236  0.03336929934636291  \\
            624878.8072006888  0.03245934615717194  \\
            642403.3659394191  0.03157418829619409  \\
            660419.3962330305  0.030713151574608386  \\
            678940.6812696112  0.02987558001876459  \\
            697981.3907830667  0.029060835387298183  \\
            717556.0918936922  0.028268296700305163  \\
            737679.7602527731  0.027497359780335923  \\
            758367.791499719  0.02674743680497122  \\
            779636.0130405237  0.026017955870732263  \\
            801500.6961565414  0.02530836056809013  \\
            823978.5684528511  0.024618109567331223  \\
            847086.8266557403  0.023946676215043643  \\
            870843.1497690724  0.023293548140986605  \\
            895265.71259964  0.02265822687510994  \\
            920373.199661823  0.022040227474492285  \\
            946184.8194721992  0.02143907815996883  \\
            972720.3192450537  0.020854319962224158  \\
            1.0e6  0.020285506377125808  \\
        }
        ;
    \addlegendentry {\texttt{Oseen-2}}
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={549eef8b-ee63-4339-9769-ee5db2889a10}, draw opacity={1.0}, line width={1}, dashdotted]
        table[row sep={\\}]
        {
            \\
            1.0e-6  0.003866716232867589  \\
            1.0280447320933098e-6  0.0038667826905053044  \\
            1.056875971184805e-6  0.0038668529264884108  \\
            1.0865157746525372e-6  0.003866927155504685  \\
            1.1169868184678225e-6  0.0038670056044696967  \\
            1.1483124145435112e-6  0.003867088513164307  \\
            1.1805165285688055e-6  0.0038671761350326465  \\
            1.2136237983442419e-6  0.0038672687378072798  \\
            1.2476595526308684e-6  0.0038673666045109445  \\
            1.28264983052806e-6  0.0038674700341837336  \\
            1.3186214013947485e-6  0.003867579342837182  \\
            1.355601785329369e-6  0.0038676948644136787  \\
            1.3936192742241435e-6  0.0038678169517858763  \\
            1.4327029534098294e-6  0.0038679459778881704  \\
            1.4728827239075018e-6  0.0038680823367187407  \\
            1.514189325304352e-6  0.0038682264447166387  \\
            1.556654359271062e-6  0.0038683787418160656  \\
            1.6003103137387017e-6  0.003868539692988184  \\
            1.6451905877536607e-6  0.0038687097895047607  \\
            1.691329517029647e-6  0.003868889550447182  \\
            1.7387624002162504e-6  0.0038690795243582344  \\
            1.7875255259042354e-6  0.003869280290800082  \\
            1.8376562003881725e-6  0.003869492462148098  \\
            1.8891927762076682e-6  0.0038697166854571295  \\
            1.9421746814890245e-6  0.0038699536443756568  \\
            1.9966424501097934e-6  0.0038702040612397836  \\
            2.0526377527092522e-6  0.003870468699233394  \\
            2.1102034285685966e-6  0.0038707483646504295  \\
            2.1693835183851866e-6  0.003871043909417423  \\
            2.2302232979659364e-6  0.003871356233507098  \\
            2.2927693128656486e-6  0.0038716862877818566  \\
            2.357069413996728e-6  0.0038720350767209866  \\
            2.4231727942376005e-6  0.003872403661520774  \\
            2.491130026067791e-6  0.003872793163202023  \\
            2.560993100258457e-6  0.003873204765998922  \\
            2.63281546564802e-6  0.0038736397208201517  \\
            2.7066520700332412e-6  0.0038740993490502355  \\
            2.782559402207126e-6  0.003874585046416819  \\
            2.8605955351757447e-6  0.0038750982871874253  \\
            2.9408201705870607e-6  0.0038756406284500052  \\
            3.0232946844057763e-6  0.0038762137147674734  \\
            3.108082173869064e-6  0.0038768192830122075  \\
            3.1952475057592136e-6  0.0038774591674832965  \\
            3.284857366030047e-6  0.0038781353052885392  \\
            3.376980310825088e-6  0.003878849741965607  \\
            3.4716868189265596e-6  0.0038796046375354646  \\
            3.5690493456752295e-6  0.0038804022727397442  \\
            3.669142378402494e-6  0.0038812450556531546  \\
            3.7720424934170015e-6  0.003882135528700125  \\
            3.877828414589453e-6  0.003883076375975225  \\
            3.986581073580439e-6  0.0038840704308915736  \\
            4.098383671757261e-6  0.0038851206844232322  \\
            4.213321743847289e-6  0.0038862302935564336  \\
            4.3314832233764026e-6  0.003887402590243084  \\
            4.452958509942651e-6  0.0038886410909293014  \\
            4.577840538376616e-6  0.003889949506415712  \\
            4.706224849841281e-6  0.0038913317521777385  \\
            4.838209664925957e-6  0.0038927919594530917  \\
            4.973895958790067e-6  0.0038943344865709573  \\
            5.113387538414321e-6  0.003895963931046516  \\
            5.2567911220184196e-6  0.0038976851421964596  \\
            5.404216420705915e-6  0.003899503234280106  \\
            5.555776222398878e-6  0.0039014236004462984  \\
            5.711586478126435e-6  0.003903451927143275  \\
            5.871766390733262e-6  0.0039055942093533663  \\
            6.036438506075864e-6  0.003907856766357919  \\
            6.205728806776501e-6  0.003910246258444829  \\
            6.379766808606283e-6  0.003912769704080463  \\
            6.558685659571436e-6  0.003915434498106062  \\
            6.742622241778349e-6  0.003918248430461687  \\
            6.9317172761554005e-6  0.003921219705887942  \\
            7.126115430111745e-6  0.003924356964396186  \\
            7.32596542821523e-6  0.0039276693024009775  \\
            7.531420165974376e-6  0.003931166294982922  \\
            7.742636826811277e-6  0.003934858018687477  \\
            7.959777002314978e-6  0.003938755075348897  \\
            8.183006815867389e-6  0.00394286861677605  \\
            8.412497049736117e-6  0.00394721037009091  \\
            8.648423275731726e-6  0.003951792664216276  \\
            8.890965989529167e-6  0.00395662845682771  \\
            9.140310748756223e-6  0.003961731362475914  \\
            9.39664831495469e-6  0.00396711568115961  \\
            9.660174799522646e-6  0.003972796427904472  \\
            9.931091813749802e-6  0.003978789362941352  \\
            1.0209606623060476e-5  0.003985111022477557  \\
            1.0495932305582267e-5  0.0039917787502500805  \\
            1.0790287915161837e-5  0.003998810729434001  \\
            1.1092898648952227e-5  0.004006226015141444  \\
            1.1403996019700332e-5  0.004014044567080253  \\
            1.1723818032865997e-5  0.004022287282838245  \\
            1.2052609368708414e-5  0.004030976030806047  \\
            1.2390621569479157e-5  0.004040133683490235  \\
            1.2738113231864785e-5  0.004049784150510707  \\
            1.3095350204826676e-5  0.004059952411275127  \\
            1.346260579298911e-5  0.004070664547161252  \\
            1.3840160965731302e-5  0.00408194777308901  \\
            1.4228304572143519e-5  0.004093830467906779  \\
            1.4627333562011299e-5  0.004106342203947728  \\
            1.5037553212997385e-5  0.004119513774885919  \\
            1.5459277364194785e-5  0.004133377222042356  \\
            1.5892828656229765e-5  0.004147965858647794  \\
            1.6338538778098604e-5  0.004163314291816305  \\
            1.6796748720926532e-5  0.004179458441814272  \\
            1.726780903884356e-5  0.004196435558557106  \\
            1.775208011717636e-5  0.004214284234474549  \\
            1.824993244816154e-5  0.00423304441395151  \\
            1.8761746914391195e-5  0.004252757398506121  \\
            1.928791508020778e-5  0.004273465847554408  \\
            1.9828839491270713e-5  0.004295213774333581  \\
            2.038493398252464e-5  0.0043180465365660866  \\
            2.095662399480435e-5  0.004342010821412764  \\
            2.1544346900318823e-5  0.004367154624508111  \\
            2.2148552337263592e-5  0.004393527222417478  \\
            2.27697025538168e-5  0.004421179138553285  \\
            2.3408272761782944e-5  0.004450162101751354  \\
            2.4064751500154266e-5  0.004480528997527211  \\
            2.4739641008868118e-5  0.004512333811681136  \\
            2.543345761304648e-5  0.004545631565751953  \\
            2.614673211801092e-5  0.004580478244330913  \\
            2.6880010215376075e-5  0.004616930714088946  \\
            2.7633852900531726e-5  0.00465504663405832  \\
            2.840883690183301e-5  0.0046948843574398874  \\
            2.9205555121827452e-5  0.004736502824625815  \\
            3.0024617090855492e-5  0.004779961447603541  \\
            3.0866649433372746e-5  0.00482531998559614  \\
            3.17322963473498e-5  0.004872638412265563  \\
            3.2622220097116666e-5  0.004921976774423582  \\
            3.353710152002929e-5  0.004973395042553285  \\
            3.447764054734464e-5  0.005026952953338728  \\
            3.5444556739704355e-5  0.005082709844526856  \\
            3.643858983763548e-5  0.005140724482362305  \\
            3.746050032748989e-5  0.005201054882116686  \\
            3.8511070023255685e-5  0.005263758121949101  \\
            3.959110266468459e-5  0.005328890150656606  \\
            4.070142453219439e-5  0.0053965055898568095  \\
            4.1842885079015846e-5  0.005466657530928112  \\
            4.301635758106791e-5  0.0055393973275517676  \\
            4.422273980505897e-5  0.005614774384236468  \\
            4.5462954695323996e-5  0.00569283594168528  \\
            4.673795107992464e-5  0.005773626859580362  \\
            4.804870439655134e-5  0.005857189397697029  \\
            4.939621743878316e-5  0.005943562996147488  \\
            5.0781521123276707e-5  0.006032784055750539  \\
            5.220567527846975e-5  0.006124885719499135  \\
            5.3669769455404765e-5  0.006219897656387537  \\
            5.517492376129129e-5  0.0063178458488031275  \\
            5.672228971644549e-5  0.0064187523849027536  \\
            5.8313051135262185e-5  0.006522635257574139  \\
            5.994842503189409e-5  0.006629508171609683  \\
            6.162966255132942e-5  0.006739380361102368  \\
            6.335804992658255e-5  0.006852256418975661  \\
            6.51349094627281e-5  0.006968136140919155  \\
            6.696160054853215e-5  0.007087014386173496  \\
            6.883952069645496e-5  0.007208880957619981  \\
            7.077010661181889e-5  0.0073337205039211446  \\
            7.275483529196232e-5  0.007461512446537054  \\
            7.479522515621829e-5  0.007592230934519046  \\
            7.689283720758305e-5  0.007725844830058989  \\
            7.90492762269642e-5  0.007862317727828454  \\
            8.126619200091945e-5  0.008001608011037251  \\
            8.354528058382871e-5  0.008143668947105708  \\
            8.588828559546259e-5  0.008288448825686107  \\
            8.829699955494083e-5  0.008435891141490402  \\
            9.077326525210223e-5  0.008585934824100394  \\
            9.331897715733239e-5  0.008738514516607763  \\
            9.593608287093147e-5  0.008893560904269593  \\
            9.862658461312831e-5  0.009051001094110667  \\
            0.00010139254075588153  0.009210759045386634  \\
            0.00010423606739764012  0.009372756050432472  \\
            0.00010715933998226712  0.009536911264525771  \\
            0.0001101645949633657  0.009703142282505474  \\
            0.00011325413151528115  0.009871365758970633  \\
            0.00011643031329208767  0.010041498068331385  \\
            0.00011969557023590428  0.010213455999517512  \\
            0.00012305240043592616  0.010387157479783053  \\
            0.00012650337203959038  0.010562522320945887  \\
            0.00013005112521734084  0.010739472980632884  \\
            0.00013369837418249466  0.010917935330452891  \\
            0.0001374479092677538  0.011097839422534186  \\
            0.00014130259905995336  0.011279120245161058  \\
            0.00014526539259467812  0.01146171845827298  \\
            0.00014933932161242518  0.011645581099100391  \\
            0.00015352750287804228  0.011830662248600526  \\
            0.0001578331405652118  0.012016923649326905  \\
            0.0001622595287078087  0.012204335265829622  \\
            0.0001668100537200059  0.012392875779307862  \\
            0.00017148819698705392  0.012582533009005853  \\
            0.00017629753752872057  0.01277330425367889  \\
            0.00018124175473742377  0.01296519654743225  \\
            0.00018632463119315598  0.013158226825710169  \\
            0.0001915500555573528  0.01335242199803878  \\
            0.00019692202554791714  0.013547818925820309  \\
            0.00020244465099768038  0.013744464304642953  \\
            0.00020812215699863394  0.013942414452010927  \\
            0.00021395888713434216  0.014141735002777414  \\
            0.0002199593068030075  0.014342500515874728  \\
            0.00022612800663372772  0.014544793997317161  \\
            0.0002324697059985648  0.014748706345378107  \\
            0.00023898925662310503  0.01495433572537942  \\
            0.00024569164629827903  0.015161786882010218  \\
            0.0002525820026962785  0.015371170398414114  \\
            0.00025966559729348725  0.015582601911674846  \\
            0.0002669478494034321  0.015796201295086285  \\
            0.0002744343303228365  0.016012091818007407  \\
            0.0002821307675939471  0.016230399294275454  \\
            0.0002900430493863992  0.01645125123044768  \\
            0.00029817722900196735  0.016674775984963097  \\
            0.0003065395295056527  0.016901101949190783  \\
            0.00031513634848664794  0.01713035676105633  \\
            0.00032397426295281955  0.01736266656123988  \\
            0.0003330600343624589  0.017598155301575134  \\
            0.0003424006137971426  0.017836944114323364  \\
            0.0003520031472796679  0.018079150749999353  \\
            0.00036187498124112805  0.018324889090617164  \\
            0.0003720236681413066  0.018574268743794097  \\
            0.0003824569722466999  0.01882739472206939  \\
            0.00039318287557057704  0.019084367210271094  \\
            0.0004042095839796306  0.019345281422384376  \\
            0.0004155455334718875  0.019610227547969695  \\
            0.0004271993966306781  0.01987929078644014  \\
            0.0004391800892596086  0.02015255146626396  \\
            0.0004514967772036102  0.020430085244473636  \\
            0.00046415888336127773  0.020711963380545862  \\
            0.0004771760948938746  0.02099825307741992  \\
            0.0004905583706365051  0.021289017881233312  \\
            0.0005043159487171359  0.02158431813031728  \\
            0.0005184593543892913  0.02188421144330149  \\
            0.0005329994080844088  0.022188753235466426  \\
            0.0005479472336900287  0.022497997252281295  \\
            0.0005633142670601358  0.022811996108937315  \\
            0.0005791122647641759  0.023130801824890294  \\
            0.000595353313081437  0.023454466342989987  \\
            0.0006120498372476697  0.02378304202340869  \\
            0.0006292146109610344  0.02411658210368279  \\
            0.0006468607661546328  0.02445514111733923  \\
            0.0006650018030431119  0.02479877526497028  \\
            0.0006836516004510238  0.02514754273321533  \\
            0.0007028244264308346  0.02550150395870524  \\
            0.0007225349491787215  0.025860721835709744  \\
            0.0007427982482564919  0.026225261867925804  \\
            0.0007636298261282241  0.02659519226640624  \\
            0.0007850456200204509  0.02697058399713371  \\
            0.0008070620141149507  0.027351510783052847  \\
            0.0008296958520834907  0.027738049066447643  \\
            0.0008529644499741026  0.028130277938421176  \\
            0.0008768856094587427  0.028528279042779943  \\
            0.0009014776314524918  0.02893213646193656  \\
            0.0009267593301146883  0.02934193659237697  \\
            0.000952750047242729  0.0297577680170184  \\
            0.0009794696670695395  0.03017972138113358  \\
            0.001006938631476027  0.030607889277799043  \\
            0.0010351779556301763  0.031042366147757995  \\
            0.0010642092440647246  0.031483248197507335  \\
            0.0010940547072057424  0.03193063333813904  \\
            0.001124737178364752  0.032384621146188515  \\
            0.0011562801312073755  0.03284531284652485  \\
            0.0011887076977119032  0.03331281131600504  \\
            0.0012220446866314887  0.03378722110567754  \\
            0.0012563166024741202  0.03426864847825206  \\
            0.001291549665014884  0.034757201456917186  \\
            0.001327770829355429  0.03525298988098024  \\
            0.0013650078065460137  0.03575612546357649  \\
            0.0014032890847858733  0.036266721846527294  \\
            0.0014426439512181574  0.036784894647635596  \\
            0.0014831025143361043  0.03731076149600866  \\
            0.0015246957270175746  0.037844442051425654  \\
            0.001567455410205595  0.03838605800450356  \\
            0.0016114142772530198  0.03893573305497363  \\
            0.0016566059589499134  0.03949359286627237  \\
            0.0017030650292528444  0.04005976499527555  \\
            0.001750827031735725  0.040634378796813524  \\
            0.0017999285067824766  0.04121756530324591  \\
            0.0018504070195423021  0.04180945707989179  \\
            0.0019023011886689439  0.04241018805764667  \\
            0.001955650715865949  0.04301989334441893  \\
            0.0020104964162604992  0.043638709017268455  \\
            0.0020668802496290823  0.044266771897250375  \\
            0.0021248453524988827  0.044904219309029894  \\
            0.0021844360711494263  0.045551188827285184  \\
            0.002245697995539774  0.046207818011876164  \\
            0.0023086779941871695  0.046874244133653084  \\
            0.002373424250023866  0.04755060389272178  \\
            0.00243998629725955  0.04823703313095345  \\
            0.002508415059277541  0.04893366654053307  \\
            0.002578762887593801  0.04964063737043059  \\
            0.002651083601908539  0.05035807713285399  \\
            0.0027254325312810277  0.0510861153119469  \\
            0.002801866556459195  0.051824879077327246  \\
            0.002880444153396298  0.05257449300540967  \\
            0.0029612254379880344  0.053335078811843364  \\
            0.003044272212064303  0.05410675509883337  \\
            0.0031296480106707504  0.0548896371215071  \\
            0.0032174181506763717  0.05568383657788681  \\
            0.0033076497807442424  0.056489461427345185  \\
            0.0034004119327037063  0.05730661574269818  \\
            0.0034957755743632753  0.058135399601227905  \\
            0.003593813663804626  0.05897590902002337  \\
            0.0036946012051993025  0.05982823594093531  \\
            0.003798215306190736  0.06069246827025911  \\
            0.00390473523688556  0.06156868997795983  \\
            0.004014242490499322  0.062456981260776624  \\
            0.004126820845702952  0.06335741877298984  \\
            0.004242556430717777  0.06427007592792378  \\
            0.004361537789208006  0.06519502327247212  \\
            0.004483855948021186  0.06613232893599495  \\
            0.004609604486828434  0.06708205915400159  \\
            0.004738879609717656  0.0680442788659523  \\
            0.004871780218794631  0.06901905238541992  \\
            0.005008407989848212  0.07000644413978376  \\
            0.005148867450137492  0.07100651947545705  \\
            0.005293266058360562  0.0720193455236267  \\
            0.005441714286865893  0.07304499212044814  \\
            0.005594325706169377  0.07408353277466687  \\
            0.005751217071841614  0.07513504567488186  \\
            0.005912508413831875  0.07619961472791141  \\
            0.00607832312829723  0.07727733061924176  \\
            0.006248788072006894  0.07836829188618341  \\
            0.006424033659394191  0.07947260599420307  \\
            0.006604193962330305  0.080590390406971  \\
            0.006789406812696105  0.08172177364093748  \\
            0.00697981390783066  0.08286689629568393  \\
            0.007175560918936928  0.08402591205200272  \\
            0.007376797602527731  0.08519898863044227  \\
            0.0075836779149971905  0.0863863087040344  \\
            0.0077963601304052365  0.08758807075998412  \\
            0.008015006961565405  0.08880448990624093  \\
            0.00823978568452852  0.09003579861999775  \\
            0.008470868266557402  0.09128224743634186  \\
            0.008708431497690725  0.09254410557626787  \\
            0.0089526571259964  0.09382166151431706  \\
            0.009203731996618222  0.09511522348683639  \\
            0.009461848194722003  0.09642511994253251  \\
            0.009727203192450537  0.09775169993746564  \\
            0.01  0.09909533347683722  \\
            0.010280447320933092  0.10045641180600053  \\
            0.01056875971184804  0.10183534765295152  \\
            0.010865157746525383  0.10323257542423632  \\
            0.011169868184678232  0.10464855135569227  \\
            0.011483124145435111  0.10608375361884698  \\
            0.011805165285688049  0.10753868238304223  \\
            0.012136237983442412  0.10901385983261078  \\
            0.012476595526308698  0.11050983013762795  \\
            0.012826498305280605  0.11202715937600936  \\
            0.013186214013947485  0.1135664354039942  \\
            0.013556017853293682  0.11512826767151244  \\
            0.013936192742241428  0.11671328697839084  \\
            0.014327029534098309  0.1183221451670953  \\
            0.014728827239075025  0.11995551474752374  \\
            0.01514189325304352  0.12161408844944362  \\
            0.01556654359271062  0.12329857869839156  \\
            0.01600310313738701  0.12500971701131522  \\
            0.016451905877536626  0.12674825330888656  \\
            0.01691329517029648  0.12851495514223105  \\
            0.017387624002162504  0.13031060683285242  \\
            0.017875255259042353  0.1321360085256591  \\
            0.018376562003881713  0.1339919751563145  \\
            0.01889192776207666  0.13587933533548335  \\
            0.019421746814890256  0.13779893015401992  \\
            0.019966424501097934  0.13975161191457622  \\
            0.02052637752709252  0.14173824279659378  \\
            0.021102034285685956  0.14375969346300824  \\
            0.021693835183851845  0.14581684161831598  \\
            0.022302232979659376  0.14791057052879575  \\
            0.022927693128656498  0.1500417675166889  \\
            0.023570694139967277  0.15221132244091234  \\
            0.024231727942375995  0.15442012617745163  \\
            0.024911300260677886  0.15666906911289666  \\
            0.02560993100258458  0.15895903966463804  \\
            0.026328154656480213  0.16129092284109592  \\
            0.027066520700332414  0.16366559885486842  \\
            0.027825594022071243  0.16608394180112232  \\
            0.02860595535175742  0.16854681841269267  \\
            0.029408201705870638  0.17105508690239815  \\
            0.03023294684405778  0.1736095959020506  \\
            0.031080821738690638  0.17621118350652093  \\
            0.03195247505759212  0.17886067643016074  \\
            0.03284857366030044  0.1815588892818501  \\
            0.033769803108250916  0.18430662396409145  \\
            0.034716868189265615  0.18710466920079022  \\
            0.0356904934567523  0.18995380019793462  \\
            0.03669142378402492  0.19285477844104934  \\
            0.037720424934169994  0.1958083516333325  \\
            0.03877828414589457  0.19881525377865236  \\
            0.039865810735804405  0.2018762054140777  \\
            0.040983836717572615  0.2049919139974117  \\
            0.04213321743847287  0.20816307445616933  \\
            0.043314832233764006  0.21139036990558063  \\
            0.044529585099426554  0.21467447254448915  \\
            0.04577840538376619  0.21801604473928585  \\
            0.04706224849841281  0.2214157403073466  \\
            0.04838209664925955  0.2248742060125991  \\
            0.04973895958790065  0.22839208328686936  \\
            0.05113387538414326  0.23197001019137498  \\
            0.05256791122018422  0.23560862363315532  \\
            0.05404216420705915  0.23930856185116847  \\
            0.055557762223988776  0.24307046718626854  \\
            0.05711586478126432  0.24689498914818087  \\
            0.05871766390733255  0.25078278779088287  \\
            0.06036438506075867  0.25473453740543767  \\
            0.062057288067765004  0.25875093053626624  \\
            0.06379766808606283  0.2628326823231437  \\
            0.06558685659571432  0.2669805351667947  \\
            0.06742622241778343  0.27119526371095565  \\
            0.06931717276155404  0.27547768012819096  \\
            0.07126115430111749  0.2798286396907285  \\
            0.0732596542821523  0.28424904660117484  \\
            0.07531420165974372  0.28873986005139196  \\
            0.0774263682681127  0.29330210047117516  \\
            0.07959777002314981  0.2979368559218682  \\
            0.08183006815867394  0.3026452885839156  \\
            0.08412497049736119  0.30742864128166303  \\
            0.08648423275731722  0.3122882439838945  \\
            0.08890965989529158  0.3172255202145503  \\
            0.09140310748756232  0.3222419933052343  \\
            0.09396648314954696  0.3273392924195  \\
            0.09660174799522646  0.33251915827863104  \\
            0.09931091813749796  0.3377834485198555  \\
            0.10209606623060467  0.3431341426206058  \\
            0.10495932305582274  0.3485733463266131  \\
            0.10790287915161842  0.35410329552722836  \\
            0.11092898648952228  0.3597263595282573  \\
            0.11403996019700328  0.3654450436807558  \\
            0.11723818032865989  0.37126199133328514  \\
            0.12052609368708422  0.3771799850851036  \\
            0.12390621569479163  0.3832019473282497  \\
            0.12738113231864784  0.3893309400773016  \\
            0.13095350204826672  0.3955701640966081  \\
            0.134626057929891  0.40192295734554034  \\
            0.13840160965731316  0.4083927927728517  \\
            0.14228304572143527  0.4149832755011155  \\
            0.14627333562011302  0.4216981394513913  \\
            0.15037553212997382  0.4285412434664795  \\
            0.15459277364194773  0.43551656699824953  \\
            0.1589282865622978  0.4426282054303637  \\
            0.16338538778098613  0.4498803651120747  \\
            0.16796748720926535  0.4572773581815145  \\
            0.17267809038843554  0.46482359725774935  \\
            0.1775208011717635  0.47252359007961436  \\
            0.18249932448161524  0.48038193416569996  \\
            0.18761746914391206  0.48840331156351374  \\
            0.19287915080207782  0.49659248374636683  \\
            0.19828839491270708  0.5049542867036385  \\
            0.2038493398252463  0.5134936262532046  \\
            0.2095662399480433  0.5222154735836328  \\
            0.2154434690031884  0.5311248610077085  \\
            0.221485523372636  0.5402268778776109  \\
            0.227697025538168  0.5495266665751023  \\
            0.2340827276178293  0.559029418447187  \\
            0.2406475150015424  0.5687403695084827  \\
            0.24739641008868135  0.5786647956758965  \\
            0.2543345761304649  0.5888080072389948  \\
            0.2614673211801092  0.5991753422008442  \\
            0.2688001021537606  0.60977215804917  \\
            0.2763385290053171  0.6206038214368039  \\
            0.28408836901833034  0.6316756951640982  \\
            0.2920555512182746  0.6429931217647107  \\
            0.30024617090855493  0.6545614029008181  \\
            0.3086664943337273  0.6663857736750791  \\
            0.3173229634734977  0.6784713708655663  \\
            0.3262222009711669  0.6908231939874464  \\
            0.335371015200293  0.70344605798256  \\
            0.3447764054734464  0.7163445362365622  \\
            0.3544455673970434  0.7295228925244415  \\
            0.36438589837635454  0.7429850003907699  \\
            0.37460500327489926  0.7567342483832105  \\
            0.38511070023255706  0.7707734294792055  \\
            0.3959110266468459  0.785104612979952  \\
            0.4070142453219438  0.7997289970971595  \\
            0.4184288507901581  0.8146467404322956  \\
            0.43016357581067943  0.8298567705524309  \\
            0.4422273980505899  0.8453565679101647  \\
            0.45462954695324  0.8611419234487128  \\
            0.4673795107992462  0.8772066683898614  \\
            0.4804870439655131  0.8935423749373945  \\
            0.4939621743878321  0.9101380269586056  \\
            0.5078152112327674  0.9269796601501292  \\
            0.5220567527846975  0.9440499717712632  \\
            0.5366976945540475  0.9613279007595396  \\
            0.5517492376129125  0.9787881799532814  \\
            0.5672228971644544  0.9964008632629628  \\
            0.5831305113526223  1.0141308319952413  \\
            0.599484250318941  1.0319372861934968  \\
            0.6162966255132941  1.0497732288904726  \\
            0.633580499265825  1.0675849536704556  \\
            0.6513490946272803  1.085311549027132  \\
            0.669616005485322  1.1028844367936734  \\
            0.6883952069645498  1.120226966483983  \\
            0.7077010661181888  1.137254092678492  \\
            0.7275483529196228  1.1538721683845063  \\
            0.7479522515621823  1.1699788931054003  \\
            0.7689283720758311  1.185463459369254  \\
            0.7904927622696423  1.2002069446309316  \\
            0.8126619200091945  1.2140829955575854  \\
            0.8354528058382867  1.226958847570072  \\
            0.8588828559546251  1.2386967132637465  \\
            0.8829699955494089  1.2491555586074952  \\
            0.9077326525210226  1.2581932659345776  \\
            0.9331897715733238  1.265669158760911  \\
            0.9593608287093143  1.2714468371973986  \\
            0.9862658461312822  1.2753972465766061  \\
            1.013925407558815  1.277401878673977  \\
            1.0423606739764015  1.2773559873165026  \\
            1.0715933998226712  1.2751716903944599  \\
            1.1016459496336566  1.2707808294280438  \\
            1.1325413151528119  1.2641374661925964  \\
            1.1643031329208766  1.2552199146630807  \\
            1.1969557023590434  1.2440322402798962  \\
            1.2305240043592616  1.2306052148714943  \\
            1.2650337203959034  1.2149967974354163  \\
            1.300511252173409  1.1972923045115638  \\
            1.3369837418249464  1.1776045035186127  \\
            1.3744790926775374  1.1560738553486458  \\
            1.413025990599534  1.1328689724335457  \\
            1.4526539259467808  1.1081869204760129  \\
            1.4933932161242522  1.0822521207864422  \\
            1.5352750287804227  1.0553113459294114  \\
            1.5783314056521174  1.0276214926183238  \\
            1.6225952870780875  0.9994287632987209  \\
            1.6681005372000588  0.9709450413681643  \\
            1.7148819698705398  0.9423367010693167  \\
            1.7629753752872057  0.9137408154118787  \\
            1.812417547374237  0.885305538293299  \\
            1.8632463119315603  0.8572309975173431  \\
            1.9155005555735276  0.8297886747228463  \\
            1.9692202554791722  0.8033172687118962  \\
            2.0244465099768036  0.778207216558919  \\
            2.0812215699863383  0.7548849024387156  \\
            2.139588871343422  0.7337999662408542  \\
            2.1995930680300746  0.7154137792940398  \\
            2.2612800663372785  0.7001857085393999  \\
            2.324697059985648  0.6885547453169081  \\
            2.3898925662310497  0.6809161280963544  \\
            2.456916462982791  0.6775950545186692  \\
            2.5258200269627844  0.678821841635597  \\
            2.596655972934871  0.6847141220809774  \\
            2.6694784940343212  0.6952710779905104  \\
            2.744343303228365  0.7103821576123808  \\
            2.821307675939472  0.7298489818087233  \\
            2.9004304938639915  0.7534156464269136  \\
            2.981772290019672  0.7808006516486465  \\
            3.0653952950565277  0.811723824470588  \\
            3.1513634848664784  0.8459236601893425  \\
            3.2397426295281972  0.8831637763076664  \\
            3.330600343624589  0.9232306016105012  \\
            3.424006137971425  0.9659268283096941  \\
            3.52003147279668  1.0110656146224064  \\
            3.6187498124112794  1.0584689206956603  \\
            3.7202366814130676  1.1079705721516409  \\
            3.824569722466999  1.1594220858423003  \\
            3.9318287557057694  1.2126980916740189  \\
            4.042095839796307  1.2676986391817482  \\
            4.155455334718876  1.324347262442403  \\
            4.271993966306779  1.38258545398142  \\
            4.391800892596086  1.4423653230865423  \\
            4.5149677720361  1.5036423117880722  \\
            4.641588833612778  1.5663691022027089  \\
            4.771760948938746  1.630490803400851  \\
            4.905583706365048  1.6959406581922458  \\
            5.04315948717136  1.7626350871707972  \\
            5.184593543892912  1.8304668412926037  \\
            5.329994080844091  1.899295214925202  \\
            5.479472336900287  1.968932618289131  \\
            5.633142670601354  2.0391274981475855  \\
            5.791122647641759  2.109545180296515  \\
            5.953533130814368  2.179751787582233  \\
            6.1204983724767  2.249213693057709  \\
            6.292146109610344  2.3173376537991297  \\
            6.468607661546326  2.3835929939802387  \\
            6.65001803043112  2.447762571052152  \\
            6.836516004510237  2.5103250320199133  \\
            7.028244264308349  2.5728292031188063  \\
            7.225349491787214  2.6379265884422205  \\
            7.427982482564916  2.7087436255817154  \\
            7.636298261282244  2.7877599671325313  \\
            7.850456200204509  2.8759346786455993  \\
            8.070620141149503  2.972680298331962  \\
            8.29695852083491  3.076517926313709  \\
            8.529644499741023  3.185816500926472  \\
            8.768856094587429  3.29923601166387  \\
            9.014776314524918  3.4158578355073717  \\
            9.267593301146878  3.535139847882507  \\
            9.527500472427292  3.656816450895904  \\
            9.794696670695393  3.7808039381672205  \\
            10.069386314760276  3.9071297461155425  \\
            10.351779556301762  4.035885306147288  \\
            10.642092440647241  4.1671967094688815  \\
            10.940547072057424  4.301207325746376  \\
            11.24737178364752  4.438067946743109  \\
            11.56280131207376  4.577931481299019  \\
            11.887076977119033  4.720950323666077  \\
            12.22044686631488  4.867275250735017  \\
            12.563166024741209  5.017055166760611  \\
            12.91549665014884  5.170437297113264  \\
            13.277708293554298  5.327567602060168  \\
            13.650078065460137  5.4885912817604385  \\
            14.032890847858724  5.65365330224611  \\
            14.426439512181581  5.822898906042467  \\
            14.831025143361044  5.996474090393797  \\
            15.246957270175738  6.174526046834238  \\
            15.67455410205595  6.357203561647601  \\
            16.114142772530197  6.544657379701169  \\
            16.566059589499144  6.737040535454508  \\
            17.030650292528442  6.9345086553609425  \\
            17.508270317357244  7.137220235818076  \\
            17.999285067824765  7.345336900527416  \\
            18.504070195423022  7.559023640729075  \\
            19.02301188668945  7.778449041360466  \\
            19.556507158659493  8.003785495787971  \\
            20.10496416260498  8.235209411395271  \\
            20.66880249629083  8.472901407989447  \\
            21.24845352498883  8.717046510705787  \\
            21.84436071149427  8.967834338852638  \\
            22.45697995539774  9.225459291933971  \\
            23.086779941871686  9.490120733915772  \\
            23.734242500238675  9.76202317665807  \\
            24.399862972595503  10.041376463313508  \\
            25.084150592775398  10.328395952392437  \\
            25.787628875938008  10.623302703109845  \\
            26.510836019085374  10.926323662559499  \\
            27.25432531281029  11.237691855201692  \\
            28.018665564591952  11.557646575102453  \\
            28.804441533962965  11.88643358132159  \\
            29.612254379880344  12.224305296813249  \\
            30.442722120643026  12.571521011175133  \\
            31.29648010670752  12.928347087559457  \\
            32.174181506763716  13.29505717404036  \\
            33.07649780744241  13.671932419716843  \\
            34.00411932703706  14.059261695818517  \\
            34.95775574363275  14.457341822071404  \\
            35.938136638046274  14.866477798573595  \\
            36.94601205199302  15.286983043424938  \\
            37.98215306190734  15.719179636350567  \\
            39.04735236885562  16.163398568555518  \\
            40.14242490499322  16.619979999046002  \\
            41.26820845702954  17.08927351765258  \\
            42.42556430717777  17.571638414990396  \\
            43.61537789208003  18.06744395959345  \\
            44.838559480211885  18.57706968246134  \\
            46.09604486828434  19.100905669259497  \\
            47.38879609717654  19.639352860417567  \\
            48.71780218794631  20.19282335937341  \\
            50.08407989848212  20.761740749215235  \\
            51.48867450137495  21.346540417978286  \\
            52.93266058360561  21.94766989285804  \\
            54.4171428686589  22.565589183606996  \\
            55.94325706169378  23.20077113538783  \\
            57.51217071841614  23.85370179136232  \\
            59.12508413831878  24.524880765301305  \\
            60.7832312829723  25.2148216245083  \\
            62.48788072006891  25.924052283356062  \\
            64.2403365939419  26.65311540774324  \\
            66.04193962330305  27.402568830785707  \\
            67.89406812696109  28.172985980065384  \\
            69.7981390783066  28.964956316767836  \\
            71.75560918936925  29.779085787048146  \\
            73.76797602527735  30.61599728597427  \\
            75.8367791499719  31.476331134405513  \\
            77.96360130405233  32.3607455691743  \\
            80.15006961565405  33.26991724694828  \\
            82.39785684528515  34.20454176216105  \\
            84.70868266557407  35.16533417940955  \\
            87.08431497690724  36.153029580727335  \\
            89.52657125996396  37.168383628154515  \\
            92.03731996618221  38.212173142035844  \\
            94.61848194722002  39.28519669549106  \\
            97.27203192450543  40.388275225513574  \\
            100.0  41.52225266116625  \\
            102.80447320933098  42.68799656935579  \\
            105.6875971184804  43.886398818680796  \\
            108.65157746525384  45.11837626186263  \\
            111.69868184678226  46.38487143728112  \\
            114.83124145435112  47.686853290153834  \\
            118.05165285688055  49.02531791390993  \\
            121.36237983442405  50.401289312327464  \\
            124.76595526308698  51.81582018301762  \\
            128.264983052806  53.26999272285479  \\
            131.86214013947486  54.76491945597099  \\
            135.5601785329369  56.30174408494646  \\
            139.3619274224142  57.88164236584974  \\
            143.2702953409831  59.50582300779627  \\
            147.28827239075034  61.17552859771358  \\
            151.4189325304352  62.89203655102193  \\
            155.66543592710622  64.65666008895764  \\
            160.03103137387  66.470749243286  \\
            164.51905877536623  68.33569188917467  \\
            169.13295170296487  70.25291480701588  \\
            173.87624002162505  72.22388477401161  \\
            178.75255259042353  74.25010968635611  \\
            183.76562003881705  76.33313971287467  \\
            188.91927762076662  78.47456848100177  \\
            194.21746814890264  80.67603429600514  \\
            199.66424501097933  82.93922139438973  \\
            205.2637752709252  85.26586123244046  \\
            211.02034285685943  87.65773381088802  \\
            216.93835183851843  90.11666903671424  \\
            223.02232979659385  92.64454812313582  \\
            229.2769312865649  95.24330502883994  \\
            235.7069413996728  97.91492793757206  \\
            242.31727942376006  100.66146077920683  \\
            249.11300260677885  103.48500479346815  \\
            256.0993100258459  106.38772013749326  \\
            263.281546564802  109.3718275384702  \\
            270.66520700332416  112.43960999261525  \\
            278.2559402207126  115.59341451178759  \\
            286.0595535175742  118.83565391907958  \\
            294.08201705870636  122.16880869475563  \\
            302.3294684405776  125.59542887395084  \\
            310.8082173869064  129.11813599758386  \\
            319.52475057592136  132.73962511797345  \\
            328.48573660300434  136.46266686069572  \\
            337.69803108250915  140.2901095442588  \\
            347.16868189265597  144.22488135921458  \\
            356.90493456752296  148.26999260837897  \\
            366.91423784024937  152.42853800986956  \\
            377.2042493416997  156.7036990647266  \\
            387.7828414589457  161.09874649092743  \\
            398.6581073580439  165.61704272565447  \\
            409.83836717572615  170.26204449773527  \\
            421.3321743847289  175.03730547221835  \\
            433.14832233763985  179.9464789691113  \\
            445.29585099426555  184.99332075836017  \\
            457.7840538376621  190.18169193320645  \\
            470.62248498412816  195.5155618641235  \\
            483.82096649259574  200.99901123559027  \\
            497.38959587900627  206.63623516802448  \\
            511.3387538414326  212.43154642726702  \\
            525.6791122018425  218.3893787240693  \\
            540.4216420705915  224.51429010611068  \\
            555.5776222398878  230.8109664451403  \\
            571.1586478126429  237.28422502190898  \\
            587.1766390733255  243.93901821163837  \\
            603.643850607587  250.78043727284143  \\
            620.57288067765  257.81371624239773  \\
            637.9766808606282  265.0442359398617  \\
            655.8685659571429  272.4775280840643  \\
            674.2622241778342  280.11927952516464  \\
            693.1717276155407  287.9753365953805  \\
            712.6115430111745  296.0517095817342  \\
            732.596542821523  304.3545773242318  \\
            753.1420165974375  312.89029194299104  \\
            774.263682681127  321.66538369794114  \\
            795.9777002314986  330.6865659848075  \\
            818.300681586739  339.9607404712025  \\
            841.2497049736119  349.49500237675835  \\
            864.8423275731726  359.2966459013319  \\
            889.0965989529158  369.3731698054434  \\
            914.0310748756232  379.7322831472149  \\
            939.6648314954691  390.3819111801921  \\
            966.0174799522646  401.3302014165743  \\
            993.10918137498  412.5855298604766  \\
            1020.9606623060465  424.15650741600405  \\
            1049.5932305582278  436.05198647503727  \\
            1079.0287915161837  448.2810676897633  \\
            1109.2898648952228  460.8531069351458  \\
            1140.399601970033  473.77772246664614  \\
            1172.3818032865986  487.06480227868485  \\
            1205.2609368708427  500.72451166946564  \\
            1239.0621569479156  514.7673010179473  \\
            1273.8113231864784  529.2039137789244  \\
            1309.5350204826677  544.0453947023184  \\
            1346.2605792989098  559.3030982829794  \\
            1384.0160965731316  574.9886974474593  \\
            1422.8304572143534  591.1141924843974  \\
            1462.73335620113  607.6919202253586  \\
            1503.7553212997384  624.7345634831439  \\
            1545.927736419477  642.2551607547906  \\
            1589.282865622978  660.2671161966953  \\
            1633.853877809862  678.784209879479  \\
            1679.6748720926532  697.8206083304492  \\
            1726.780903884356  717.3908753717228  \\
            1775.2080117176342  737.5099832622938  \\
            1824.9932448161524  758.1933241525845  \\
            1876.1746914391215  779.456721860227  \\
            1928.7915080207777  801.3164439760969  \\
            1982.8839491270714  823.7892143098592  \\
            2038.4933982524622  846.8922256845347  \\
            2095.662399480433  870.6431530898994  \\
            2154.4346900318847  895.060167204753  \\
            2214.855233726359  920.1619482984236  \\
            2276.97025538168  945.9677005221355  \\
            2340.827276178292  972.497166601164  \\
            2406.4751500154243  999.7706429390428  \\
            2473.9641008868143  1027.8089951453453  \\
            2543.345761304648  1056.6336739989529  \\
            2614.6732118010923  1086.2667318590038  \\
            2688.0010215376074  1116.7308395360726  \\
            2763.3852900531697  1148.0493036365103  \\
            2840.883690183304  1180.246084393195  \\
            2920.555512182745  1213.3458139963334  \\
            3002.4617090855495  1247.3738154383618  \\
            3086.6649433372745  1282.3561218873242  \\
            3173.229634734976  1318.3194966035874  \\
            3262.2220097116697  1355.2914534151137  \\
            3353.7101520029287  1393.3002777669415  \\
            3447.764054734464  1432.3750483610138  \\
            3544.455673970436  1472.5456594028683  \\
            3643.8589837635445  1513.8428434722448  \\
            3746.050032748993  1556.2981950350895  \\
            3851.107002325569  1599.9441946149338  \\
            3959.1102664684586  1644.8142336421731  \\
            4070.1424532194387  1690.942640000217  \\
            4184.2885079015805  1738.3647042880846  \\
            4301.635758106795  1787.116706819531  \\
            4422.273980505902  1837.235945379339  \\
            4546.2954695324  1888.760763758045  \\
            4673.795107992463  1941.7305810869123  \\
            4804.870439655129  1996.185921995578  \\
            4939.621743878321  2052.168447615489  \\
            5078.152112327676  2109.7209874527944  \\
            5220.567527846975  2168.8875721551194  \\
            5366.976945540476  2229.7134671972835  \\
            5517.492376129123  2292.24520751169  \\
            5672.228971644544  2356.530633089962  \\
            5831.305113526225  2422.618925582973  \\
            5994.8425031894085  2490.5606459273426  \\
            6162.966255132942  2560.4077730271556  \\
            6335.804992658248  2632.2137435204772  \\
            6513.490946272803  2706.033492661138  \\
            6696.160054853222  2781.9234963470158  \\
            6883.9520696454965  2859.9418143269954  \\
            7077.010661181889  2940.1481346196692  \\
            7275.483529196225  3022.603819177718  \\
            7479.522515621821  3107.371950832973  \\
            7689.283720758313  3194.5173815580065  \\
            7904.92762269642  3284.106782081222  \\
            8126.6192000919455  3376.2086928933995  \\
            8354.528058382872  3470.8935766846703  \\
            8588.82855954625  3568.2338722520967  \\
            8829.699955494092  3668.3040499190865  \\
            9077.326525210223  3771.180668508987  \\
            9331.89771573324  3876.9424339165453  \\
            9593.608287093148  3985.6702593219284  \\
            9862.65846131282  4097.447327093476  \\
            10139.254075588144  4212.359152426492  \\
            10423.60673976401  4330.493648766741  \\
            10715.933998226712  4451.941195068756  \\
            11016.459496336569  4576.794704940373  \\
            11325.413151528126  4705.149697726419  \\
            11643.031329208756  4837.1043715859005  \\
            11969.557023590429  4972.759678618679  \\
            12305.240043592616  5112.219402098944  \\
            12650.337203959038  5255.590235874792  \\
            13005.1125217341  5402.981865994486  \\
            13369.837418249452  5554.507054621901  \\
            13744.790926775366  5710.281726305415  \\
            14130.259905995337  5870.425056666072  \\
            14526.539259467812  6035.059563573093  \\
            14933.932161242534  6204.31120087633  \\
            15352.750287804212  6378.309454767407  \\
            15783.314056521165  6557.187442843364  \\
            16225.952870780871  6741.0820159483665  \\
            16681.005372000593  6930.133862871691  \\
            17148.81969870541  7124.487617981842  \\
            17629.75375287204  7324.291971879269  \\
            18124.175473742358  7529.699785152362  \\
            18632.4631193156  7740.86820532356  \\
            19155.00555573528  7957.9587870753385  \\
            19692.202554791736  8181.13761584781  \\
            20244.46509976806  8410.575434902617  \\
            20812.215699863373  8646.447775950292  \\
            21395.888713434215  8888.935093441061  \\
            21995.93068030075  9138.222902621696  \\
            22612.800663372796  9394.501921464243  \\
            23246.970599856504  9657.968216575066  \\
            23898.925662310477  9928.823353195832  \\
            24569.1646298279  10207.274549411353  \\
            25258.200269627847  10493.534834681946  \\
            25966.559729348723  10787.823212821975  \\
            26694.784940343234  11090.364829549004  \\
            27443.433032283625  11401.391144731793  \\
            28213.076759394706  11721.140109469088  \\
            29004.304938639918  12049.856348134283  \\
            29817.722900196735  12387.791345525702  \\
            30653.952950565297  12735.203639265383  \\
            31513.634848664762  13092.359017593588  \\
            32397.426295281955  13459.530722710566  \\
            33306.00343624588  13836.999659820694  \\
            34240.06137971426  14225.054612039508  \\
            35200.31472796683  14623.992461327554  \\
            36187.49812411277  15034.118415620329  \\
            37202.36681413066  15455.746242328116  \\
            38245.69722466999  15889.198508383997  \\
            39318.2875570577  16334.806827024253  \\
            40420.9583979631  16792.912111489426  \\
            41554.55334718871  17263.864835840475  \\
            42719.939663067766  17748.025303089555  \\
            43918.00892596086  18245.763920850062  \\
            45149.67772036102  18757.461484717685  \\
            46415.88833612782  19283.50946959849  \\
            47717.60948938741  19824.310329207317  \\
            49055.837063650455  20380.27780396568  \\
            50431.59487171359  20951.837237534186  \\
            51845.93543892913  21539.42590222244  \\
            53299.94080844093  22143.49333352477  \\
            54794.723369002815  22764.501674037907  \\
            56331.42670601352  23402.92602702399  \\
            57911.226476417585  24059.254819888676  \\
            59535.3313081437  24733.99017785334  \\
            61204.98372476703  25427.64830810664  \\
            62921.46109610351  26140.759894729494  \\
            64686.07661546321  26873.870504695595  \\
            66500.18030431119  27627.541005258376  \\
            68365.16004510238  28402.34799304292  \\
            70282.44264308353  29198.88423517221  \\
            72253.49491787222  30017.75912276433  \\
            74279.8248256491  30859.599137147936  \\
            76362.98261282242  31725.048329152844  \\
            78504.56200204509  32614.768811841604  \\
            80706.20141149507  33529.4412670603  \\
            82969.58520834915  34469.76546619492  \\
            85296.44499741016  35436.460805532464  \\
            87688.56094587427  36430.26685663622  \\
            90147.76314524918  37451.94393215558  \\
            92675.93301146883  38502.27366750454  \\
            95275.00472427299  39582.05961885287  \\
            97946.96670695386  40692.12787788771  \\
            100693.86314760271  41833.32770381646  \\
            103517.79556301763  43006.53217309323  \\
            106420.92440647246  44212.63884736737  \\
            109405.47072057436  45452.57046016429  \\
            112473.71783647507  46727.275622823705  \\
            115628.01312073754  48037.729550236545  \\
            118870.76977119033  49384.93480693374  \\
            122204.46866314887  50769.92207409997  \\
            125631.66024741215  52193.7509380976  \\
            129154.96650148826  53657.51070110452  \\
            132777.08293554292  55162.32121448669  \\
            136500.78065460137  56709.33373554122  \\
            140328.9084785873  58299.73180826784  \\
            144264.39512181588  59934.7321688406  \\
            148310.25143361028  61615.58567647348  \\
            152469.5727017573  63343.57827039231  \\
            156745.5410205595  65120.03195364363  \\
            161141.427725302  66946.30580449537  \\
            165660.5958949915  68823.79701620132  \\
            170306.50292528427  70753.94196592564  \\
            175082.70317357234  72738.2173136456  \\
            179992.85067824763  74778.14113187155  \\
            185040.7019542302  76875.27406705078  \\
            190230.11886689457  79031.22053354206  \\
            195565.07158659512  81247.62994107502  \\
            201049.6416260497  83526.19795663311  \\
            206688.0249629082  85868.6678017265  \\
            212484.5352498883  88276.83158604508  \\
            218443.60711494283  90752.53167851502  \\
            224569.79955397762  93297.66211680553  \\
            230867.79941871672  95914.17005636448  \\
            237342.42500238662  98604.05726009326  \\
            243998.62972595502  101369.38162979695  \\
            250841.50592775413  104212.2587805856  \\
            257876.28875938035  107134.86365942819  \\
            265108.36019085365  110139.43220909862  \\
            272543.2531281028  113228.26307878742  \\
            280186.65564591956  116403.71938268523  \\
            288044.4153396298  119668.23050788726  \\
            296122.54379880376  123024.29397299892  \\
            304427.22120642994  126474.47733886557  \\
            312964.80106707505  130021.42017288941  \\
            321741.81506763713  133667.83606843243  \\
            330764.97807442426  137416.51472085578  \\
            340041.19327037095  141270.32406177954  \\
            349577.55743632716  145232.21245319754  \\
            359381.36638046254  149305.21094312664  \\
            369460.12051993026  153492.43558451242  \\
            379821.5306190736  157797.08981917077  \\
            390473.5236885564  162222.46692858517  \\
            401424.24904993176  166771.95255343555  \\
            412682.0845702952  171449.02728378878  \\
            424255.6430717777  176257.26932192658  \\
            436153.77892080054  181200.3572198554  \\
            448385.59480211907  186282.07269358722  \\
            460960.4486828429  191506.303516346  \\
            473887.9609717651  196877.04649291543  \\
            487178.0218794631  202398.41051739725  \\
            500840.79898482125  208074.61971672808  \\
            514886.74501374975  213910.01668235264  \\
            529326.6058360556  219909.06579252897  \\
            544171.4286865888  226076.35662780856  \\
            559432.5706169377  232416.6074822986  \\
            575121.7071841614  238934.6689734009  \\
            591250.8413831881  245635.5277527827  \\
            607832.3128297236  252524.3103214214  \\
            624878.8072006888  259606.28695164027  \\
            642403.3659394191  266886.87571913964  \\
            660419.3962330305  274371.64664809953  \\
            678940.6812696112  282066.3259725365  \\
            697981.3907830667  289976.80051716615  \\
            717556.0918936922  298109.12220112525  \\
            737679.7602527731  306469.5126680031  \\
            758367.791499719  315064.3680457153  \\
            779636.0130405237  323900.2638398715  \\
            801500.6961565414  332983.9599643747  \\
            823978.5684528511  342322.40591310157  \\
            847086.8266557403  351922.74607662467  \\
            870843.1497690724  361792.32520803425  \\
            895265.71259964  371938.6940420539  \\
            920373.199661823  382369.61507173954  \\
            946184.8194721992  393093.0684871846  \\
            972720.3192450537  404117.25828077795  \\
            1.0e6  415450.61852367484  \\
        }
        ;
    \addlegendentry {\texttt{RCL-1}}
    \addplot[color={rgb,1:red,0.5961;green,0.3059;blue,0.6392}, name path={ea36cfd9-4621-4888-897a-9a571fdbf012}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0e-6  0.003980965041036198  \\
            1.0280447320933098e-6  0.003981249948493484  \\
            1.056875971184805e-6  0.0039815510331273896  \\
            1.0865157746525372e-6  0.003981869211873589  \\
            1.1169868184678225e-6  0.0039822054534250145  \\
            1.1483124145435112e-6  0.003982560781162858  \\
            1.1805165285688055e-6  0.003982936276204153  \\
            1.2136237983442419e-6  0.003983333080661464  \\
            1.2476595526308684e-6  0.0039837524010139114  \\
            1.28264983052806e-6  0.003984195511714215  \\
            1.3186214013947485e-6  0.003984663758997693  \\
            1.355601785329369e-6  0.003985158564886421  \\
            1.3936192742241435e-6  0.00398568143133007  \\
            1.4327029534098294e-6  0.003986233944775989  \\
            1.4728827239075018e-6  0.003986817780747781  \\
            1.514189325304352e-6  0.0039874347088419216  \\
            1.556654359271062e-6  0.003988086597913435  \\
            1.6003103137387017e-6  0.003988775421558471  \\
            1.6451905877536607e-6  0.00398950326394478  \\
            1.691329517029647e-6  0.003990272325781244  \\
            1.7387624002162504e-6  0.003991084930865568  \\
            1.7875255259042354e-6  0.0039919435327393175  \\
            1.8376562003881725e-6  0.003992850721850281  \\
            1.8891927762076682e-6  0.003993809232987008  \\
            1.9421746814890245e-6  0.003994821953144685  \\
            1.9966424501097934e-6  0.0039958919298584495  \\
            2.0526377527092522e-6  0.003997022379869722  \\
            2.1102034285685966e-6  0.003998216698226049  \\
            2.1693835183851866e-6  0.003999478467991936  \\
            2.2302232979659364e-6  0.004000811470299544  \\
            2.2927693128656486e-6  0.004002219694942872  \\
            2.357069413996728e-6  0.004003707351562018  \\
            2.4231727942376005e-6  0.00400527888131526  \\
            2.491130026067791e-6  0.0040069389691220906  \\
            2.560993100258457e-6  0.0040086925565801165  \\
            2.63281546564802e-6  0.004010544855386961  \\
            2.7066520700332412e-6  0.004012501361445023  \\
            2.782559402207126e-6  0.004014567869778377  \\
            2.8605955351757447e-6  0.004016750489842117  \\
            2.9408201705870607e-6  0.004019055661798107  \\
            3.0232946844057763e-6  0.00402149017340635  \\
            3.108082173869064e-6  0.004024061177659196  \\
            3.1952475057592136e-6  0.004026776211339899  \\
            3.284857366030047e-6  0.0040296432140425106  \\
            3.376980310825088e-6  0.00403267054845705  \\
            3.4716868189265596e-6  0.0040358670210148394  \\
            3.5690493456752295e-6  0.004039241903740949  \\
            3.669142378402494e-6  0.0040428049568035146  \\
            3.7720424934170015e-6  0.004046566451878086  \\
            3.877828414589453e-6  0.004050537196445028  \\
            3.986581073580439e-6  0.004054728559054214  \\
            4.098383671757261e-6  0.004059152495166819  \\
            4.213321743847289e-6  0.00406382157427977  \\
            4.3314832233764026e-6  0.004068749007457531  \\
            4.452958509942651e-6  0.00407394867600888  \\
            4.577840538376616e-6  0.004079435160895692  \\
            4.706224849841281e-6  0.004085223772802637  \\
            4.838209664925957e-6  0.004091330583093675  \\
            4.973895958790067e-6  0.004097772455352812  \\
            5.113387538414321e-6  0.00410456707759808  \\
            5.2567911220184196e-6  0.0041117329950260285  \\
            5.404216420705915e-6  0.004119289643287189  \\
            5.555776222398878e-6  0.004127257382027905  \\
            5.711586478126435e-6  0.004135657528828606  \\
            5.871766390733262e-6  0.004144512393198459  \\
            6.036438506075864e-6  0.00415384531069771  \\
            6.205728806776501e-6  0.004163680676737409  \\
            6.379766808606283e-6  0.004174043980285616  \\
            6.558685659571436e-6  0.0041849618368892064  \\
            6.742622241778349e-6  0.004196462021142922  \\
            6.9317172761554005e-6  0.0042085734981409184  \\
            7.126115430111745e-6  0.004221326453725211  \\
            7.32596542821523e-6  0.004234752323457473  \\
            7.531420165974376e-6  0.004248883819748307  \\
            7.742636826811277e-6  0.004263754956927458  \\
            7.959777002314978e-6  0.004279401074180083  \\
            8.183006815867389e-6  0.004295858855619394  \\
            8.412497049736117e-6  0.004313166347385284  \\
            8.648423275731726e-6  0.004331362971460873  \\
            8.890965989529167e-6  0.0043504895355649855  \\
            9.140310748756223e-6  0.004370588238996604  \\
            9.39664831495469e-6  0.004391702673890855  \\
            9.660174799522646e-6  0.004413877821460452  \\
            9.931091813749802e-6  0.004437160042910662  \\
            1.0209606623060476e-5  0.004461597064571262  \\
            1.0495932305582267e-5  0.004487237956863973  \\
            1.0790287915161837e-5  0.004514133106583365  \\
            1.1092898648952227e-5  0.00454233418238421  \\
            1.1403996019700332e-5  0.0045718940928776  \\
            1.1723818032865997e-5  0.004602866937049804  \\
            1.2052609368708414e-5  0.004635307946742127  \\
            1.2390621569479157e-5  0.004669273420885457  \\
            1.2738113231864785e-5  0.004704820651287957  \\
            1.3095350204826676e-5  0.004742007839612357  \\
            1.346260579298911e-5  0.004780894005619097  \\
            1.3840160965731302e-5  0.004821538886365741  \\
            1.4228304572143519e-5  0.004864002826343597  \\
            1.4627333562011299e-5  0.004908346658567267  \\
            1.5037553212997385e-5  0.00495463157657799  \\
            1.5459277364194785e-5  0.005002918997557843  \\
            1.5892828656229765e-5  0.005053270416454693  \\
            1.6338538778098604e-5  0.005105747251563557  \\
            1.6796748720926532e-5  0.005160410681584289  \\
            1.726780903884356e-5  0.0052173214745443505  \\
            1.775208011717636e-5  0.0052765398087639154  \\
            1.824993244816154e-5  0.005338125086397491  \\
            1.8761746914391195e-5  0.0054021357397965875  \\
            1.928791508020778e-5  0.005468629031179568  \\
            1.9828839491270713e-5  0.005537660846100067  \\
            2.038493398252464e-5  0.005609285481213826  \\
            2.095662399480435e-5  0.00568355542686578  \\
            2.1544346900318823e-5  0.005760521145173441  \\
            2.2148552337263592e-5  0.005840230844142887  \\
            2.27697025538168e-5  0.005922730248700167  \\
            2.3408272761782944e-5  0.006008062369173562  \\
            2.4064751500154266e-5  0.0060962672683425095  \\
            2.4739641008868118e-5  0.006187381827681672  \\
            2.543345761304648e-5  0.00628143951416347  \\
            2.614673211801092e-5  0.006378470148423767  \\
            2.6880010215376075e-5  0.006478499675844614  \\
            2.7633852900531726e-5  0.006581549941704364  \\
            2.840883690183301e-5  0.006687638472143382  \\
            2.9205555121827452e-5  0.006796778262583072  \\
            3.0024617090855492e-5  0.006908977575352552  \\
            3.0866649433372746e-5  0.007024239748934659  \\
            3.17322963473498e-5  0.007142563020625527  \\
            3.2622220097116666e-5  0.007263940365479247  \\
            3.353710152002929e-5  0.007388359353845888  \\
            3.447764054734464e-5  0.007515802030429948  \\
            3.5444556739704355e-5  0.007646244817728265  \\
            3.643858983763548e-5  0.0077796584469993  \\
            3.746050032748989e-5  0.007916007919760302  \\
            3.8511070023255685e-5  0.008055252503132155  \\
            3.959110266468459e-5  0.00819734576211828  \\
            4.070142453219439e-5  0.00834223563202475  \\
            4.1842885079015846e-5  0.008489864533909855  \\
            4.301635758106791e-5  0.008640169535978409  \\
            4.422273980505897e-5  0.008793082563313735  \\
            4.5462954695323996e-5  0.008948530658206966  \\
            4.673795107992464e-5  0.009106436292593736  \\
            4.804870439655134e-5  0.00926671773402375  \\
            4.939621743878316e-5  0.009429289465359925  \\
            5.0781521123276707e-5  0.009594062658316943  \\
            5.220567527846975e-5  0.009760945699666082  \\
            5.3669769455404765e-5  0.00992984476836701  \\
            5.517492376129129e-5  0.010100664460981599  \\
            5.672228971644549e-5  0.01027330846161424  \\
            5.8313051135262185e-5  0.010447680251909992  \\
            5.994842503189409e-5  0.01062368385553169  \\
            6.162966255132942e-5  0.010801224610752428  \\
            6.335804992658255e-5  0.010980209963947397  \\
            6.51349094627281e-5  0.01116055027583471  \\
            6.696160054853215e-5  0.011342159631950458  \\
            6.883952069645496e-5  0.011524956648094116  \\
            7.077010661181889e-5  0.011708865260967928  \\
            7.275483529196232e-5  0.01189381549457407  \\
            7.479522515621829e-5  0.012079744192049206  \\
            7.689283720758305e-5  0.01226659570358849  \\
            7.90492762269642e-5  0.012454322520708837  \\
            8.126619200091945e-5  0.012642885848273857  \\
            8.354528058382871e-5  0.012832256105762397  \\
            8.588828559546259e-5  0.01302241335072574  \\
            8.829699955494083e-5  0.01321334761787779  \\
            9.077326525210223e-5  0.013405059168614987  \\
            9.331897715733239e-5  0.013597558647314446  \\
            9.593608287093147e-5  0.013790867141309561  \\
            9.862658461312831e-5  0.013985016143796436  \\
            0.00010139254075588153  0.014180047419508578  \\
            0.00010423606739764012  0.014376012774950068  \\
            0.00010715933998226712  0.014572973736050949  \\
            0.0001101645949633657  0.01477100113770089  \\
            0.00011325413151528115  0.014970174630601856  \\
            0.00011643031329208767  0.015170582112360272  \\
            0.00011969557023590428  0.015372319090457802  \\
            0.00012305240043592616  0.01557548798611599  \\
            0.00012650337203959038  0.015780197388475085  \\
            0.00013005112521734084  0.01598656126943363  \\
            0.00013369837418249466  0.016194698169948132  \\
            0.0001374479092677538  0.01640473036898838  \\
            0.00014130259905995336  0.016616783046584274  \\
            0.00014526539259467812  0.016830983452418943  \\
            0.00014933932161242518  0.017047460091418144  \\
            0.00015352750287804228  0.017266341937527383  \\
            0.0001578331405652118  0.01748775768643642  \\
            0.0001622595287078087  0.017711835057477997  \\
            0.0001668100537200059  0.017938700154337548  \\
            0.00017148819698705392  0.018168476893147534  \\
            0.00017629753752872057  0.01840128650581801  \\
            0.00018124175473742377  0.01863724712503696  \\
            0.00018632463119315598  0.01887647345646099  \\
            0.0001915500555573528  0.019119076541864597  \\
            0.00019692202554791714  0.019365163615983203  \\
            0.00020244465099768038  0.019614838057788284  \\
            0.00020812215699863394  0.019868199435771006  \\
            0.00021395888713434216  0.020125343644807777  \\
            0.0002199593068030075  0.020386363130858627  \\
            0.00022612800663372772  0.020651347197899416  \\
            0.0002324697059985648  0.020920382390257265  \\
            0.00023898925662310503  0.021193552941657846  \\
            0.00024569164629827903  0.021470941281628332  \\
            0.0002525820026962785  0.02175262858806632  \\
            0.00025966559729348725  0.022038695374665834  \\
            0.0002669478494034321  0.022329222100520265  \\
            0.0002744343303228365  0.02262428978939485  \\
            0.0002821307675939471  0.02292398064575384  \\
            0.0002900430493863992  0.023228378654832082  \\
            0.00029817722900196735  0.023537570154767835  \\
            0.0003065395295056527  0.023851644369328115  \\
            0.00031513634848664794  0.024170693890905398  \\
            0.00032397426295281955  0.024494815104918133  \\
            0.0003330600343624589  0.024824108548165847  \\
            0.0003424006137971426  0.025158679195337118  \\
            0.0003520031472796679  0.025498636669941805  \\
            0.00036187498124112805  0.025844095377844063  \\
            0.0003720236681413066  0.026195174563225558  \\
            0.0003824569722466999  0.026551998289362617  \\
            0.00039318287557057704  0.026914695347874513  \\
            0.0004042095839796306  0.02728339910217377  \\
            0.0004155455334718875  0.027658247272374877  \\
            0.0004271993966306781  0.028039381670056113  \\
            0.0004391800892596086  0.028426947892486485  \\
            0.0004514967772036102  0.028821094986708175  \\
            0.00046415888336127773  0.029221975094099496  \\
            0.0004771760948938746  0.029629743086500498  \\
            0.0004905583706365051  0.030044556204571117  \\
            0.0005043159487171359  0.030466573708618452  \\
            0.0005184593543892913  0.030895956551591323  \\
            0.0005329994080844088  0.031332867082629015  \\
            0.0005479472336900287  0.031777468788766174  \\
            0.0005633142670601358  0.03222992608067518  \\
            0.0005791122647641759  0.03269040412720628  \\
            0.000595353313081437  0.03315906874184468  \\
            0.0006120498372476697  0.03363608632272413  \\
            0.0006292146109610344  0.034121623846379665  \\
            0.0006468607661546328  0.03461584891414372  \\
            0.0006650018030431119  0.035118929848652905  \\
            0.0006836516004510238  0.03563103583709753  \\
            0.0007028244264308346  0.036152337116639816  \\
            0.0007225349491787215  0.036683005196920866  \\
            0.0007427982482564919  0.037223213113932466  \\
            0.0007636298261282241  0.03777313570909267  \\
            0.0007850456200204509  0.03833294992726978  \\
            0.0008070620141149507  0.03890283512747097  \\
            0.0008296958520834907  0.03948297339982373  \\
            0.0008529644499741026  0.040073549882850404  \\
            0.0008768856094587427  0.04067475307512349  \\
            0.0009014776314524918  0.04128677513583977  \\
            0.0009267593301146883  0.04190981216897163  \\
            0.000952750047242729  0.042544064486167724  \\
            0.0009794696670695395  0.04318973684373085  \\
            0.001006938631476027  0.043847038649426205  \\
            0.0010351779556301763  0.04451618413488941  \\
            0.0010642092440647246  0.045197392490051044  \\
            0.0010940547072057424  0.04589088795577413  \\
            0.001124737178364752  0.04659689987155  \\
            0.0011562801312073755  0.047315662675095634  \\
            0.0011887076977119032  0.04804741585113269  \\
            0.0012220446866314887  0.0487924038270246  \\
            0.0012563166024741202  0.0495508758132613  \\
            0.001291549665014884  0.050323085587513826  \\
            0.001327770829355429  0.051109291221393245  \\
            0.0013650078065460137  0.05190975474993183  \\
            0.0014032890847858733  0.052724741784532035  \\
            0.0014426439512181574  0.0535545210711796  \\
            0.0014831025143361043  0.05439936399637234  \\
            0.0015246957270175746  0.05525954404470283  \\
            0.001567455410205595  0.05613533621277626  \\
            0.0016114142772530198  0.05702701638531054  \\
            0.0016566059589499134  0.05793486068045839  \\
            0.0017030650292528444  0.05885914477234955  \\
            0.001750827031735725  0.059800143199902414  \\
            0.0017999285067824766  0.060758128671818866  \\
            0.0018504070195423021  0.06173337137855856  \\
            0.0019023011886689439  0.06272613832283665  \\
            0.001955650715865949  0.06373669268054283  \\
            0.0020104964162604992  0.06476529320472081  \\
            0.0020668802496290823  0.06581219368513531  \\
            0.0021248453524988827  0.06687764247631561  \\
            0.0021844360711494263  0.06796188210655317  \\
            0.002245697995539774  0.06906514898025466  \\
            0.0023086779941871695  0.07018767318526643  \\
            0.002373424250023866  0.07132967841619772  \\
            0.00243998629725955  0.07249138202365309  \\
            0.002508415059277541  0.07367299519828857  \\
            0.002578762887593801  0.07487472329692327  \\
            0.002651083601908539  0.076096766316701  \\
            0.0027254325312810277  0.07733931952116896  \\
            0.002801866556459195  0.07860257422051826  \\
            0.002880444153396298  0.0798867187058549  \\
            0.0029612254379880344  0.08119193933533689  \\
            0.003044272212064303  0.08251842176765345  \\
            0.0031296480106707504  0.08386635233580554  \\
            0.0032174181506763717  0.08523591955189444  \\
            0.0033076497807442424  0.08662731573105313  \\
            0.0034004119327037063  0.08804073872020265  \\
            0.0034957755743632753  0.0894763937151495  \\
            0.003593813663804626  0.09093449514701987  \\
            0.0036946012051993025  0.09241526861724768  \\
            0.003798215306190736  0.09391895285804501  \\
            0.00390473523688556  0.09544580169399187  \\
            0.004014242490499322  0.09699608597867804  \\
            0.004126820845702952  0.09857009547941127  \\
            0.004242556430717777  0.10016814068215245  \\
            0.004361537789208006  0.10179055448869442  \\
            0.004483855948021186  0.10343769377789949  \\
            0.004609604486828434  0.10510994080367346  \\
            0.004738879609717656  0.10680770440312422  \\
            0.004871780218794631  0.10853142099003897  \\
            0.005008407989848212  0.11028155531070713  \\
            0.005148867450137492  0.11205860094167905  \\
            0.005293266058360562  0.11386308051196539  \\
            0.005441714286865893  0.11569554563562232  \\
            0.005594325706169377  0.11755657654441232  \\
            0.005751217071841614  0.11944678141441233  \\
            0.005912508413831875  0.121366795384791  \\
            0.00607832312829723  0.12331727927165369  \\
            0.006248788072006894  0.12529891798451892  \\
            0.006424033659394191  0.12731241865786944  \\
            0.006604193962330305  0.12935850851475061  \\
            0.006789406812696105  0.13143793248415372  \\
            0.00697981390783066  0.13355145059813953  \\
            0.007175560918936928  0.13569983519864512  \\
            0.007376797602527731  0.13788386798763924  \\
            0.0075836779149971905  0.14010433695722085  \\
            0.0077963601304052365  0.1423620332390769  \\
            0.008015006961565405  0.14465774791442984  \\
            0.00823978568452852  0.14699226882718966  \\
            0.008470868266557402  0.14936637744352566  \\
            0.008708431497690725  0.15178084580106332  \\
            0.0089526571259964  0.15423643359028044  \\
            0.009203731996618222  0.15673388540912123  \\
            0.009461848194722003  0.15927392822981817  \\
            0.009727203192450537  0.16185726911404702  \\
            0.01  0.1644845932093353  \\
            0.010280447320933092  0.16715656205540352  \\
            0.01056875971184804  0.16987381222506173  \\
            0.010865157746525383  0.17263695431891496  \\
            0.011169868184678232  0.17544657232832986  \\
            0.011483124145435111  0.1783032233753462  \\
            0.011805165285688049  0.18120743783255758  \\
            0.012136237983442412  0.18415971982031748  \\
            0.012476595526308698  0.18716054807283095  \\
            0.012826498305280605  0.1902103771591048  \\
            0.013186214013947485  0.1933096390394172  \\
            0.013556017853293682  0.19645874493286986  \\
            0.013936192742241428  0.19965808746711805  \\
            0.014327029534098309  0.20290804307718588  \\
            0.014728827239075025  0.20620897461676  \\
            0.01514189325304352  0.20956123414265215  \\
            0.01556654359271062  0.21296516583067296  \\
            0.01600310313738701  0.21642110897979128  \\
            0.016451905877536626  0.21992940106056502  \\
            0.01691329517029648  0.2234903807635996  \\
            0.017387624002162504  0.2271043910042397  \\
            0.017875255259042353  0.23077178184065225  \\
            0.018376562003881713  0.23449291326398636  \\
            0.01889192776207666  0.23826815782107766  \\
            0.019421746814890256  0.24209790303248838  \\
            0.019966424501097934  0.24598255357109589  \\
            0.02052637752709252  0.24992253316905166  \\
            0.021102034285685956  0.25391828622374896  \\
            0.021693835183851845  0.25797027907614545  \\
            0.022302232979659376  0.26207900093763625  \\
            0.022927693128656498  0.266244964444282  \\
            0.023570694139967277  0.27046870582011073  \\
            0.024231727942375995  0.27475078463358654  \\
            0.024911300260677886  0.27909178313423505  \\
            0.02560993100258458  0.2834923051588524  \\
            0.026328154656480213  0.28795297459957686  \\
            0.027066520700332414  0.2924744334288414  \\
            0.027825594022071243  0.297057339279281  \\
            0.02860595535175742  0.30170236257987926  \\
            0.029408201705870638  0.30641018325312724  \\
            0.03023294684405778  0.311181486981809  \\
            0.031080821738690638  0.3160169610581273  \\
            0.03195247505759212  0.3209172898322972  \\
            0.03284857366030044  0.3258831497824545  \\
            0.033769803108250916  0.33091520423250403  \\
            0.034716868189265615  0.33601409774951224  \\
            0.0356904934567523  0.3411804502570547  \\
            0.03669142378402492  0.3464148509055162  \\
            0.037720424934169994  0.35171785174445025  \\
            0.03877828414589457  0.3570899612455388  \\
            0.039865810735804405  0.36253163772726993  \\
            0.040983836717572615  0.36804328273373227  \\
            0.04213321743847287  0.3736252344200842  \\
            0.043314832233764006  0.3792777609956167  \\
            0.044529585099426554  0.38500105427220116  \\
            0.04577840538376619  0.3907952233608931  \\
            0.04706224849841281  0.39666028855264285  \\
            0.04838209664925955  0.40259617541054826  \\
            0.04973895958790065  0.40860270909082846  \\
            0.05113387538414326  0.41467960889821376  \\
            0.05256791122018422  0.4208264830685806  \\
            0.05404216420705915  0.4270428237584215  \\
            0.055557762223988776  0.4333280022068785  \\
            0.05711586478126432  0.4396812640226895  \\
            0.05871766390733255  0.446101724535636  \\
            0.06036438506075867  0.45258836414072984  \\
            0.062057288067765004  0.4591400235538288  \\
            0.06379766808606283  0.4657553988902514  \\
            0.06558685659571432  0.4724330364736756  \\
            0.06742622241778343  0.47917132728151324  \\
            0.06931717276155404  0.4859685009354613  \\
            0.07126115430111749  0.4928226191519407  \\
            0.0732596542821523  0.49973156857711015  \\
            0.07531420165974372  0.5066930529445177  \\
            0.0774263682681127  0.5137045845104231  \\
            0.07959777002314981  0.5207634747417947  \\
            0.08183006815867394  0.5278668242546046  \\
            0.08412497049736119  0.5350115120247775  \\
            0.08648423275731722  0.5421941839203115  \\
            0.08890965989529158  0.5494112406300582  \\
            0.09140310748756232  0.5566588250917289  \\
            0.09396648314954696  0.5639328095481481  \\
            0.09660174799522646  0.5712287823859656  \\
            0.09931091813749796  0.5785420349343668  \\
            0.10209606623060467  0.5858675484221861  \\
            0.10495932305582274  0.5931999813098446  \\
            0.10790287915161842  0.6005336572273575  \\
            0.11092898648952228  0.6078625537609695  \\
            0.11403996019700328  0.6151802923389333  \\
            0.11723818032865989  0.6224801294712918  \\
            0.12052609368708422  0.629754949599747  \\
            0.12390621569479163  0.6369972598119675  \\
            0.12738113231864784  0.6441991866706027  \\
            0.13095350204826672  0.6513524754014206  \\
            0.134626057929891  0.6584484916782923  \\
            0.13840160965731316  0.6654782262360758  \\
            0.14228304572143527  0.6724323025370896  \\
            0.14627333562011302  0.6793009877140446  \\
            0.15037553212997382  0.686074207013692  \\
            0.15459277364194773  0.6927415619726792  \\
            0.1589282865622978  0.6992923525722133  \\
            0.16338538778098613  0.7057156036433486  \\
            0.16796748720926535  0.7120000958323767  \\
            0.17267809038843554  0.718134401488713  \\
            0.1775208011717635  0.7241069259086002  \\
            0.18249932448161524  0.7299059544601988  \\
            0.18761746914391206  0.7355197062322627  \\
            0.19287915080207782  0.7409363949932315  \\
            0.19828839491270708  0.7461442984233483  \\
            0.2038493398252463  0.7511318367926282  \\
            0.2095662399480433  0.7558876625048165  \\
            0.2154434690031884  0.760400762213461  \\
            0.221485523372636  0.7646605735415727  \\
            0.227697025538168  0.7686571187986132  \\
            0.2340827276178293  0.7723811584824981  \\
            0.2406475150015424  0.7758243677692933  \\
            0.24739641008868135  0.7789795396111715  \\
            0.2543345761304649  0.7818408184558083  \\
            0.2614673211801092  0.7844039689249446  \\
            0.2688001021537606  0.7866666839842829  \\
            0.2763385290053171  0.7886289371130821  \\
            0.28408836901833034  0.7902933826180688  \\
            0.2920555512182746  0.7916658073682958  \\
            0.30024617090855493  0.7927556356386558  \\
            0.3086664943337273  0.7935764861628687  \\
            0.3173229634734977  0.7941467765689696  \\
            0.3262222009711669  0.7944903646959092  \\
            0.335371015200293  0.794637208418322  \\
            0.3447764054734464  0.7946240150848038  \\
            0.3544455673970434  0.7944948381289773  \\
            0.36438589837635454  0.7943015616812442  \\
            0.37460500327489926  0.7941041943483176  \\
            0.38511070023255706  0.7939708716887837  \\
            0.3959110266468459  0.7939774452853355  \\
            0.4070142453219438  0.7942065180775477  \\
            0.4184288507901581  0.7947457757993506  \\
            0.43016357581067943  0.7956854696083672  \\
            0.4422273980505899  0.7971149330076027  \\
            0.45462954695324  0.7991180743681643  \\
            0.4673795107992462  0.8017678796367071  \\
            0.4804870439655131  0.8051200874580106  \\
            0.4939621743878321  0.8092063516251606  \\
            0.5078152112327674  0.8140273636164108  \\
            0.5220567527846975  0.8195465414028544  \\
            0.5366976945540475  0.825684965096016  \\
            0.5517492376129125  0.832318224152565  \\
            0.5672228971644544  0.8392757172789415  \\
            0.5831305113526223  0.8463427197353941  \\
            0.599484250318941  0.8532652338230244  \\
            0.6162966255132941  0.859757318484574  \\
            0.633580499265825  0.8655103144973354  \\
            0.6513490946272803  0.8702031990126075  \\
            0.669616005485322  0.8735132550229687  \\
            0.6883952069645498  0.8751263389962287  \\
            0.7077010661181888  0.8747462575629781  \\
            0.7275483529196228  0.8721030851102718  \\
            0.7479522515621823  0.866960621406497  \\
            0.7689283720758311  0.8591235556879404  \\
            0.7904927622696423  0.8484452336612832  \\
            0.8126619200091945  0.8348371911416013  \\
            0.8354528058382867  0.8182818049142144  \\
            0.8588828559546251  0.7988494956967226  \\
            0.8829699955494089  0.7767218490821907  \\
            0.9077326525210226  0.7522216763437367  \\
            0.9331897715733238  0.7258501532364687  \\
            0.9593608287093143  0.6983292358619705  \\
            0.9862658461312822  0.6706436855855284  \\
            1.013925407558815  0.6440701013935123  \\
            1.0423606739764015  0.6201698153474059  \\
            1.0715933998226712  0.6007110449531403  \\
            1.1016459496336566  0.5874837125431396  \\
            1.1325413151528119  0.5819967499145511  \\
            1.1643031329208766  0.5851133494025389  \\
            1.1969557023590434  0.5967528007389887  \\
            1.2305240043592616  0.6157944712790602  \\
            1.2650337203959034  0.640230240773757  \\
            1.300511252173409  0.6675078666319426  \\
            1.3369837418249464  0.6949893535480395  \\
            1.3744790926775374  0.7204997723736001  \\
            1.413025990599534  0.7429456045257846  \\
            1.4526539259467808  0.7628373564004455  \\
            1.4933932161242522  0.7823273626254684  \\
            1.5352750287804227  0.8044117125879447  \\
            1.5783314056521174  0.8315371186630506  \\
            1.6225952870780875  0.8645192749267719  \\
            1.6681005372000588  0.9024766395720568  \\
            1.7148819698705398  0.9435652840305959  \\
            1.7629753752872057  0.9858102053153459  \\
            1.812417547374237  1.027597526418149  \\
            1.8632463119315603  1.0678126826204162  \\
            1.9155005555735276  1.1057802762081583  \\
            1.9692202554791722  1.1411391790317928  \\
            2.0244465099768036  1.1737229121400687  \\
            2.0812215699863383  1.2034817639586657  \\
            2.139588871343422  1.2304870814228988  \\
            2.1995930680300746  1.255017172439767  \\
            2.2612800663372785  1.2774558143630252  \\
            2.324697059985648  1.2975879037237783  \\
            2.3898925662310497  1.3130486221849764  \\
            2.456916462982791  1.3139511624718332  \\
            2.5258200269627844  1.283172014312795  \\
            2.596655972934871  1.2944923633620757  \\
            2.6694784940343212  1.3342913209059524  \\
            2.744343303228365  1.3615474480592138  \\
            2.821307675939472  1.3807764590439906  \\
            2.9004304938639915  1.3957936047561477  \\
            2.981772290019672  1.4082803426833923  \\
            3.0653952950565277  1.4190333403428568  \\
            3.1513634848664784  1.4284791484641268  \\
            3.2397426295281972  1.4368731009770102  \\
            3.330600343624589  1.4443828492217263  \\
            3.424006137971425  1.4511268752003967  \\
            3.52003147279668  1.4571938124514858  \\
            3.6187498124112794  1.462652882719861  \\
            3.7202366814130676  1.4675599115098088  \\
            3.824569722466999  1.47196100021181  \\
            3.9318287557057694  1.475894885254229  \\
            4.042095839796307  1.4793945244302702  \\
            4.155455334718876  1.482488207698234  \\
            4.271993966306779  1.4852003633595738  \\
            4.391800892596086  1.4875521617894585  \\
            4.5149677720361  1.4895619800286315  \\
            4.641588833612778  1.4912457677775104  \\
            4.771760948938746  1.492617341560645  \\
            4.905583706365048  1.4936886252488741  \\
            5.04315948717136  1.4944698496327302  \\
            5.184593543892912  1.4949697201328607  \\
            5.329994080844091  1.4951955593071473  \\
            5.479472336900287  1.495153429146033  \\
            5.633142670601354  1.49484823697641  \\
            5.791122647641759  1.494283827955961  \\
            5.953533130814368  1.4934630665285031  \\
            6.1204983724767  1.4923879087575136  \\
            6.292146109610344  1.491059467113342  \\
            6.468607661546326  1.4894780690283616  \\
            6.65001803043112  1.487643310331634  \\
            6.836516004510237  1.4855541045153404  \\
            7.028244264308349  1.4832087286583158  \\
            7.225349491787214  1.480604866729488  \\
            7.427982482564916  1.4777396509100023  \\
            7.636298261282244  1.4746097015027786  \\
            7.850456200204509  1.471211165938798  \\
            8.070620141149503  1.4675397573378308  \\
            8.29695852083491  1.4635907930354122  \\
            8.529644499741023  1.4593592334459378  \\
            8.768856094587429  1.4548397215922817  \\
            9.014776314524918  1.4500266235941626  \\
            9.267593301146878  1.4449140703695451  \\
            9.527500472427292  1.439496000764825  \\
            9.794696670695393  1.4337662062897054  \\
            10.069386314760276  1.4277183775908993  \\
            10.351779556301762  1.4213461527547242  \\
            10.642092440647241  1.4146431674819193  \\
            10.940547072057424  1.4076031071284996  \\
            11.24737178364752  1.4002197605541196  \\
            11.56280131207376  1.3924870756644514  \\
            11.887076977119033  1.3843992164767862  \\
            12.22044686631488  1.3759506214789572  \\
            12.563166024741209  1.367136062991473  \\
            12.91549665014884  1.3579507071823032  \\
            13.277708293554298  1.3483901743241253  \\
            13.650078065460137  1.338450598826286  \\
            14.032890847858724  1.3281286885195809  \\
            14.426439512181581  1.3174217826227455  \\
            14.831025143361044  1.3063279077768106  \\
            15.246957270175738  1.2948458314988682  \\
            15.67455410205595  1.2829751123818451  \\
            16.114142772530197  1.2707161463531298  \\
            16.566059589499144  1.2580702083037258  \\
            17.030650292528442  1.2450394884120717  \\
            17.508270317357244  1.231627122513728  \\
            17.999285067824765  1.217837215910217  \\
            18.504070195423022  1.2036748600675709  \\
            19.02301188668945  1.1891461417272116  \\
            19.556507158659493  1.174258144037906  \\
            20.10496416260498  1.1590189394163197  \\
            20.66880249629083  1.1434375739534766  \\
            21.24845352498883  1.1275240433029206  \\
            21.84436071149427  1.111289260111025  \\
            22.45697995539774  1.0947450131778171  \\
            23.086779941871686  1.0779039186647292  \\
            23.734242500238675  1.0607793637906726  \\
            24.399862972595503  1.0433854435765582  \\
            25.084150592775398  1.0257368913077336  \\
            25.787628875938008  1.00784900348103  \\
            26.510836019085374  0.989737560085685  \\
            27.25432531281029  0.9714187411333389  \\
            28.018665564591952  0.9529090404001369  \\
            28.804441533962965  0.9342251773727728  \\
            29.612254379880344  0.9153840083997788  \\
            30.442722120643026  0.896402438039858  \\
            31.29648010670752  0.8772973315713715  \\
            32.174181506763716  0.8580854295827205  \\
            33.07649780744241  0.8387832655041356  \\
            34.00411932703706  0.8194070868695518  \\
            34.95775574363275  0.7999727810153795  \\
            35.938136638046274  0.7804958058337614  \\
            36.94601205199302  0.760991126104209  \\
            37.98215306190734  0.7414731558321535  \\
            39.04735236885562  0.72195570692872  \\
            40.14242490499322  0.7024519444756171  \\
            41.26820845702954  0.6829743487349128  \\
            42.42556430717777  0.6635346839880983  \\
            43.61537789208003  0.6441439742242906  \\
            44.838559480211885  0.6248124856459766  \\
            46.09604486828434  0.6055497159243597  \\
            47.38879609717654  0.5863643901174007  \\
            48.71780218794631  0.5672644631645923  \\
            50.08407989848212  0.5482571288964116  \\
            51.48867450137495  0.5293488355472681  \\
            52.93266058360561  0.5105453078439662  \\
            54.4171428686589  0.49185157586466616  \\
            55.94325706169378  0.4732720110365748  \\
            57.51217071841614  0.45481036987910767  \\
            59.12508413831878  0.4364698464245887  \\
            60.7832312829723  0.4182531346920462  \\
            62.48788072006891  0.4001625031970717  \\
            64.2403365939419  0.38219988431979324  \\
            66.04193962330305  0.3643669825248802  \\
            67.89406812696109  0.3466654070850225  \\
            69.7981390783066  0.3290968373367859  \\
            71.75560918936925  0.31166323195918116  \\
            73.76797602527735  0.2943670988854275  \\
            75.8367791499719  0.2772118501595942  \\
            77.96360130405233  0.26020227783792316  \\
            80.15006961565405  0.2433452054128776  \\
            82.39785684528515  0.22665039844242807  \\
            84.70868266557407  0.2101318653934691  \\
            87.08431497690724  0.19380975791864122  \\
            89.52657125996396  0.17771321145787022  \\
            92.03731996618221  0.16188469220997193  \\
            94.61848194722002  0.14638680479763302  \\
            97.27203192450543  0.13131317955337687  \\
            100.0  0.11680614560236918  \\
            102.80447320933098  0.10308542158321983  \\
            105.6875971184804  0.09049307771465513  \\
            108.65157746525384  0.07955558566909125  \\
            111.69868184678226  0.07103764946260888  \\
            114.83124145435112  0.06589005932562315  \\
            118.05165285688055  0.06493536305229211  \\
            121.36237983442405  0.06837450463044586  \\
            124.76595526308698  0.07564225805603778  \\
            128.264983052806  0.08580756596279422  \\
            131.86214013947486  0.09801251227748257  \\
            135.5601785329369  0.11163189833415972  \\
            139.3619274224142  0.12625226149500315  \\
            143.2702953409831  0.14160862566882354  \\
            147.28827239075034  0.15753165488916912  \\
            151.4189325304352  0.17391242308866756  \\
            155.66543592710622  0.1906804678771481  \\
            160.03103137387  0.20779030014694638  \\
            164.51905877536623  0.22521303771543716  \\
            169.13295170296487  0.242931122610223  \\
            173.87624002162505  0.2609349137296224  \\
            178.75255259042353  0.2792204406278782  \\
            183.76562003881705  0.29778789121178645  \\
            188.91927762076662  0.3166405732900352  \\
            194.21746814890264  0.33578418850309916  \\
            199.66424501097933  0.3552263163222297  \\
            205.2637752709252  0.3749760419917276  \\
            211.02034285685943  0.39504368485615976  \\
            216.93835183851843  0.41544059785948784  \\
            223.02232979659385  0.4361790182904134  \\
            229.2769312865649  0.45727195596667936  \\
            235.7069413996728  0.4787331091485958  \\
            242.31727942376006  0.5005768012589826  \\
            249.11300260677885  0.522817933410023  \\
            256.0993100258459  0.5454719490829834  \\
            263.281546564802  0.5685548082601899  \\
            270.66520700332416  0.5920829689924562  \\
            278.2559402207126  0.61607337488113  \\
            286.0595535175742  0.640543447317626  \\
            294.08201705870636  0.6655110815926083  \\
            302.3294684405776  0.6909946461883846  \\
            310.8082173869064  0.7170129847200527  \\
            319.52475057592136  0.743585420106549  \\
            328.48573660300434  0.7707317606415516  \\
            337.69803108250915  0.7984723077028001  \\
            347.16868189265597  0.8268278648918955  \\
            356.90493456752296  0.8558197484386828  \\
            366.91423784024937  0.8854697987374652  \\
            377.2042493416997  0.915800392908796  \\
            387.7828414589457  0.9468344583017493  \\
            398.6581073580439  0.978595486868661  \\
            409.83836717572615  1.0111075503582654  \\
            421.3321743847289  1.0443953162844297  \\
            433.14832233763985  1.0784840646371077  \\
            445.29585099426555  1.1133997053098144  \\
            457.7840538376621  1.149168796224398  \\
            470.62248498412816  1.1858185621393167  \\
            483.82096649259574  1.2233769141321962  \\
            497.38959587900627  1.2618724697513333  \\
            511.3387538414326  1.301334573834221  \\
            525.6791122018425  1.3417933199939902  \\
            540.4216420705915  1.3832795727772633  \\
            555.5776222398878  1.4258249904991138  \\
            571.1586478126429  1.4694620487627652  \\
            587.1766390733255  1.5142240646735177  \\
            603.643850607587  1.560145221757881  \\
            620.57288067765  1.6072605956004373  \\
            637.9766808606282  1.6556061802122501  \\
            655.8685659571429  1.705218915145866  \\
            674.2622241778342  1.7561367133731813  \\
            693.1717276155407  1.8083984899434578  \\
            712.6115430111745  1.8620441914399002  \\
            732.596542821523  1.9171148262541584  \\
            753.1420165974375  1.973652495699089  \\
            774.263682681127  2.0317004259810965  \\
            795.9777002314986  2.0913030010542575  \\
            818.300681586739  2.1525057963793284  \\
            841.2497049736119  2.2153556136117176  \\
            864.8423275731726  2.279900516243269  \\
            889.0965989529158  2.3461898662237295  \\
            914.0310748756232  2.414274361588585  \\
            939.6648314954691  2.484206075120842  \\
            966.0174799522646  2.556038494075326  \\
            993.10918137498  2.6298265609948617  \\
            1020.9606623060465  2.705626715648731  \\
            1049.5932305582278  2.7834969381247023  \\
            1079.0287915161837  2.86349679310684  \\
            1109.2898648952228  2.9456874753724023  \\
            1140.399601970033  3.030131856541948  \\
            1172.3818032865986  3.1168945331179683  \\
            1205.2609368708427  3.206041875848275  \\
            1239.0621569479156  3.2976420804514337  \\
            1273.8113231864784  3.3917652197427435  \\
            1309.5350204826677  3.48848329720015  \\
            1346.2605792989098  3.5878703020108507  \\
            1384.0160965731316  3.6900022656403473  \\
            1422.8304572143534  3.7949573199669353  \\
            1462.73335620113  3.902815757025882  \\
            1503.7553212997384  4.013660090408782  \\
            1545.927736419477  4.127575118364779  \\
            1589.282865622978  4.24464798865185  \\
            1633.853877809862  4.3649682651874615  \\
            1679.6748720926532  4.488627996549544  \\
            1726.780903884356  4.615721786379988  \\
            1775.2080117176342  4.7463468657443455  \\
            1824.9932448161524  4.8806031675030885  \\
            1876.1746914391215  5.01859340275109  \\
            1928.7915080207777  5.1604231393837745  \\
            1982.8839491270714  5.306200882849949  \\
            2038.4933982524622  5.456038159152928  \\
            2095.662399480433  5.610049600163524  \\
            2154.4346900318847  5.768353031309918  \\
            2214.855233726359  5.931069561711575  \\
            2276.97025538168  6.0983236768260625  \\
            2340.827276178292  6.27024333367949  \\
            2406.4751500154243  6.446960058753589  \\
            2473.9641008868143  6.628609048604024  \\
            2543.345761304648  6.815329273287067  \\
            2614.6732118010923  7.007263582673669  \\
            2688.0010215376074  7.204558815732102  \\
            2763.3852900531697  7.407365912862956  \\
            2840.883690183304  7.6158400313722705  \\
            2920.555512182745  7.830140664171061  \\
            3002.4617090855495  8.050431761792245  \\
            3086.6649433372745  8.276881857818012  \\
            3173.229634734976  8.509664197813784  \\
            3262.2220097116697  8.748956871867357  \\
            3353.7101520029287  8.994942950834444  \\
            3447.764054734464  9.247810626395086  \\
            3544.455673970436  9.50775335502784  \\
            3643.8589837635445  9.774970006012014  \\
            3746.050032748993  10.049665013571172  \\
            3851.107002325569  10.332048533274117  \\
            3959.1102664684586  10.622336602813295  \\
            4070.1424532194387  10.920751307283282  \\
            4184.2885079015805  11.22752094908606  \\
            4301.635758106795  11.542880222592943  \\
            4422.273980505902  11.867070393696707  \\
            4546.2954695324  12.20033948439143  \\
            4673.795107992463  12.542942462521179  \\
            4804.870439655129  12.895141436842618  \\
            4939.621743878321  13.257205857550952  \\
            5078.152112327676  13.62941272242243  \\
            5220.567527846975  14.01204678873119  \\
            5366.976945540476  14.405400791102698  \\
            5517.492376129123  14.809775665470102  \\
            5672.228971644544  15.225480779305261  \\
            5831.305113526225  15.652834168300215  \\
            5994.8425031894085  16.092162779680393  \\
            6162.966255132942  16.543802722335744  \\
            6335.804992658248  17.008099523960745  \\
            6513.490946272803  17.48540839540068  \\
            6696.160054853222  17.97609450240573  \\
            6883.9520696454965  18.480533245001293  \\
            7077.010661181889  18.999110544688065  \\
            7275.483529196225  19.532223139691457  \\
            7479.522515621821  20.080278888486593  \\
            7689.283720758313  20.643697081830698  \\
            7904.92762269642  21.222908763541874  \\
            8126.6192000919455  21.818357060269694  \\
            8354.528058382872  22.430497520509523  \\
            8588.82855954625  23.059798463120416  \\
            8829.699955494092  23.706741335613064  \\
            9077.326525210223  24.371821082481507  \\
            9331.89771573324  25.055546523861235  \\
            9593.608287093148  25.75844074480238  \\
            9862.65846131282  26.48104149545664  \\
            10139.254075588144  27.223901602483718  \\
            10423.60673976401  27.987589391991943  \\
            10715.933998226712  28.772689124336825  \\
            11016.459496336569  29.57980144111019  \\
            11325.413151528126  30.409543824661803  \\
            11643.031329208756  31.262551070504884  \\
            11969.557023590429  32.139475772967494  \\
            12305.240043592616  33.0409888244603  \\
            12650.337203959038  33.96777992874385  \\
            13005.1125217341  34.92055812858731  \\
            13369.837418249452  35.90005234822244  \\
            13744.790926775366  36.90701195100833  \\
            14130.259905995337  37.942207312732386  \\
            14526.539259467812  39.00643041098756  \\
            14933.932161242534  40.10049543107585  \\
            15352.750287804212  41.225239388901635  \\
            15783.314056521165  42.38152277133225  \\
            16225.952870780871  43.570230194514  \\
            16681.005372000593  44.792271080649286  \\
            17148.81969870541  46.04858035375114  \\
            17629.75375287204  47.34011915490806  \\
            18124.175473742358  48.667875577606516  \\
            18632.4631193156  50.03286542367277  \\
            19155.00555573528  51.43613298041363  \\
            19692.202554791736  52.878751819549905  \\
            20244.46509976806  54.361825618553716  \\
            20812.215699863373  55.88648900501846  \\
            21395.888713434215  57.45390842470742  \\
            21995.93068030075  59.065283033944205  \\
            22612.800663372796  60.72184561702911  \\
            23246.970599856504  62.424863529382485  \\
            23898.925662310477  64.17563966713635  \\
            24569.1646298279  65.97551346391757  \\
            25258.200269627847  67.82586191558234  \\
            25966.559729348723  69.72810063368932  \\
            26694.784940343234  71.68368492851509  \\
            27443.433032283625  73.69411092244093  \\
            28213.076759394706  75.76091669456389  \\
            29004.304938639918  77.88568345740549  \\
            29817.722900196735  80.07003676662086  \\
            30653.952950565297  82.31564776463222  \\
            31513.634848664762  84.62423445913853  \\
            32397.426295281955  86.9975630374801  \\
            33306.00343624588  89.43744921786167  \\
            34240.06137971426  91.94575963847072  \\
            35200.31472796683  94.52441328555125  \\
            36187.49812411277  97.1753829615267  \\
            37202.36681413066  99.90069679429578  \\
            38245.69722466999  102.7024397888533  \\
            39318.2875570577  105.58275542242681  \\
            40420.9583979631  108.5438472843465  \\
            41554.55334718871  111.58798076190392  \\
            42719.939663067766  114.71748477349055  \\
            43918.00892596086  117.93475355033851  \\
            45149.67772036102  121.24224846823125  \\
            46415.88833612782  124.64249993058222  \\
            47717.60948938741  128.13810930432308  \\
            49055.837063650455  131.7317509100841  \\
            50431.59487171359  135.42617406818485  \\
            51845.93543892913  139.22420520200694  \\
            53299.94080844093  143.12875000035234  \\
            54794.723369002815  147.14279564044443  \\
            56331.42670601352  151.26941307327283  \\
            57911.226476417585  155.51175937302713  \\
            59535.3313081437  159.87308015242166  \\
            61204.98372476703  164.35671204575578  \\
            62921.46109610351  168.96608526161003  \\
            64686.07661546321  173.7047262071319  \\
            66500.18030431119  178.5762601859194  \\
            68365.16004510238  183.58441417156257  \\
            70282.44264308353  188.7330196589708  \\
            72253.49491787222  194.0260155956628  \\
            74279.8248256491  199.46745139526357  \\
            76362.98261282242  205.061490035515  \\
            78504.56200204509  210.8124112431651  \\
            80706.20141149507  216.72461476818077  \\
            82969.58520834915  222.80262374978136  \\
            85296.44499741016  229.05108817687238  \\
            87688.56094587427  235.47478844552745  \\
            90147.76314524918  242.07863901623375  \\
            92675.93301146883  248.86769217370883  \\
            95275.00472427299  255.84714189215697  \\
            97946.96670695386  263.02232780892587  \\
            100693.86314760271  270.39873930960505  \\
            103517.79556301763  277.982019727685  \\
            106420.92440647246  285.7779706619987  \\
            109405.47072057436  293.79255641524236  \\
            112473.71783647507  302.03190855697204  \\
            115628.01312073754  310.5023306145726  \\
            118870.76977119033  319.2103028957748  \\
            122204.46866314887  328.16248744642695  \\
            125631.66024741215  337.3657331473007  \\
            129154.96650148826  346.82708095383606  \\
            132777.08293554292  356.55376928283675  \\
            136500.78065460137  366.5532395502258  \\
            140328.9084785873  376.8331418641142  \\
            144264.39512181588  387.4013408775257  \\
            148310.25143361028  398.2659218052585  \\
            152469.5727017573  409.4351966094938  \\
            156745.5410205595  420.91771035886825  \\
            161141.427725302  432.7222477658939  \\
            165660.5958949915  444.8578399077123  \\
            170306.50292528427  457.3337711353328  \\
            175082.70317357234  470.1595861766402  \\
            179992.85067824763  483.3450974385963  \\
            185040.7019542302  496.9003925142394  \\
            190230.11886689457  510.83584190020883  \\
            195565.07158659512  525.1621069307082  \\
            201049.6416260497  539.8901479339714  \\
            206688.0249629082  555.0312326174819  \\
            212484.5352498883  570.59694468834  \\
            218443.60711494283  586.599192715398  \\
            224569.79955397762  603.0502192399259  \\
            230867.79941871672  619.9626101417825  \\
            237342.42500238662  637.3493042682645  \\
            243998.62972595502  655.2236033329822  \\
            250841.50592775413  673.599182092357  \\
            257876.28875938035  692.4900988075121  \\
            265108.36019085365  711.910805999562  \\
            272543.2531281028  731.8761615065387  \\
            280186.65564591956  752.4014398503922  \\
            288044.4153396298  773.5023439227899  \\
            296122.54379880376  795.1950169986332  \\
            304427.22120642994  817.4960550864893  \\
            312964.80106707505  840.4225196253981  \\
            321741.81506763713  863.9919505377369  \\
            330764.97807442426  888.2223796481701  \\
            340041.19327037095  913.1323444789173  \\
            349577.55743632716  938.7409024319093  \\
            359381.36638046254  965.0676453686851  \\
            369460.12051993026  992.1327145991619  \\
            379821.5306190736  1019.9568162907767  \\
            390473.5236885564  1048.5612373097679  \\
            401424.24904993176  1077.9678615067166  \\
            412682.0845702952  1108.199186458826  \\
            424255.6430717777  1139.278340681709  \\
            436153.77892080054  1171.2291013238992  \\
            448385.59480211907  1204.0759123575876  \\
            460960.4486828429  1237.8439032795138  \\
            473887.9609717651  1272.5589083363318  \\
            487178.0218794631  1308.2474862891186  \\
            500840.79898482125  1344.9369407322015  \\
            514886.74501374975  1382.6553409818061  \\
            529326.6058360556  1421.4315435505214  \\
            544171.4286865888  1461.2952142240251  \\
            559432.5706169377  1502.2768507569147  \\
            575121.7071841614  1544.4078062050685  \\
            591250.8413831881  1587.7203129123388  \\
            607832.3128297236  1632.247507169949  \\
            624878.8072006888  1678.0234545674568  \\
            642403.3659394191  1725.0831760546907  \\
            660419.3962330305  1773.4626747345528  \\
            678940.6812696112  1823.1989634072586  \\
            697981.3907830667  1874.3300928870221  \\
            717556.0918936922  1926.89518111288  \\
            737679.7602527731  1980.934443075938  \\
            758367.791499719  2036.4892215858813  \\
            779636.0130405237  2093.602018900362  \\
            801500.6961565414  2152.316529241403  \\
            823978.5684528511  2212.6776722237178  \\
            847086.8266557403  2274.731627220538  \\
            870843.1497690724  2338.525868693181  \\
            895265.71259964  2404.1092025114663  \\
            920373.199661823  2471.5318032927044  \\
            946184.8194721992  2540.8452527878535  \\
            972720.3192450537  2612.102579344229  \\
            1.0e6  2685.3582984748737  \\
        }
        ;
    \addlegendentry {\texttt{RCL-2}}
\end{axis}
\end{tikzpicture}


==> PlotSources/FreqErrsRCL-RP-ns10000_r10.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={0.45\textwidth}, height={0.3\textwidth}, scaled x ticks={false}, xlabel={$\scriptsize{\omega}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={4.3651583224016567e-7}, xmax={2.2908676527677746e6}, xtick={{1.0e-5,0.001,0.1,10.0,1000.0,100000.0}}, xticklabels={{$10^{-5}$,$10^{-3}$,$10^{-1}$,$10^{1}$,$10^{3}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{$\sigma_1(H(\mathsf{i}\omega)-H_r(\mathsf{i}\omega))$}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={9.336476816848863e-9}, ymax={7.76431040019803e-5}, ytick={{1.0e-8,1.0e-7,1.0e-6,1.0e-5}}, yticklabels={{$10^{-8}$,$10^{-7}$,$10^{-6}$,$10^{-5}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={342a0fa3-6e12-459c-8114-c711d4873165}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0e-6  6.0076947419496404e-5  \\
            1.0139183931162992e-6  6.0076947417720054e-5  \\
            1.0280305078995382e-6  6.007694740528556e-5  \\
            1.0423390406440325e-6  6.007694741505553e-5  \\
            1.0568467251721823e-6  6.007694740883828e-5  \\
            1.071556333356802e-6  6.007694741949644e-5  \\
            1.086470675650722e-6  6.007694741683191e-5  \\
            1.1015926016237598e-6  6.00769474088383e-5  \\
            1.116925000507166e-6  6.0076947409726495e-5  \\
            1.1324708017456474e-6  6.0076947418608286e-5  \\
            1.1482329755570736e-6  6.007694741505558e-5  \\
            1.1642145334999749e-6  6.0076947415055586e-5  \\
            1.1804185290489364e-6  6.007694741505559e-5  \\
            1.1968480581780029e-6  6.0076947414167415e-5  \\
            1.2135062599522036e-6  6.0076947409726536e-5  \\
            1.2303963171273082e-6  6.007694741505561e-5  \\
            1.2475214567579327e-6  6.0076947411502906e-5  \\
            1.264884950814108e-6  6.0076947414167455e-5  \\
            1.2824901168064293e-6  6.007694741949653e-5  \\
            1.3003403184199096e-6  6.0076947411502933e-5  \\
            1.3184389661566514e-6  6.0076947417720196e-5  \\
            1.3367895179874666e-6  6.0076947422161095e-5  \\
            1.3553954800125641e-6  6.0076947401733e-5  \\
            1.374260407131434e-6  6.007694740972662e-5  \\
            1.3933879037220544e-6  6.0076947414167516e-5  \\
            1.4127816243295512e-6  6.007694741239117e-5  \\
            1.4324452743644534e-6  6.007694740972665e-5  \\
            1.4523826108106428e-6  6.007694741239119e-5  \\
            1.4725974429431821e-6  6.00769474168321e-5  \\
            1.4930936330561223e-6  6.0076947420384826e-5  \\
            1.5138750972004406e-6  6.0076947408838513e-5  \\
            1.5349458059322518e-6  6.007694741150307e-5  \\
            1.5563097850714316e-6  6.007694741150308e-5  \\
            1.5779711164707987e-6  6.0076947414167625e-5  \\
            1.5999339387960047e-6  6.007694741416764e-5  \\
            1.6222024483162763e-6  6.007694741416765e-5  \\
            1.6447808997061652e-6  6.0076947413279494e-5  \\
            1.6676736068584557e-6  6.0076947415055864e-5  \\
            1.6908849437083882e-6  6.0076947405285915e-5  \\
            1.7144193450693528e-6  6.007694740972683e-5  \\
            1.738281307480216e-6  6.0076947412391376e-5  \\
            1.76247539006444e-6  6.007694741594411e-5  \\
            1.7870062154011597e-6  6.007694741327959e-5  \\
            1.811878470408383e-6  6.00769474177205e-5  \\
            1.8370969072384854e-6  6.007694741683234e-5  \\
            1.862666344186168e-6  6.007694742127325e-5  \\
            1.8885916666090508e-6  6.007694741505602e-5  \\
            1.914877827861082e-6  6.007694741061514e-5  \\
            1.9415298502389374e-6  6.0076947413279704e-5  \\
            1.9685528259415923e-6  6.007694741061519e-5  \\
            1.995951918043249e-6  6.007694741061521e-5  \\
            2.0237323614798062e-6  6.007694741061523e-5  \\
            2.0518994640490584e-6  6.007694741505615e-5  \\
            2.0804586074248168e-6  6.007694741860888e-5  \\
            2.1094152481851435e-6  6.007694741150348e-5  \\
            2.1387749188549e-6  6.0076947415056216e-5  \\
            2.168543228962803e-6  6.0076947415056243e-5  \\
            2.198725866113196e-6  6.0076947406174486e-5  \\
            2.229328597072735e-6  6.007694741327994e-5  \\
            2.260357268872201e-6  6.0076947414168146e-5  \\
            2.2918178099236483e-6  6.007694742216178e-5  \\
            2.323716231153101e-6  6.007694741860909e-5  \\
            2.3560586271490153e-6  6.00769474115037e-5  \\
            2.388851177326723e-6  6.007694740972737e-5  \\
            2.4221001471090905e-6  6.007694741772101e-5  \\
            2.455811889123601e-6  6.007694741772104e-5  \\
            2.4899928444161043e-6  6.007694741416836e-5  \\
            2.5246495436814594e-6  6.0076947415944754e-5  \\
            2.5597886085113028e-6  6.007694741061572e-5  \\
            2.5954167526591877e-6  6.007694741594482e-5  \\
            2.6315407833233264e-6  6.00769474061749e-5  \\
            2.668167602447194e-6  6.0076947406174934e-5  \\
            2.7053042080382276e-6  6.007694740972769e-5  \\
            2.742957695504882e-6  6.007694741416862e-5  \\
            2.781135259012291e-6  6.0076947409727776e-5  \\
            2.8198441928568245e-6  6.0076947416833244e-5  \\
            2.859091892859719e-6  6.007694741416875e-5  \\
            2.898885857780164e-6  6.0076947408839726e-5  \\
            2.9392336907480285e-6  6.007694740972795e-5  \\
            2.9801431007165303e-6  6.007694741949796e-5  \\
            3.0216219039351294e-6  6.0076947410616225e-5  \\
            3.063678025442919e-6  6.007694741328081e-5  \\
            3.1063195005828004e-6  6.007694740883997e-5  \\
            3.1495544765367376e-6  6.007694741594545e-5  \\
            3.193391213882376e-6  6.0076947410616436e-5  \\
            3.2378380881713262e-6  6.0076947413281025e-5  \\
            3.282903591529421e-6  6.0076947413281086e-5  \\
            3.3285963342792378e-6  6.007694741150479e-5  \\
            3.3749250465852084e-6  6.007694741416938e-5  \\
            3.4218985801216256e-6  6.007694741328127e-5  \\
            3.469525909763864e-6  6.0076947416834044e-5  \\
            3.5178161353031427e-6  6.007694741505776e-5  \\
            3.566778483185152e-6  6.0076947417722364e-5  \\
            3.61642230827288e-6  6.007694741416972e-5  \\
            3.666757095633976e-6  6.007694740528801e-5  \\
            3.7177924623529885e-6  6.007694742216347e-5  \\
            3.7695381593688313e-6  6.007694741061723e-5  \\
            3.822004073337817e-6  6.007694742127545e-5  \\
            3.87520022852263e-6  6.0076947410617384e-5  \\
            3.929136788707579e-6  6.0076947409729294e-5  \\
            3.9838240591405245e-6  6.007694741328209e-5  \\
            4.0392724885018126e-6  6.007694741861125e-5  \\
            4.095492670900633e-6  6.007694741594681e-5  \\
            4.15249534789915e-6  6.0076947409729646e-5  \\
            4.2102914105648136e-6  6.0076947411506105e-5  \\
            4.268891901551232e-6  6.0076947407953486e-5  \\
            4.328308017208008e-6  6.0076947420388085e-5  \\
            4.3885511097199376e-6  6.007694741328276e-5  \\
            4.4496326892759905e-6  6.007694741328287e-5  \\
            4.511564426268469e-6  6.007694741061844e-5  \\
            4.574358153522784e-6  6.0076947411506735e-5  \\
            4.638025868558262e-6  6.007694741683592e-5  \\
            4.702579735880421e-6  6.007694741772422e-5  \\
            4.768032089305147e-6  6.007694741150709e-5  \\
            4.834395434315225e-6  6.007694740884268e-5  \\
            4.901682450449666e-6  6.007694741861277e-5  \\
            4.969905993726288e-6  6.007694741328384e-5  \\
            5.039079099098022e-6  6.007694741861304e-5  \\
            5.1092149829433944e-6  6.007694741328411e-5  \\
            5.180327045591686e-6  6.0076947414172436e-5  \\
            5.2524288738832274e-6  6.007694741150805e-5  \\
            5.325534243765335e-6  6.007694741328456e-5  \\
            5.399657122924362e-6  6.007694741417289e-5  \\
            5.474811673454448e-6  6.007694740973216e-5  \\
            5.551012254563291e-6  6.007694741594958e-5  \\
            5.628273425315696e-6  6.0076947411508856e-5  \\
            5.706609947415259e-6  6.007694741150903e-5  \\
            5.786036788024768e-6  6.0076947413285565e-5  \\
            5.866569122625865e-6  6.0076947412397576e-5  \\
            5.948222337918514e-6  6.007694741595048e-5  \\
            6.031012034760816e-6  6.0076947405292535e-5  \\
            6.1149540311497475e-6  6.007694741595088e-5  \\
            6.200064365243388e-6  6.007694741595108e-5  \\
            6.286359298425203e-6  6.00769474159513e-5  \\
            6.373855318410987e-6  6.0076947407069726e-5  \\
            6.4625691423990455e-6  6.0076947407958134e-5  \\
            6.5525177202642195e-6  6.0076947414175614e-5  \\
            6.643718237796372e-6  6.007694741062314e-5  \\
            6.736188119983949e-6  6.0076947414176095e-5  \\
            6.829945034343229e-6  6.0076947408847275e-5  \\
            6.925006894293933e-6  6.0076947412400246e-5  \\
            7.021391862581798e-6  6.007694741151234e-5  \\
            7.1191183547487945e-6  6.007694741417714e-5  \\
            7.218205042651649e-6  6.0076947412401066e-5  \\
            7.3186708580293275e-6  6.007694741684224e-5  \\
            7.420534996120181e-6  6.0076947413289834e-5  \\
            7.523816919329437e-6  6.007694740884924e-5  \\
            7.628536360947727e-6  6.0076947415954986e-5  \\
            7.734713328921379e-6  6.007694741417895e-5  \\
            7.842368109675185e-6  6.007694741240292e-5  \\
            7.951521271988372e-6  6.00769474150678e-5  \\
            8.062193670924521e-6  6.0076947412403614e-5  \\
            8.174406451816187e-6  6.007694741329215e-5  \\
            8.288181054304977e-6  6.007694741329252e-5  \\
            8.403539216437855e-6  6.0076947401746584e-5  \\
            8.520502978820474e-6  6.0076947405299684e-5  \\
            8.639094688828294e-6  6.007694740441191e-5  \\
            8.759337004876339e-6  6.007694741418228e-5  \\
            8.881252900748354e-6  6.007694740263639e-5  \\
            9.004865669986241e-6  6.007694740974226e-5  \\
            9.130198930340576e-6  6.007694741773631e-5  \\
            9.25727662828307e-6  6.007694740796681e-5  \\
            9.386123043581842e-6  6.007694740885546e-5  \\
            9.516762793940368e-6  6.007694741862591e-5  \\
            9.649220839700998e-6  6.0076947412409164e-5  \\
            9.783522488613943e-6  6.007694740796879e-5  \\
            9.919693400672625e-6  6.007694741241021e-5  \\
            1.0057759593016343e-5  6.007694741152258e-5  \\
            1.0197747444901175e-5  6.007694741418767e-5  \\
            1.0339683702740043e-5  6.007694741241189e-5  \\
            1.0483595485212972e-5  6.007694741507701e-5  \\
            1.0629510288448401e-5  6.0076947407972195e-5  \\
            1.0777455991276773e-5  6.007694741774279e-5  \\
            1.0927460860556976e-5  6.0076947411526176e-5  \\
            1.107955355657718e-5  6.007694740708595e-5  \\
            1.1233763138530712e-5  6.007694741152752e-5  \\
            1.1390119070068171e-5  6.0076947411528216e-5  \\
            1.1548651224926835e-5  6.007694741241711e-5  \\
            1.1709389892638397e-5  6.0076947409753316e-5  \\
            1.1872365784316157e-5  6.007694741419497e-5  \\
            1.203761003852277e-5  6.0076947415083924e-5  \\
            1.2205154227219636e-5  6.007694741508473e-5  \\
            1.2375030361799139e-5  6.007694741419737e-5  \\
            1.2547270899200797e-5  6.007694741863911e-5  \\
            1.2721908748112573e-5  6.007694741686363e-5  \\
            1.289897727525849e-5  6.007694741419999e-5  \\
            1.3078510311773745e-5  6.0076947411536374e-5  \\
            1.3260542159668585e-5  6.007694741509004e-5  \\
            1.344510759838211e-5  6.007694741420283e-5  \\
            1.3632241891427332e-5  6.007694741331565e-5  \\
            1.3821980793128698e-5  6.007694741598122e-5  \\
            1.40143605554534e-5  6.007694741242956e-5  \\
            1.4209417934937755e-5  6.007694740976611e-5  \\
            1.440719019971001e-5  6.0076947416872655e-5  \\
            1.4607715136610866e-5  6.007694741332109e-5  \\
            1.481103105841313e-5  6.0076947423092235e-5  \\
            1.5017176811141839e-5  6.007694741243531e-5  \\
            1.5226191781496282e-5  6.007694741421291e-5  \\
            1.543811590437531e-5  6.007694741154966e-5  \\
            1.5652989670507396e-5  6.007694741155098e-5  \\
            1.5870854134186887e-5  6.007694741776958e-5  \\
            1.609175092111794e-5  6.0076947414218264e-5  \\
            1.6315722236367628e-5  6.00769474142197e-5  \\
            1.6542810872429737e-5  6.0076947422214776e-5  \\
            1.6773060217400802e-5  6.007694741866358e-5  \\
            1.700651426326994e-5  6.007694741777696e-5  \\
            1.724321761432408e-5  6.00769474160022e-5  \\
            1.748321549567014e-5  6.007694741689202e-5  \\
            1.7726553761875845e-5  6.007694741955825e-5  \\
            1.7973278905730846e-5  6.007694742222453e-5  \\
            1.8223438067129692e-5  6.0076947413344525e-5  \\
            1.8477079042078536e-5  6.0076947410681827e-5  \\
            1.8734250291827114e-5  6.007694741690097e-5  \\
            1.8995000952127907e-5  6.0076947408909305e-5  \\
            1.92593808426241e-5  6.0076947413352196e-5  \\
            1.952744047636826e-5  6.00769474195715e-5  \\
            1.9799231069473486e-5  6.0076947408027286e-5  \\
            2.007480455089886e-5  6.007694740802946e-5  \\
            2.035421357237114e-5  6.007694740891986e-5  \\
            2.0637511518444513e-5  6.0076947410698516e-5  \\
            2.0924752516700332e-5  6.0076947409812696e-5  \\
            2.1215991448089035e-5  6.0076947410703294e-5  \\
            2.151128395741558e-5  6.0076947407153074e-5  \\
            2.1810686463971227e-5  6.007694741514924e-5  \\
            2.2114256172313124e-5  6.007694740804645e-5  \\
            2.2422051083193922e-5  6.00769474142664e-5  \\
            2.2734130004643555e-5  6.007694741249283e-5  \\
            2.3050552563205235e-5  6.007694740627844e-5  \\
            2.337137921532784e-5  6.0076947415163166e-5  \\
            2.3696671258916878e-5  6.00769474187189e-5  \\
            2.4026490845046188e-5  6.00769474151693e-5  \\
            2.4360900989832703e-5  6.007694742138974e-5  \\
            2.4699965586476436e-5  6.007694741872849e-5  \\
            2.5043749417468072e-5  6.007694742050822e-5  \\
            2.539231816696648e-5  6.007694740985356e-5  \\
            2.5745738433348463e-5  6.007694742229162e-5  \\
            2.6104077741933218e-5  6.0076947422295285e-5  \\
            2.646740455788388e-5  6.007694742318724e-5  \\
            2.6835788299288635e-5  6.00769474072039e-5  \\
            2.720929935042391e-5  6.00769474107606e-5  \\
            2.7588009075202176e-5  6.007694741165288e-5  \\
            2.7971989830806865e-5  6.00769474152098e-5  \\
            2.836131498151716e-5  6.007694740899688e-5  \\
            2.8756058912725095e-5  6.0076947416994946e-5  \\
            2.915629704514786e-5  6.0076947408117736e-5  \\
            2.9562105849237818e-5  6.007694740812244e-5  \\
            2.9973562859793156e-5  6.007694740812728e-5  \\
            3.039074669077186e-5  6.007694740457954e-5  \\
            3.081373705031189e-5  6.007694740724918e-5  \\
            3.12426147559604e-5  6.007694741080715e-5  \\
            3.1677461750114946e-5  6.0076947409924376e-5  \\
            3.2118361115679575e-5  6.007694741437082e-5  \\
            3.256539709193886e-5  6.0076947417929244e-5  \\
            3.301865509065285e-5  6.007694740105972e-5  \\
            3.3478221712376045e-5  6.007694740817119e-5  \\
            3.3944184763003514e-5  6.0076947409953744e-5  \\
            3.4416633270547286e-5  6.007694740907194e-5  \\
            3.4895657502146265e-5  6.007694740819032e-5  \\
            3.538134898131287e-5  6.007694740730888e-5  \\
            3.587380050541975e-5  6.007694740998035e-5  \\
            3.637310616342987e-5  6.0076947417981075e-5  \\
            3.687936135387337e-5  6.007694741887657e-5  \\
            3.739266280307463e-5  6.00769474188841e-5  \\
            3.791310858363303e-5  6.007694741356277e-5  \\
            3.844079813316097e-5  6.007694741534708e-5  \\
            3.8975832273282605e-5  6.007694741979616e-5  \\
            3.9518313228897094e-5  6.0076947428686345e-5  \\
            4.0068344647709924e-5  6.0076947412707773e-5  \\
            4.062603162003611e-5  6.0076947418045734e-5  \\
            4.119148069887889e-5  6.0076947419831226e-5  \\
            4.176479992028833e-5  6.0076947417176076e-5  \\
            4.234609882400248e-5  6.007694742340298e-5  \\
            4.29354884743766e-5  6.00769474154193e-5  \\
            4.35330814816033e-5  6.00769474154295e-5  \\
            4.413899202322814e-5  6.007694741543999e-5  \\
            4.475333586596462e-5  6.0076947417227135e-5  \\
            4.537623038781288e-5  6.00769474181264e-5  \\
            4.600779460048622e-5  6.007694741636144e-5  \\
            4.664814917214973e-5  6.007694741637315e-5  \\
            4.7297416450475475e-5  6.007694741016794e-5  \\
            4.79557204860185e-5  6.00769474155094e-5  \\
            4.8623187055918266e-5  6.0076947416410304e-5  \\
            4.9299943687929886e-5  6.007694741642339e-5  \\
            4.99861196847899e-5  6.0076947413772304e-5  \\
            5.0681846148921185e-5  6.0076947413786134e-5  \\
            5.138725600748166e-5  6.0076947413800344e-5  \\
            5.210248403776169e-5  6.0076947417367674e-5  \\
            5.282766689293496e-5  6.007694741382999e-5  \\
            5.3562943128167726e-5  6.0076947412957255e-5  \\
            5.430845322709154e-5  6.007694741563767e-5  \\
            5.506433962864434e-5  6.007694741743035e-5  \\
            5.583074675428522e-5  6.007694741744713e-5  \\
            5.66078210355879e-5  6.0076947419240735e-5  \\
            5.739571094221832e-5  6.0076947424587546e-5  \\
            5.8194567010301584e-5  6.007694741750035e-5  \\
            5.9004541871183774e-5  6.00769474175191e-5  \\
            5.982579028059404e-5  6.007694741931472e-5  \\
            6.0658469148212616e-5  6.0076947419334526e-5  \\
            6.150273756765034e-5  6.0076947414913996e-5  \\
            6.235875684684548e-5  6.0076947414934935e-5  \\
            6.322669053888358e-5  6.00769474256146e-5  \\
            6.410670447324635e-5  6.007694742119583e-5  \\
            6.49989667874954e-5  6.007694742121858e-5  \\
            6.590364795939703e-5  6.0076947432788275e-5  \\
            6.682092083949411e-5  6.007694741948964e-5  \\
            6.775096068413129e-5  6.007694742839614e-5  \\
            6.869394518893996e-5  6.0076947421316115e-5  \\
            6.965005452278913e-5  6.007694742311859e-5  \\
            7.061947136220897e-5  6.007694742136908e-5  \\
            7.160238092629342e-5  6.007694740718582e-5  \\
            7.259897101208858e-5  6.007694741254327e-5  \\
            7.360943203047362e-5  6.0076947424118764e-5  \\
            7.463395704254126e-5  6.0076947421484214e-5  \\
            7.567274179648432e-5  6.007694742151504e-5  \\
            7.6725984764996e-5  6.007694741000041e-5  \\
            7.779388718319039e-5  6.0076947411809356e-5  \\
            7.887665308705105e-5  6.007694740296106e-5  \\
            7.997448935241442e-5  6.007694742075907e-5  \\
            8.10876057344966e-5  6.0076947426123535e-5  \\
            8.221621490796878e-5  6.007694741194907e-5  \\
            8.336053250759203e-5  6.007694742086827e-5  \\
            8.452077716941672e-5  6.007694742357126e-5  \\
            8.569717057255578e-5  6.007694741384083e-5  \\
            8.688993748153916e-5  6.0076947418322375e-5  \\
            8.809930578925787e-5  6.007694741836416e-5  \\
            8.932550656050581e-5  6.00769474272889e-5  \\
            9.056877407612749e-5  6.007694742200399e-5  \\
            9.18293458777803e-5  6.007694742826664e-5  \\
            9.310746281331986e-5  6.0076947414990636e-5  \\
            9.440336908281684e-5  6.007694740882136e-5  \\
            9.571731228521457e-5  6.007694741864065e-5  \\
            9.704954346563575e-5  6.007694741780318e-5  \\
            9.840031716334782e-5  6.007694741074988e-5  \\
            9.97698914603958e-5  6.0076947424126144e-5  \\
            0.0001011585280309121  6.007694741085856e-5  \\
            0.00010256649219111249  6.0076947415356086e-5  \\
            0.00010399405294998822  6.007694741541431e-5  \\
            0.00010544148306070337  6.0076947419915055e-5  \\
            0.00010690905907270784  6.0076947434187445e-5  \\
            0.00010839706138457543  6.0076947415598954e-5  \\
            0.00010990577429757756  6.00769474192167e-5  \\
            0.00011143548607000249  6.007694741573084e-5  \\
            0.00011298648897223066  6.007694741757592e-5  \\
            0.00011455907934257656  6.00769474291929e-5  \\
            0.00011615355764390784  6.0076947423048284e-5  \\
            0.00011777022852105246  6.007694740535938e-5  \\
            0.00011940940085900484  6.0076947421423356e-5  \\
            0.00012107138784194222  6.007694741262049e-5  \\
            0.0001227565070130623  6.00769474091489e-5  \\
            0.0001244650803352538  6.0076947412785016e-5  \\
            0.00012619743425261164  6.007694741731164e-5  \\
            0.00012795389975280778  6.007694742539339e-5  \\
            0.00012973481243033088  6.0076947414825864e-5  \\
            0.00013154051255060556  6.007694741491902e-5  \\
            0.00013337134511500425  6.007694742300839e-5  \\
            0.00013522765992676446  6.0076947423995016e-5  \\
            0.0001371098116578224  6.00769474045563e-5  \\
            0.00013901815991657768  6.0076947414430306e-5  \\
            0.00014095306931660116  6.0076947407431836e-5  \\
            0.00014291490954629856  6.007694741908812e-5  \\
            0.00014490405543954427  6.007694740143759e-5  \\
            0.00014692088704729785  6.007694742198191e-5  \\
            0.00014896578971021753  6.007694741943684e-5  \\
            0.00015103915413228428  6.0076947417783297e-5  \\
            0.0001531413764554507  6.0076947425903164e-5  \\
            0.0001552728583353288  6.007694740027578e-5  \\
            0.00015743400701793135  6.007694741106736e-5  \\
            0.0001596252354174811  6.007694741120454e-5  \\
            0.0001618469621953034  6.007694741756281e-5  \\
            0.00016409961183981643  6.007694740616147e-5  \\
            0.00016638361474763508  6.007694741430411e-5  \\
            0.00016869940730580352  6.0076947424227286e-5  \\
            0.00017104743197517237  6.007694741816755e-5  \\
            0.00017342813737493626  6.007694744053394e-5  \\
            0.00017584197836834813  6.00769474202723e-5  \\
            0.00017828941614962657  6.007694742399615e-5  \\
            0.00018077091833207251  6.0076947417954824e-5  \\
            0.00018328695903741272  6.007694742879382e-5  \\
            0.00018583801898638624  6.007694742897975e-5  \\
            0.00018842458559059302  6.007694742206546e-5  \\
            0.00019104715304561865  6.007694742581467e-5  \\
            0.00019370622242545732  6.007694743045757e-5  \\
            0.00019640230177824812  6.007694741823074e-5  \\
            0.00019913590622334379  6.0076947411338806e-5  \\
            0.00020190755804973075  6.00769474186637e-5  \\
            0.0002047177868158189  6.0076947423330224e-5  \\
            0.00020756712945062017  6.0076947412015856e-5  \\
            0.00021045613035633565  6.00769474166952e-5  \\
            0.00021338534151237024  6.00769474267103e-5  \\
            0.00021635532258079514  6.00769474145278e-5  \\
            0.00021936664101327835  6.007694742633319e-5  \\
            0.00022241987215950321  6.0076947422158635e-5  \\
            0.00022551559937709618  6.007694740555704e-5  \\
            0.00022865441414308442  6.007694741649666e-5  \\
            0.00023183691616690495  6.0076947424779626e-5  \\
            0.0002350637135049864  6.007694741797167e-5  \\
            0.0002383354226769259  6.007694742538291e-5  \\
            0.00024165266878328268  6.007694740971008e-5  \\
            0.00024501608562501123  6.007694741802689e-5  \\
            0.00024842631582455693  6.007694742990546e-5  \\
            0.000251884010948637  6.007694741337164e-5  \\
            0.0002553898316327303  6.0076947408393706e-5  \\
            0.0002589444477073001  6.007694741141923e-5  \\
            0.000262548538325773  6.0076947411790335e-5  \\
            0.00026620279209430085  6.007694741661274e-5  \\
            0.00026990790720332576  6.007694739657683e-5  \\
            0.0002736645915609792  6.007694741207906e-5  \\
            0.00027747356292833636  6.007694741693445e-5  \\
            0.0002813355490565531  6.00769474155842e-5  \\
            0.00028525128782591207  6.007694740092323e-5  \\
            0.0002892215273868037  6.0076947415584426e-5  \\
            0.0002932470263026697  6.0076947416935566e-5  \\
            0.00029732855369493595  6.007694741829968e-5  \\
            0.00030146688938996274  6.007694741523624e-5  \\
            0.0003056628240680401  6.007694741396288e-5  \\
            0.0003099171594144572  6.0076947422473575e-5  \\
            0.0003142307082726744  6.007694742122881e-5  \\
            0.00031860429479962655  6.007694742088712e-5  \\
            0.000323038754623189  6.007694741700803e-5  \\
            0.00032753493500183424  6.007694741403287e-5  \\
            0.00033209369498651126  6.0076947426172934e-5  \\
            0.00033671590558477787  6.0076947423230606e-5  \\
            0.0003414024499272175  6.0076947415864496e-5  \\
            0.0003461542234361721  6.007694742006229e-5  \\
            0.00035097213399682396  6.007694740562643e-5  \\
            0.00035585710213065816  6.007694742407175e-5  \\
            0.0003608100611713397  6.007694740967358e-5  \\
            0.00036583195744303794  6.007694741305863e-5  \\
            0.00037092375044123536  6.0076947403141194e-5  \\
            0.0003760864130160485  6.0076947407455376e-5  \\
            0.0003813209315581047  6.0076947418896325e-5  \\
            0.0003866283061870038  6.0076947409042946e-5  \\
            0.0003920095509424034  6.0076947417863866e-5  \\
            0.0003974656939777636  6.0076947414273477e-5  \\
            0.00040299777775678876  6.007694740893057e-5  \\
            0.00040860685925260266  6.0076947429369345e-5  \\
            0.00041429401014969673  6.007694740897711e-5  \\
            0.0004200603170486882  6.0076947415256136e-5  \\
            0.0004259068816739291  6.007694739846914e-5  \\
            0.00043183482108400393  6.007694741013123e-5  \\
            0.00043784526788515776  6.007694740938697e-5  \\
            0.00044393937044769473  6.0076947414000705e-5  \\
            0.00045011829312538806  6.007694740709786e-5  \\
            0.00045638321647794477  6.0076947414436446e-5  \\
            0.00046273533749656583  6.0076947411148325e-5  \\
            0.0004691758698326464  6.007694742565608e-5  \\
            0.0004757060440296587  6.0076947412663524e-5  \\
            0.00048232710775826304  6.0076947411251446e-5  \\
            0.0004890403260546901  6.007694741165082e-5  \\
            0.0004958469815624423  6.007694742718532e-5  \\
            0.0005027483747773588  6.007694742943425e-5  \\
            0.00050974582429609  6.00769474121814e-5  \\
            0.0005168406670680349  6.007694740917861e-5  \\
            0.000524034258650778  6.007694741953881e-5  \\
            0.000531327973469088  6.007694742461138e-5  \\
            0.0005387232050775173  6.007694741640387e-5  \\
            0.0005462213664266588  6.007694741534559e-5  \\
            0.0005538238901331071  6.007694741699687e-5  \\
            0.0005615322287531778  6.007694742668804e-5  \\
            0.0005693478550604361  6.00769474239923e-5  \\
            0.0005772722623270889  6.007694740979915e-5  \\
            0.0005853069646092927  6.0076947417860756e-5  \\
            0.0005934534970364326  6.0076947409986846e-5  \\
            0.0006017134161044281  6.007694740483062e-5  \\
            0.0006100882999731207  6.007694742104531e-5  \\
            0.0006185797487678013  6.00769474195526e-5  \\
            0.0006271893848849331  6.0076947414564924e-5  \\
            0.0006359188533021314  6.0076947411412965e-5  \\
            0.0006447698218924567  6.007694741809199e-5  \\
            0.000653743981743082  6.007694741772833e-5  \\
            0.0006628430474783968  6.007694740943555e-5  \\
            0.000672068757587607  6.0076947412755404e-5  \\
            0.000681422874756894  6.0076947411702515e-5  \\
            0.000690907186206199  6.007694740450246e-5  \\
            0.000700523504030693  6.0076947423131605e-5  \\
            0.0007102736655469995  6.007694741963034e-5  \\
            0.0007201595336442367  6.0076947435745145e-5  \\
            0.0007301829971399479  6.0076947413746534e-5  \\
            0.0007403459711409792  6.00769474158092e-5  \\
            0.0007506503974093876  6.0076947419730944e-5  \\
            0.0007610982447334375  6.0076947407750496e-5  \\
            0.0007716915093037627  6.007694741717376e-5  \\
            0.0007824322150947628  6.007694742313416e-5  \\
            0.0007933224142513083  6.0076947413199744e-5  \\
            0.0008043641874808295  6.0076947443328326e-5  \\
            0.0008155596444508602  6.007694741493477e-5  \\
            0.0008269109241921164  6.007694743726776e-5  \\
            0.0008384201955071845  6.007694742151227e-5  \\
            0.0008500896573848979  6.007694740231014e-5  \\
            0.0008619215394204809  6.0076947409862414e-5  \\
            0.0008739181022415409  6.0076947426408586e-5  \\
            0.0008860816379399887  6.0076947417312834e-5  \\
            0.0008984144705099716  6.00769474189937e-5  \\
            0.0009109189562919012  6.007694742257274e-5  \\
            0.0009235974844226608  6.007694741295431e-5  \\
            0.0009364524772920803  6.0076947429221785e-5  \\
            0.0009494863910057636  6.007694740920629e-5  \\
            0.0009627017158543579  6.007694743462393e-5  \\
            0.0009761009767893546  6.0076947415772515e-5  \\
            0.0009896867339055124  6.007694741394027e-5  \\
            0.0010034615829299944  6.0076947417584894e-5  \\
            0.001017428155718318  6.007694742404602e-5  \\
            0.0010315891207571966  6.007694741467614e-5  \\
            0.0010459471836743925  6.007694742589495e-5  \\
            0.0010605050877556586  6.0076947415074404e-5  \\
            0.0010752656144688772  6.007694741596989e-5  \\
            0.001090231583995494  6.007694741792803e-5  \\
            0.0011054058557693487  6.0076947410295586e-5  \\
            0.0011207913290230056  6.0076947406400244e-5  \\
            0.001136390943341687  6.007694741601714e-5  \\
            0.0011522076792249186  6.007694742849345e-5  \\
            0.0011682445586559897  6.0076947409195683e-5  \\
            0.0011845046456793412  6.007694741497287e-5  \\
            0.0012009910469859889  6.007694742362631e-5  \\
            0.0012177069125070955  6.007694742805654e-5  \\
            0.001234655436015804  6.007694742294056e-5  \\
            0.0012518398557374477  6.007694741361373e-5  \\
            0.0012692634549682528  6.007694743116874e-5  \\
            0.001286929562702653  6.0076947424986045e-5  \\
            0.0013048415542693352  6.007694741727692e-5  \\
            0.0013230028519761387  6.0076947411601094e-5  \\
            0.0013414169257639273  6.007694741329483e-5  \\
            0.0013600872938695672  6.00769474276946e-5  \\
            0.0013790175234981272  6.007694740951092e-5  \\
            0.0013982112315044394  6.007694743513497e-5  \\
            0.0014176720850841416  6.007694741842147e-5  \\
            0.001437403802474346  6.007694741799848e-5  \\
            0.0014574101536640471  6.0076947426769056e-5  \\
            0.0014776949611144292  6.007694741898478e-5  \\
            0.0014982621004891942  6.007694742129998e-5  \\
            0.0015191155013950547  6.007694740619037e-5  \\
            0.001540259148132535  6.007694741718618e-5  \\
            0.0015616970804572196  6.0076947413440965e-5  \\
            0.0015834333943515997  6.007694741894559e-5  \\
            0.0016054722428076613  6.007694742305221e-5  \\
            0.0016278178366203647  6.007694741067241e-5  \\
            0.0016504744451921705  6.007694742178512e-5  \\
            0.0016734463973487608  6.0076947418209876e-5  \\
            0.0016967380821661154  6.007694743193262e-5  \\
            0.0017203539498090988  6.007694740345726e-5  \\
            0.0017442985123817198  6.0076947418061076e-5  \\
            0.0017685763447892243  6.0076947416248656e-5  \\
            0.001793192085612188  6.007694742112549e-5  \\
            0.0018181504379927748  6.0076947409612187e-5  \\
            0.0018434561705333295  6.0076947421690375e-5  \\
            0.0018691141182074797  6.007694743605774e-5  \\
            0.0018951291832839162  6.007694741897789e-5  \\
            0.0019215063362630327  6.0076947421091767e-5  \\
            0.0019482506168266012  6.007694741044015e-5  \\
            0.001975367134800664  6.007694742434214e-5  \\
            0.0020028610711318373  6.00769474175167e-5  \\
            0.002030737678877182  6.007694743350107e-5  \\
            0.0020590022842078754  6.007694740392248e-5  \\
            0.0020876602874268383  6.00769474105108e-5  \\
            0.002116717164000531  6.00769474310795e-5  \\
            0.002146178465605108  6.007694742656715e-5  \\
            0.002176049821187136  6.007694742097354e-5  \\
            0.0022063369380390706  6.007694742319993e-5  \\
            0.00223704560288971  6.007694741106188e-5  \\
            0.0022681816830098173  6.007694742277166e-5  \\
            0.002299751127333137  6.007694742815238e-5  \\
            0.002331759967593012  6.007694742367308e-5  \\
            0.00236421431947482  6.007694742978424e-5  \\
            0.0023971203837844543  6.007694742430439e-5  \\
            0.00243048444763306  6.007694743212618e-5  \\
            0.002464312885638268  6.007694742307584e-5  \\
            0.002498612161142143  6.007694742115919e-5  \\
            0.002533388827446085  6.0076947422849184e-5  \\
            0.00256864952906292  6.007694741484957e-5  \\
            0.002604401002986414  6.007694743626733e-5  \\
            0.0026406500799784627  6.0076947417852475e-5  \\
            0.0026774036858741895  6.007694743690521e-5  \\
            0.0027146688429052148  6.007694742506529e-5  \\
            0.0027524526710413356  6.007694742055472e-5  \\
            0.002790762389350896  6.007694742873374e-5  \\
            0.0028296053173800643  6.0076947422100854e-5  \\
            0.0028689888765513305  6.007694742378165e-5  \\
            0.002908920591581461  6.007694742492822e-5  \\
            0.0029494080919191894  6.0076947418469956e-5  \\
            0.002990459113202914  6.007694742042985e-5  \\
            0.0030320814987386917  6.007694744239102e-5  \\
            0.003074283200998794  6.0076947422218815e-5  \\
            0.0031170722831411297  6.007694743100639e-5  \\
            0.003160456920549808  6.0076947427049336e-5  \\
            0.0032044454023971484  6.007694742637597e-5  \\
            0.0032490461332274293  6.0076947414817685e-5  \\
            0.0032942676345626798  6.007694743593866e-5  \\
            0.003340118546530824  6.0076947426722875e-5  \\
            0.0033866076295164817  6.0076947425407914e-5  \\
            0.00343374376583475  6.007694742582372e-5  \\
            0.0034815359614282794  6.007694742624244e-5  \\
            0.0035299933475879705  6.00769474249376e-5  \\
            0.0035791251826976208  6.0076947418407756e-5  \\
            0.003628940854002852  6.007694742535737e-5  \\
            0.003679449879404662  6.0076947436070657e-5  \\
            0.003730661909277935  6.007694741685255e-5  \\
            0.0037825867283152684  6.007694743703822e-5  \\
            0.0038352342573964564  6.007694742119139e-5  \\
            0.0038886145554839937  6.0076947424439634e-5  \\
            0.003942737821544982  6.00769474335225e-5  \\
            0.003997614396499746  6.00769474254113e-5  \\
            0.004053254765197607  6.007694744102802e-5  \\
            0.00410966955842014  6.0076947439584034e-5  \\
            0.0041668695549123185  6.007694744157694e-5  \\
            0.004224865683441927  6.0076947443525475e-5  \\
            0.004283669024887633  6.007694741264048e-5  \\
            0.0043432908143561325  6.007694743603893e-5  \\
            0.004403742443328753  6.007694743919148e-5  \\
            0.004465035461837933  6.007694742128973e-5  \\
            0.00452718158067401  6.007694743215371e-5  \\
            0.004590192673622699  6.007694743012336e-5  \\
            0.004654080779733736  6.007694743571348e-5  \\
            0.004718858105621082  6.007694743657871e-5  \\
            0.004784537027795151  6.007694743281065e-5  \\
            0.004851130095027493  6.007694743160894e-5  \\
            0.004918650030748395  6.007694745172215e-5  \\
            0.004987109735477848  6.0076947431077336e-5  \\
            0.005056522289290351  6.007694744083112e-5  \\
            0.005126900954314023  6.0076947440232475e-5  \\
            0.005198259177264495  6.0076947432942286e-5  \\
            0.005270610592014072  6.0076947435058954e-5  \\
            0.005343969022196653  6.0076947434262275e-5  \\
            0.005418348483848905  6.007694745287421e-5  \\
            0.005493763188088217  6.007694744838301e-5  \\
            0.0055702275438278825  6.007694745466363e-5  \\
            0.0056477561605301155  6.0076947466514674e-5  \\
            0.005726363850997374  6.0076947450316606e-5  \\
            0.00580606563420252  6.007694744173148e-5  \\
            0.005886876738158385  6.007694744800343e-5  \\
            0.00596881260282727  6.0076947458616925e-5  \\
            0.006051888883070941  6.0076947448849544e-5  \\
            0.006136121451641682  6.007694745526731e-5  \\
            0.006221526402214988  6.0076947472696077e-5  \\
            0.00630812005246445  6.0076947457774365e-5  \\
            0.006395918947179459  6.007694744175216e-5  \\
            0.006484939861426289  6.007694743367956e-5  \\
            0.006575199803753178  6.0076947449716805e-5  \\
            0.006666716019440027  6.007694745540285e-5  \\
            0.006759505993793323  6.0076947470460486e-5  \\
            0.0068535874554869185  6.0076947457774216e-5  \\
            0.006948978379949322  6.007694745750535e-5  \\
            0.0070456969927981195  6.007694745741807e-5  \\
            0.00714376177332221  6.007694747459203e-5  \\
            0.007243191458012499  6.007694747992732e-5  \\
            0.007344005044141736  6.007694746475805e-5  \\
            0.007446221793394185  6.007694746927414e-5  \\
            0.007549861235545799  6.007694747416381e-5  \\
            0.007654943172195625  6.0076947468115295e-5  \\
            0.0077614876805491735  6.0076947493114084e-5  \\
            0.00786951511725437  6.007694748368284e-5  \\
            0.007979046122290974  6.007694747116263e-5  \\
            0.008090101622914103  6.007694748334893e-5  \\
            0.00820270283765263  6.0076947490313e-5  \\
            0.008316871280363262  6.0076947488778955e-5  \\
            0.008432628764341015  6.007694747281418e-5  \\
            0.008549997406486926  6.007694748090292e-5  \\
            0.008668999631533747  6.007694747693065e-5  \\
            0.008789658176330487  6.007694748074653e-5  \\
            0.008911996094186548  6.0076947498885685e-5  \\
            0.009036036759276358  6.007694749437144e-5  \\
            0.009161803871105295  6.0076947488856015e-5  \\
            0.009289321459037771  6.007694749689566e-5  \\
            0.009418613886888331  6.007694748598283e-5  \\
            0.009549705857576677  6.0076947495562375e-5  \\
            0.009682622417847453  6.007694750114056e-5  \\
            0.009817388963055744  6.007694750576767e-5  \\
            0.00995403124201917  6.0076947492076726e-5  \\
            0.010092575361937512  6.007694750666067e-5  \\
            0.010233047793380834  6.007694751707603e-5  \\
            0.010375475375346985  6.0076947497996524e-5  \\
            0.010519885320389544  6.007694750937301e-5  \\
            0.01066630521981711  6.0076947528568226e-5  \\
            0.010814763048964959  6.007694752851677e-5  \\
            0.010965287172540078  6.007694752035803e-5  \\
            0.011117906350040603  6.007694753389662e-5  \\
            0.011272649741250666  6.0076947543883965e-5  \\
            0.011429546911811741  6.007694754107298e-5  \\
            0.011588627838871513  6.007694753843566e-5  \\
            0.011749922916811414  6.007694755339998e-5  \\
            0.011913462963053808  6.007694754390147e-5  \\
            0.01207927922395006  6.007694756381478e-5  \\
            0.012247403380750541  6.007694753735699e-5  \\
            0.012417867555657719  6.007694756106851e-5  \\
            0.012590704317963499  6.0076947564529586e-5  \\
            0.012765946690272  6.007694754395161e-5  \\
            0.012943628154808923  6.0076947562177606e-5  \\
            0.01312378265981875  6.007694757726439e-5  \\
            0.013306444626050977  6.0076947576597956e-5  \\
            0.01349164895333662  6.007694757600589e-5  \\
            0.013679431027256259  6.007694757268445e-5  \\
            0.01386982672590091  6.007694758072626e-5  \\
            0.014062872426726951  6.0076947607140094e-5  \\
            0.0142586050135065  6.007694759767267e-5  \\
            0.014457061883374516  6.007694760733938e-5  \\
            0.014658280953973988  6.007694761834846e-5  \\
            0.014862300670700556  6.007694762003771e-5  \\
            0.015069160014048002  6.007694760976328e-5  \\
            0.015278898507055938  6.0076947619545745e-5  \\
            0.01549155622286118  6.007694764501659e-5  \\
            0.01570717379235421  6.0076947634760795e-5  \\
            0.015925792411942228  6.007694763953144e-5  \\
            0.016147453851420204  6.007694765770761e-5  \\
            0.016372200461951567  6.007694765394687e-5  \\
            0.016600075184159863  6.007694764889205e-5  \\
            0.016831121556333123  6.0076947664993244e-5  \\
            0.017065383722742383  6.007694767854713e-5  \\
            0.017302906442076004  6.007694769430468e-5  \\
            0.017543735095991362  6.0076947685076124e-5  \\
            0.017787915697785584  6.007694770808305e-5  \\
            0.01803549490118695  6.007694770334312e-5  \\
            0.01828652000926868  6.007694770772184e-5  \\
            0.01854103898348675  6.00769477323651e-5  \\
            0.018799100452843547  6.007694773605485e-5  \\
            0.01906075372317902  6.007694775221963e-5  \\
            0.019326048786591176  6.0076947750379945e-5  \\
            0.019595036330987727  6.007694776049429e-5  \\
            0.019867767749770577  6.0076947774372566e-5  \\
            0.020144295151655216  6.007694778386901e-5  \\
            0.020424671370626712  6.0076947796870534e-5  \\
            0.020708949976034313  6.007694780443552e-5  \\
            0.02099718528282653  6.0076947810104916e-5  \\
            0.021289432361928682  6.0076947839673575e-5  \\
            0.021585747050764863  6.007694783905126e-5  \\
            0.021886185963926403  6.007694783324775e-5  \\
            0.02219080650398876  6.007694786064927e-5  \\
            0.022499666872479004  6.0076947880649465e-5  \\
            0.022812826080995927  6.007694789355497e-5  \\
            0.02313034396248499  6.0076947911277085e-5  \\
            0.02345228118267007  6.007694790848371e-5  \\
            0.023778699251644456  6.007694791053054e-5  \\
            0.024109660535623093  6.007694793928397e-5  \\
            0.024445228268858418  6.0076947955391435e-5  \\
            0.024785466565722055  6.0076947966640765e-5  \\
            0.025130440432954662  6.0076947981776905e-5  \\
            0.025480215782086264  6.0076947998069346e-5  \\
            0.02583485944202947  6.007694800753134e-5  \\
            0.026194439171847966  6.007694802889635e-5  \\
            0.026559023673702734  6.0076948046335906e-5  \\
            0.02692868260597841  6.007694808051593e-5  \\
            0.02730348659659246  6.007694808557043e-5  \\
            0.027683507256489437  6.0076948100093875e-5  \\
            0.028068817193323176  6.007694812546324e-5  \\
            0.028459490025329385  6.007694814182769e-5  \\
            0.028855600395391312  6.007694816673065e-5  \\
            0.029257223985301204  6.007694819649274e-5  \\
            0.02966443753022024  6.0076948222201535e-5  \\
            0.030077318833339747  6.0076948237707917e-5  \\
            0.030495946780746436  6.007694825206318e-5  \\
            0.0309204013564946  6.007694828596928e-5  \\
            0.03135076365788804  6.007694830072766e-5  \\
            0.031787115910974696  6.007694834035036e-5  \\
            0.03222954148625701  6.00769483530398e-5  \\
            0.0326781249146208  6.007694837948522e-5  \\
            0.03313295190348602  6.007694841075783e-5  \\
            0.03359410935318217  6.0076948429170214e-5  \\
            0.034061685373551705  6.007694846068221e-5  \\
            0.03453576930078449  6.007694848608684e-5  \\
            0.03501645171448662  6.007694851917342e-5  \\
            0.03550382445498675  6.007694855699354e-5  \\
            0.03599798064088333  6.0076948573647614e-5  \\
            0.03649901468683607  6.007694861621183e-5  \\
            0.037007022321605035  6.007694865019965e-5  \\
            0.037522100606340765  6.007694868391069e-5  \\
            0.038044347953129144  6.0076948728466954e-5  \\
            0.038573864143794066  6.007694876761945e-5  \\
            0.0391107503489621  6.007694879860873e-5  \\
            0.03965510914739239  6.00769488383868e-5  \\
            0.04020704454557555  6.007694887654866e-5  \\
            0.04076666199760542  6.007694891974602e-5  \\
            0.04133406842532738  6.0076948964158886e-5  \\
            0.0419093722387671  6.007694899816546e-5  \\
            0.042492683356843565  6.007694904586788e-5  \\
            0.04308411322837054  6.007694909959659e-5  \\
            0.04368377485335014  6.007694913501508e-5  \\
            0.044291782804562974  6.007694918839659e-5  \\
            0.044908253249458595  6.007694923139792e-5  \\
            0.04553330397235087  6.007694928031072e-5  \\
            0.046167054396921994  6.007694934100112e-5  \\
            0.04680962560903992  6.0076949392929275e-5  \\
            0.047461140379893324  6.007694944777528e-5  \\
            0.04812172318944854  6.007694952901823e-5  \\
            0.04879150025023301  6.007694957424439e-5  \\
            0.049470599531449756  6.0076949626999397e-5  \\
            0.050159150783427475  6.0076949693800426e-5  \\
            0.050857285562410946  6.007694976013059e-5  \\
            0.05156513725569646  6.007694982242134e-5  \\
            0.052282841107117166  6.007694989605405e-5  \\
            0.053010534242882996  6.007694995852535e-5  \\
            0.05374835569778048  6.0076950024062144e-5  \\
            0.054496446441736866  6.007695010721545e-5  \\
            0.055254949406754295  6.0076950183789884e-5  \\
            0.05602400951421872  6.007695023614996e-5  \\
            0.0568037737025889  6.0076950337605416e-5  \\
            0.05759439095547082  6.0076950406398443e-5  \\
            0.05839601233008289  6.0076950492592415e-5  \\
            0.059208790986117234  6.007695057913237e-5  \\
            0.0600328822150028  6.007695066711992e-5  \\
            0.06086844346957569  6.007695077049563e-5  \\
            0.06171563439416248  6.007695085565439e-5  \\
            0.06257461685508219  6.007695095425471e-5  \\
            0.06344555497157302  6.007695105487417e-5  \\
            0.06432861514714913  6.007695115275903e-5  \\
            0.06522396610139428  6.0076951245396335e-5  \\
            0.06613177890219764  6.007695134762535e-5  \\
            0.0670522269984386  6.007695148099312e-5  \\
            0.0679854862531262  6.0076951587616293e-5  \\
            0.06893173497699996  6.007695169361747e-5  \\
            0.06989115396259839  6.007695182209962e-5  \\
            0.07086392651880162  6.0076951943424084e-5  \\
            0.07185023850585484  6.007695208180505e-5  \\
            0.07285027837087918  6.007695220164092e-5  \\
            0.07386423718387686  6.007695233542589e-5  \\
            0.07489230867423761  6.007695247008179e-5  \\
            0.07593468926775288  6.007695263046227e-5  \\
            0.07699157812414548  6.007695277279135e-5  \\
            0.07806317717512158  6.007695290635972e-5  \\
            0.07914969116295223  6.007695308022041e-5  \\
            0.08025132767959187  6.007695321712262e-5  \\
            0.08136829720634137  6.007695337553819e-5  \\
            0.08250081315406309  6.007695356583293e-5  \\
            0.08364909190395568  6.007695373696511e-5  \\
            0.08481335284889636  6.0076953913283256e-5  \\
            0.0859938184353587  6.0076954089745345e-5  \\
            0.08719071420591362  6.0076954280790645e-5  \\
            0.08840426884232241  6.0076954464408075e-5  \\
            0.08963471420922885  6.007695467008853e-5  \\
            0.09088228539846002  6.0076954860724484e-5  \\
            0.09214722077394347  6.0076955078292344e-5  \\
            0.09342976201724962  6.007695529022785e-5  \\
            0.09473015417376797  6.007695551468279e-5  \\
            0.0960486456995261  6.007695574594744e-5  \\
            0.09738548850866023  6.007695597579405e-5  \\
            0.0987409380215466  6.007695621304569e-5  \\
            0.10011525321360258  6.007695646761898e-5  \\
            0.10150869666476733  6.007695670348309e-5  \\
            0.10292153460967073  6.007695697280185e-5  \\
            0.1043540369885009  6.0076957237447374e-5  \\
            0.10580647749857969  6.007695752357257e-5  \\
            0.10727913364665574  6.007695780707336e-5  \\
            0.10877228680192588  6.007695810332681e-5  \\
            0.11028622224979392  6.007695838995917e-5  \\
            0.11182122924637809  6.007695870280174e-5  \\
            0.11337760107377698  6.007695902135953e-5  \\
            0.11495563509610475  6.0076959337237286e-5  \\
            0.11655563281630617  6.0076959686152634e-5  \\
            0.1181778999337625  6.007696002452603e-5  \\
            0.11982274640269926  6.007696037695549e-5  \\
            0.12149048649140665  6.0076960737676384e-5  \\
            0.12318143884228447  6.007696111945417e-5  \\
            0.12489592653272275  6.007696149767873e-5  \\
            0.1266342771368296  6.0076961901889065e-5  \\
            0.1283968227880183  6.007696230569458e-5  \\
            0.13018390024246576  6.007696270586904e-5  \\
            0.13199585094345345  6.007696314993476e-5  \\
            0.13383302108660486  6.007696356924606e-5  \\
            0.13569576168603018  6.007696404282036e-5  \\
            0.13758442864139198  6.0076964489212846e-5  \\
            0.13949938280590424  6.007696498363523e-5  \\
            0.1414409900552779  6.0076965461383114e-5  \\
            0.14340962135762583  6.0076965997654127e-5  \\
            0.14540565284434087  6.007696649854601e-5  \\
            0.14742946588196051  6.0076967027060044e-5  \\
            0.14948144714503164  6.007696757847443e-5  \\
            0.15156198868998946  6.007696813902784e-5  \\
            0.1536714880300648  6.00769687250673e-5  \\
            0.1558103482112339  6.007696932450374e-5  \\
            0.1579789778892253  6.007696993596511e-5  \\
            0.16017779140759866  6.007697057419877e-5  \\
            0.16240720887691018  6.00769712168655e-5  \\
            0.1646676562549799  6.0076971892542064e-5  \\
            0.1669595654282763  6.0076972570679386e-5  \\
            0.16928337429443352  6.007697327891601e-5  \\
            0.17163952684591705  6.007697399659527e-5  \\
            0.1740284732548541  6.0076974749881016e-5  \\
            0.1764506699590445  6.007697550705523e-5  \\
            0.1789065797491688  6.00769762931773e-5  \\
            0.18139667185721023  6.0076977112917025e-5  \\
            0.1839214220461072  6.0076977938223753e-5  \\
            0.18648131270065368  6.007697878213919e-5  \\
            0.18907683291966487  6.007697968647113e-5  \\
            0.19170847860942558  6.00769805842507e-5  \\
            0.19437675257843914  6.007698151653491e-5  \\
            0.19708216463349545  6.007698246645341e-5  \\
            0.19982523167707564  6.007698345079695e-5  \\
            0.2026064778061127  6.007698445708626e-5  \\
            0.20542643441212693  6.0076985500538e-5  \\
            0.20828564028275454  6.0076986558469946e-5  \\
            0.21118464170468992  6.0076987662798814e-5  \\
            0.21412399256806058  6.0076988789165664e-5  \\
            0.21710425447225434  6.007698995298461e-5  \\
            0.22012599683322023  6.00769911438753e-5  \\
            0.2231897969922622  6.007699235866375e-5  \\
            0.22629624032634751  6.007699361930352e-5  \\
            0.22944592035995004  6.007699493039501e-5  \\
            0.2326394388784509  6.007699625804113e-5  \\
            0.2358774060431164  6.007699762148047e-5  \\
            0.2391604405076774  6.007699903997129e-5  \\
            0.24248916953653052  6.007700047968603e-5  \\
            0.24586422912458486  6.00770019648968e-5  \\
            0.2492862641187766  6.007700348491504e-5  \\
            0.2527559283412753  6.007700508485835e-5  \\
            0.2562738847144043  6.007700669890165e-5  \\
            0.25984080538730053  6.0077008336959806e-5  \\
            0.2634573718643367  6.007701005203272e-5  \\
            0.26712427513533155  6.007701178591507e-5  \\
            0.27084221580757156  6.007701360472089e-5  \\
            0.2746119042396708  6.007701548333528e-5  \\
            0.27843406067729404  6.007701737490636e-5  \\
            0.2823094153907681  6.007701933894528e-5  \\
            0.2862387088146094  6.007702134711068e-5  \\
            0.29022269168899295  6.00770234273029e-5  \\
            0.29426212520319084  6.007702554760441e-5  \\
            0.2983577811410064  6.007702773818925e-5  \\
            0.3025104420282337  6.0077029998363705e-5  \\
            0.30672090128216806  6.007703231016197e-5  \\
            0.31098996336319884  6.007703467770576e-5  \\
            0.31531844392851127  6.007703712660767e-5  \\
            0.319707169987928  6.007703962702981e-5  \\
            0.32415698006191945  6.00770422245128e-5  \\
            0.3286687243418135  6.0077044873379576e-5  \\
            0.33324326485223543  6.00770476093099e-5  \\
            0.33788147561580784  6.0077050420934315e-5  \\
            0.3425842428201438  6.007705329369621e-5  \\
            0.34735246498716427  6.007705627856811e-5  \\
            0.3521870531447711  6.0077059318406294e-5  \\
            0.35708893100091094  6.0077062452527315e-5  \\
            0.3620590351200606  6.007706567682349e-5  \\
            0.36709831510216956  6.0077068980564514e-5  \\
            0.37220773376409255  6.007707237610067e-5  \\
            0.377388267323548  6.007707589218898e-5  \\
            0.3826409055856361  6.007707949363357e-5  \\
            0.38796665213195364  6.007708318915649e-5  \\
            0.39336652451234067  6.007708699634891e-5  \\
            0.3988415544392957  6.007709090307685e-5  \\
            0.4043927879850976  6.007709492123288e-5  \\
            0.41002128578167035  6.0077099069470497e-5  \\
            0.4157281232232301  6.0077103316034284e-5  \\
            0.4215143906717522  6.007710768491045e-5  \\
            0.4273811936652989  6.007711215872303e-5  \\
            0.4333296531292457  6.007711678226486e-5  \\
            0.4393609055904481  6.007712153523954e-5  \\
            0.4454761033943891  6.007712640209401e-5  \\
            0.45167641492534927  6.0077131421439514e-5  \\
            0.4579630248296409  6.007713656151931e-5  \\
            0.4643371342419493  6.007714187439777e-5  \\
            0.47079996101482446  6.007714730668382e-5  \\
            0.47735273995136707  6.0077152914990506e-5  \\
            0.48399672304115265  6.00771586695826e-5  \\
            0.49073317969943997  6.007716459179779e-5  \\
            0.4975633970097082  6.0077170665993844e-5  \\
            0.5044886799695705  6.0077176903351405e-5  \\
            0.5115103517401097  6.007718333727493e-5  \\
            0.518629753898685  6.0077189959457304e-5  \\
            0.5258482466952563  6.0077196732193e-5  \\
            0.5331672093122776  6.007720371348779e-5  \\
            0.5405880401282059  6.007721089372789e-5  \\
            0.54811215698468  6.00772182737987e-5  \\
            0.5557409974574153  6.007722584466178e-5  \\
            0.5634760191308719  6.0077233650453194e-5  \\
            0.5713186998767426  6.0077241667850615e-5  \\
            0.5792705381363199  6.007724991267518e-5  \\
            0.5873330532067913  6.007725836103918e-5  \\
            0.5955077855315197  6.0077267073740565e-5  \\
            0.6037962969943641  6.007727601631764e-5  \\
            0.6122001712180973  6.0077285222533655e-5  \\
            0.6207210138669764  6.007729467220129e-5  \\
            0.6293604529535247  6.0077304382835134e-5  \\
            0.6381201391495839  6.007731437180278e-5  \\
            0.6470017461016953  6.007732465314364e-5  \\
            0.6560069707508706  6.007733520424844e-5  \\
            0.6651375336568137  6.0077346045193315e-5  \\
            0.6743951793266548  6.007735720641517e-5  \\
            0.6837816765482602  6.0077368669731226e-5  \\
            0.693298818728181  6.007738045138635e-5  \\
            0.7029484242343056  6.00773925813177e-5  \\
            0.7127323367432816  6.007740503461702e-5  \\
            0.722652425592773  6.007741783499771e-5  \\
            0.7327105861386203  6.007743099081875e-5  \\
            0.7429087401169715  6.0077444507294316e-5  \\
            0.753248836011454  6.007745842189056e-5  \\
            0.7637328494254562  6.007747272444646e-5  \\
            0.7743627834595909  6.007748741125461e-5  \\
            0.785140669094413  6.0077502505521576e-5  \\
            0.7960685655784632  6.007751802192821e-5  \\
            0.8071485608217125  6.007753398277158e-5  \\
            0.8183827717944842  6.007755036586774e-5  \\
            0.8297733449319262  6.007756721822976e-5  \\
            0.8413224565441152  6.007758456151544e-5  \\
            0.8530323132318666  6.0077602377375344e-5  \\
            0.8649051523083338  6.007762067341355e-5  \\
            0.8769432422264736  6.007763948279733e-5  \\
            0.8891488830124635  6.00776588178105e-5  \\
            0.9015244067051492  6.007767870683138e-5  \\
            0.9140721778016098  6.0077699127614404e-5  \\
            0.9267945937089241  6.0077720156025546e-5  \\
            0.9396940852022256  6.00777417205555e-5  \\
            0.9527731168891312  6.0077763916792434e-5  \\
            0.9660341876806358  6.0077786709841736e-5  \\
            0.9794798312685595  6.007781014974166e-5  \\
            0.9931126166096416  6.007783425294742e-5  \\
            1.0069351484163709  6.0077859006229965e-5  \\
            1.020950067654649  6.0077884451125674e-5  \\
            1.0351600520483786  6.007791060386715e-5  \\
            1.0495678165910765  6.007793749840533e-5  \\
            1.0641761140646067  6.007796513125263e-5  \\
            1.0789877355651334  6.007799351273052e-5  \\
            1.0940055110363944  6.0078022730529186e-5  \\
            1.1092323098103964  6.0078052703835074e-5  \\
            1.124671041155638  6.007808354085577e-5  \\
            1.1403246548329595  6.0078115217847134e-5  \\
            1.1561961416591329  6.0078147792795956e-5  \\
            1.1722885340782927  6.007818126412911e-5  \\
            1.1886049067413245  6.007821565016326e-5  \\
            1.2051483770933122  6.007825100555586e-5  \\
            1.2219221059691667  6.00782873354054e-5  \\
            1.2389292981975417  6.0078324687314405e-5  \\
            1.2561732032131556  6.007836303475877e-5  \\
            1.2736571156776368  6.007840247704506e-5  \\
            1.2913843761090098  6.0078442989650316e-5  \\
            1.3093583715199415  6.007848465180702e-5  \\
            1.3275825360648734  6.007852744215177e-5  \\
            1.3460603516961576  6.0078571421489725e-5  \\
            1.3647953488293285  6.007861659321091e-5  \\
            1.3837911070176316  6.007866304928955e-5  \\
            1.4030512556359416  6.007871076213725e-5  \\
            1.4225794745741995  6.007875978989157e-5  \\
            1.4423794949405015  6.007881019945842e-5  \\
            1.4624550997739725  6.007886196926585e-5  \\
            1.482810124767563  6.007891518163069e-5  \\
            1.5034484590009063  6.007896985472537e-5  \\
            1.524374045683375  6.0079026037896996e-5  \\
            1.5455908829074794  6.007908377736543e-5  \\
            1.5671030244127535  6.007914305673277e-5  \\
            1.5889145803602713  6.007920401937665e-5  \\
            1.611029718117945  6.0079266625767944e-5  \\
            1.633452663056751  6.007933096413674e-5  \\
            1.6561876993580404  6.007939707487708e-5  \\
            1.6792391708320846  6.007946497886871e-5  \\
            1.7026114817480138  6.0079534751520285e-5  \\
            1.726309097675307  6.007960643591134e-5  \\
            1.7503365463369953  6.0079680087666486e-5  \\
            1.774698418474739  6.007975574921659e-5  \\
            1.7993993687259446  6.007983346671029e-5  \\
            1.8244441165130927  6.0079913300429104e-5  \\
            1.8498374469454408  6.0079995340715825e-5  \\
            1.8755842117332786  6.008007962242602e-5  \\
            1.9016893301149063  6.0080166163742414e-5  \\
            1.9281577897965168  6.008025508682018e-5  \\
            1.9549946479051592  6.00803464204872e-5  \\
            1.982205031954964  6.0080440226765395e-5  \\
            2.009794140826819  6.0080536616211604e-5  \\
            2.0377672457616813  6.008063557418291e-5  \\
            2.0661296913677107  6.0080737231979295e-5  \\
            2.094886896641424  6.0080841645705164e-5  \\
            2.124044356003063  6.008094887749386e-5  \\
            2.15360764034637  6.0081059028144246e-5  \\
            2.183582398102976  6.0081172120449745e-5  \\
            2.213974356321604  6.00812882665778e-5  \\
            2.2447893217622936  6.008140753932826e-5  \\
            2.2760331820058513  6.008153002379572e-5  \\
            2.30771190657875  6.008165581054624e-5  \\
            2.3398315480936773  6.008178494893817e-5  \\
            2.3723982434059634  6.008191757873646e-5  \\
            2.405418214786105  6.008205372319931e-5  \\
            2.4388977711086044  6.008219351088949e-5  \\
            2.47284330905736  6.008233705688119e-5  \\
            2.5072613143478297  6.00824844073971e-5  \\
            2.5421583629662114  6.0082635656729955e-5  \\
            2.577541122425863  6.008279093296631e-5  \\
            2.6134163530412122  6.00829503434014e-5  \\
            2.6497909092194045  6.008311395602166e-5  \\
            2.686671740769916  6.008328190512069e-5  \\
            2.724065894232403  6.0083454274774584e-5  \\
            2.7619805142230325  6.008363119996127e-5  \\
            2.8004228447995465  6.00838127504951e-5  \\
            2.839400230845331  6.008399907418038e-5  \\
            2.8789201194727467  6.008419027475727e-5  \\
            2.9189900614459914  6.00843864513938e-5  \\
            2.9596177126237664  6.008458776548945e-5  \\
            3.0008108354220258  6.0084794297749206e-5  \\
            3.0425773002970797  6.008500619760618e-5  \\
            3.084925087249342  6.008522357088056e-5  \\
            3.1278622873480115  6.008544655189748e-5  \\
            3.1713971042769673  6.008567528559013e-5  \\
            3.2155378559021868  6.008590992080051e-5  \\
            3.260292975860975  6.008615052406699e-5  \\
            3.3056710151733166  6.008639726692717e-5  \\
            3.3516806438756546  6.00866503203717e-5  \\
            3.3983306526774055  6.008690978533127e-5  \\
            3.445629954640539  6.0087175810413776e-5  \\
            3.493587586882522  6.008744856065732e-5  \\
            3.542212712302976  6.008772816959941e-5  \\
            3.5915146213343605  6.0088014757995605e-5  \\
            3.6415027337170285  6.008830851269686e-5  \\
            3.692186600298979  6.008860959296273e-5  \\
            3.743575904860672  6.008891810362492e-5  \\
            3.795680465965228  6.008923424058481e-5  \\
            3.8485102388343897  6.00895581408636e-5  \\
            3.902075317250589  6.008988995019015e-5  \\
            3.95638593548549  6.0090229857150195e-5  \\
            4.0114524702553735  6.009057800434227e-5  \\
            4.067285442703736  6.0090934530230825e-5  \\
            4.123895520411487  6.0091299609382284e-5  \\
            4.181293519435119  6.009167341593975e-5  \\
            4.2394904063732515  6.0092056086766253e-5  \\
            4.298497300461933  6.009244779762289e-5  \\
            4.358325475699113  6.009284868747038e-5  \\
            4.418986362998673  6.0093258925108956e-5  \\
            4.4804915523744535  6.009367867882329e-5  \\
            4.5428527951546585  6.009410808313994e-5  \\
            4.6060820062270995  6.009454729205169e-5  \\
            4.67019126631568  6.00949964752926e-5  \\
            4.735192824288568  6.00954557374448e-5  \\
            4.801099099498494  6.009592528324046e-5  \\
            4.867922684155624  6.009640521895651e-5  \\
            4.935676345733452  6.0096895662550584e-5  \\
            5.004373029408188  6.009739680747248e-5  \\
            5.074025860532096  6.009790871531741e-5  \\
            5.1446481471412495  6.009843156827258e-5  \\
            5.2162533824982  6.009896541978696e-5  \\
            5.288855247670035  6.0099510400529135e-5  \\
            5.362467614142308  6.010006665170096e-5  \\
            5.437104546469363  6.010063418218621e-5  \\
            5.512780304961541  6.010121314488963e-5  \\
            5.589509348409787  6.0101803567500856e-5  \\
            5.667306336848182  6.0102405520860125e-5  \\
            5.746186134354928  6.010301906524588e-5  \\
            5.8261638118923065  6.010364421687394e-5  \\
            5.90725465018618  6.010428099422065e-5  \\
            5.989474142645557  6.010492935159088e-5  \\
            6.0728379983228065  6.0105589364863134e-5  \\
            6.15736214491506  6.010626092797004e-5  \\
            6.243062731807407  6.010694400939543e-5  \\
            6.329956133158419  6.0107638494829964e-5  \\
            6.418058951028646  6.010834433663207e-5  \\
            6.507388018552645  6.0109061335545255e-5  \\
            6.597960403155156  6.010978938819413e-5  \\
            6.689793409812043  6.0110528282748376e-5  \\
            6.7829045843566345  6.01112778106495e-5  \\
            6.877311716832057  6.011203768660598e-5  \\
            6.973032844890255  6.011280766503262e-5  \\
            7.070086257238303  6.011358738749042e-5  \\
            7.16849049713269  6.0114376469600036e-5  \\
            7.268264365922236  6.011517451394612e-5  \\
            7.36942692664033  6.0115981031264474e-5  \\
            7.47199750764715  6.011679553801797e-5  \\
            7.5759957063225905  6.0117617427563965e-5  \\
            7.681441392810582  6.011844608633335e-5  \\
            7.788354713815532  6.011928080866244e-5  \\
            7.896756096451596  6.012012086181726e-5  \\
            8.006666252145541  6.012096538398338e-5  \\
            8.118106180593907  6.012181348020084e-5  \\
            8.231097173775272  6.012266418732996e-5  \\
            8.345660820018335  6.012351639181819e-5  \\
            8.461819008126644  6.012436898750434e-5  \\
            8.579593931560721  6.012522069214695e-5  \\
            8.699008092678397  6.0126070151130036e-5  \\
            8.820084307034163  6.012691588859659e-5  \\
            8.942845707738364  6.012775639197871e-5  \\
            9.067315749877075  6.01285898952386e-5  \\
            9.193518214993475  6.012941461664628e-5  \\
            9.32147721563161  6.013022858198313e-5  \\
            9.451217199943395  6.013102969716555e-5  \\
            9.582762956359733  6.013181572393197e-5  \\
            9.716139618326658  6.0132584251002524e-5  \\
            9.851372669107377  6.0133332687125016e-5  \\
            9.988487946651178  6.013405830017521e-5  \\
            10.127511648530081  6.0134758145449764e-5  \\
            10.268470336944223  6.0135429050490936e-5  \\
            10.411390943796867  6.0136067715848996e-5  \\
            10.556300775840109  6.013667055114315e-5  \\
            10.703227519892145  6.013723375434808e-5  \\
            10.852199248127194  6.0137753283003794e-5  \\
            11.003244423439035  6.013822484774276e-5  \\
            11.156391904879186  6.013864383561788e-5  \\
            11.311670953170792  6.013900544758557e-5  \\
            11.469111236299243  6.0139304474661874e-5  \\
            11.628742835180613  6.0139535471557355e-5  \\
            11.790596249409004  6.0139692589086174e-5  \\
            11.954702403083841  6.013976973468136e-5  \\
            12.121092650718328  6.013976033870021e-5  \\
            12.28979878323011  6.013965749888782e-5  \\
            12.46085303401532  6.0139453902124946e-5  \\
            12.634288085107174  6.013914182387151e-5  \\
            12.81013707342027  6.013871307637043e-5  \\
            12.98843359708181  6.013815898675493e-5  \\
            13.169211721850942  6.013747045197664e-5  \\
            13.352505987627438  6.0136637796279056e-5  \\
            13.538351415050974  6.013565083144368e-5  \\
            13.72678351219225  6.013449881261648e-5  \\
            13.917838281337275  6.013317040440829e-5  \\
            14.111552225866005  6.0131653642900674e-5  \\
            14.307962357226794  6.0129935949725844e-5  \\
            14.507106202007886  6.012800403680689e-5  \\
            14.709021809107332  6.012584395461633e-5  \\
            14.913747757002705  6.012344097951393e-5  \\
            15.121323161121992  6.0120779664714673e-5  \\
            15.331787681317088  6.011784374181726e-5  \\
            15.54518152944129  6.0114616114291585e-5  \\
            15.761545477032287  6.011107882204592e-5  \\
            15.980920863102048  6.010721301409785e-5  \\
            16.20334960203516  6.010299888131398e-5  \\
            16.428874191597114  6.00984156564688e-5  \\
            16.657537721053984  6.009344154555948e-5  \\
            16.889383879405194  6.008805370605346e-5  \\
            17.12445696373084  6.0082228205860796e-5  \\
            17.36280188765519  6.007593995872048e-5  \\
            17.604464189928  6.006916271555374e-5  \\
            17.849490043125225  6.0061869002115526e-5  \\
            18.09792626247091  6.0054030072713096e-5  \\
            18.349820314781773  6.004561587651008e-5  \\
            18.605220327536358  6.0036595002630525e-5  \\
            18.86417509807037  6.002693464269785e-5  \\
            19.126734102900002  6.00166005303518e-5  \\
            19.392947507175087  6.0005556912154575e-5  \\
            19.662866174263705  5.9993766484628595e-5  \\
            19.936541675470288  5.998119036179123e-5  \\
            20.214026299888964  5.996778800799259e-5  \\
            20.495373064394027  5.995351720366856e-5  \\
            20.78063572376947  5.9938333998119006e-5  \\
            21.069868780979505  5.9922192652763764e-5  \\
            21.363127497582013  5.990504559465954e-5  \\
            21.66046790428698  5.9886843383318135e-5  \\
            21.961946811661825  5.9867534640835945e-5  \\
            22.267621820985788  5.9847066023410085e-5  \\
            22.577551335255336  5.982538216793851e-5  \\
            22.891794570342842  5.980242567201323e-5  \\
            23.210411566310437  5.977813698670111e-5  \\
            23.533463198881442  5.975245445526795e-5  \\
            23.86101119107143  5.972531422808651e-5  \\
            24.193118124981176  5.969665022229065e-5  \\
            24.529847453753725  5.9666394112703485e-5  \\
            24.87126351369792  5.9634475275291784e-5  \\
            25.217431536580634  5.960082077185146e-5  \\
            25.56841766209012  5.956535530005956e-5  \\
            25.924288950472814  5.952800120744319e-5  \\
            26.285113395346027  5.948867841214572e-5  \\
            26.650959936688952  5.9447304465803476e-5  \\
            27.021898474014513  5.940379445497302e-5  \\
            27.39799987972457  5.93580610547712e-5  \\
            27.77933601265089  5.931001449109521e-5  \\
            28.16597973178473  5.925956253384272e-5  \\
            28.558004910197425  5.92066105646627e-5  \\
            28.95548644915475  5.915106147537634e-5  \\
            29.35850029242776  5.909281582368015e-5  \\
            29.767123440802752  5.903177172762349e-5  \\
            30.181433966793247  5.896782496402714e-5  \\
            30.6015110295567  5.890086900588152e-5  \\
            31.02743489001883  5.883079500848655e-5  \\
            31.459286926208488  5.875749195442529e-5  \\
            31.897149648805893  5.8680846608795195e-5  \\
            32.3411067169074  5.860074367482086e-5  \\
            32.79124295400949  5.8517065760341565e-5  \\
            33.24764436421547  5.842969357029468e-5  \\
            33.71039814866753  5.833850595277011e-5  \\
            34.179592722207644  5.8243379945727574e-5  \\
            34.655317730270326  5.814419097279429e-5  \\
            35.13766406601048  5.80408129511471e-5  \\
            35.62672388766967  5.793311826524457e-5  \\
            36.1225906361841  5.782097816205129e-5  \\
            36.625359053037656  5.770426267052945e-5  \\
            37.13512519836344  5.7582840909344665e-5  \\
            37.65198646929723  5.745658108539638e-5  \\
            38.17604161858648  5.7325350877130794e-5  \\
            38.707390773458165  5.718901744783274e-5  \\
            39.246135454749364  5.704744771508757e-5  \\
            39.79237859630409  5.690050858489558e-5  \\
            40.34622456464005  5.674806704019523e-5  \\
            40.9077791788892  5.658999050534469e-5  \\
            41.477149731015736  5.642614703460297e-5  \\
            42.05444500631561  5.625640549838132e-5  \\
            42.639775304201294  5.608063591602929e-5  \\
            43.23325245927583  5.5898709610176804e-5  \\
            43.83498986270024  5.571049963854109e-5  \\
            44.445102483858264  5.5515880924323626e-5  \\
            45.063706892322806  5.531473061854811e-5  \\
            45.69092128012783  5.5106928303394424e-5  \\
            46.32686548435053  5.489235645531992e-5  \\
            46.97166101000763  5.467090059160368e-5  \\
            47.625431053270454  5.444244969011427e-5  \\
            48.288300525003066  5.420689639956061e-5  \\
            48.96039607462806  5.3964137537526067e-5  \\
            49.64184611432444  5.371407422474966e-5  \\
            50.33278084356243  5.345661235467078e-5  \\
            51.03333227397966  5.319166292263424e-5  \\
            51.74363425460363  5.2919142280045384e-5  \\
            52.46382249742517  5.2638972591604306e-5  \\
            53.19403460332807  5.235108209516754e-5  \\
            53.93441008837921  5.205540548824005e-5  \\
            54.68509041048496  5.1751884329202565e-5  \\
            55.44621899641845  5.14404672742073e-5  \\
            56.21794126922301  5.1121110548440045e-5  \\
            57.000404675997075  5.079377820407917e-5  \\
            57.79375871606574  5.045844251784142e-5  \\
            58.598154969544474  5.0115084353453405e-5  \\
            59.413747126300414  4.976369346174919e-5  \\
            60.24069101531665  4.940426886381454e-5  \\
            61.07914463446534  4.903681917277632e-5  \\
            61.92926818069511  4.866136291995906e-5  \\
            62.79122408063871  4.827792892491185e-5  \\
            63.66517702164667  4.7886556580464085e-5  \\
            64.55129398325272  4.7487296223131054e-5  \\
            65.44974426907743  4.7080209388023064e-5  \\
            66.36069953917568  4.666536919399568e-5  \\
            67.28433384283454  4.624286059180774e-5  \\
            68.22082365182742  4.5812780700554816e-5  \\
            69.17034789413127  4.537523909331341e-5  \\
            70.13308798811296  4.4930358077072935e-5  \\
            71.10922787719151  4.447827298917154e-5  \\
            72.09895406498276  4.401913248730304e-5  \\
            73.10245565093318  4.355309876540919e-5  \\
            74.11992436644965  4.3080347910913363e-5  \\
            75.15155461153226  4.2601070069067486e-5  \\
            76.19754349191659  4.211546977754001e-5  \\
            77.25809085673338  4.1623766156690924e-5  \\
            78.33339933669215  4.112619318178126e-5  \\
            79.42367438279628  4.0622999942156785e-5  \\
            80.52912430559697  4.0114450828720305e-5  \\
            81.64996031499359  3.960082581301108e-5  \\
            82.78639656058789  3.908242064950025e-5  \\
            83.93865017259998  3.855954711715255e-5  \\
            85.10694130335374  3.8032533205493394e-5  \\
            86.29149316933962  3.7501723363888746e-5  \\
            87.49253209386288  3.6967478746776e-5  \\
            88.71028755028567  3.6430177323711855e-5  \\
            89.94499220587048  3.589021416921991e-5  \\
            91.19688196623424  3.534800162369409e-5  \\
            92.46619602042102  3.480396945186259e-5  \\
            93.75317688660202  3.425856511449966e-5  \\
            95.05807045841168  3.3712253806160366e-5  \\
            96.3811260519287  3.316551867805526e-5  \\
            97.72259645331103  3.261886092093841e-5  \\
            99.08273796709366  3.2072799893380584e-5  \\
            100.46181046515888  3.1527873114067724e-5  \\
            101.8600774363881  3.0984636289636885e-5  \\
            103.27780603700441  3.0443663326509812e-5  \\
            104.71526714161634  2.9905546091352035e-5  \\
            106.17273539497162  2.9370894277170784e-5  \\
            107.65048926443164  2.8840335082556986e-5  \\
            109.14881109317594  2.831451276666057e-5  \\
            110.66798715414744  2.7794088033626716e-5  \\
            112.20830770474839  2.727973727482496e-5  \\
            113.77006704229774  2.6772151638308258e-5  \\
            115.35356356026014  2.6272035798252622e-5  \\
            116.95909980525784  2.578010640976336e-5  \\
            118.58698253487589  2.529709039325689e-5  \\
            120.23752277627199  2.4823722740677916e-5  \\
            121.9110358856021  2.4360743947116222e-5  \\
            123.60784160827316  2.3908897069156113e-5  \\
            125.32826414003435  2.3468924191382914e-5  \\
            127.07263218891872  2.3041562588598454e-5  \\
            128.84127903804696  2.2627540109420484e-5  \\
            130.6345426093053  2.222757025640122e-5  \\
            132.4527655279094  2.1842346500004387e-5  \\
            134.29629518786783  2.1472536336745636e-5  \\
            136.1654838183551  2.1118774623231675e-5  \\
            138.06068855101006  2.078165668358165e-5  \\
            139.98227148816994  2.0461731045795777e-5  \\
            141.93059977205482  2.0159491930075008e-5  \\
            143.90604565491438  1.9875371850091675e-5  \\
            145.90898657015157  1.960973428145734e-5  \\
            147.93980520443574  1.9362866719242192e-5  \\
            149.99888957081978  1.913497429823489e-5  \\
            152.0866330828748  1.8926174210263956e-5  \\
            154.2034346298566  1.873649120302298e-5  \\
            156.34969865291848  1.85658542099074e-5  \\
            158.5258352223847  1.8414094412658586e-5  \\
            160.7322601160995  1.8280944788072193e-5  \\
            162.96939489886662  1.8166041228013393e-5  \\
            165.23766700299444  1.8068925231791556e-5  \\
            167.53750980996224  1.7989048108703595e-5  \\
            169.8693627332231  1.792577661078352e-5  \\
            172.2336713021593  1.7878399813930424e-5  \\
            174.6308872472062  1.7846136994717455e-5  \\
            177.06146858616094  1.7828146369949448e-5  \\
            179.52587971169237  1.7823534317388036e-5  \\
            182.02459148006912  1.7831364933921843e-5  \\
            184.55808130112248  1.785066962244959e-5  \\
            187.1268332294612  1.7880456456974752e-5  \\
            189.731338056957  1.791971925292028e-5  \\
            192.37209340651515  1.7967446069722103e-5  \\
            195.04960382715245  1.8022626993087184e-5  \\
            197.76438089039715  1.8084261270641025e-5  \\
            200.51694328803123  1.815136360621444e-5  \\
            203.3078169311927  1.822296966559476e-5  \\
            206.1375350508576  1.8298140746349383e-5  \\
            209.00663829972032  1.8375967649011364e-5  \\
            211.91567485549197  1.8455573947329257e-5  \\
            214.86520052563654  1.853611841555608e-5  \\
            217.85577885356477  1.8616796905851335e-5  \\
            220.8879812263062  1.8696843734886772e-5  \\
            223.96238698367964  1.8775532460900613e-5  \\
            227.07958352898322  1.885217641832335e-5  \\
            230.24016644122509  1.8926128728530563e-5  \\
            233.44473958891618  1.8996782086461283e-5  \\
            236.6939152454468  1.906356827415822e-5  \\
            239.9883142060689  1.9125957606587858e-5  \\
            243.3285659065069  1.9183457965063857e-5  \\
            246.71530854321895  1.9235613955527647e-5  \\
            250.1491891953325  1.928200578273209e-5  \\
            253.6308639482766  1.9322248255414814e-5  \\
            257.1609980191353  1.935598951680986e-5  \\
            260.74026588374517  1.9382909978808768e-5  \\
            264.3693514055635  1.940272100996704e-5  \\
            268.04894796632715  1.941516384445858e-5  \\
            271.7797585985329  1.942000837531601e-5  \\
            275.56249611976017  1.9417051980981365e-5  \\
            279.3978832688636  1.9406118376713973e-5  \\
            283.2866528440615  1.9387056524504535e-5  \\
            287.2295478429457  1.9359739516731664e-5  \\
            291.2273216044407  1.9324063547072704e-5  \\
            295.28073795273815  1.9279946863208363e-5  \\
            299.39057134323525  1.9227328802461346e-5  \\
            303.55760701050383  1.916616880055547e-5  \\
            307.782641118319  1.909644550370747e-5  \\
            312.06648091177664  1.9018155844891716e-5  \\
            316.40994487152676  1.8931314190892384e-5  \\
            320.8138628701552  1.8835951505861015e-5  \\
            325.2790763307405  1.87321145472763e-5  \\
            329.8064383876184  1.861986509593868e-5  \\
            334.39681404938375  1.849927917866089e-5  \\
            339.05108036416107  1.8370446369182107e-5  \\
            343.7701265871754  1.8233469067547743e-5  \\
            348.5548543506556  1.8088461824475773e-5  \\
            353.4061778361024  1.793555067947809e-5  \\
            358.32502394895397  1.7774872510206997e-5  \\
            363.3123324956828  1.760657443750757e-5  \\
            368.36905636335695  1.7430813205729214e-5  \\
            373.4961617017023  1.7247754599271255e-5  \\
            378.6946281076954  1.7057572893164063e-5  \\
            383.965448812729  1.686045027219843e-5  \\
            389.3096308723808  1.6656576308159734e-5  \\
            394.7281953588239  1.644614744918839e-5  \\
            400.2221775559153  1.622936651149834e-5  \\
            405.7926271569998  1.600644219542779e-5  \\
            411.4406084654667  1.5777588570670562e-5  \\
            417.16720059809836  1.554302463558556e-5  \\
            422.9734976912487  1.530297389398092e-5  \\
            428.8606091098915  1.5057663830019815e-5  \\
            434.8296596595785  1.4807325591891617e-5  \\
            440.88178980134705  1.4552193503528695e-5  \\
            447.01815586961976  1.4292504636347773e-5  \\
            453.23993029313624  1.402849849400808e-5  \\
            459.5483018189601  1.3760416617614084e-5  \\
            465.94447573960406  1.3488502121711262e-5  \\
            472.42967412331575  1.321299946015705e-5  \\
            479.0051360475691  1.2934154004273735e-5  \\
            485.6721178358055  1.2652211703790986e-5  \\
            492.43189329746986  1.2367418827794646e-5  \\
            499.28575397138746  1.208002154145384e-5  \\
            506.2350093725291  1.1790265723699675e-5  \\
            513.2809872422088  1.149839656720784e-5  \\
            520.4250338017679  1.1204658370923344e-5  \\
            527.6685140097842  1.090929420554802e-5  \\
            535.0128118228657  1.0612545704597078e-5  \\
            542.4593304600729  1.0314652783979833e-5  \\
            550.0094926710207  1.0015853413537675e-5  \\
            557.6647410077121  9.716383381124129e-6  \\
            565.4265381001566  9.416476068332662e-6  \\
            573.2963669358227  9.116362263421708e-6  \\
            581.2757311429815  8.816269947028242e-6  \\
            589.3661552779937  8.51642411123733e-6  \\
            597.5691851165947  8.217046590397538e-6  \\
            605.886387949234  7.918355917835283e-6  \\
            614.3193528805258  7.6205671467445136e-6  \\
            622.8696911328675  7.323891738782591e-6  \\
            631.5390363542825  7.028537453194436e-6  \\
            640.3290449305501  6.734708248953436e-6  \\
            649.2413963016779  6.44260419796257e-6  \\
            658.2777932827796  6.1524214408895654e-6  \\
            667.4399623894192  5.864352145220435e-6  \\
            676.7296541674831  5.578584538536536e-6  \\
            686.1486435276432  5.295302956459177e-6  \\
            695.6987300844763  5.014687886646525e-6  \\
            705.3817385003022  4.736916238915339e-6  \\
            715.1995188338071  4.462161542718934e-6  \\
            725.153946893524  4.190594339269558e-6  \\
            735.246924596224  3.922382734095475e-6  \\
            745.4803803303041  3.6576932591672517e-6  \\
            755.8562693242295  3.396691930701973e-6  \\
            766.3765740201034  3.139546019957179e-6  \\
            777.0433044524377  2.8864265074100386e-6  \\
            787.8584986321948  2.637511753099308e-6  \\
            798.8242229361749  2.3929934720319e-6  \\
            809.9425725018227  2.153085806640451e-6  \\
            821.2156716275297  1.91804078767761e-6  \\
            832.6456741785073  1.6881747786394503e-6  \\
            844.2347639983096  1.4639168732459595e-6  \\
            855.9851553260842  1.2459029032806826e-6  \\
            867.8990932196289  1.0351726402609375e-6  \\
            879.9788539843393  8.336236221889632e-7  \\
            892.2267456081237  6.451739580050512e-7  \\
            904.6451082023738  4.790504320447887e-7  \\
            917.2363144490713  3.586314488456356e-7  \\
            930.0027700541189  3.28088730965506e-7  \\
            942.9469142069792  4.0079594110323e-7  \\
            956.071220046713  5.308003256970908e-7  \\
            969.3781951345029  6.820669700009337e-7  \\
            982.8703819327535  8.398694380957027e-7  \\
            996.5503582908606  9.98352925611534e-7  \\
            1010.4207379377405  1.1549003350578602e-6  \\
            1024.484170981219  1.3081967863954433e-6  \\
            1038.7433444143614  1.4575166865080256e-6  \\
            1053.2009826288597  1.6024299082357072e-6  \\
            1067.8598479355608  1.7426677582431882e-6  \\
            1082.7227410922392  1.8780564921865666e-6  \\
            1097.792501838718  2.0084817764674443e-6  \\
            1113.0720094394349  2.1338687069235384e-6  \\
            1128.5641832335618  2.2541698634033143e-6  \\
            1144.2719831927816  2.3693579131954163e-6  \\
            1160.1984104868259  2.479420927506574e-6  \\
            1176.346508056887  2.5843591913174765e-6  \\
            1192.7193611970083  2.68418292399071e-6  \\
            1209.3200981435696  2.7789108981751377e-6  \\
            1226.1518906729732  2.8685691871674903e-6  \\
            1243.217954707653  2.9531903880569886e-6  \\
            1260.5215509305153  3.032812967714141e-6  \\
            1278.0659854079333  3.107480726310155e-6  \\
            1295.8546102214111  3.1772424259961526e-6  \\
            1313.8908241080414  3.24215138263238e-6  \\
            1332.1780731098752  3.3022652388596525e-6  \\
            1350.7198512323323  3.357645657963159e-6  \\
            1369.519701111773  3.408358124191221e-6  \\
            1388.5812146923631  3.4544717190340064e-6  \\
            1407.9080339123582  3.4960589421708307e-6  \\
            1427.5038513999461  3.5331955052622486e-6  \\
            1447.3724111787617  3.5659602168886285e-6  \\
            1467.5175093832333  3.5944347620562103e-6  \\
            1487.9429949838814  3.618703584657656e-6  \\
            1508.6527705227104  3.6388537281699685e-6  \\
            1529.6507928588394  3.6549746810380493e-6  \\
            1550.9410739245072  3.6671582575729605e-6  \\
            1572.5276814916037  3.675498424289871e-6  \\
            1594.4147399488663  3.680091219484073e-6  \\
            1616.6064310898964  3.6810345649735987e-6  \\
            1639.106994912143  3.67842816618176e-6  \\
            1661.9207304270058  3.672373368858879e-6  \\
            1685.0519964812158  3.6629730675253994e-6  \\
            1708.5052125896461  3.6503315506761787e-6  \\
            1732.284859779715  3.6345544192513564e-6  \\
            1756.3954814475421  3.615748381924989e-6  \\
            1780.8416842260203  3.594021273788277e-6  \\
            1805.6281388649704  3.5694818694392807e-6  \\
            1830.7595811235446  3.542239765280166e-6  \\
            1856.2408126750531  3.5124053246117105e-6  \\
            1882.0767020243832  3.4800895559211655e-6  \\
            1908.2721854381862  3.445404022334768e-6  \\
            1934.832267888014  3.4084607332297024e-6  \\
            1961.76202400658  3.3693721183892847e-6  \\
            1989.0665990573282  3.3282508562559352e-6  \\
            2016.7512099175083  3.285209894861584e-6  \\
            2044.821146074912  3.2403623185745495e-6  \\
            2073.281770638504  3.193821315452876e-6  \\
            2102.1385213631074  3.145700092308838e-6  \\
            2131.3969116883545  3.096111852316992e-6  \\
            2161.062531792099  3.0451697491608866e-6  \\
            2191.1410496584863  2.9929868122707892e-6  \\
            2221.638212160893  2.939675961463237e-6  \\
            2252.5598461599407  2.8853499550414167e-6  \\
            2283.9118596167846  2.8301213886544764e-6  \\
            2315.700242721909  2.774102670376695e-6  \\
            2347.931069039622  2.717406044085156e-6  \\
            2380.6104966684875  2.660143562735635e-6  \\
            2413.7447694179077  2.6024271509259665e-6  \\
            2447.3402180010767  2.544368567995558e-6  \\
            2481.403261244545  2.4860794977134506e-6  \\
            2515.9404073146134  2.4276715235161897e-6  \\
            2550.9582549608  2.369256225932086e-6  \\
            2586.4634947766126  2.31094518711033e-6  \\
            2622.46291047787  2.2528500417223844e-6  \\
            2658.9633801988152  2.1950825268736877e-6  \\
            2695.9718778062656  2.137754536181903e-6  \\
            2733.4954742320606  2.0809781242781384e-6  \\
            2771.541338824044  2.0248655235586384e-6  \\
            2810.116740715871  1.969529159244426e-6  \\
            2849.2290502158476  1.915081593189089e-6  \\
            2888.8857402151316  1.8616354563236248e-6  \\
            2929.094387615516  1.8093033135590187e-6  \\
            2969.8626747770945  1.758197492275816e-6  \\
            3011.1983909860655  1.708429786920678e-6  \\
            3053.109433942977  1.6601110888063118e-6  \\
            3095.603811271677  1.6133509385522657e-6  \\
            3138.68964204927  1.5682568750477367e-6  \\
            3182.3751583573676  1.5249336823722742e-6  \\
            3226.6687068549304  1.4834825050199352e-6  \\
            3271.5787503729975  1.4439997053786868e-6  \\
            3317.1138695316195  1.4065756565624828e-6  \\
            3363.282764379289  1.371293318476065e-6  \\
            3410.094256055193  1.3382266885244485e-6  \\
            3457.5572884746025  1.3074391937593747e-6  \\
            3505.6809300377176  1.2789820070467901e-6  \\
            3554.4743753622956  1.2528924355337793e-6  \\
            3603.9469470403997  1.229192417147125e-6  \\
            3654.108097419594  1.2078872540948283e-6  \\
            3704.9674104089318  1.188964628894684e-6  \\
            3756.53460331008  1.1723940688185731e-6  \\
            3808.81952867393  1.1581268323841634e-6  \\
            3861.832176183047  1.1460963305078714e-6  \\
            3915.582674560336  1.1362190387811307e-6  \\
            3970.0812935042363  1.128395926782601e-6  \\
            4025.3384456508934  1.1225142501304368e-6  \\
            4081.3646885636153  1.1184497391970845e-6  \\
            4138.170726750025  1.11606893571303e-6  \\
            4195.767413707294  1.1152316717845631e-6  \\
            4254.165753995829  1.1157935199279115e-6  \\
            4313.37690534184  1.1176081662516114e-6  \\
            4373.412180769154  1.1205295418822947e-6  \\
            4434.28305076071  1.1244137484856087e-6  \\
            4496.001145450139  1.1291206850486592e-6  \\
            4558.578256843845  1.1345154270570132e-6  \\
            4622.026341074012  1.1404692350404134e-6  \\
            4686.357520682969  1.1468603486159663e-6  \\
            4751.58408693936  1.153574546138779e-6  \\
            4817.7185021865325  1.1605054450731965e-6  \\
            4884.773402223633  1.1675546537956822e-6  \\
            4952.761598719823  1.1746317722459254e-6  \\
            5021.696081662116  1.181654256529547e-6  \\
            5091.590021837268  1.1885472076112336e-6  \\
            5162.4567733482245  1.1952431063475451e-6  \\
            5234.3098761655865  1.2016814579011461e-6  \\
            5307.163058714586  1.2078084432566105e-6  \\
            5381.030240498076  1.2135765730483249e-6  \\
            5455.9255347560165  1.2189442596539611e-6  \\
            5531.863251162005  1.223875477315012e-6  \\
            5608.857898557286  1.2283393597405007e-6  \\
            5686.924187722866  1.2323098609668443e-6  \\
            5766.0770341901825  1.2357653983960014e-6  \\
            5846.331561090906  1.2386885197394929e-6  \\
            5927.7031020463955  1.2410655931162365e-6  \\
            6010.2072040973835  1.242886514398632e-6  \\
            6093.859630674423  1.2441444235423664e-6  \\
            6178.676364609695  1.2448354525460764e-6  \\
            6264.673611190719  1.244958462886569e-6  \\
            6351.867801256577  1.244514833715153e-6  \\
            6440.275594337228  1.2435082413885863e-6  \\
            6529.913881836521  1.2419444579995704e-6  \\
            6620.7997902595  1.239831148894936e-6  \\
            6712.950684484643  1.2371777403489356e-6  \\
            6806.384171081629  1.2339952027825434e-6  \\
            6901.118101675299  1.2302959233022597e-6  \\
            6997.170576356423  1.226093562156544e-6  \\
            7094.559947139953  1.2214029110529924e-6  \\
            7193.304821471397  1.2162397646215248e-6  \\
            7293.4240657820055  1.2106207976795096e-6  \\
            7394.936809093437  1.204563464260397e-6  \\
            7497.86244667259  1.1980858672855637e-6  \\
            7602.220643737307  1.1912066893749674e-6  \\
            7708.031339213688  1.183945075142612e-6  \\
            7815.314749545617  1.1763205294669054e-6  \\
            7924.091372557404  1.1683528812101967e-6  \\
            8034.381991370132  1.16006214004925e-6  \\
            8146.207678372535  1.1514684575864796e-6  \\
            8259.589799247138  1.1425920563650118e-6  \\
            8374.550017052434  1.1334531419444326e-6  \\
            8491.11029636188  1.1240718520813672e-6  \\
            8609.2929074605  1.1144681888010362e-6  \\
            8729.1204305999  1.1046619682380714e-6  \\
            8850.615760312508  1.094672744260184e-6  \\
            8973.80210978585  1.0845197923035977e-6  \\
            9098.703015297724  1.0742220224457054e-6  \\
            9225.342340713094  1.063797966523949e-6  \\
            9353.744282043577  1.0532657033840938e-6  \\
            9483.933372070394  1.0426428567486732e-6  \\
            9615.93448503166  1.0319465229067867e-6  \\
            9749.772841374906  1.0211932573967365e-6  \\
            9885.47401257578  1.0103990353952574e-6  \\
            10023.063926023768  9.995792272412965e-7  \\
            10162.568869975963  9.88748575636999e-7  \\
            10304.015498579753  9.779211659400823e-7  \\
            10447.430836965425  9.67110409727584e-7  \\
            10592.842286409654  9.563290314481774e-7  \\
            10740.27762957086  9.455890464666234e-7  \\
            10889.765035797422  9.349017667867516e-7  \\
            11041.333066509778  9.242777611609401e-7  \\
            11195.010680657453  9.13726897794974e-7  \\
            11350.827240252012  9.03258290766372e-7  \\
            11508.812515977035  8.928803388543745e-7  \\
            11668.996692876188  8.826007041816936e-7  \\
            11831.410376120433  8.72426346959241e-7  \\
            11996.084596855537  8.623634905199735e-7  \\
            12163.050818130952  8.524176879271253e-7  \\
            12332.340940911223  8.425937787621337e-7  \\
            12503.987310171056  8.328959559449713e-7  \\
            12678.022721075205  8.233277460392687e-7  \\
            12854.480425244503  8.138920622938193e-7  \\
            13033.394137108828  8.04591195928938e-7  \\
            13214.798040348776  7.954268720176892e-7  \\
            13398.72679442685  7.864002443726477e-7  \\
            13585.215541209573  7.775119531505892e-7  \\
            13774.299911681785  7.687621311396541e-7  \\
            13966.016032754374  7.601504501548397e-7  \\
            14160.400534166787  7.516761439787304e-7  \\
            14357.490555485572  7.433380349358447e-7  \\
            14557.323753200371  7.351345839499288e-7  \\
            14759.938307918654  7.270639032294067e-7  \\
            14965.372931660588  7.191237965800291e-7  \\
            15173.666875255461  7.113118039170139e-7  \\
            15384.859935841034  7.036252014021422e-7  \\
            15598.992464467268  6.960610694525655e-7  \\
            15816.10537380591  6.886163005213853e-7  \\
            16036.240145967353  6.812876338689169e-7  \\
            16259.438840426305  6.740716821685227e-7  \\
            16485.74410205778  6.66964968025573e-7  \\
            16715.19916928493  6.599639375135917e-7  \\
            16947.847882340273  6.530649894605238e-7  \\
            17183.734691641923  6.46264501123168e-7  \\
            17422.904666286384  6.395588532282099e-7  \\
            17665.40350265956  6.329444387442913e-7  \\
            17911.27753316762  6.264176870474469e-7  \\
            18160.573735089383  6.199750829844376e-7  \\
            18413.339739551895  6.136131786841953e-7  \\
            18669.623840630953  6.073286162761313e-7  \\
            18929.475004578282  6.011181143009025e-7  \\
            19192.94287917716  5.949785154720453e-7  \\
            19460.07780322822  5.889067615428519e-7  \\
            19730.93081616732  5.828999188220715e-7  \\
            20005.553667817236  5.769551858434309e-7  \\
            20283.998828275136  5.710698867731367e-7  \\
            20566.31949793762  5.652414810176576e-7  \\
            20852.569617665325  5.594675693875871e-7  \\
            21142.803879088984  5.537458897971401e-7  \\
            21437.07773505896  5.480743169033584e-7  \\
            21735.447410240173  5.424508695766019e-7  \\
            22037.96991185454  5.368737006540822e-7  \\
            22344.703040572906  5.313410999803948e-7  \\
            22655.705401558564  5.258514896051296e-7  \\
            22971.036415664516  5.204034215337633e-7  \\
            23290.756330786557  5.149955722835876e-7  \\
            23614.926233374375  5.096267424803297e-7  \\
            23943.608060102884  5.042958503243873e-7  \\
            24276.864609705986  4.99001923348915e-7  \\
            24614.759554974993  4.937440941854851e-7  \\
            24957.357454924313  4.885216082570506e-7  \\
            25304.72376712595  4.833337971851963e-7  \\
            25656.924860216164  4.781800812243067e-7  \\
            26014.028026576  4.7305997607034047e-7  \\
            26376.101495188308  4.6797307707651007e-7  \\
            26743.214444673744  4.6291904284938837e-7  \\
            27115.437016508204  4.5789761375205166e-7  \\
            27492.840328424212  4.5290858681280546e-7  \\
            27875.496487998862  4.479518134539593e-7  \\
            28263.478606430846  4.4302721773427167e-7  \\
            28656.86081250926  4.3813474588466755e-7  \\
            29055.718266776832  4.3327440902206e-7  \\
            29460.127175890262  4.2844624977340704e-7  \\
            29870.16480718047  4.236503401764428e-7  \\
            30285.909503415452  4.1888678930693045e-7  \\
            30707.44069776865  4.1415573780387666e-7  \\
            31134.838928995632  4.094573418209692e-7  \\
            31568.18585682205  4.0479177467176684e-7  \\
            32007.56427754569  4.0015923261665716e-7  \\
            32453.058139855784  3.955599216907732e-7  \\
            32904.75256087241  3.909940588738206e-7  \\
            33362.73384240918  3.864618695115017e-7  \\
            33827.08948746229  3.819635781858852e-7  \\
            34297.90821692902  3.7749941861176594e-7  \\
            34775.27998655898  3.7306962140031465e-7  \\
            35259.29600414127  3.6867441762549917e-7  \\
            35750.04874693087  3.643140317345136e-7  \\
            36247.631979317506  3.5998868482448146e-7  \\
            36752.14077074059  3.556985921989298e-7  \\
            37263.67151385332  3.5144396097399423e-7  \\
            37782.321942939765  3.4722498809223696e-7  \\
            38308.19115258817  3.430418610857407e-7  \\
            38841.379616624225  3.388947573268082e-7  \\
            39381.98920730781  3.347838414515625e-7  \\
            39930.12321479697  3.3070926527009716e-7  \\
            40485.886366882776  3.266711702118106e-7  \\
            41049.38484899887  3.22669680186464e-7  \\
            41620.72632450948  3.1870490954084735e-7  \\
            42200.0199552799  3.1477695574495027e-7  \\
            42787.37642253316  3.1088590261911905e-7  \\
            43382.907947997046  3.070318197752247e-7  \\
            43986.728315345485  3.032147625896666e-7  \\
            44598.95289193831  2.994347732375944e-7  \\
            45219.69865086361  2.956918771712502e-7  \\
            45849.08419328691  2.9198608570092214e-7  \\
            46487.22977111137  2.8831739750294753e-7  \\
            47134.25730995342  2.8468579642672e-7  \\
            47790.29043243815  2.810912525778626e-7  \\
            48455.45448181884  2.7753372513230875e-7  \\
            49129.87654592573  2.7401315677223e-7  \\
            49813.685481447166  2.705294736864167e-7  \\
            50507.01193854963  2.670826000401838e-7  \\
            51209.98838583997  2.6367243984192823e-7  \\
            51922.74913567521  2.60298887686543e-7  \\
            52645.43036982451  2.5696182735276667e-7  \\
            53378.17016548848  2.5366113134436885e-7  \\
            54121.10852168046  2.503966570621176e-7  \\
            54874.3873859751  2.4716825846688365e-7  \\
            55638.15068162918  2.439757784937462e-7  \\
            56412.54433507998  2.408190449333707e-7  \\
            57197.71630382628  2.3769788552679443e-7  \\
            57993.81660469748  2.3461210858420125e-7  \\
            58800.99734251622  2.3156152451561208e-7  \\
            59619.412739159816  2.2854592981827437e-7  \\
            60449.21916302633  2.2556511699008182e-7  \\
            61290.57515891066  2.226188676694664e-7  \\
            62143.64147829645  2.1970695881168923e-7  \\
            63008.58111006973  2.1682916308911964e-7  \\
            63885.559311659905  2.1398524671309897e-7  \\
            64774.74364061423  2.1117496588295134e-7  \\
            65676.30398661179  2.0839807563117877e-7  \\
            66590.41260392302  2.0565432678840214e-7  \\
            67517.24414432098  2.0294346498338236e-7  \\
            68456.97569045078  2.0026522896109023e-7  \\
            69409.78678966341  1.9761935582460027e-7  \\
            70375.85948832045  1.9500558124180997e-7  \\
            71355.37836657632  1.924236342763407e-7  \\
            72348.53057364459  1.8987324085753445e-7  \\
            73355.50586355517  1.8735412698947893e-7  \\
            74376.49663140911  1.8486601470075034e-7  \\
            75411.69795013816  1.8240862375695627e-7  \\
            76461.30760777579  1.799816720922418e-7  \\
            77525.52614524709  1.7758487602227311e-7  \\
            78604.55689468456  1.7521795074390317e-7  \\
            79698.60601827728  1.7288060970456127e-7  \\
            80807.8825476607  1.705725655924741e-7  \\
            81932.59842385477  1.682935312894779e-7  \\
            83072.96853775786  1.6604321576513708e-7  \\
            84229.2107712043  1.6382133193230265e-7  \\
            85401.54603859354  1.616275894826687e-7  \\
            86590.1983290984  1.5946169890071826e-7  \\
            87795.3947494611  1.573233704254809e-7  \\
            89017.36556738477  1.5521231472577e-7  \\
            90256.34425552894  1.5312824325023902e-7  \\
            91512.56753611742  1.5107086680075856e-7  \\
            92786.27542616698  1.4903989890787423e-7  \\
            94077.71128334556  1.4703505129998108e-7  \\
            95387.12185246867  1.4505603748215487e-7  \\
            96714.75731264365  1.4310257266894323e-7  \\
            98060.87132506848  1.4117437293857708e-7  \\
            99425.72108149761  1.3927115505721132e-7  \\
            100809.56735338141  1.3739263709541087e-7  \\
            102212.6745416898  1.3553853862030541e-7  \\
            103635.31072742937  1.3370858087910816e-7  \\
            105077.74772286355  1.3190248652278924e-7  \\
            106540.26112344567  1.3011997940785672e-7  \\
            108023.13036047494  1.2836078548651763e-7  \\
            109526.63875448526  1.26624632343821e-7  \\
            111051.07356937707  1.2491124923952432e-7  \\
            112596.7260673027  1.232203675328576e-7  \\
            114163.89156431568  1.2155171998994838e-7  \\
            115752.86948679437  1.19905041659972e-7  \\
            117363.96342865123  1.1828006954878223e-7  \\
            118997.48120933815  1.1667654278188766e-7  \\
            120653.73493265914  1.1509420217622351e-7  \\
            122333.04104640163  1.1353279107476769e-7  \\
            124035.72040279782  1.1199205454156634e-7  \\
            125762.09831982732  1.1047174010624847e-7  \\
            127512.50464337332  1.0897159740940035e-7  \\
            129287.27381024371  1.0749137819289855e-7  \\
            131086.7449120693  1.0603083656159594e-7  \\
            132911.2617600915  1.0458972868544153e-7  \\
            134761.1729508518  1.0316781315705077e-7  \\
            136636.83193279532  1.0176485073284042e-7  \\
            138538.59707380165  1.0038060451834235e-7  \\
            140466.8317296554  9.901483959408337e-8  \\
            142421.90431346977  9.766732435161852e-8  \\
            144404.18836607656  9.63378282174282e-8  \\
            146414.06262739573  9.502612351931769e-8  \\
            148451.91110879826  9.373198498067146e-8  \\
            150518.1231664764  9.245518945421276e-8  \\
            152613.09357583497  9.119551632238882e-8  \\
            154737.22260691796  8.995274694574491e-8  \\
            156890.91610088534  8.872666558588839e-8  \\
            159074.58554755375  8.751705792518611e-8  \\
            161288.64816401698  8.632371267635512e-8  \\
            163533.52697436023  8.514642051096365e-8  \\
            165809.65089048425  8.398497490533227e-8  \\
            168117.45479405433  8.283917104622795e-8  \\
            170457.37961958963  8.170880638245976e-8  \\
            172829.8724387093  8.059368104071564e-8  \\
            175235.3865455511  7.949359699109066e-8  \\
            177674.3815433787  7.840835903524372e-8  \\
            180147.32343239477  7.733777331452101e-8  \\
            182654.68469877593  7.628164915572549e-8  \\
            185196.94440494716  7.523979776202237e-8  \\
            187774.5882811122  7.421203193110679e-8  \\
            190388.10881805993  7.319816733963409e-8  \\
            193038.00536125843  7.219802214498828e-8  \\
            195724.78420626267  7.121141506603969e-8  \\
            198448.95869544827  7.023816919941251e-8  \\
            201211.04931609172  6.927810793148556e-8  \\
            204011.58379981612  6.833105749164274e-8  \\
            206851.09722342077  6.73968464981998e-8  \\
            209730.13211111416  6.647530490640459e-8  \\
            212649.23853816997  6.55662652973018e-8  \\
            215608.97423602588  6.466956201790325e-8  \\
            218609.9046988449  6.378503189172989e-8  \\
            221652.6032915601  6.291251287979877e-8  \\
            224737.65135942315  6.205184591657946e-8  \\
            227865.63833907736  6.120287282763178e-8  \\
            231037.1618711771  6.036543872459972e-8  \\
            234252.82791457415  5.953938947018399e-8  \\
            237513.25086209396  5.872457325480256e-8  \\
            240819.05365792275  5.7920840672474487e-8  \\
            244170.86791662886  5.7128043399468114e-8  \\
            247569.33404384044  5.6346035486243116e-8  \\
            251015.101358603  5.5574671817411475e-8  \\
            254508.8282174397  5.4813811444048175e-8  \\
            258051.18214013867  5.406331264268285e-8  \\
            261642.83993729082  5.332303676145298e-8  \\
            265284.4878396029  5.2592846568258096e-8  \\
            268976.8216290106  5.1872607428445154e-8  \\
            272720.54677161586  5.116218463632757e-8  \\
            276516.37855247525  5.0461447302311e-8  \\
            280365.042212264  4.9770264500422684e-8  \\
            284267.2730858421  4.90885081257532e-8  \\
            288223.8167427492  4.841605105792242e-8  \\
            292235.4291296549  4.7752768254859266e-8  \\
            296302.8767147918  4.70985359235456e-8  \\
            300426.9366343986  4.645323219321293e-8  \\
            304608.39684120164  4.5816736501686664e-8  \\
            308848.0562549631  4.5188930129483286e-8  \\
            313146.72491512453  4.456969548054767e-8  \\
            317505.2241355748  4.395891699482689e-8  \\
            321924.38666157244  4.335648038113134e-8  \\
            326405.0568288517  4.276227290191051e-8  \\
            330948.09072494355  4.21761831452436e-8  \\
            335554.35635274195  4.159810136163493e-8  \\
            340224.7337963462  4.102791914760676e-8  \\
            344960.1153892119  4.0465529396088e-8  \\
            349761.40588464285  3.9910826540419716e-8  \\
            354629.5226286548  3.936370669140832e-8  \\
            359565.3957352459  3.88240666942792e-8  \\
            364569.96826410596  3.82918053915333e-8  \\
            369644.19640080247  3.776682265211829e-8  \\
            374789.0496394673  3.724901957542335e-8  \\
            380005.5109680336  3.673829858572556e-8  \\
            385294.57705604675  3.623456382241779e-8  \\
            390657.258445091  3.573772001228851e-8  \\
            396094.57974186545  3.524767397003279e-8  \\
            401607.579813948  3.476433319917558e-8  \\
            407197.31198828405  3.42876061623193e-8  \\
            412864.8442524373  3.3817403327970195e-8  \\
            418611.2594586423  3.3353636012303834e-8  \\
            424437.65553069673  3.289621624568604e-8  \\
            430345.1456737333  3.244505787957843e-8  \\
            436334.85858691134  3.200007572905146e-8  \\
            442407.93867906876  3.156118557968464e-8  \\
            448565.5462873756  3.1128304645549786e-8  \\
            454808.8578990308  3.0701350985127565e-8  \\
            461139.06637604453  3.028024374044383e-8  \\
            467557.38118314947  2.9864903425883886e-8  \\
            474065.0286188838  2.9455251225537794e-8  \\
            480663.25204989105  2.9051209889519528e-8  \\
            487353.3121484802  2.8652702707463904e-8  \\
            494136.4871334932  2.8259654119896563e-8  \\
            501014.0730145242  2.7871989817003177e-8  \\
            507987.38383953855  2.7489636360613203e-8  \\
            515057.7519459376  2.711252130833428e-8  \\
            522226.5282151184  2.674057311308598e-8  \\
            529495.0823305765  2.6373721245579887e-8  \\
            536864.8030396006  2.601189605307009e-8  \\
            544337.0984186103  2.565502905927882e-8  \\
            551913.3961421861  2.5303052422917726e-8  \\
            559595.1437558448  2.4955899552696975e-8  \\
            567383.8089526105  2.461350422441473e-8  \\
            575280.8798534361  2.4275801698671855e-8  \\
            583287.8652915267  2.3942727859959233e-8  \\
            591406.2951006211  2.3614219402820093e-8  \\
            599637.7204072855  2.3290214062082817e-8  \\
            607983.7139272755  2.2970649864715513e-8  \\
            616445.8702660229  2.265546667412382e-8  \\
            625025.8062233045  2.2344604218953433e-8  \\
            633725.1611021523  2.203800358314383e-8  \\
            642545.597022062  2.1735606254662335e-8  \\
            651488.7992365622  2.1437354958630103e-8  \\
            660556.4764552023  2.1143193009182593e-8  \\
            669750.3611700232  2.0853064540696823e-8  \\
            679072.2099865709  2.056691412496406e-8  \\
            688523.803959518  2.02846874091508e-8  \\
            698106.9489329562  2.000633089816493e-8  \\
            707823.4758854252  1.9731791303638095e-8  \\
            717675.2412797424  1.9461016842237444e-8  \\
            727664.1274177087  1.9193955584054226e-8  \\
            737792.0427997372  1.8930556884542e-8  \\
            748060.9224895013  1.867077042554122e-8  \\
            758472.7284836515  1.8414547055258948e-8  \\
            769029.450086679  1.81618378280157e-8  \\
            779733.1042909967  1.7912594558291545e-8  \\
            790585.736162311  1.7666770045672355e-8  \\
            801589.4192303568  1.7424317035312026e-8  \\
            812746.2558850708  1.7185189933066182e-8  \\
            824058.3777782795  1.694934269372388e-8  \\
            835527.9462309773  1.6716730565547054e-8  \\
            847157.1526462741  1.6487309449547824e-8  \\
            858948.2189280895  1.626103528759065e-8  \\
            870903.3979056756  1.6037865145248744e-8  \\
            883024.9737640475  1.5817756490796388e-8  \\
            895315.2624804052  1.56006673517415e-8  \\
            907776.6122666299  1.5386556413833122e-8  \\
            920411.4040179391  1.5175382787239027e-8  \\
            933222.0517677857  1.496710635988547e-8  \\
            946211.0031490889  1.4761687318505069e-8  \\
            959380.7398618857  1.4559086502968674e-8  \\
            972733.7781474893  1.4359265289160542e-8  \\
            986272.669269249  1.4162185824853329e-8  \\
            1.0e6  1.3967810042852193e-8  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={f8a15dce-eb9d-4c4b-9eb4-61d9b01630d7}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0e-6  2.2922147282500593e-6  \\
            1.0139183931162992e-6  2.292214730026417e-6  \\
            1.0280305078995382e-6  2.2922147424609157e-6  \\
            1.0423390406440325e-6  2.292214732690954e-6  \\
            1.0568467251721823e-6  2.2922147389082037e-6  \\
            1.071556333356802e-6  2.2922147282500635e-6  \\
            1.086470675650722e-6  2.2922147309145996e-6  \\
            1.1015926016237598e-6  2.2922147389082067e-6  \\
            1.116925000507166e-6  2.292214738020029e-6  \\
            1.1324708017456474e-6  2.292214727361889e-6  \\
            1.1482329755570736e-6  2.2922147318027823e-6  \\
            1.1642145334999749e-6  2.2922147318027835e-6  \\
            1.1804185290489364e-6  2.2922147318027844e-6  \\
            1.1968480581780029e-6  2.2922147326909637e-6  \\
            1.2135062599522036e-6  2.2922147362436786e-6  \\
            1.2303963171273082e-6  2.2922147309146094e-6  \\
            1.2475214567579327e-6  2.2922147353555027e-6  \\
            1.264884950814108e-6  2.2922147326909687e-6  \\
            1.2824901168064293e-6  2.2922147273618995e-6  \\
            1.3003403184199096e-6  2.2922147353555065e-6  \\
            1.3184389661566514e-6  2.292214729138259e-6  \\
            1.3367895179874666e-6  2.2922147246973685e-6  \\
            1.3553954800125641e-6  2.2922147451254734e-6  \\
            1.374260407131434e-6  2.2922147371318693e-6  \\
            1.3933879037220544e-6  2.292214733579157e-6  \\
            1.4127816243295512e-6  2.2922147353555154e-6  \\
            1.4324452743644534e-6  2.2922147380200524e-6  \\
            1.4523826108106428e-6  2.2922147362436972e-6  \\
            1.4725974429431821e-6  2.292214731802807e-6  \\
            1.4930936330561223e-6  2.292214728250095e-6  \\
            1.5138750972004406e-6  2.292214739796416e-6  \\
            1.5349458059322518e-6  2.2922147371318824e-6  \\
            1.5563097850714316e-6  2.2922147371318846e-6  \\
            1.5779711164707987e-6  2.292214733579173e-6  \\
            1.5999339387960047e-6  2.292214733579175e-6  \\
            1.6222024483162763e-6  2.292214733579177e-6  \\
            1.6447808997061652e-6  2.2922147353555358e-6  \\
            1.6676736068584557e-6  2.2922147326910026e-6  \\
            1.6908849437083882e-6  2.2922147424609678e-6  \\
            1.7144193450693528e-6  2.2922147389082562e-6  \\
            1.738281307480216e-6  2.2922147362437235e-6  \\
            1.76247539006444e-6  2.292214732691012e-6  \\
            1.7870062154011597e-6  2.2922147344673713e-6  \\
            1.811878470408383e-6  2.2922147291383033e-6  \\
            1.8370969072384854e-6  2.292214730914663e-6  \\
            1.862666344186168e-6  2.2922147264737736e-6  \\
            1.8885916666090508e-6  2.2922147326910255e-6  \\
            1.914877827861082e-6  2.292214736243742e-6  \\
            1.9415298502389374e-6  2.292214734467388e-6  \\
            1.9685528259415923e-6  2.292214736243748e-6  \\
            1.995951918043249e-6  2.292214736243751e-6  \\
            2.0237323614798062e-6  2.2922147362437544e-6  \\
            2.0518994640490584e-6  2.2922147318028653e-6  \\
            2.0804586074248168e-6  2.2922147282501554e-6  \\
            2.1094152481851435e-6  2.2922147362437646e-6  \\
            2.1387749188549e-6  2.292214731802876e-6  \\
            2.168543228962803e-6  2.292214732691058e-6  \\
            2.198725866113196e-6  2.2922147397964893e-6  \\
            2.229328597072735e-6  2.2922147344674226e-6  \\
            2.260357268872201e-6  2.2922147335792484e-6  \\
            2.2918178099236483e-6  2.2922147255856464e-6  \\
            2.323716231153101e-6  2.292214730026543e-6  \\
            2.3560586271490153e-6  2.2922147362437963e-6  \\
            2.388851177326723e-6  2.292214738908336e-6  \\
            2.4221001471090905e-6  2.2922147309147347e-6  \\
            2.455811889123601e-6  2.292214730026561e-6  \\
            2.4899928444161043e-6  2.2922147335792797e-6  \\
            2.5246495436814594e-6  2.2922147309147495e-6  \\
            2.5597886085113028e-6  2.292214738020182e-6  \\
            2.5954167526591877e-6  2.2922147318029385e-6  \\
            2.6315407833233264e-6  2.292214740684728e-6  \\
            2.668167602447194e-6  2.2922147415729118e-6  \\
            2.7053042080382276e-6  2.2922147389083824e-6  \\
            2.742957695504882e-6  2.292214733579318e-6  \\
            2.781135259012291e-6  2.292214736243859e-6  \\
            2.8198441928568245e-6  2.292214730914795e-6  \\
            2.859091892859719e-6  2.2922147335793365e-6  \\
            2.898885857780164e-6  2.2922147380202353e-6  \\
            2.9392336907480285e-6  2.292214738020242e-6  \\
            2.9801431007165303e-6  2.292214727362108e-6  \\
            3.0216219039351294e-6  2.2922147362438993e-6  \\
            3.063678025442919e-6  2.2922147335793716e-6  \\
            3.1063195005828004e-6  2.292214738020271e-6  \\
            3.1495544765367376e-6  2.2922147291384948e-6  \\
            3.193391213882376e-6  2.2922147371321086e-6  \\
            3.2378380881713262e-6  2.292214733579403e-6  \\
            3.282903591529421e-6  2.29221473446759e-6  \\
            3.3285963342792378e-6  2.292214737132134e-6  \\
            3.3749250465852084e-6  2.2922147344676076e-6  \\
            3.4218985801216256e-6  2.2922147353557954e-6  \\
            3.469525909763864e-6  2.292214731803091e-6  \\
            3.5178161353031427e-6  2.2922147335794576e-6  \\
            3.566778483185152e-6  2.292214731803111e-6  \\
            3.61642230827288e-6  2.292214736244013e-6  \\
            3.666757095633976e-6  2.2922147460139864e-6  \\
            3.7177924623529885e-6  2.29221472736225e-6  \\
            3.7695381593688313e-6  2.292214738908581e-6  \\
            3.822004073337817e-6  2.292214727362273e-6  \\
            3.87520022852263e-6  2.292214738020426e-6  \\
            3.929136788707579e-6  2.292214738908616e-6  \\
            3.9838240591405245e-6  2.2922147353559152e-6  \\
            4.0392724885018126e-6  2.292214729138679e-6  \\
            4.095492670900633e-6  2.2922147318032274e-6  \\
            4.15249534789915e-6  2.29221473802049e-6  \\
            4.2102914105648136e-6  2.292214736244147e-6  \\
            4.268891901551232e-6  2.292214739796875e-6  \\
            4.328308017208008e-6  2.2922147273623916e-6  \\
            4.3885511097199376e-6  2.2922147353560126e-6  \\
            4.4496326892759905e-6  2.29221473446785e-6  \\
            4.511564426268469e-6  2.292214736244223e-6  \\
            4.574358153522784e-6  2.2922147371324178e-6  \\
            4.638025868558262e-6  2.2922147309151858e-6  \\
            4.702579735880421e-6  2.2922147309152027e-6  \\
            4.768032089305147e-6  2.29221473713247e-6  \\
            4.834395434315225e-6  2.29221474157338e-6  \\
            4.901682450449666e-6  2.292214732691615e-6  \\
            4.969905993726288e-6  2.2922147353561698e-6  \\
            5.039079099098022e-6  2.292214730027119e-6  \\
            5.1092149829433944e-6  2.29221473535621e-6  \\
            5.180327045591686e-6  2.2922147318035175e-6  \\
            5.2524288738832274e-6  2.292214738020788e-6  \\
            5.325534243765335e-6  2.2922147353562752e-6  \\
            5.399657122924362e-6  2.292214735356298e-6  \\
            5.474811673454448e-6  2.292214738909035e-6  \\
            5.551012254563291e-6  2.2922147318036323e-6  \\
            5.628273425315696e-6  2.292214736244549e-6  \\
            5.706609947415259e-6  2.292214738020931e-6  \\
            5.786036788024768e-6  2.2922147353564226e-6  \\
            5.866569122625865e-6  2.292214736244628e-6  \\
            5.948222337918514e-6  2.292214734468299e-6  \\
            6.031012034760816e-6  2.2922147442382902e-6  \\
            6.1149540311497475e-6  2.292214734468357e-6  \\
            6.200064365243388e-6  2.2922147335802085e-6  \\
            6.286359298425203e-6  2.2922147326920614e-6  \\
            6.373855318410987e-6  2.292214742462056e-6  \\
            6.4625691423990455e-6  2.29221474157391e-6  \\
            6.5525177202642195e-6  2.2922147326921597e-6  \\
            6.643718237796372e-6  2.292214736244908e-6  \\
            6.736188119983949e-6  2.292214734468587e-6  \\
            6.829945034343229e-6  2.2922147424622294e-6  \\
            6.925006894293933e-6  2.292214733580483e-6  \\
            7.021391862581798e-6  2.2922147362450567e-6  \\
            7.1191183547487945e-6  2.2922147344687397e-6  \\
            7.218205042651649e-6  2.2922147362451376e-6  \\
            7.3186708580293275e-6  2.2922147318042874e-6  \\
            7.420534996120181e-6  2.2922147353570443e-6  \\
            7.523816919329437e-6  2.292214739797981e-6  \\
            7.628536360947727e-6  2.2922147335807777e-6  \\
            7.734713328921379e-6  2.292214734469003e-6  \\
            7.842368109675185e-6  2.292214738021765e-6  \\
            7.951521271988372e-6  2.2922147362454582e-6  \\
            8.062193670924521e-6  2.292214738021866e-6  \\
            8.174406451816187e-6  2.2922147380219184e-6  \\
            8.288181054304977e-6  2.2922147362456153e-6  \\
            8.403539216437855e-6  2.292214746015634e-6  \\
            8.520502978820474e-6  2.292214742462977e-6  \\
            8.639094688828294e-6  2.2922147451275706e-6  \\
            8.759337004876339e-6  2.2922147371340254e-6  \\
            8.881252900748354e-6  2.2922147477922283e-6  \\
            9.004865669986241e-6  2.292214740686865e-6  \\
            9.130198930340576e-6  2.2922147353578596e-6  \\
            9.25727662828307e-6  2.2922147424633543e-6  \\
            9.386123043581842e-6  2.2922147424634237e-6  \\
            9.516762793940368e-6  2.292214731805354e-6  \\
            9.649220839700998e-6  2.2922147371344976e-6  \\
            9.783522488613943e-6  2.2922147406872863e-6  \\
            9.919693400672625e-6  2.29221473713465e-6  \\
            1.0057759593016343e-5  2.292214740687443e-6  \\
            1.0197747444901175e-5  2.292214738911168e-6  \\
            1.0339683702740043e-5  2.2922147371348953e-6  \\
            1.0483595485212972e-5  2.2922147353586245e-6  \\
            1.0629510288448401e-5  2.2922147424641408e-6  \\
            1.0777455991276773e-5  2.292214735358805e-6  \\
            1.0927460860556976e-5  2.2922147380234337e-6  \\
            1.107955355657718e-5  2.2922147433526004e-6  \\
            1.1233763138530712e-5  2.2922147397999862e-6  \\
            1.1390119070068171e-5  2.2922147389119095e-6  \\
            1.1548651224926835e-5  2.292214738023836e-6  \\
            1.1709389892638397e-5  2.2922147424648358e-6  \\
            1.1872365784316157e-5  2.2922147353595194e-6  \\
            1.203761003852277e-5  2.292214733583276e-6  \\
            1.2205154227219636e-5  2.29221473535975e-6  \\
            1.2375030361799139e-5  2.2922147353598705e-6  \\
            1.2547270899200797e-5  2.2922147344718157e-6  \\
            1.2721908748112573e-5  2.2922147344719428e-6  \\
            1.289897727525849e-5  2.292214735360252e-6  \\
            1.3078510311773745e-5  2.2922147389131e-6  \\
            1.3260542159668585e-5  2.2922147362487028e-6  \\
            1.344510759838211e-5  2.2922147398015583e-6  \\
            1.3632241891427332e-5  2.2922147380253476e-6  \\
            1.3821980793128698e-5  2.2922147371373195e-6  \\
            1.40143605554534e-5  2.292214738025652e-6  \\
            1.4209417934937755e-5  2.292214743354881e-6  \\
            1.440719019971001e-5  2.292214736249617e-6  \\
            1.4607715136610866e-5  2.2922147362497844e-6  \\
            1.481103105841313e-5  2.2922147273681726e-6  \\
            1.5017176811141839e-5  2.292214738026491e-6  \\
            1.5226191781496282e-5  2.292214736250316e-6  \\
            1.543811590437531e-5  2.2922147398032173e-6  \\
            1.5652989670507396e-5  2.292214738915231e-6  \\
            1.5870854134186887e-5  2.2922147326981804e-6  \\
            1.609175092111794e-5  2.2922147344747405e-6  \\
            1.6315722236367628e-5  2.292214737139485e-6  \\
            1.6542810872429737e-5  2.292214729146094e-6  \\
            1.6773060217400802e-5  2.2922147318108507e-6  \\
            1.700651426326994e-5  2.292214730034721e-6  \\
            1.724321761432408e-5  2.2922147344758463e-6  \\
            1.748321549567014e-5  2.2922147344760864e-6  \\
            1.7726553761875845e-5  2.2922147309236197e-6  \\
            1.7973278905730846e-5  2.2922147273711597e-6  \\
            1.8223438067129692e-5  2.292214736253205e-6  \\
            1.8477079042078536e-5  2.2922147406943654e-6  \\
            1.8734250291827114e-5  2.2922147335892137e-6  \\
            1.8995000952127907e-5  2.2922147406949244e-6  \\
            1.92593808426241e-5  2.2922147380306805e-6  \\
            1.952744047636826e-5  2.2922147300373746e-6  \\
            1.9799231069473486e-5  2.2922147406958235e-6  \\
            2.007480455089886e-5  2.292214743360675e-6  \\
            2.035421357237114e-5  2.292214741584644e-6  \\
            2.0637511518444513e-5  2.2922147398086217e-6  \\
            2.0924752516700332e-5  2.292214740697144e-6  \\
            2.1215991448089035e-5  2.2922147398093193e-6  \\
            2.151128395741558e-5  2.292214742474218e-6  \\
            2.1810686463971227e-5  2.292214734480986e-6  \\
            2.2114256172313124e-5  2.2922147433631544e-6  \\
            2.2422051083193922e-5  2.292214734481765e-6  \\
            2.2734130004643555e-5  2.2922147371467068e-6  \\
            2.3050552563205235e-5  2.292214741588016e-6  \\
            2.337137921532784e-5  2.2922147335948393e-6  \\
            2.3696671258916878e-5  2.2922147309307453e-6  \\
            2.4026490845046188e-5  2.2922147344839126e-6  \\
            2.4360900989832703e-5  2.2922147273789515e-6  \\
            2.4699965586476436e-5  2.29221473359668e-6  \\
            2.5043749417468072e-5  2.2922147291562803e-6  \\
            2.539231816696648e-5  2.292214739814928e-6  \\
            2.5745738433348463e-5  2.292214728269129e-6  \\
            2.6104077741933218e-5  2.2922147300460215e-6  \\
            2.646740455788388e-5  2.292214728270215e-6  \\
            2.6835788299288635e-5  2.292214743369814e-6  \\
            2.720929935042391e-5  2.2922147415940384e-6  \\
            2.7588009075202176e-5  2.292214738930101e-6  \\
            2.7971989830806865e-5  2.2922147362661805e-6  \\
            2.836131498151716e-5  2.292214740707705e-6  \\
            2.8756058912725095e-5  2.292214735379284e-6  \\
            2.915629704514786e-5  2.2922147415972004e-6  \\
            2.9562105849237818e-5  2.2922147424860658e-6  \\
            2.9973562859793156e-5  2.2922147424867714e-6  \\
            3.039074669077186e-5  2.292214749592924e-6  \\
            3.081373705031189e-5  2.292214746929135e-6  \\
            3.12426147559604e-5  2.2922147424890096e-6  \\
            3.1677461750114946e-5  2.2922147451543335e-6  \\
            3.2118361115679575e-5  2.292214737161538e-6  \\
            3.256539709193886e-5  2.2922147327214793e-6  \\
            3.301865509065285e-5  2.292214748709547e-6  \\
            3.3478221712376045e-5  2.2922147398286435e-6  \\
            3.3944184763003514e-5  2.2922147416059054e-6  \\
            3.4416633270547286e-5  2.2922147433831927e-6  \\
            3.4895657502146265e-5  2.2922147451605062e-6  \\
            3.538134898131287e-5  2.2922147442733117e-6  \\
            3.587380050541975e-5  2.2922147398334305e-6  \\
            3.637310616342987e-5  2.2922147309526856e-6  \\
            3.687936135387337e-5  2.292214730953754e-6  \\
            3.739266280307463e-5  2.2922147309548527e-6  \\
            3.791310858363303e-5  2.2922147362850524e-6  \\
            3.844079813316097e-5  2.292214735398035e-6  \\
            3.8975832273282605e-5  2.292214730070158e-6  \\
            3.9518313228897094e-5  2.2922147238541357e-6  \\
            4.0068344647709924e-5  2.292214736289895e-6  \\
            4.062603162003611e-5  2.292214732738478e-6  \\
            4.119148069887889e-5  2.2922147318516328e-6  \\
            4.176479992028833e-5  2.2922147354057165e-6  \\
            4.234609882400248e-5  2.2922147283016982e-6  \\
            4.29354884743766e-5  2.2922147354085736e-6  \\
            4.35330814816033e-5  2.2922147354100627e-6  \\
            4.413899202322814e-5  2.2922147336352364e-6  \\
            4.475333586596462e-5  2.292214731860453e-6  \\
            4.537623038781288e-5  2.292214729197535e-6  \\
            4.600779460048622e-5  2.292214732751912e-6  \\
            4.664814917214973e-5  2.2922147336418e-6  \\
            4.7297416450475475e-5  2.292214738972628e-6  \\
            4.79557204860185e-5  2.2922147336453644e-6  \\
            4.8623187055918266e-5  2.2922147345354e-6  \\
            4.9299943687929886e-5  2.292214736313666e-6  \\
            4.99861196847899e-5  2.2922147389801647e-6  \\
            5.0681846148921185e-5  2.2922147389821823e-6  \\
            5.138725600748166e-5  2.2922147354315434e-6  \\
            5.210248403776169e-5  2.292214730992784e-6  \\
            5.282766689293496e-5  2.2922147363240468e-6  \\
            5.3562943128167726e-5  2.2922147381026576e-6  \\
            5.430845322709154e-5  2.2922147327759045e-6  \\
            5.506433962864434e-5  2.2922147345546432e-6  \\
            5.583074675428522e-5  2.2922147372216277e-6  \\
            5.66078210355879e-5  2.2922147318950746e-6  \\
            5.739571094221832e-5  2.2922147274567706e-6  \\
            5.8194567010301584e-5  2.2922147310121444e-6  \\
            5.9004541871183774e-5  2.2922147327912367e-6  \\
            5.982579028059404e-5  2.2922147283531563e-6  \\
            6.0658469148212616e-5  2.2922147310205825e-6  \\
            6.150273756765034e-5  2.2922147345762676e-6  \\
            6.235875684684548e-5  2.2922147354675012e-6  \\
            6.322669053888358e-5  2.2922147248125006e-6  \\
            6.410670447324635e-5  2.2922147292566216e-6  \\
            6.49989667874954e-5  2.2922147292599407e-6  \\
            6.590364795939703e-5  2.2922147150524982e-6  \\
            6.682092083949411e-5  2.2922147292668605e-6  \\
            6.775096068413129e-5  2.2922147221650394e-6  \\
            6.869394518893996e-5  2.2922147301623526e-6  \\
            6.965005452278913e-5  2.29221472661345e-6  \\
            7.061947136220897e-5  2.292214726617368e-6  \\
            7.160238092629342e-5  2.2922147434967857e-6  \\
            7.259897101208858e-5  2.292214738171856e-6  \\
            7.360943203047362e-5  2.2922147257416152e-6  \\
            7.463395704254126e-5  2.292214727522348e-6  \\
            7.567274179648432e-5  2.2922147310795606e-6  \\
            7.6725984764996e-5  2.292214742630505e-6  \\
            7.779388718319039e-5  2.2922147364180103e-6  \\
            7.887665308705105e-5  2.2922147461928607e-6  \\
            7.997448935241442e-5  2.2922147284343173e-6  \\
            8.10876057344966e-5  2.2922147231104124e-6  \\
            8.221621490796878e-5  2.2922147373265776e-6  \\
            8.336053250759203e-5  2.2922147266738957e-6  \\
            8.452077716941672e-5  2.2922147257913297e-6  \\
            8.569717057255578e-5  2.2922147373434187e-6  \\
            8.688993748153916e-5  2.2922147320202796e-6  \\
            8.809930578925787e-5  2.2922147320263774e-6  \\
            8.932550656050581e-5  2.2922147204863264e-6  \\
            9.056877407612749e-5  2.292214725821841e-6  \\
            9.18293458777803e-5  2.292214722275752e-6  \\
            9.310746281331986e-5  2.2922147338288825e-6  \\
            9.440336908281684e-5  2.292214740941311e-6  \\
            9.571731228521457e-5  2.2922147311785465e-6  \\
            9.704954346563575e-5  2.292214729409589e-6  \\
            9.840031716334782e-5  2.2922147365226235e-6  \\
            9.97698914603958e-5  2.292214723207767e-6  \\
            0.0001011585280309121  2.2922147374266613e-6  \\
            0.00010256649219111249  2.2922147329940337e-6  \\
            0.00010399405294998822  2.2922147330025303e-6  \\
            0.00010544148306070337  2.292214729458551e-6  \\
            0.00010690905907270784  2.2922147134803187e-6  \\
            0.00010839706138457543  2.292214734805832e-6  \\
            0.00010990577429757756  2.292214733038965e-6  \\
            0.00011143548607000249  2.2922147348250776e-6  \\
            0.00011298648897223066  2.2922147321705716e-6  \\
            0.00011455907934257656  2.292214718858206e-6  \\
            0.00011615355764390784  2.2922147277505894e-6  \\
            0.00011777022852105246  2.292214743748697e-6  \\
            0.00011940940085900484  2.2922147313254013e-6  \\
            0.00012107138784194222  2.2922147384423445e-6  \\
            0.0001227565070130623  2.292214743783254e-6  \\
            0.0001244650803352538  2.2922147375781756e-6  \\
            0.00012619743425261164  2.2922147295970814e-6  \\
            0.00012795389975280778  2.2922147269454087e-6  \\
            0.00012973481243033088  2.292214734064059e-6  \\
            0.00013154051255060556  2.2922147358540096e-6  \\
            0.00013337134511500425  2.2922147260980213e-6  \\
            0.00013522765992676446  2.2922147234478526e-6  \\
            0.0001371098116578224  2.2922147465552608e-6  \\
            0.00013901815991657768  2.292214735024124e-6  \\
            0.00014095306931660116  2.29221474214516e-6  \\
            0.00014291490954629856  2.292214733279422e-6  \\
            0.00014490405543954427  2.2922147475067727e-6  \\
            0.00014692088704729785  2.2922147253192706e-6  \\
            0.00014896578971021753  2.2922147297775964e-6  \\
            0.00015103915413228428  2.292214734236411e-6  \\
            0.0001531413764554507  2.2922147253730513e-6  \\
            0.0001552728583353288  2.292214750260988e-6  \\
            0.00015743400701793135  2.292214736957784e-6  \\
            0.0001596252354174811  2.292214736977802e-6  \\
            0.0001618469621953034  2.292214730781132e-6  \\
            0.00016409961183981643  2.2922147387958935e-6  \\
            0.00016638361474763508  2.292214735264929e-6  \\
            0.00016869940730580352  2.292214726405503e-6  \\
            0.00017104743197517237  2.2922147299812023e-6  \\
            0.00017342813737493626  2.2922147060240143e-6  \\
            0.00017584197836834813  2.292214730917302e-6  \\
            0.00017828941614962657  2.292214725613204e-6  \\
            0.00018077091833207251  2.292214727415234e-6  \\
            0.00018328695903741272  2.2922147185598423e-6  \\
            0.00018583801898638624  2.292214715922439e-6  \\
            0.00018842458559059302  2.2922147274966514e-6  \\
            0.00019104715304561865  2.2922147221962555e-6  \\
            0.00019370622242545732  2.292214721337555e-6  \\
            0.00019640230177824812  2.2922147329141793e-6  \\
            0.00019913590622334379  2.292214738274404e-6  \\
            0.00020190755804973075  2.2922147303128255e-6  \\
            0.0002047177868158189  2.2922147276812157e-6  \\
            0.00020756712945062017  2.292214737485026e-6  \\
            0.00021045613035633565  2.2922147286380385e-6  \\
            0.00021338534151237024  2.292214725121097e-6  \\
            0.00021635532258079514  2.2922147349278345e-6  \\
            0.00021936664101327835  2.292214721642964e-6  \\
            0.00022241987215950321  2.2922147261227216e-6  \\
            0.00022551559937709618  2.292214744814423e-6  \\
            0.00022865441414308442  2.292214732421e-6  \\
            0.00023183691616690495  2.2922147226932635e-6  \\
            0.0002350637135049864  2.2922147325066357e-6  \\
            0.0002383354226769259  2.2922147201167646e-6  \\
            0.00024165266878328268  2.2922147405907457e-6  \\
            0.00024501608562501123  2.2922147290915895e-6  \\
            0.00024842631582455693  2.292214716705577e-6  \\
            0.000251884010948637  2.29221473451899e-6  \\
            0.0002553898316327303  2.292214739899302e-6  \\
            0.0002589444477073001  2.292214738175623e-6  \\
            0.000262548538325773  2.2922147382297777e-6  \\
            0.00026620279209430085  2.2922147320682017e-6  \\
            0.00026990790720332576  2.292214749889003e-6  \\
            0.0002736645915609792  2.292214738401521e-6  \\
            0.00027747356292833636  2.29221473135658e-6  \\
            0.0002813355490565531  2.2922147340832978e-6  \\
            0.00028525128782591207  2.292214747469899e-6  \\
            0.0002892215273868037  2.292214733324761e-6  \\
            0.0002932470263026697  2.29221473339232e-6  \\
            0.00029732855369493595  2.292214731685416e-6  \\
            0.00030146688938996274  2.2922147361977076e-6  \\
            0.0003056628240680401  2.292214730942038e-6  \\
            0.0003099171594144572  2.292214723912069e-6  \\
            0.0003142307082726744  2.2922147266541776e-6  \\
            0.00031860429479962655  2.2922147276221038e-6  \\
            0.000323038754623189  2.2922147285922657e-6  \\
            0.00032753493500183424  2.292214735781974e-6  \\
            0.00033209369498651126  2.2922147207695848e-6  \\
            0.00033671590558477787  2.2922147235231923e-6  \\
            0.0003414024499272175  2.2922147342729027e-6  \\
            0.0003461542234361721  2.2922147317025037e-6  \\
            0.00035097213399682396  2.2922147477864897e-6  \\
            0.00035585710213065816  2.292214725681516e-6  \\
            0.0003608100611713397  2.292214734665576e-6  \\
            0.00036583195744303794  2.2922147392116113e-6  \\
            0.00037092375044123536  2.292214747313307e-6  \\
            0.0003760864130160485  2.2922147412071777e-6  \\
            0.0003813209315581047  2.2922147297750925e-6  \\
            0.0003866283061870038  2.2922147432152057e-6  \\
            0.0003920095509424034  2.2922147291250795e-6  \\
            0.0003974656939777636  2.2922147310255486e-6  \\
            0.00040299777775678876  2.2922147391467455e-6  \\
            0.00040860685925260266  2.29221471884981e-6  \\
            0.00041429401014969673  2.292214739412758e-6  \\
            0.0004200603170486882  2.2922147297814195e-6  \\
            0.0004259068816739291  2.292214747687498e-6  \\
            0.00043183482108400393  2.292214733623148e-6  \\
            0.00043784526788515776  2.2922147408791867e-6  \\
            0.00044393937044769473  2.2922147357049487e-6  \\
            0.00045011829312538806  2.292214744745906e-6  \\
            0.00045638321647794477  2.2922147342513995e-6  \\
            0.00046273533749656583  2.292214738860513e-6  \\
            0.0004691758698326464  2.29221472215806e-6  \\
            0.0004757060440296587  2.2922147321058066e-6  \\
            0.00048232710775826304  2.29221474028218e-6  \\
            0.0004890403260546901  2.2922147369173574e-6  \\
            0.0004958469815624423  2.29221472289966e-6  \\
            0.0005027483747773588  2.2922147230982317e-6  \\
            0.00050974582429609  2.2922147348486886e-6  \\
            0.0005168406670680349  2.292214740387619e-6  \\
            0.000524034258650778  2.292214730833399e-6  \\
            0.000531327973469088  2.2922147248379395e-6  \\
            0.0005387232050775173  2.2922147321713737e-6  \\
            0.0005462213664266588  2.292214732405771e-6  \\
            0.0005538238901331071  2.2922147335349176e-6  \\
            0.0005615322287531778  2.2922147222363206e-6  \\
            0.0005693478550604361  2.292214724267344e-6  \\
            0.0005772722623270889  2.292214738740003e-6  \\
            0.0005853069646092927  2.292214733680076e-6  \\
            0.0005934534970364326  2.2922147437267255e-6  \\
            0.0006017134161044281  2.2922147422348117e-6  \\
            0.0006100882999731207  2.2922147256518382e-6  \\
            0.0006185797487678013  2.2922147357224133e-6  \\
            0.0006271893848849331  2.292214735143274e-6  \\
            0.0006359188533021314  2.2922147416782246e-6  \\
            0.0006447698218924567  2.2922147295703338e-6  \\
            0.000653743981743082  2.292214730794274e-6  \\
            0.0006628430474783968  2.292214736468518e-6  \\
            0.000672068757587607  2.2922147368233668e-6  \\
            0.000681422874756894  2.2922147416290544e-6  \\
            0.000690907186206199  2.2922147482213238e-6  \\
            0.000700523504030693  2.2922147264023962e-6  \\
            0.0007102736655469995  2.292214729463271e-6  \\
            0.0007201595336442367  2.292214712107152e-6  \\
            0.0007301829971399479  2.2922147356186606e-6  \\
            0.0007403459711409792  2.2922147307202017e-6  \\
            0.0007506503974093876  2.2922147276101695e-6  \\
            0.0007610982447334375  2.292214741387936e-6  \\
            0.0007716915093037627  2.2922147303094628e-6  \\
            0.0007824322150947628  2.2922147236849964e-6  \\
            0.0007933224142513083  2.2922147357257578e-6  \\
            0.0008043641874808295  2.2922147069241714e-6  \\
            0.0008155596444508602  2.2922147340920735e-6  \\
            0.0008269109241921164  2.2922147150893454e-6  \\
            0.0008384201955071845  2.292214728964276e-6  \\
            0.0008500896573848979  2.2922147446310437e-6  \\
            0.0008619215394204809  2.2922147398856217e-6  \\
            0.0008739181022415409  2.2922147271629543e-6  \\
            0.0008860816379399887  2.292214733108852e-6  \\
            0.0008984144705099716  2.2922147284138983e-6  \\
            0.0009109189562919012  2.2922147255130764e-6  \\
            0.0009235974844226608  2.2922147359532035e-6  \\
            0.0009364524772920803  2.2922147242076555e-6  \\
            0.0009494863910057636  2.2922147400149497e-6  \\
            0.0009627017158543579  2.2922147185386033e-6  \\
            0.0009761009767893546  2.2922147352743383e-6  \\
            0.0009896867339055124  2.2922147360438436e-6  \\
            0.0010034615829299944  2.2922147350585614e-6  \\
            0.001017428155718318  2.2922147261018473e-6  \\
            0.0010315891207571966  2.292214737596033e-6  \\
            0.0010459471836743925  2.292214724244658e-6  \\
            0.0010605050877556586  2.2922147384509054e-6  \\
            0.0010752656144688772  2.2922147340301727e-6  \\
            0.001090231583995494  2.292214734963972e-6  \\
            0.0011054058557693487  2.29221473947666e-6  \\
            0.0011207913290230056  2.2922147431280774e-6  \\
            0.001136390943341687  2.292214733484482e-6  \\
            0.0011522076792249186  2.292214720316611e-6  \\
            0.0011682445586559897  2.2922147435932903e-6  \\
            0.0011845046456793412  2.2922147349256013e-6  \\
            0.0012009910469859889  2.2922147316178805e-6  \\
            0.0012177069125070955  2.2922147239010313e-6  \\
            0.001234655436015804  2.2922147304276895e-6  \\
            0.0012518398557374477  2.292214738764274e-6  \\
            0.0012692634549682528  2.2922147187136596e-6  \\
            0.001286929562702653  2.2922147271202312e-6  \\
            0.0013048415542693352  2.2922147364514532e-6  \\
            0.0013230028519761387  2.2922147360502065e-6  \\
            0.0013414169257639273  2.292214735687505e-6  \\
            0.0013600872938695672  2.2922147220417533e-6  \\
            0.0013790175234981272  2.292214743963873e-6  \\
            0.0013982112315044394  2.292214718854416e-6  \\
            0.0014176720850841416  2.292214731091504e-6  \\
            0.001437403802474346  2.2922147300501745e-6  \\
            0.0014574101536640471  2.2922147210607384e-6  \\
            0.0014776949611144292  2.292214731658002e-6  \\
            0.0014982621004891942  2.2922147316452104e-6  \\
            0.0015191155013950547  2.292214750333599e-6  \\
            0.001540259148132535  2.292214736210206e-6  \\
            0.0015616970804572196  2.292214739014446e-6  \\
            0.0015834333943515997  2.2922147338787893e-6  \\
            0.0016054722428076613  2.292214728798346e-6  \\
            0.0016278178366203647  2.2922147397618753e-6  \\
            0.0016504744451921705  2.29221472680294e-6  \\
            0.0016734463973487608  2.292214732555739e-6  \\
            0.0016967380821661154  2.292214721494818e-6  \\
            0.0017203539498090988  2.292214749577145e-6  \\
            0.0017442985123817198  2.292214734203905e-6  \\
            0.0017685763447892243  2.2922147428784847e-6  \\
            0.001793192085612188  2.292214732970198e-6  \\
            0.0018181504379927748  2.2922147417844684e-6  \\
            0.0018434561705333295  2.29221473113161e-6  \\
            0.0018691141182074797  2.292214717889053e-6  \\
            0.0018951291832839162  2.2922147358096733e-6  \\
            0.0019215063362630327  2.292214729828568e-6  \\
            0.0019482506168266012  2.2922147408041595e-6  \\
            0.001975367134800664  2.292214729658878e-6  \\
            0.0020028610711318373  2.29221473813945e-6  \\
            0.002030737678877182  2.292214719174831e-6  \\
            0.0020590022842078754  2.2922147500390154e-6  \\
            0.0020876602874268383  2.292214742804889e-6  \\
            0.002116717164000531  2.292214725896778e-6  \\
            0.002146178465605108  2.2922147232981878e-6  \\
            0.002176049821187136  2.2922147287946362e-6  \\
            0.0022063369380390706  2.2922147290662903e-6  \\
            0.00223704560288971  2.2922147445441754e-6  \\
            0.0022681816830098173  2.292214730822378e-6  \\
            0.002299751127333137  2.2922147269838357e-6  \\
            0.002331759967593012  2.292214730367189e-6  \\
            0.00236421431947482  2.2922147223239567e-6  \\
            0.0023971203837844543  2.292214729502846e-6  \\
            0.00243048444763306  2.292214722597421e-6  \\
            0.002464312885638268  2.2922147309211146e-6  \\
            0.002498612161142143  2.292214730496758e-6  \\
            0.002533388827446085  2.292214731098061e-6  \\
            0.00256864952906292  2.292214740722483e-6  \\
            0.002604401002986414  2.292214715853246e-6  \\
            0.0026406500799784627  2.2922147382068316e-6  \\
            0.0026774036858741895  2.2922147154168782e-6  \\
            0.0027146688429052148  2.2922147318646326e-6  \\
            0.0027524526710413356  2.2922147351519976e-6  \\
            0.002790762389350896  2.292214728836236e-6  \\
            0.0028296053173800643  2.2922147360146604e-6  \\
            0.0028689888765513305  2.2922147318230852e-6  \\
            0.002908920591581461  2.2922147304773066e-6  \\
            0.0029494080919191894  2.2922147364232958e-6  \\
            0.002990459113202914  2.292214739896316e-6  \\
            0.0030320814987386917  2.292214717809099e-6  \\
            0.003074283200998794  2.2922147376687188e-6  \\
            0.0031170722831411297  2.2922147257620486e-6  \\
            0.003160456920549808  2.2922147291683734e-6  \\
            0.0032044454023971484  2.29221473279466e-6  \\
            0.0032490461332274293  2.292214745528857e-6  \\
            0.0032942676345626798  2.2922147238565654e-6  \\
            0.003340118546530824  2.292214733509496e-6  \\
            0.0033866076295164817  2.2922147407435725e-6  \\
            0.00343374376583475  2.2922147366838977e-6  \\
            0.0034815359614282794  2.2922147319956915e-6  \\
            0.0035299933475879705  2.2922147355680144e-6  \\
            0.0035791251826976208  2.2922147438556355e-6  \\
            0.003628940854002852  2.2922147391026808e-6  \\
            0.003679449879404662  2.2922147222052353e-6  \\
            0.003730661909277935  2.292214743797591e-6  \\
            0.0037825867283152684  2.2922147266165944e-6  \\
            0.0038352342573964564  2.2922147381723845e-6  \\
            0.0038886145554839937  2.2922147385057724e-6  \\
            0.003942737821544982  2.292214727625837e-6  \\
            0.003997614396499746  2.2922147410690423e-6  \\
            0.004053254765197607  2.292214723777933e-6  \\
            0.00410966955842014  2.292214729053068e-6  \\
            0.0041668695549123185  2.292214724930172e-6  \\
            0.004224865683441927  2.2922147229659874e-6  \\
            0.004283669024887633  2.2922147524811126e-6  \\
            0.0043432908143561325  2.292214730885992e-6  \\
            0.004403742443328753  2.2922147230289617e-6  \\
            0.004465035461837933  2.292214744020695e-6  \\
            0.00452718158067401  2.292214734365225e-6  \\
            0.004590192673622699  2.2922147375955877e-6  \\
            0.004654080779733736  2.2922147288554456e-6  \\
            0.004718858105621082  2.2922147321386156e-6  \\
            0.004784537027795151  2.292214733247618e-6  \\
            0.004851130095027493  2.292214740189801e-6  \\
            0.004918650030748395  2.2922147245575928e-6  \\
            0.004987109735477848  2.292214741432567e-6  \\
            0.005056522289290351  2.292214731321721e-6  \\
            0.005126900954314023  2.2922147288793548e-6  \\
            0.005198259177264495  2.2922147421148544e-6  \\
            0.005270610592014072  2.2922147372936755e-6  \\
            0.005343969022196653  2.29221474196602e-6  \\
            0.005418348483848905  2.292214728615515e-6  \\
            0.005493763188088217  2.292214727457842e-6  \\
            0.0055702275438278825  2.2922147251884536e-6  \\
            0.0056477561605301155  2.292214713832377e-6  \\
            0.005726363850997374  2.292214725383174e-6  \\
            0.00580606563420252  2.292214738544261e-6  \\
            0.005886876738158385  2.2922147275787158e-6  \\
            0.00596881260282727  2.292214726258114e-6  \\
            0.006051888883070941  2.292214734603844e-6  \\
            0.006136121451641682  2.2922147322098045e-6  \\
            0.006221526402214988  2.2922147137695364e-6  \\
            0.00630812005246445  2.292214729932426e-6  \\
            0.006395918947179459  2.292214745195247e-6  \\
            0.006484939861426289  2.292214755141672e-6  \\
            0.006575199803753178  2.292214734927969e-6  \\
            0.006666716019440027  2.292214735206241e-6  \\
            0.006759505993793323  2.2922147204760582e-6  \\
            0.0068535874554869185  2.292214729844683e-6  \\
            0.006948978379949322  2.2922147375831596e-6  \\
            0.0070456969927981195  2.2922147375032365e-6  \\
            0.00714376177332221  2.2922147198647664e-6  \\
            0.007243191458012499  2.2922147220018593e-6  \\
            0.007344005044141736  2.2922147359524174e-6  \\
            0.007446221793394185  2.2922147333271333e-6  \\
            0.007549861235545799  2.292214726593793e-6  \\
            0.007654943172195625  2.2922147353265283e-6  \\
            0.0077614876805491735  2.2922147151516375e-6  \\
            0.00786951511725437  2.292214720284134e-6  \\
            0.007979046122290974  2.2922147356621824e-6  \\
            0.008090101622914103  2.2922147231323675e-6  \\
            0.00820270283765263  2.292214719149273e-6  \\
            0.008316871280363262  2.2922147202005917e-6  \\
            0.008432628764341015  2.292214742315048e-6  \\
            0.008549997406486926  2.2922147366855736e-6  \\
            0.008668999631533747  2.2922147388831637e-6  \\
            0.008789658176330487  2.292214737406638e-6  \\
            0.008911996094186548  2.2922147198678966e-6  \\
            0.009036036759276358  2.2922147280589763e-6  \\
            0.009161803871105295  2.2922147344953954e-6  \\
            0.009289321459037771  2.2922147321221383e-6  \\
            0.009418613886888331  2.2922147396427392e-6  \\
            0.009549705857576677  2.29221473668239e-6  \\
            0.009682622417847453  2.2922147321776164e-6  \\
            0.009817388963055744  2.29221472529654e-6  \\
            0.00995403124201917  2.292214745406883e-6  \\
            0.010092575361937512  2.2922147312838996e-6  \\
            0.010233047793380834  2.2922147273976193e-6  \\
            0.010375475375346985  2.2922147497981073e-6  \\
            0.010519885320389544  2.292214739042127e-6  \\
            0.01066630521981711  2.2922147253941534e-6  \\
            0.010814763048964959  2.292214724021512e-6  \\
            0.010965287172540078  2.292214738547131e-6  \\
            0.011117906350040603  2.2922147290752434e-6  \\
            0.011272649741250666  2.2922147232135607e-6  \\
            0.011429546911811741  2.292214725479257e-6  \\
            0.011588627838871513  2.292214732398069e-6  \\
            0.011749922916811414  2.292214720069858e-6  \\
            0.011913462963053808  2.2922147338745393e-6  \\
            0.01207927922395006  2.292214723271257e-6  \\
            0.012247403380750541  2.2922147460791033e-6  \\
            0.012417867555657719  2.2922147251167764e-6  \\
            0.012590704317963499  2.2922147306428253e-6  \\
            0.012765946690272  2.2922147512061353e-6  \\
            0.012943628154808923  2.292214738054843e-6  \\
            0.01312378265981875  2.292214725040261e-6  \\
            0.013306444626050977  2.292214735358391e-6  \\
            0.01349164895333662  2.2922147380293714e-6  \\
            0.013679431027256259  2.2922147455969743e-6  \\
            0.01386982672590091  2.29221474129819e-6  \\
            0.014062872426726951  2.2922147234721904e-6  \\
            0.0142586050135065  2.2922147401992314e-6  \\
            0.014457061883374516  2.2922147276527054e-6  \\
            0.014658280953973988  2.292214726814206e-6  \\
            0.014862300670700556  2.292214724490107e-6  \\
            0.015069160014048002  2.2922147439056117e-6  \\
            0.015278898507055938  2.292214743452805e-6  \\
            0.01549155622286118  2.2922147188309665e-6  \\
            0.01570717379235421  2.2922147359092166e-6  \\
            0.015925792411942228  2.292214737992441e-6  \\
            0.016147453851420204  2.2922147270092716e-6  \\
            0.016372200461951567  2.2922147350905983e-6  \\
            0.016600075184159863  2.292214745522034e-6  \\
            0.016831121556333123  2.2922147380409953e-6  \\
            0.017065383722742383  2.2922147314692563e-6  \\
            0.017302906442076004  2.2922147250935334e-6  \\
            0.017543735095991362  2.292214743074288e-6  \\
            0.017787915697785584  2.2922147269767845e-6  \\
            0.01803549490118695  2.292214740051433e-6  \\
            0.01828652000926868  2.2922147425256667e-6  \\
            0.01854103898348675  2.2922147239421776e-6  \\
            0.018799100452843547  2.292214729804287e-6  \\
            0.01906075372317902  2.292214723909029e-6  \\
            0.019326048786591176  2.2922147357843237e-6  \\
            0.019595036330987727  2.292214736344646e-6  \\
            0.019867767749770577  2.292214733814141e-6  \\
            0.020144295151655216  2.2922147310943193e-6  \\
            0.020424671370626712  2.2922147302052066e-6  \\
            0.020708949976034313  2.2922147322854348e-6  \\
            0.02099718528282653  2.2922147331516467e-6  \\
            0.021289432361928682  2.2922147206341417e-6  \\
            0.021585747050764863  2.292214732308335e-6  \\
            0.021886185963926403  2.29221474713784e-6  \\
            0.02219080650398876  2.292214731659674e-6  \\
            0.022499666872479004  2.2922147288018403e-6  \\
            0.022812826080995927  2.292214725545701e-6  \\
            0.02313034396248499  2.292214721315554e-6  \\
            0.02345228118267007  2.2922147350842633e-6  \\
            0.023778699251644456  2.2922147485304467e-6  \\
            0.024109660535623093  2.292214731795752e-6  \\
            0.024445228268858418  2.292214733190509e-6  \\
            0.024785466565722055  2.2922147379745794e-6  \\
            0.025130440432954662  2.292214739411445e-6  \\
            0.025480215782086264  2.292214737880282e-6  \\
            0.02583485944202947  2.2922147417644983e-6  \\
            0.026194439171847966  2.292214735477735e-6  \\
            0.026559023673702734  2.2922147398599354e-6  \\
            0.02692868260597841  2.292214723360464e-6  \\
            0.02730348659659246  2.2922147361523032e-6  \\
            0.027683507256489437  2.292214736050826e-6  \\
            0.028068817193323176  2.292214733286119e-6  \\
            0.028459490025329385  2.292214733660225e-6  \\
            0.028855600395391312  2.2922147341067983e-6  \\
            0.029257223985301204  2.2922147226913827e-6  \\
            0.02966443753022024  2.292214720355872e-6  \\
            0.030077318833339747  2.2922147249640606e-6  \\
            0.030495946780746436  2.2922147352828273e-6  \\
            0.0309204013564946  2.2922147216728425e-6  \\
            0.03135076365788804  2.292214732669215e-6  \\
            0.031787115910974696  2.292214722677374e-6  \\
            0.03222954148625701  2.2922147340478655e-6  \\
            0.0326781249146208  2.2922147292132077e-6  \\
            0.03313295190348602  2.2922147327950327e-6  \\
            0.03359410935318217  2.2922147356826853e-6  \\
            0.034061685373551705  2.292214735889263e-6  \\
            0.03453576930078449  2.2922147341114002e-6  \\
            0.03501645171448662  2.292214739058713e-6  \\
            0.03550382445498675  2.2922147292632767e-6  \\
            0.03599798064088333  2.292214741896675e-6  \\
            0.03649901468683607  2.292214729776063e-6  \\
            0.037007022321605035  2.292214732780623e-6  \\
            0.037522100606340765  2.2922147401864344e-6  \\
            0.038044347953129144  2.2922147217531175e-6  \\
            0.038573864143794066  2.2922147245342113e-6  \\
            0.0391107503489621  2.292214726330846e-6  \\
            0.03965510914739239  2.292214726285124e-6  \\
            0.04020704454557555  2.292214729782027e-6  \\
            0.04076666199760542  2.292214729798709e-6  \\
            0.04133406842532738  2.2922147220041e-6  \\
            0.0419093722387671  2.2922147331806334e-6  \\
            0.042492683356843565  2.292214732409082e-6  \\
            0.04308411322837054  2.292214723438144e-6  \\
            0.04368377485335014  2.2922147331388006e-6  \\
            0.044291782804562974  2.2922147289068948e-6  \\
            0.044908253249458595  2.292214735900467e-6  \\
            0.04553330397235087  2.2922147375671985e-6  \\
            0.046167054396921994  2.292214728046804e-6  \\
            0.04680962560903992  2.2922147334872335e-6  \\
            0.047461140379893324  2.2922147338884027e-6  \\
            0.04812172318944854  2.2922147066226523e-6  \\
            0.04879150025023301  2.2922147170271734e-6  \\
            0.049470599531449756  2.2922147283409328e-6  \\
            0.050159150783427475  2.292214727822637e-6  \\
            0.050857285562410946  2.2922147205356923e-6  \\
            0.05156513725569646  2.2922147249078e-6  \\
            0.052282841107117166  2.2922147150026995e-6  \\
            0.053010534242882996  2.2922147235468025e-6  \\
            0.05374835569778048  2.2922147255828355e-6  \\
            0.054496446441736866  2.2922147228452513e-6  \\
            0.055254949406754295  2.292214714452786e-6  \\
            0.05602400951421872  2.292214740428543e-6  \\
            0.0568037737025889  2.292214715618954e-6  \\
            0.05759439095547082  2.2922147316637444e-6  \\
            0.05839601233008289  2.292214731936926e-6  \\
            0.059208790986117234  2.292214727367326e-6  \\
            0.0600328822150028  2.292214728053206e-6  \\
            0.06086844346957569  2.2922147166189124e-6  \\
            0.06171563439416248  2.2922147254856436e-6  \\
            0.06257461685508219  2.2922147231908547e-6  \\
            0.06344555497157302  2.292214720078669e-6  \\
            0.06432861514714913  2.2922147256709045e-6  \\
            0.06522396610139428  2.2922147344585304e-6  \\
            0.06613177890219764  2.2922147392262836e-6  \\
            0.0670522269984386  2.2922147177323004e-6  \\
            0.0679854862531262  2.2922147250752735e-6  \\
            0.06893173497699996  2.292214735610034e-6  \\
            0.06989115396259839  2.2922147290981176e-6  \\
            0.07086392651880162  2.2922147306748465e-6  \\
            0.07185023850585484  2.2922147149354616e-6  \\
            0.07285027837087918  2.2922147276089777e-6  \\
            0.07386423718387686  2.292214726587412e-6  \\
            0.07489230867423761  2.2922147337964247e-6  \\
            0.07593468926775288  2.292214717078909e-6  \\
            0.07699157812414548  2.292214719861616e-6  \\
            0.07806317717512158  2.292214730604901e-6  \\
            0.07914969116295223  2.2922147138907633e-6  \\
            0.08025132767959187  2.292214730318652e-6  \\
            0.08136829720634137  2.2922147340208994e-6  \\
            0.08250081315406309  2.2922147138745346e-6  \\
            0.08364909190395568  2.29221471570628e-6  \\
            0.08481335284889636  2.2922147152973886e-6  \\
            0.0859938184353587  2.2922147205187317e-6  \\
            0.08719071420591362  2.2922147180471425e-6  \\
            0.08840426884232241  2.2922147248799998e-6  \\
            0.08963471420922885  2.2922147181780002e-6  \\
            0.09088228539846002  2.292214723189858e-6  \\
            0.09214722077394347  2.292214722671882e-6  \\
            0.09342976201724962  2.2922147226093416e-6  \\
            0.09473015417376797  2.292214719361484e-6  \\
            0.0960486456995261  2.2922147165385654e-6  \\
            0.09738548850866023  2.2922147161263043e-6  \\
            0.0987409380215466  2.29221471937714e-6  \\
            0.10011525321360258  2.2922147063897097e-6  \\
            0.10150869666476733  2.292214724031563e-6  \\
            0.10292153460967073  2.2922147198748524e-6  \\
            0.1043540369885009  2.2922147224804973e-6  \\
            0.10580647749857969  2.292214708190542e-6  \\
            0.10727913364665574  2.292214708590297e-6  \\
            0.10877228680192588  2.2922146950658148e-6  \\
            0.11028622224979392  2.292214712904509e-6  \\
            0.11182122924637809  2.2922147036918556e-6  \\
            0.11337760107377698  2.292214704238466e-6  \\
            0.11495563509610475  2.2922147178189955e-6  \\
            0.11655563281630617  2.292214700859095e-6  \\
            0.1181778999337625  2.2922147014747502e-6  \\
            0.11982274640269926  2.292214704959149e-6  \\
            0.12149048649140665  2.2922147039450765e-6  \\
            0.12318143884228447  2.2922146948589185e-6  \\
            0.12489592653272275  2.2922147019033243e-6  \\
            0.1266342771368296  2.2922146944803113e-6  \\
            0.1283968227880183  2.2922146964221144e-6  \\
            0.13018390024246576  2.2922147105186396e-6  \\
            0.13199585094345345  2.292214695436616e-6  \\
            0.13383302108660486  2.292214714912416e-6  \\
            0.13569576168603018  2.2922146962240468e-6  \\
            0.13758442864139198  2.292214712579836e-6  \\
            0.13949938280590424  2.29221469719878e-6  \\
            0.1414409900552779  2.292214710596172e-6  \\
            0.14340962135762583  2.2922146768694845e-6  \\
            0.14540565284434087  2.292214694490732e-6  \\
            0.14742946588196051  2.2922146971202623e-6  \\
            0.14948144714503164  2.292214696912359e-6  \\
            0.15156198868998946  2.2922147010595643e-6  \\
            0.1536714880300648  2.2922146913791344e-6  \\
            0.1558103482112339  2.29221469092088e-6  \\
            0.1579789778892253  2.2922146920516328e-6  \\
            0.16017779140759866  2.292214683110203e-6  \\
            0.16240720887691018  2.2922146883686404e-6  \\
            0.1646676562549799  2.292214677481618e-6  \\
            0.1669595654282763  2.292214688025555e-6  \\
            0.16928337429443352  2.292214680788868e-6  \\
            0.17163952684591705  2.292214688057257e-6  \\
            0.1740284732548541  2.2922146795602206e-6  \\
            0.1764506699590445  2.2922146858961084e-6  \\
            0.1789065797491688  2.2922146813496815e-6  \\
            0.18139667185721023  2.2922146762444187e-6  \\
            0.1839214220461072  2.2922146787749195e-6  \\
            0.18648131270065368  2.292214689700854e-6  \\
            0.18907683291966487  2.2922146615212967e-6  \\
            0.19170847860942558  2.292214668946213e-6  \\
            0.19437675257843914  2.2922146612212145e-6  \\
            0.19708216463349545  2.2922146698837912e-6  \\
            0.19982523167707564  2.292214661412543e-6  \\
            0.2026064778061127  2.2922146624206364e-6  \\
            0.20542643441212693  2.292214654910416e-6  \\
            0.20828564028275454  2.2922146606414984e-6  \\
            0.21118464170468992  2.292214649702246e-6  \\
            0.21412399256806058  2.2922146506094066e-6  \\
            0.21710425447225434  2.292214649137675e-6  \\
            0.22012599683322023  2.292214646916356e-6  \\
            0.2231897969922622  2.292214648148022e-6  \\
            0.22629624032634751  2.2922146489617843e-6  \\
            0.22944592035995004  2.2922146303566472e-6  \\
            0.2326394388784509  2.292214631883884e-6  \\
            0.2358774060431164  2.292214636278679e-6  \\
            0.2391604405076774  2.2922146209774073e-6  \\
            0.24248916953653052  2.2922146220426305e-6  \\
            0.24586422912458486  2.292214625015593e-6  \\
            0.2492862641187766  2.2922146306242148e-6  \\
            0.2527559283412753  2.2922146006769782e-6  \\
            0.2562738847144043  2.292214595650324e-6  \\
            0.25984080538730053  2.292214611411212e-6  \\
            0.2634573718643367  2.2922146058918916e-6  \\
            0.26712427513533155  2.2922146180138555e-6  \\
            0.27084221580757156  2.292214604458038e-6  \\
            0.2746119042396708  2.292214578115596e-6  \\
            0.27843406067729404  2.29221458771172e-6  \\
            0.2823094153907681  2.292214578534009e-6  \\
            0.2862387088146094  2.2922145814634394e-6  \\
            0.29022269168899295  2.292214565720787e-6  \\
            0.29426212520319084  2.2922145799800462e-6  \\
            0.2983577811410064  2.292214570517256e-6  \\
            0.3025104420282337  2.2922145569261743e-6  \\
            0.30672090128216806  2.292214553197711e-6  \\
            0.31098996336319884  2.2922145597682286e-6  \\
            0.31531844392851127  2.2922145493782747e-6  \\
            0.319707169987928  2.29221455582332e-6  \\
            0.32415698006191945  2.2922145329593686e-6  \\
            0.3286687243418135  2.2922145392442887e-6  \\
            0.33324326485223543  2.2922145337724533e-6  \\
            0.33788147561580784  2.2922145218094263e-6  \\
            0.3425842428201438  2.292214524661344e-6  \\
            0.34735246498716427  2.292214500804053e-6  \\
            0.3521870531447711  2.292214504682638e-6  \\
            0.35708893100091094  2.292214499646951e-6  \\
            0.3620590351200606  2.2922144919148184e-6  \\
            0.36709831510216956  2.2922144924909084e-6  \\
            0.37220773376409255  2.2922144977324576e-6  \\
            0.377388267323548  2.292214479645558e-6  \\
            0.3826409055856361  2.2922144648681776e-6  \\
            0.38796665213195364  2.2922144638028215e-6  \\
            0.39336652451234067  2.2922144538233174e-6  \\
            0.3988415544392957  2.2922144467415485e-6  \\
            0.4043927879850976  2.2922144392220597e-6  \\
            0.41002128578167035  2.292214419077486e-6  \\
            0.4157281232232301  2.292214406970186e-6  \\
            0.4215143906717522  2.2922143997846232e-6  \\
            0.4273811936652989  2.292214404379068e-6  \\
            0.4333296531292457  2.292214391583031e-6  \\
            0.4393609055904481  2.2922143662957166e-6  \\
            0.4454761033943891  2.292214371104311e-6  \\
            0.45167641492534927  2.292214355226994e-6  \\
            0.4579630248296409  2.2922143562531238e-6  \\
            0.4643371342419493  2.2922143301230853e-6  \\
            0.47079996101482446  2.2922143328256e-6  \\
            0.47735273995136707  2.29221431144514e-6  \\
            0.48399672304115265  2.2922142982632077e-6  \\
            0.49073317969943997  2.292214277950194e-6  \\
            0.4975633970097082  2.2922142754214557e-6  \\
            0.5044886799695705  2.2922142726223773e-6  \\
            0.5115103517401097  2.2922142521281475e-6  \\
            0.518629753898685  2.2922142290361582e-6  \\
            0.5258482466952563  2.292214232548396e-6  \\
            0.5331672093122776  2.2922142139967274e-6  \\
            0.5405880401282059  2.2922141974832768e-6  \\
            0.54811215698468  2.2922141808171103e-6  \\
            0.5557409974574153  2.2922141746713446e-6  \\
            0.5634760191308719  2.2922141504159484e-6  \\
            0.5713186998767426  2.2922141314639326e-6  \\
            0.5792705381363199  2.292214101347033e-6  \\
            0.5873330532067913  2.292214107409152e-6  \\
            0.5955077855315197  2.2922140813483613e-6  \\
            0.6037962969943641  2.292214062312785e-6  \\
            0.6122001712180973  2.292214038718808e-6  \\
            0.6207210138669764  2.2922140235565832e-6  \\
            0.6293604529535247  2.2922140139078907e-6  \\
            0.6381201391495839  2.292213993803073e-6  \\
            0.6470017461016953  2.2922139644070045e-6  \\
            0.6560069707508706  2.2922139450715712e-6  \\
            0.6651375336568137  2.2922139285151845e-6  \\
            0.6743951793266548  2.2922139056759892e-6  \\
            0.6837816765482602  2.2922138845274227e-6  \\
            0.693298818728181  2.292213865510027e-6  \\
            0.7029484242343056  2.292213823207158e-6  \\
            0.7127323367432816  2.292213801878269e-6  \\
            0.722652425592773  2.2922137780423576e-6  \\
            0.7327105861386203  2.2922137523848013e-6  \\
            0.7429087401169715  2.2922137315594384e-6  \\
            0.753248836011454  2.292213693066765e-6  \\
            0.7637328494254562  2.2922136516970293e-6  \\
            0.7743627834595909  2.2922136271327913e-6  \\
            0.785140669094413  2.2922136026720654e-6  \\
            0.7960685655784632  2.292213574146963e-6  \\
            0.8071485608217125  2.2922135359894983e-6  \\
            0.8183827717944842  2.2922135158391634e-6  \\
            0.8297733449319262  2.2922134885573486e-6  \\
            0.8413224565441152  2.2922134364258745e-6  \\
            0.8530323132318666  2.292213395165414e-6  \\
            0.8649051523083338  2.292213366232409e-6  \\
            0.8769432422264736  2.2922133338563984e-6  \\
            0.8891488830124635  2.292213294437055e-6  \\
            0.9015244067051492  2.2922132515361123e-6  \\
            0.9140721778016098  2.2922132180176294e-6  \\
            0.9267945937089241  2.2922131486964437e-6  \\
            0.9396940852022256  2.2922131243761784e-6  \\
            0.9527731168891312  2.2922130718801976e-6  \\
            0.9660341876806358  2.2922130350849885e-6  \\
            0.9794798312685595  2.2922129907709103e-6  \\
            0.9931126166096416  2.292212926405548e-6  \\
            1.0069351484163709  2.2922128843045617e-6  \\
            1.020950067654649  2.2922128296404083e-6  \\
            1.0351600520483786  2.2922127832804185e-6  \\
            1.0495678165910765  2.2922127222776833e-6  \\
            1.0641761140646067  2.2922126636254328e-6  \\
            1.0789877355651334  2.292212621666439e-6  \\
            1.0940055110363944  2.292212529957151e-6  \\
            1.1092323098103964  2.2922124944853465e-6  \\
            1.124671041155638  2.2922124250177093e-6  \\
            1.1403246548329595  2.292212369930088e-6  \\
            1.1561961416591329  2.2922122959766142e-6  \\
            1.1722885340782927  2.2922122212555943e-6  \\
            1.1886049067413245  2.2922121629331564e-6  \\
            1.2051483770933122  2.2922120856368006e-6  \\
            1.2219221059691667  2.2922120086090016e-6  \\
            1.2389292981975417  2.292211916163523e-6  \\
            1.2561732032131556  2.2922118604038955e-6  \\
            1.2736571156776368  2.2922117763830272e-6  \\
            1.2913843761090098  2.292211696808908e-6  \\
            1.3093583715199415  2.292211593498419e-6  \\
            1.3275825360648734  2.2922115119142825e-6  \\
            1.3460603516961576  2.2922114197414425e-6  \\
            1.3647953488293285  2.2922113449708407e-6  \\
            1.3837911070176316  2.292211236600377e-6  \\
            1.4030512556359416  2.2922111530004523e-6  \\
            1.4225794745741995  2.29221106047848e-6  \\
            1.4423794949405015  2.292210944167506e-6  \\
            1.4624550997739725  2.2922108485256972e-6  \\
            1.482810124767563  2.292210736467956e-6  \\
            1.5034484590009063  2.2922106263747905e-6  \\
            1.524374045683375  2.292210508864791e-6  \\
            1.5455908829074794  2.2922103762762316e-6  \\
            1.5671030244127535  2.2922102845321327e-6  \\
            1.5889145803602713  2.2922101423940554e-6  \\
            1.611029718117945  2.2922100237054724e-6  \\
            1.633452663056751  2.292209886611507e-6  \\
            1.6561876993580404  2.2922097415636914e-6  \\
            1.6792391708320846  2.2922096132249426e-6  \\
            1.7026114817480138  2.2922094713515335e-6  \\
            1.726309097675307  2.2922093186235653e-6  \\
            1.7503365463369953  2.292209170629861e-6  \\
            1.774698418474739  2.2922090118823123e-6  \\
            1.7993993687259446  2.2922088627774462e-6  \\
            1.8244441165130927  2.2922087160030007e-6  \\
            1.8498374469454408  2.292208531986047e-6  \\
            1.8755842117332786  2.292208349815436e-6  \\
            1.9016893301149063  2.2922081871303304e-6  \\
            1.9281577897965168  2.2922079978767265e-6  \\
            1.9549946479051592  2.292207811947257e-6  \\
            1.982205031954964  2.2922076306827405e-6  \\
            2.009794140826819  2.292207408803376e-6  \\
            2.0377672457616813  2.292207222878295e-6  \\
            2.0661296913677107  2.2922070143296505e-6  \\
            2.094886896641424  2.2922068013114886e-6  \\
            2.124044356003063  2.2922065800978844e-6  \\
            2.15360764034637  2.2922063391614793e-6  \\
            2.183582398102976  2.292206110506737e-6  \\
            2.213974356321604  2.292205882042207e-6  \\
            2.2447893217622936  2.2922056448190177e-6  \\
            2.2760331820058513  2.2922053908431863e-6  \\
            2.30771190657875  2.292205122815198e-6  \\
            2.3398315480936773  2.2922048693152216e-6  \\
            2.3723982434059634  2.292204577581269e-6  \\
            2.405418214786105  2.292204306982341e-6  \\
            2.4388977711086044  2.29220402879539e-6  \\
            2.47284330905736  2.292203712173139e-6  \\
            2.5072613143478297  2.292203406619435e-6  \\
            2.5421583629662114  2.2922031102533225e-6  \\
            2.577541122425863  2.292202793751573e-6  \\
            2.6134163530412122  2.2922024549101285e-6  \\
            2.6497909092194045  2.2922021264241807e-6  \\
            2.686671740769916  2.292201773403998e-6  \\
            2.724065894232403  2.2922014197708614e-6  \\
            2.7619805142230325  2.2922010373797216e-6  \\
            2.8004228447995465  2.292200668088984e-6  \\
            2.839400230845331  2.292200279896688e-6  \\
            2.8789201194727467  2.292199880132187e-6  \\
            2.9189900614459914  2.292199487330015e-6  \\
            2.9596177126237664  2.2921990579451055e-6  \\
            3.0008108354220258  2.2921986334322175e-6  \\
            3.0425773002970797  2.292198186583705e-6  \\
            3.084925087249342  2.2921977400272813e-6  \\
            3.1278622873480115  2.2921972839835173e-6  \\
            3.1713971042769673  2.292196805371323e-6  \\
            3.2155378559021868  2.292196293789934e-6  \\
            3.260292975860975  2.2921957986325774e-6  \\
            3.3056710151733166  2.292195297580001e-6  \\
            3.3516806438756546  2.2921947591941687e-6  \\
            3.3983306526774055  2.292194216976416e-6  \\
            3.445629954640539  2.292193667289522e-6  \\
            3.493587586882522  2.2921930886003767e-6  \\
            3.542212712302976  2.2921924924085538e-6  \\
            3.5915146213343605  2.2921919023601164e-6  \\
            3.6415027337170285  2.2921912889962103e-6  \\
            3.692186600298979  2.2921906415993606e-6  \\
            3.743575904860672  2.29218999503629e-6  \\
            3.795680465965228  2.2921893198124322e-6  \\
            3.8485102388343897  2.2921886342670105e-6  \\
            3.902075317250589  2.2921879405799335e-6  \\
            3.95638593548549  2.2921872138371785e-6  \\
            4.0114524702553735  2.2921864622891703e-6  \\
            4.067285442703736  2.292185712148065e-6  \\
            4.123895520411487  2.292184933198395e-6  \\
            4.181293519435119  2.292184134442178e-6  \\
            4.2394904063732515  2.292183318689662e-6  \\
            4.298497300461933  2.2921824703827594e-6  \\
            4.358325475699113  2.2921816123506734e-6  \\
            4.418986362998673  2.2921807286868986e-6  \\
            4.4804915523744535  2.2921798161668527e-6  \\
            4.5428527951546585  2.292178889900889e-6  \\
            4.6060820062270995  2.2921779411499195e-6  \\
            4.67019126631568  2.2921769604770385e-6  \\
            4.735192824288568  2.2921759768796093e-6  \\
            4.801099099498494  2.2921749479245366e-6  \\
            4.867922684155624  2.292173893829839e-6  \\
            4.935676345733452  2.292172835033597e-6  \\
            5.004373029408188  2.292171723744858e-6  \\
            5.074025860532096  2.2921706001797005e-6  \\
            5.1446481471412495  2.292169433419204e-6  \\
            5.2162533824982  2.292168252951636e-6  \\
            5.288855247670035  2.2921670505360227e-6  \\
            5.362467614142308  2.292165793563779e-6  \\
            5.437104546469363  2.2921645374212776e-6  \\
            5.512780304961541  2.292163231460873e-6  \\
            5.589509348409787  2.2921619040129614e-6  \\
            5.667306336848182  2.292160543937865e-6  \\
            5.746186134354928  2.2921591492266226e-6  \\
            5.8261638118923065  2.292157719528154e-6  \\
            5.90725465018618  2.292156254481969e-6  \\
            5.989474142645557  2.2921547830664326e-6  \\
            6.0728379983228065  2.2921532454146395e-6  \\
            6.15736214491506  2.2921516873861183e-6  \\
            6.243062731807407  2.2921500855809968e-6  \\
            6.329956133158419  2.292148465266676e-6  \\
            6.418058951028646  2.292146788398489e-6  \\
            6.507388018552645  2.2921451001736237e-6  \\
            6.597960403155156  2.2921433592505755e-6  \\
            6.689793409812043  2.29214158256998e-6  \\
            6.7829045843566345  2.292139767111752e-6  \\
            6.877311716832057  2.292137923367176e-6  \\
            6.973032844890255  2.292136028879642e-6  \\
            7.070086257238303  2.2921340958703e-6  \\
            7.16849049713269  2.292132131372424e-6  \\
            7.268264365922236  2.292130122243709e-6  \\
            7.36942692664033  2.2921280821021704e-6  \\
            7.47199750764715  2.292125988847552e-6  \\
            7.5759957063225905  2.2921238610061902e-6  \\
            7.681441392810582  2.2921216931770043e-6  \\
            7.788354713815532  2.292119488346581e-6  \\
            7.896756096451596  2.29211723195921e-6  \\
            8.006666252145541  2.2921149397732662e-6  \\
            8.118106180593907  2.2921126113588626e-6  \\
            8.231097173775272  2.2921102339396363e-6  \\
            8.345660820018335  2.292107824882331e-6  \\
            8.461819008126644  2.2921053662865566e-6  \\
            8.579593931560721  2.2921028694428434e-6  \\
            8.699008092678397  2.2921003327792635e-6  \\
            8.820084307034163  2.2920977610856497e-6  \\
            8.942845707738364  2.292095141919533e-6  \\
            9.067315749877075  2.292092488544496e-6  \\
            9.193518214993475  2.292089794530922e-6  \\
            9.32147721563161  2.292087063872718e-6  \\
            9.451217199943395  2.292084296524347e-6  \\
            9.582762956359733  2.2920814908580923e-6  \\
            9.716139618326658  2.292078650719243e-6  \\
            9.851372669107377  2.2920757753077384e-6  \\
            9.988487946651178  2.2920728678072084e-6  \\
            10.127511648530081  2.292069928351565e-6  \\
            10.268470336944223  2.2920669560417147e-6  \\
            10.411390943796867  2.292063956777038e-6  \\
            10.556300775840109  2.2920609294978378e-6  \\
            10.703227519892145  2.2920578767989775e-6  \\
            10.852199248127194  2.2920547992369957e-6  \\
            11.003244423439035  2.2920517050126408e-6  \\
            11.156391904879186  2.2920485826553385e-6  \\
            11.311670953170792  2.2920454520173828e-6  \\
            11.469111236299243  2.2920423010774763e-6  \\
            11.628742835180613  2.292039144071953e-6  \\
            11.790596249409004  2.2920359651786436e-6  \\
            11.954702403083841  2.292032797094688e-6  \\
            12.121092650718328  2.292029619870853e-6  \\
            12.28979878323011  2.2920264396071703e-6  \\
            12.46085303401532  2.2920232683936797e-6  \\
            12.634288085107174  2.292020104875349e-6  \\
            12.81013707342027  2.292016962043642e-6  \\
            12.98843359708181  2.2920138218702996e-6  \\
            13.169211721850942  2.292010718183894e-6  \\
            13.352505987627438  2.292007640926215e-6  \\
            13.538351415050974  2.292004581631311e-6  \\
            13.72678351219225  2.292001571294705e-6  \\
            13.917838281337275  2.2919986010545893e-6  \\
            14.111552225866005  2.2919956675606307e-6  \\
            14.307962357226794  2.2919928055035203e-6  \\
            14.507106202007886  2.2919899924372002e-6  \\
            14.709021809107332  2.291987259228954e-6  \\
            14.913747757002705  2.291984578117552e-6  \\
            15.121323161121992  2.291981991194566e-6  \\
            15.331787681317088  2.2919794925264165e-6  \\
            15.54518152944129  2.2919770860326763e-6  \\
            15.761545477032287  2.291974774397498e-6  \\
            15.980920863102048  2.2919725866586013e-6  \\
            16.20334960203516  2.2919705007888506e-6  \\
            16.428874191597114  2.291968550590394e-6  \\
            16.657537721053984  2.2919667346226066e-6  \\
            16.889383879405194  2.2919650423463237e-6  \\
            17.12445696373084  2.291963530082075e-6  \\
            17.36280188765519  2.2919621536836116e-6  \\
            17.604464189928  2.2919609578565222e-6  \\
            17.849490043125225  2.2919599312253767e-6  \\
            18.09792626247091  2.2919590823345164e-6  \\
            18.349820314781773  2.2919584366937816e-6  \\
            18.605220327536358  2.2919579928900473e-6  \\
            18.86417509807037  2.29195775902403e-6  \\
            19.126734102900002  2.291957726093973e-6  \\
            19.392947507175087  2.2919579590814044e-6  \\
            19.662866174263705  2.2919583872169867e-6  \\
            19.936541675470288  2.2919590740031105e-6  \\
            20.214026299888964  2.2919600189968462e-6  \\
            20.495373064394027  2.2919612075488814e-6  \\
            20.78063572376947  2.291962667237013e-6  \\
            21.069868780979505  2.2919644029917397e-6  \\
            21.363127497582013  2.291966407861184e-6  \\
            21.66046790428698  2.2919686885162646e-6  \\
            21.961946811661825  2.2919712615462245e-6  \\
            22.267621820985788  2.291974119319944e-6  \\
            22.577551335255336  2.2919772872962173e-6  \\
            22.891794570342842  2.2919807021931467e-6  \\
            23.210411566310437  2.2919844358668914e-6  \\
            23.533463198881442  2.2919884740013313e-6  \\
            23.86101119107143  2.2919927892221994e-6  \\
            24.193118124981176  2.291997418866723e-6  \\
            24.529847453753725  2.2920023211470022e-6  \\
            24.87126351369792  2.2920075026391437e-6  \\
            25.217431536580634  2.2920129591326533e-6  \\
            25.56841766209012  2.292018694581696e-6  \\
            25.924288950472814  2.2920246698938767e-6  \\
            26.285113395346027  2.2920309179171517e-6  \\
            26.650959936688952  2.2920373923721845e-6  \\
            27.021898474014513  2.292044089319363e-6  \\
            27.39799987972457  2.292050983510571e-6  \\
            27.77933601265089  2.2920580665174704e-6  \\
            28.16597973178473  2.2920653227954705e-6  \\
            28.558004910197425  2.292072716490386e-6  \\
            28.95548644915475  2.29208025365229e-6  \\
            29.35850029242776  2.2920878699481077e-6  \\
            29.767123440802752  2.292095563060192e-6  \\
            30.181433966793247  2.292103300158315e-6  \\
            30.6015110295567  2.29211104528363e-6  \\
            31.02743489001883  2.2921187718919766e-6  \\
            31.459286926208488  2.29212644913411e-6  \\
            31.897149648805893  2.2921340334131638e-6  \\
            32.3411067169074  2.2921414927547023e-6  \\
            32.79124295400949  2.2921487874198248e-6  \\
            33.24764436421547  2.2921558824487704e-6  \\
            33.71039814866753  2.2921627390921948e-6  \\
            34.179592722207644  2.2921693086223773e-6  \\
            34.655317730270326  2.2921755519954363e-6  \\
            35.13766406601048  2.2921814493925233e-6  \\
            35.62672388766967  2.292186918764039e-6  \\
            36.1225906361841  2.292191954962252e-6  \\
            36.625359053037656  2.2921964988314404e-6  \\
            37.13512519836344  2.2922005399374357e-6  \\
            37.65198646929723  2.292203995941626e-6  \\
            38.17604161858648  2.2922068617153617e-6  \\
            38.707390773458165  2.2922090959009478e-6  \\
            39.246135454749364  2.292210660902853e-6  \\
            39.79237859630409  2.2922115562660973e-6  \\
            40.34622456464005  2.2922117168374153e-6  \\
            40.9077791788892  2.292211128798992e-6  \\
            41.477149731015736  2.2922098030753295e-6  \\
            42.05444500631561  2.2922077000185486e-6  \\
            42.639775304201294  2.292204834249364e-6  \\
            43.23325245927583  2.2922011564464632e-6  \\
            43.83498986270024  2.2921967075839465e-6  \\
            44.445102483858264  2.292191492899433e-6  \\
            45.063706892322806  2.292185535101969e-6  \\
            45.69092128012783  2.2921788164979453e-6  \\
            46.32686548435053  2.2921714028556706e-6  \\
            46.97166101000763  2.2921633124578266e-6  \\
            47.625431053270454  2.2921546017002318e-6  \\
            48.288300525003066  2.2921452807624884e-6  \\
            48.96039607462806  2.292135454504183e-6  \\
            49.64184611432444  2.2921251450651683e-6  \\
            50.33278084356243  2.292114422349818e-6  \\
            51.03333227397966  2.292103396459617e-6  \\
            51.74363425460363  2.292092106050758e-6  \\
            52.46382249742517  2.2920806669480747e-6  \\
            53.19403460332807  2.2920691560175907e-6  \\
            53.93441008837921  2.2920576671141422e-6  \\
            54.68509041048496  2.292046307871591e-6  \\
            55.44621899641845  2.2920351827175735e-6  \\
            56.21794126922301  2.292024399963003e-6  \\
            57.000404675997075  2.2920140547143924e-6  \\
            57.79375871606574  2.2920042592131484e-6  \\
            58.598154969544474  2.291995121933062e-6  \\
            59.413747126300414  2.291986749517365e-6  \\
            60.24069101531665  2.2919792391776783e-6  \\
            61.07914463446534  2.291972690634812e-6  \\
            61.92926818069511  2.291967194956964e-6  \\
            62.79122408063871  2.2919628373537413e-6  \\
            63.66517702164667  2.2919596971074263e-6  \\
            64.55129398325272  2.29195783526135e-6  \\
            65.44974426907743  2.2919573097081033e-6  \\
            66.36069953917568  2.291958177659143e-6  \\
            67.28433384283454  2.291960456604385e-6  \\
            68.22082365182742  2.291964171147798e-6  \\
            69.17034789413127  2.291969330141292e-6  \\
            70.13308798811296  2.291975910301925e-6  \\
            71.10922787719151  2.291983865989475e-6  \\
            72.09895406498276  2.2919931907596093e-6  \\
            73.10245565093318  2.2920037760615733e-6  \\
            74.11992436644965  2.292015573947878e-6  \\
            75.15155461153226  2.292028469811616e-6  \\
            76.19754349191659  2.29204234202221e-6  \\
            77.25809085673338  2.2920570795588337e-6  \\
            78.33339933669215  2.292072504333001e-6  \\
            79.42367438279628  2.292088459426979e-6  \\
            80.52912430559697  2.29210477270999e-6  \\
            81.64996031499359  2.2921212348226996e-6  \\
            82.78639656058789  2.292137651111457e-6  \\
            83.93865017259998  2.2921538162097995e-6  \\
            85.10694130335374  2.2921695104993496e-6  \\
            86.29149316933962  2.2921844866691824e-6  \\
            87.49253209386288  2.2921985496836564e-6  \\
            88.71028755028567  2.2922114614234197e-6  \\
            89.94499220587048  2.2922229971799565e-6  \\
            91.19688196623424  2.2922329460471257e-6  \\
            92.46619602042102  2.2922411026202903e-6  \\
            93.75317688660202  2.2922472746976104e-6  \\
            95.05807045841168  2.292251285365948e-6  \\
            96.3811260519287  2.2922529817904004e-6  \\
            97.72259645331103  2.2922522223801265e-6  \\
            99.08273796709366  2.292248897168771e-6  \\
            100.46181046515888  2.2922429221749935e-6  \\
            101.8600774363881  2.2922342606370184e-6  \\
            103.27780603700441  2.2922228653379103e-6  \\
            104.71526714161634  2.2922087516493193e-6  \\
            106.17273539497162  2.2921919789973374e-6  \\
            107.65048926443164  2.292172620352672e-6  \\
            109.14881109317594  2.2921507785125653e-6  \\
            110.66798715414744  2.2921266180683677e-6  \\
            112.20830770474839  2.2921003463576247e-6  \\
            113.77006704229774  2.2920721711348396e-6  \\
            115.35356356026014  2.2920423316647067e-6  \\
            116.95909980525784  2.2920111438274247e-6  \\
            118.58698253487589  2.2919789228446e-6  \\
            120.23752277627199  2.2919459893740306e-6  \\
            121.9110358856021  2.291912726774828e-6  \\
            123.60784160827316  2.2918794942799537e-6  \\
            125.32826414003435  2.291846713435947e-6  \\
            127.07263218891872  2.291814757817587e-6  \\
            128.84127903804696  2.29178404381633e-6  \\
            130.6345426093053  2.291754951565481e-6  \\
            132.4527655279094  2.2917279001487703e-6  \\
            134.29629518786783  2.291703246428565e-6  \\
            136.1654838183551  2.2916813593431435e-6  \\
            138.06068855101006  2.2916625577227605e-6  \\
            139.98227148816994  2.291647129137064e-6  \\
            141.93059977205482  2.2916353522056813e-6  \\
            143.90604565491438  2.291627420132174e-6  \\
            145.90898657015157  2.2916235083011574e-6  \\
            147.93980520443574  2.2916237345955774e-6  \\
            149.99888957081978  2.291628157836826e-6  \\
            152.0866330828748  2.29163678040833e-6  \\
            154.2034346298566  2.291649532276075e-6  \\
            156.34969865291848  2.2916662991070525e-6  \\
            158.5258352223847  2.2916869092724865e-6  \\
            160.7322601160995  2.2917111156183237e-6  \\
            162.96939489886662  2.291738609360718e-6  \\
            165.23766700299444  2.291769045654322e-6  \\
            167.53750980996224  2.291801982341758e-6  \\
            169.8693627332231  2.2918370369346266e-6  \\
            172.2336713021593  2.291873602561764e-6  \\
            174.6308872472062  2.291911246287765e-6  \\
            177.06146858616094  2.2919493469603495e-6  \\
            179.52587971169237  2.2919873389591973e-6  \\
            182.02459148006912  2.292024635475421e-6  \\
            184.55808130112248  2.292060618482171e-6  \\
            187.1268332294612  2.2920947174513977e-6  \\
            189.731338056957  2.292126356907304e-6  \\
            192.37209340651515  2.29215499740919e-6  \\
            195.04960382715245  2.2921801163846924e-6  \\
            197.76438089039715  2.292201268516773e-6  \\
            200.51694328803123  2.292218044754438e-6  \\
            203.3078169311927  2.2922301001177196e-6  \\
            206.1375350508576  2.2922371676754724e-6  \\
            209.00663829972032  2.29223905506075e-6  \\
            211.91567485549197  2.292235651621736e-6  \\
            214.86520052563654  2.2922269430775987e-6  \\
            217.85577885356477  2.2922129995918898e-6  \\
            220.8879812263062  2.2921939908406047e-6  \\
            223.96238698367964  2.292170150553812e-6  \\
            227.07958352898322  2.2921418389494257e-6  \\
            230.24016644122509  2.2921095063619893e-6  \\
            233.44473958891618  2.2920736627155044e-6  \\
            236.6939152454468  2.292034867958355e-6  \\
            239.9883142060689  2.2919938193355224e-6  \\
            243.3285659065069  2.2919512189912087e-6  \\
            246.71530854321895  2.2919078405105945e-6  \\
            250.1491891953325  2.2918644525424706e-6  \\
            253.6308639482766  2.291821905716261e-6  \\
            257.1609980191353  2.2917809989983013e-6  \\
            260.74026588374517  2.291742580955643e-6  \\
            264.3693514055635  2.291707404605722e-6  \\
            268.04894796632715  2.291676224143401e-6  \\
            271.7797585985329  2.291649731818873e-6  \\
            275.56249611976017  2.2916285399508526e-6  \\
            279.3978832688636  2.2916131879229994e-6  \\
            283.2866528440615  2.291604097248923e-6  \\
            287.2295478429457  2.2916015821742108e-6  \\
            291.2273216044407  2.2916058370083417e-6  \\
            295.28073795273815  2.2916169102901477e-6  \\
            299.39057134323525  2.2916347196639646e-6  \\
            303.55760701050383  2.2916590346088937e-6  \\
            307.782641118319  2.2916894550024034e-6  \\
            312.06648091177664  2.2917254643632467e-6  \\
            316.40994487152676  2.2917663661125093e-6  \\
            320.8138628701552  2.2918113300246e-6  \\
            325.2790763307405  2.291859427061651e-6  \\
            329.8064383876184  2.291909544969208e-6  \\
            334.39681404938375  2.2919604884271728e-6  \\
            339.05108036416107  2.292010973042014e-6  \\
            343.7701265871754  2.292059631375003e-6  \\
            348.5548543506556  2.292105043198061e-6  \\
            353.4061778361024  2.2921457592069375e-6  \\
            358.32502394895397  2.2921802914921495e-6  \\
            363.3123324956828  2.2922071979540386e-6  \\
            368.36905636335695  2.292225063256981e-6  \\
            373.4961617017023  2.2922325433798755e-6  \\
            378.6946281076954  2.2922284074901255e-6  \\
            383.965448812729  2.292211525108613e-6  \\
            389.3096308723808  2.292180901152933e-6  \\
            394.7281953588239  2.292135732782376e-6  \\
            400.2221775559153  2.2920754188965836e-6  \\
            405.7926271569998  2.291999553497443e-6  \\
            411.4406084654667  2.291907967408959e-6  \\
            417.16720059809836  2.291800740312186e-6  \\
            422.9734976912487  2.291678197052785e-6  \\
            428.8606091098915  2.291540958879065e-6  \\
            434.8296596595785  2.291389877228807e-6  \\
            440.88178980134705  2.2912260858014853e-6  \\
            447.01815586961976  2.2910510099476584e-6  \\
            453.23993029313624  2.290866284287239e-6  \\
            459.5483018189601  2.290673776326065e-6  \\
            465.94447573960406  2.290475628022327e-6  \\
            472.42967412331575  2.2902741157017534e-6  \\
            479.0051360475691  2.2900717119011193e-6  \\
            485.6721178358055  2.2898710361023146e-6  \\
            492.43189329746986  2.2896747606318847e-6  \\
            499.28575397138746  2.2894856976337843e-6  \\
            506.2350093725291  2.289306587324721e-6  \\
            513.2809872422088  2.289140214570621e-6  \\
            520.4250338017679  2.2889892541739965e-6  \\
            527.6685140097842  2.2888563085849382e-6  \\
            535.0128118228657  2.288743770066893e-6  \\
            542.4593304600729  2.2886538692519716e-6  \\
            550.0094926710207  2.2885885489431445e-6  \\
            557.6647410077121  2.28854948277615e-6  \\
            565.4265381001566  2.2885380054509035e-6  \\
            573.2963669358227  2.2885550834596016e-6  \\
            581.2757311429815  2.2886012786625006e-6  \\
            589.3661552779937  2.288676743595927e-6  \\
            597.5691851165947  2.2887811782660748e-6  \\
            605.886387949234  2.2889138147143073e-6  \\
            614.3193528805258  2.2890734260423485e-6  \\
            622.8696911328675  2.2892583307041e-6  \\
            631.5390363542825  2.2894663767393986e-6  \\
            640.3290449305501  2.289694970712659e-6  \\
            649.2413963016779  2.28994109980318e-6  \\
            658.2777932827796  2.2902013561216343e-6  \\
            667.4399623894192  2.2904719966144445e-6  \\
            676.7296541674831  2.2907489578419566e-6  \\
            686.1486435276432  2.2910279054823646e-6  \\
            695.6987300844763  2.2913043588229987e-6  \\
            705.3817385003022  2.2915736561280718e-6  \\
            715.1995188338071  2.2918310641405667e-6  \\
            725.153946893524  2.2920718831684658e-6  \\
            735.246924596224  2.2922914921560075e-6  \\
            745.4803803303041  2.292485386793792e-6  \\
            755.8562693242295  2.2926493349695e-6  \\
            766.3765740201034  2.2927793824797347e-6  \\
            777.0433044524377  2.292871942904541e-6  \\
            787.8584986321948  2.292923934566284e-6  \\
            798.8242229361749  2.292932717924382e-6  \\
            809.9425725018227  2.292896281262484e-6  \\
            821.2156716275297  2.2928132025094083e-6  \\
            832.6456741785073  2.29268276501672e-6  \\
            844.2347639983096  2.292504940709983e-6  \\
            855.9851553260842  2.2922804696150995e-6  \\
            867.8990932196289  2.29201079999679e-6  \\
            879.9788539843393  2.291698186748742e-6  \\
            892.2267456081237  2.291345616429165e-6  \\
            904.6451082023738  2.290956809347071e-6  \\
            917.2363144490713  2.2905361966722667e-6  \\
            930.0027700541189  2.2900888594471714e-6  \\
            942.9469142069792  2.289620496647822e-6  \\
            956.071220046713  2.2891373241742704e-6  \\
            969.3781951345029  2.2886460213868374e-6  \\
            982.8703819327535  2.288153629639999e-6  \\
            996.5503582908606  2.287667446497945e-6  \\
            1010.4207379377405  2.287194935073031e-6  \\
            1024.484170981219  2.286743572357474e-6  \\
            1038.7433444143614  2.286320765585731e-6  \\
            1053.2009826288597  2.285933709850895e-6  \\
            1067.8598479355608  2.2855892354259735e-6  \\
            1082.7227410922392  2.2852937459757536e-6  \\
            1097.792501838718  2.285053007545343e-6  \\
            1113.0720094394349  2.2848720981512963e-6  \\
            1128.5641832335618  2.284755258961853e-6  \\
            1144.2719831927816  2.2847057799881637e-6  \\
            1160.1984104868259  2.284725936098415e-6  \\
            1176.346508056887  2.284816899417828e-6  \\
            1192.7193611970083  2.2849786437747385e-6  \\
            1209.3200981435696  2.285209922970883e-6  \\
            1226.1518906729732  2.285508243417917e-6  \\
            1243.217954707653  2.285869829886701e-6  \\
            1260.5215509305153  2.286289644288797e-6  \\
            1278.0659854079333  2.2867614213246885e-6  \\
            1295.8546102214111  2.2872777124221635e-6  \\
            1313.8908241080414  2.2878299631403566e-6  \\
            1332.1780731098752  2.288408591079669e-6  \\
            1350.7198512323323  2.2890031278001654e-6  \\
            1369.519701111773  2.28960230426904e-6  \\
            1388.5812146923631  2.2901942464051145e-6  \\
            1407.9080339123582  2.2907665752183945e-6  \\
            1427.5038513999461  2.291306693485891e-6  \\
            1447.3724111787617  2.2918018394534182e-6  \\
            1467.5175093832333  2.292239357743893e-6  \\
            1487.9429949838814  2.2926069069901334e-6  \\
            1508.6527705227104  2.292892622123724e-6  \\
            1529.6507928588394  2.2930853246102756e-6  \\
            1550.9410739245072  2.2931747739381332e-6  \\
            1572.5276814916037  2.2931517670739485e-6  \\
            1594.4147399488663  2.293008419487427e-6  \\
            1616.6064310898964  2.2927382660587568e-6  \\
            1639.106994912143  2.292336454161226e-6  \\
            1661.9207304270058  2.2917998494632355e-6  \\
            1685.0519964812158  2.2911271852586845e-6  \\
            1708.5052125896461  2.290319141446902e-6  \\
            1732.284859779715  2.2893783913060806e-6  \\
            1756.3954814475421  2.2883096930132235e-6  \\
            1780.8416842260203  2.287119848321707e-6  \\
            1805.6281388649704  2.285817699170323e-6  \\
            1830.7595811235446  2.28441411023672e-6  \\
            1856.2408126750531  2.2829218306954835e-6  \\
            1882.0767020243832  2.2813554219426543e-6  \\
            1908.2721854381862  2.279731082693149e-6  \\
            1934.832267888014  2.2780665105267576e-6  \\
            1961.76202400658  2.2763806296467845e-6  \\
            1989.0665990573282  2.274693451904267e-6  \\
            2016.7512099175083  2.2730257035008144e-6  \\
            2044.821146074912  2.2713986205620123e-6  \\
            2073.281770638504  2.2698336206034676e-6  \\
            2102.1385213631074  2.268351994697088e-6  \\
            2131.3969116883545  2.2669745792831393e-6  \\
            2161.062531792099  2.265721408354129e-6  \\
            2191.1410496584863  2.264611396981988e-6  \\
            2221.638212160893  2.2636620238847543e-6  \\
            2252.5598461599407  2.262888988885764e-6  \\
            2283.9118596167846  2.2623059555344516e-6  \\
            2315.700242721909  2.26192424744668e-6  \\
            2347.931069039622  2.261752638339169e-6  \\
            2380.6104966684875  2.261797118900859e-6  \\
            2413.7447694179077  2.2620607304398625e-6  \\
            2447.3402180010767  2.262543466936163e-6  \\
            2481.403261244545  2.2632421782604183e-6  \\
            2515.9404073146134  2.264150558406201e-6  \\
            2550.9582549608  2.265259144166158e-6  \\
            2586.4634947766126  2.2665554298711522e-6  \\
            2622.46291047787  2.2680239757198683e-6  \\
            2658.9633801988152  2.2696465947820677e-6  \\
            2695.9718778062656  2.2714025588162972e-6  \\
            2733.4954742320606  2.2732688984598613e-6  \\
            2771.541338824044  2.2752207068290138e-6  \\
            2810.116740715871  2.277231474888434e-6  \\
            2849.2290502158476  2.27927347380373e-6  \\
            2888.8857402151316  2.2813181657125743e-6  \\
            2929.094387615516  2.283336619664496e-6  \\
            2969.8626747770945  2.285299920175624e-6  \\
            3011.1983909860655  2.2871796329008578e-6  \\
            3053.109433942977  2.2889482387752068e-6  \\
            3095.603811271677  2.290579512712033e-6  \\
            3138.68964204927  2.2920490041774565e-6  \\
            3182.3751583573676  2.293334383660023e-6  \\
            3226.6687068549304  2.2944158050437446e-6  \\
            3271.5787503729975  2.2952762764022434e-6  \\
            3317.1138695316195  2.29590191367087e-6  \\
            3363.282764379289  2.2962822327994715e-6  \\
            3410.094256055193  2.2964103432333013e-6  \\
            3457.5572884746025  2.2962831181088093e-6  \\
            3505.6809300377176  2.295901288907231e-6  \\
            3554.4743753622956  2.2952695296648283e-6  \\
            3603.9469470403997  2.2943964352726636e-6  \\
            3654.108097419594  2.2932944548667588e-6  \\
            3704.9674104089318  2.291979808868734e-6  \\
            3756.53460331008  2.290472259796145e-6  \\
            3808.81952867393  2.288794916389159e-6  \\
            3861.832176183047  2.2869738946217068e-6  \\
            3915.582674560336  2.2850380241693223e-6  \\
            3970.0812935042363  2.2830183638571857e-6  \\
            4025.3384456508934  2.2809478170344566e-6  \\
            4081.3646885636153  2.2788605947227845e-6  \\
            4138.170726750025  2.276791674336447e-6  \\
            4195.767413707294  2.274776268734435e-6  \\
            4254.165753995829  2.2728492105962117e-6  \\
            4313.37690534184  2.2710443663314353e-6  \\
            4373.412180769154  2.269394009440877e-6  \\
            4434.28305076071  2.2679282896754693e-6  \\
            4496.001145450139  2.2666746046983846e-6  \\
            4558.578256843845  2.265657083739057e-6  \\
            4622.026341074012  2.264896123460844e-6  \\
            4686.357520682969  2.264407920534325e-6  \\
            4751.58408693936  2.2642040961821603e-6  \\
            4817.7185021865325  2.264291433388125e-6  \\
            4884.773402223633  2.2646716498372256e-6  \\
            4952.761598719823  2.2653412553410506e-6  \\
            5021.696081662116  2.266291559377177e-6  \\
            5091.590021837268  2.2675087059999135e-6  \\
            5162.4567733482245  2.268973835379988e-6  \\
            5234.3098761655865  2.27066335766012e-6  \\
            5307.163058714586  2.2725492718344346e-6  \\
            5381.030240498076  2.2745996007038298e-6  \\
            5455.9255347560165  2.276778856399163e-6  \\
            5531.863251162005  2.2790486579240997e-6  \\
            5608.857898557286  2.2813683035415007e-6  \\
            5686.924187722866  2.283695430828798e-6  \\
            5766.0770341901825  2.285986736202349e-6  \\
            5846.331561090906  2.2881986533468063e-6  \\
            5927.7031020463955  2.2902880914308497e-6  \\
            6010.2072040973835  2.2922131375398877e-6  \\
            6093.859630674423  2.293933782807113e-6  \\
            6178.676364609695  2.2954125589841728e-6  \\
            6264.673611190719  2.2966151959218098e-6  \\
            6351.867801256577  2.2975112282068193e-6  \\
            6440.275594337228  2.2980745268778135e-6  \\
            6529.913881836521  2.298283778530446e-6  \\
            6620.7997902595  2.2981229231915094e-6  \\
            6712.950684484643  2.2975814610699368e-6  \\
            6806.384171081629  2.2966547826632603e-6  \\
            6901.118101675299  2.2953442863016397e-6  \\
            6997.170576356423  2.2936575360654967e-6  \\
            7094.559947139953  2.2916082096372985e-6  \\
            7193.304821471397  2.2892160985089035e-6  \\
            7293.4240657820055  2.2865068743254324e-6  \\
            7394.936809093437  2.2835118328415674e-6  \\
            7497.86244667259  2.2802675719785443e-6  \\
            7602.220643737307  2.276815488845384e-6  \\
            7708.031339213688  2.2732012668470133e-6  \\
            7815.314749545617  2.269474275067156e-6  \\
            7924.091372557404  2.2656868152345573e-6  \\
            8034.381991370132  2.261893388877707e-6  \\
            8146.207678372535  2.258149835949948e-6  \\
            8259.589799247138  2.254512468461008e-6  \\
            8374.550017052434  2.251037119811678e-6  \\
            8491.11029636188  2.2477782251691406e-6  \\
            8609.2929074605  2.2447878477694504e-6  \\
            8729.1204305999  2.2421147397267978e-6  \\
            8850.615760312508  2.239803449468441e-6  \\
            8973.80210978585  2.2378934298740618e-6  \\
            9098.703015297724  2.2364182744667383e-6  \\
            9225.342340713094  2.2354050051555983e-6  \\
            9353.744282043577  2.2348734818974185e-6  \\
            9483.933372070394  2.2348358830472564e-6  \\
            9615.93448503166  2.2352964354320515e-6  \\
            9749.772841374906  2.2362511373766753e-6  \\
            9885.47401257578  2.237687738879606e-6  \\
            10023.063926023768  2.2395858097196762e-6  \\
            10162.568869975963  2.241916985029968e-6  \\
            10304.015498579753  2.244645334315497e-6  \\
            10447.430836965425  2.2477278511350857e-6  \\
            10592.842286409654  2.2511150740993262e-6  \\
            10740.27762957086  2.2547518077827772e-6  \\
            10889.765035797422  2.258577921496062e-6  \\
            11041.333066509778  2.262529202155465e-6  \\
            11195.010680657453  2.266538282942865e-6  \\
            11350.827240252012  2.270535594484751e-6  \\
            11508.812515977035  2.2744502949155125e-6  \\
            11668.996692876188  2.27821125789778e-6  \\
            11831.410376120433  2.281747968266235e-6  \\
            11996.084596855537  2.284991461888353e-6  \\
            12163.050818130952  2.287875165761213e-6  \\
            12332.340940911223  2.29033571657656e-6  \\
            12503.987310171056  2.2923137077918508e-6  \\
            12678.022721075205  2.293754386212853e-6  \\
            12854.480425244503  2.2946082517753553e-6  \\
            13033.394137108828  2.294831635432712e-6  \\
            13214.798040348776  2.294387133111474e-6  \\
            13398.72679442685  2.2932440433022803e-6  \\
            13585.215541209573  2.2913786844375382e-6  \\
            13774.299911681785  2.2887746218080272e-6  \\
            13966.016032754374  2.285422884798898e-6  \\
            14160.400534166787  2.281322077505069e-6  \\
            14357.490555485572  2.2764783892316135e-6  \\
            14557.323753200371  2.2709055965372447e-6  \\
            14759.938307918654  2.264624980909935e-6  \\
            14965.372931660588  2.2576651545735925e-6  \\
            15173.666875255461  2.250061847644992e-6  \\
            15384.859935841034  2.241857648457034e-6  \\
            15598.992464467268  2.2331016495443794e-6  \\
            15816.10537380591  2.2238490526802884e-6  \\
            16036.240145967353  2.2141607271328726e-6  \\
            16259.438840426305  2.204102698554616e-6  \\
            16485.74410205778  2.193745573252263e-6  \\
            16715.19916928493  2.183163945234047e-6  \\
            16947.847882340273  2.172435709691096e-6  \\
            17183.734691641923  2.16164137409608e-6  \\
            17422.904666286384  2.1508632939017303e-6  \\
            17665.40350265956  2.1401848839308547e-6  \\
            17911.27753316762  2.1296898056907e-6  \\
            18160.573735089383  2.119461118546883e-6  \\
            18413.339739551895  2.1095804263427905e-6  \\
            18669.623840630953  2.1001270106741365e-6  \\
            18929.475004578282  2.091176997071919e-6  \\
            19192.94287917716  2.082802492306668e-6  \\
            19460.07780322822  2.07507081532966e-6  \\
            19730.93081616732  2.0680437270290336e-6  \\
            20005.553667817236  2.0617767554546656e-6  \\
            20283.998828275136  2.0563185698067786e-6  \\
            20566.31949793762  2.0517104744499336e-6  \\
            20852.569617665325  2.0479859689873495e-6  \\
            21142.803879088984  2.0451704569682877e-6  \\
            21437.07773505896  2.0432810274817363e-6  \\
            21735.447410240173  2.042326384867719e-6  \\
            22037.96991185454  2.0423069002343668e-6  \\
            22344.703040572906  2.0432147709970037e-6  \\
            22655.705401558564  2.045034293675438e-6  \\
            22971.036415664516  2.047742232703516e-6  \\
            23290.756330786557  2.051308303409519e-6  \\
            23614.926233374375  2.055695715708057e-6  \\
            23943.608060102884  2.0608617843918755e-6  \\
            24276.864609705986  2.0667585873768522e-6  \\
            24614.759554974993  2.0733336576240525e-6  \\
            24957.357454924313  2.0805307034796768e-6  \\
            25304.72376712595  2.088290311102861e-6  \\
            25656.924860216164  2.0965506442357226e-6  \\
            26014.028026576  2.1052481426414027e-6  \\
            26376.101495188308  2.1143181577241076e-6  \\
            26743.214444673744  2.1236955643735806e-6  \\
            27115.437016508204  2.1333153288107593e-6  \\
            27492.840328424212  2.1431130296237453e-6  \\
            27875.496487998862  2.1530253112737047e-6  \\
            28263.478606430846  2.1629903106575446e-6  \\
            28656.86081250926  2.1729479994595494e-6  \\
            29055.718266776832  2.182840503750262e-6  \\
            29460.127175890262  2.192612358425806e-6  \\
            29870.16480718047  2.202210714329577e-6  \\
            30285.909503415452  2.2115855107215326e-6  \\
            30707.44069776865  2.2206895943360175e-6  \\
            31134.838928995632  2.229478819557916e-6  \\
            31568.18585682205  2.237912094657845e-6  \\
            32007.56427754569  2.2459514154846856e-6  \\
            32453.058139855784  2.2535618631066137e-6  \\
            32904.75256087241  2.2607115782564643e-6  \\
            33362.73384240918  2.2673717260024083e-6  \\
            33827.08948746229  2.273516431437728e-6  \\
            34297.90821692902  2.279122704188859e-6  \\
            34775.27998655898  2.2841703605826423e-6  \\
            35259.29600414127  2.288641917152711e-6  \\
            35750.04874693087  2.2925224970012543e-6  \\
            36247.631979317506  2.2957997192052895e-6  \\
            36752.14077074059  2.2984635782936e-6  \\
            37263.67151385332  2.3005063372757785e-6  \\
            37782.321942939765  2.3019223986759607e-6  \\
            38308.19115258817  2.3027082039365967e-6  \\
            38841.379616624225  2.302862080848463e-6  \\
            39381.98920730781  2.3023841677586845e-6  \\
            39930.12321479697  2.301276260682379e-6  \\
            40485.886366882776  2.2995417223752785e-6  \\
            41049.38484899887  2.297185352917236e-6  \\
            41620.72632450948  2.294213296379827e-6  \\
            42200.0199552799  2.2906329217100135e-6  \\
            42787.37642253316  2.286452727926971e-6  \\
            43382.907947997046  2.281682246227609e-6  \\
            43986.728315345485  2.276331938862879e-6  \\
            44598.95289193831  2.2704131190718137e-6  \\
            45219.69865086361  2.2639378505408817e-6  \\
            45849.08419328691  2.2569188723633917e-6  \\
            46487.22977111137  2.249369523905728e-6  \\
            47134.25730995342  2.241303661037736e-6  \\
            47790.29043243815  2.2327355966781204e-6  \\
            48455.45448181884  2.2236800228829994e-6  \\
            49129.87654592573  2.2141519557288467e-6  \\
            49813.685481447166  2.204166665324253e-6  \\
            50507.01193854963  2.1937396418648414e-6  \\
            51209.98838583997  2.182886521538053e-6  \\
            51922.74913567521  2.171623047568708e-6  \\
            52645.43036982451  2.1599650287737225e-6  \\
            53378.17016548848  2.1479282893601087e-6  \\
            54121.10852168046  2.1355286327651043e-6  \\
            54874.3873859751  2.1227818120871583e-6  \\
            55638.15068162918  2.1097034918128683e-6  \\
            56412.54433507998  2.0963092137259437e-6  \\
            57197.71630382628  2.0826143800566308e-6  \\
            57993.81660469748  2.068634214467782e-6  \\
            58800.99734251622  2.0543837536740273e-6  \\
            59619.412739159816  2.0398778157241948e-6  \\
            60449.21916302633  2.0251309877078537e-6  \\
            61290.57515891066  2.0101576049271904e-6  \\
            62143.64147829645  1.9949717398468784e-6  \\
            63008.58111006973  1.979587188257926e-6  \\
            63885.559311659905  1.9640174573380575e-6  \\
            64774.74364061423  1.948275754350623e-6  \\
            65676.30398661179  1.932374982083233e-6  \\
            66590.41260392302  1.916327730168855e-6  \\
            67517.24414432098  1.9001462691109698e-6  \\
            68456.97569045078  1.8838425458673932e-6  \\
            69409.78678966341  1.8674281813110313e-6  \\
            70375.85948832045  1.8509144684168926e-6  \\
            71355.37836657632  1.8343123686228578e-6  \\
            72348.53057364459  1.8176325135168231e-6  \\
            73355.50586355517  1.8008852048513167e-6  \\
            74376.49663140911  1.7840804147713138e-6  \\
            75411.69795013816  1.7672277883185833e-6  \\
            76461.30760777579  1.7503366452541993e-6  \\
            77525.52614524709  1.7334159828778236e-6  \\
            78604.55689468456  1.716474480473604e-6  \\
            79698.60601827728  1.6995205020852865e-6  \\
            80807.8825476607  1.68256210110697e-6  \\
            81932.59842385477  1.665607025231953e-6  \\
            83072.96853775786  1.6486627205647906e-6  \\
            84229.2107712043  1.63173633807484e-6  \\
            85401.54603859354  1.6148347383344253e-6  \\
            86590.1983290984  1.5979644969092576e-6  \\
            87795.3947494611  1.5811319114362804e-6  \\
            89017.36556738477  1.56434300629812e-6  \\
            90256.34425552894  1.547603539705676e-6  \\
            91512.56753611742  1.530919009779088e-6  \\
            92786.27542616698  1.514294660134847e-6  \\
            94077.71128334556  1.4977354881484822e-6  \\
            95387.12185246867  1.4812462493609543e-6  \\
            96714.75731264365  1.464831464889734e-6  \\
            98060.87132506848  1.4484954280296132e-6  \\
            99425.72108149761  1.4322422102093512e-6  \\
            100809.56735338141  1.4160756683798457e-6  \\
            102212.6745416898  1.3999994498648773e-6  \\
            103635.31072742937  1.3840169998557923e-6  \\
            105077.74772286355  1.3681315674052027e-6  \\
            106540.26112344567  1.3523462119405087e-6  \\
            108023.13036047494  1.3366638087876679e-6  \\
            109526.63875448526  1.3210870550313573e-6  \\
            111051.07356937707  1.3056184768272244e-6  \\
            112596.7260673027  1.2902604334728065e-6  \\
            114163.89156431568  1.2750151244040676e-6  \\
            115752.86948679437  1.2598845950061523e-6  \\
            117363.96342865123  1.2448707407354445e-6  \\
            118997.48120933815  1.2299753131234322e-6  \\
            120653.73493265914  1.2151999268206705e-6  \\
            122333.04104640163  1.2005460618768268e-6  \\
            124035.72040279782  1.1860150702929357e-6  \\
            125762.09831982732  1.1716081816176222e-6  \\
            127512.50464337332  1.1573265068129733e-6  \\
            129287.27381024371  1.14317104223363e-6  \\
            131086.7449120693  1.1291426764666941e-6  \\
            132911.2617600915  1.115242192025697e-6  \\
            134761.1729508518  1.1014702717357201e-6  \\
            136636.83193279532  1.0878275024245727e-6  \\
            138538.59707380165  1.074314378202409e-6  \\
            140466.8317296554  1.0609313046905567e-6  \\
            142421.90431346977  1.0476786053141789e-6  \\
            144404.18836607656  1.0345565200679524e-6  \\
            146414.06262739573  1.0215652132894481e-6  \\
            148451.91110879826  1.0087047757647264e-6  \\
            150518.1231664764  9.959752279787723e-7  \\
            152613.09357583497  9.833765237568306e-7  \\
            154737.22260691796  9.709085525532372e-7  \\
            156890.91610088534  9.585711444203079e-7  \\
            159074.58554755375  9.463640699504907e-7  \\
            161288.64816401698  9.342870462572844e-7  \\
            163533.52697436023  9.223397375094126e-7  \\
            165809.65089048425  9.10521759722814e-7  \\
            168117.45479405433  8.988326806022939e-7  \\
            170457.37961958963  8.872720236636329e-7  \\
            172829.8724387093  8.758392710073764e-7  \\
            175235.3865455511  8.645338644207369e-7  \\
            177674.3815433787  8.533552088238837e-7  \\
            180147.32343239477  8.42302672591703e-7  \\
            182654.68469877593  8.313755921322143e-7  \\
            185196.94440494716  8.205732719093636e-7  \\
            187774.5882811122  8.098949859700038e-7  \\
            190388.10881805993  7.993399819109676e-7  \\
            193038.00536125843  7.889074814245096e-7  \\
            195724.78420626267  7.78596680172348e-7  \\
            198448.95869544827  7.684067539733764e-7  \\
            201211.04931609172  7.583368551781483e-7  \\
            204011.58379981612  7.483861174310819e-7  \\
            206851.09722342077  7.385536566974241e-7  \\
            209730.13211111416  7.288385709600546e-7  \\
            212649.23853816997  7.192399435782311e-7  \\
            215608.97423602588  7.097568432122775e-7  \\
            218609.9046988449  7.003883261884247e-7  \\
            221652.6032915601  6.911334355068452e-7  \\
            224737.65135942315  6.819912048348224e-7  \\
            227865.63833907736  6.729606567196604e-7  \\
            231037.1618711771  6.640408063119795e-7  \\
            234252.82791457415  6.55230659848903e-7  \\
            237513.25086209396  6.46529216991623e-7  \\
            240819.05365792275  6.379354718798973e-7  \\
            244170.86791662886  6.294484127441358e-7  \\
            247569.33404384044  6.21067023888441e-7  \\
            251015.101358603  6.127902848094644e-7  \\
            254508.8282174397  6.046171747978305e-7  \\
            258051.18214013867  5.965466680429042e-7  \\
            261642.83993729082  5.885777384015786e-7  \\
            265284.4878396029  5.80709358690176e-7  \\
            268976.8216290106  5.729405020819285e-7  \\
            272720.54677161586  5.652701399943171e-7  \\
            276516.37855247525  5.576972470352583e-7  \\
            280365.042212264  5.502207969614383e-7  \\
            284267.2730858421  5.428397666114618e-7  \\
            288223.8167427492  5.355531343188751e-7  \\
            292235.4291296549  5.283598813760679e-7  \\
            296302.8767147918  5.21258991792558e-7  \\
            300426.9366343986  5.142494532604481e-7  \\
            304608.39684120164  5.073302570171635e-7  \\
            308848.0562549631  5.005003986055192e-7  \\
            313146.72491512453  4.937588776887986e-7  \\
            317505.2241355748  4.871046990374591e-7  \\
            321924.38666157244  4.805368722795251e-7  \\
            326405.0568288517  4.7405441251367916e-7  \\
            330948.09072494355  4.67656340005573e-7  \\
            335554.35635274195  4.6134168113343017e-7  \\
            340224.7337963462  4.551094682185464e-7  \\
            344960.1153892119  4.489587396032241e-7  \\
            349761.40588464285  4.4288854016303e-7  \\
            354629.5226286548  4.368979216809138e-7  \\
            359565.3957352459  4.3098594204863903e-7  \\
            364569.96826410596  4.2515166672092544e-7  \\
            369644.19640080247  4.1939416784060606e-7  \\
            374789.0496394673  4.13712524730274e-7  \\
            380005.5109680336  4.0810582385075376e-7  \\
            385294.57705604675  4.0257315969234706e-7  \\
            390657.258445091  3.971136334619165e-7  \\
            396094.57974186545  3.917263548863673e-7  \\
            401607.579813948  3.864104407281077e-7  \\
            407197.31198828405  3.811650153208044e-7  \\
            412864.8442524373  3.759892115752484e-7  \\
            418611.2594586423  3.7088216998993866e-7  \\
            424437.65553069673  3.6584303846289705e-7  \\
            430345.1456737333  3.6087097358296006e-7  \\
            436334.85858691134  3.5596513975108537e-7  \\
            442407.93867906876  3.5112470927065786e-7  \\
            448565.5462873756  3.463488628668176e-7  \\
            454808.8578990308  3.4163678900235314e-7  \\
            461139.06637604453  3.3698768430946356e-7  \\
            467557.38118314947  3.3240075383323474e-7  \\
            474065.0286188838  3.2787521031317263e-7  \\
            480663.25204989105  3.234102751912123e-7  \\
            487353.3121484802  3.190051774707431e-7  \\
            494136.4871334932  3.1465915435419513e-7  \\
            501014.0730145242  3.1037145152228095e-7  \\
            507987.38383953855  3.0614132251439823e-7  \\
            515057.7519459376  3.0196802894772784e-7  \\
            522226.5282151184  2.9785084040544604e-7  \\
            529495.0823305765  2.937890345434989e-7  \\
            536864.8030396006  2.897818969440268e-7  \\
            544337.0984186103  2.8582872138187695e-7  \\
            551913.3961421861  2.81928809216418e-7  \\
            559595.1437558448  2.780814700880313e-7  \\
            567383.8089526105  2.742860208923706e-7  \\
            575280.8798534361  2.7054178695574127e-7  \\
            583287.8652915267  2.6684810108017615e-7  \\
            591406.2951006211  2.632043037153836e-7  \\
            599637.7204072855  2.5960974326645767e-7  \\
            607983.7139272755  2.5606377502097107e-7  \\
            616445.8702660229  2.525657629200959e-7  \\
            625025.8062233045  2.491150774668353e-7  \\
            633725.1611021523  2.457110971833125e-7  \\
            642545.597022062  2.4235320753466534e-7  \\
            651488.7992365622  2.3904080185786406e-7  \\
            660556.4764552023  2.3577328049682764e-7  \\
            669750.3611700232  2.3255005115971757e-7  \\
            679072.2099865709  2.2937052834780415e-7  \\
            688523.803959518  2.2623413403374714e-7  \\
            698106.9489329562  2.2314029731040877e-7  \\
            707823.4758854252  2.2008845380571977e-7  \\
            717675.2412797424  2.1707804686715042e-7  \\
            727664.1274177087  2.1410852572538623e-7  \\
            737792.0427997372  2.1117934716230594e-7  \\
            748060.9224895013  2.0828997424654123e-7  \\
            758472.7284836515  2.054398772172347e-7  \\
            769029.450086679  2.0262853246319783e-7  \\
            779733.1042909967  1.9985542304557277e-7  \\
            790585.736162311  1.97120038779918e-7  \\
            801589.4192303568  1.9442187526592344e-7  \\
            812746.2558850708  1.9176043545355238e-7  \\
            824058.3777782795  1.8913522749533307e-7  \\
            835527.9462309773  1.8654576647580843e-7  \\
            847157.1526462741  1.8399157363247821e-7  \\
            858948.2189280895  1.8147217579043757e-7  \\
            870903.3979056756  1.7898710630331117e-7  \\
            883024.9737640475  1.7653590432295191e-7  \\
            895315.2624804052  1.7411811487994006e-7  \\
            907776.6122666299  1.7173328892079544e-7  \\
            920411.4040179391  1.6938098304995328e-7  \\
            933222.0517677857  1.6706075980828642e-7  \\
            946211.0031490889  1.6477218710239443e-7  \\
            959380.7398618857  1.6251483857977684e-7  \\
            972733.7781474893  1.6028829337566183e-7  \\
            986272.669269249  1.5809213635640693e-7  \\
            1.0e6  1.5592595705197685e-7  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={56ffb204-13c4-4bd5-8874-d8b4d11e37b7}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0e-6  1.0597035414505843e-5  \\
            1.0139183931162992e-6  1.0597035418946739e-5  \\
            1.0280305078995382e-6  1.0597035432269418e-5  \\
            1.0423390406440325e-6  1.059703542249946e-5  \\
            1.0568467251721823e-6  1.0597035428716712e-5  \\
            1.071556333356802e-6  1.0597035418058572e-5  \\
            1.086470675650722e-6  1.0597035420723113e-5  \\
            1.1015926016237598e-6  1.0597035426940365e-5  \\
            1.116925000507166e-6  1.059703542605219e-5  \\
            1.1324708017456474e-6  1.0597035417170409e-5  \\
            1.1482329755570736e-6  1.0597035421611305e-5  \\
            1.1642145334999749e-6  1.0597035421611308e-5  \\
            1.1804185290489364e-6  1.0597035421611313e-5  \\
            1.1968480581780029e-6  1.0597035422499495e-5  \\
            1.2135062599522036e-6  1.059703542782857e-5  \\
            1.2303963171273082e-6  1.0597035422499503e-5  \\
            1.2475214567579327e-6  1.0597035426052222e-5  \\
            1.264884950814108e-6  1.0597035423387692e-5  \\
            1.2824901168064293e-6  1.0597035418058625e-5  \\
            1.3003403184199096e-6  1.0597035424275879e-5  \\
            1.3184389661566514e-6  1.0597035418058635e-5  \\
            1.3367895179874666e-6  1.0597035413617748e-5  \\
            1.3553954800125641e-6  1.0597035434045857e-5  \\
            1.374260407131434e-6  1.0597035426052256e-5  \\
            1.3933879037220544e-6  1.0597035421611369e-5  \\
            1.4127816243295512e-6  1.0597035423387733e-5  \\
            1.4324452743644534e-6  1.0597035426052273e-5  \\
            1.4523826108106428e-6  1.0597035424275923e-5  \\
            1.4725974429431821e-6  1.0597035419835036e-5  \\
            1.4930936330561223e-6  1.0597035413617794e-5  \\
            1.5138750972004406e-6  1.0597035426052298e-5  \\
            1.5349458059322518e-6  1.059703542338777e-5  \\
            1.5563097850714316e-6  1.0597035423387777e-5  \\
            1.5779711164707987e-6  1.0597035420723248e-5  \\
            1.5999339387960047e-6  1.05970354189469e-5  \\
            1.6222024483162763e-6  1.0597035418946906e-5  \\
            1.6447808997061652e-6  1.0597035420723272e-5  \\
            1.6676736068584557e-6  1.0597035418058743e-5  \\
            1.6908849437083882e-6  1.0597035428716893e-5  \\
            1.7144193450693528e-6  1.0597035425164188e-5  \\
            1.738281307480216e-6  1.059703542249966e-5  \\
            1.76247539006444e-6  1.0597035418058777e-5  \\
            1.7870062154011597e-6  1.05970354216115e-5  \\
            1.811878470408383e-6  1.0597035418058796e-5  \\
            1.8370969072384854e-6  1.0597035418946984e-5  \\
            1.862666344186168e-6  1.0597035415394281e-5  \\
            1.8885916666090508e-6  1.059703542161154e-5  \\
            1.914877827861082e-6  1.0597035424276085e-5  \\
            1.9415298502389374e-6  1.0597035422499739e-5  \\
            1.9685528259415923e-6  1.0597035424276107e-5  \\
            1.995951918043249e-6  1.059703542427612e-5  \\
            2.0237323614798062e-6  1.0597035425164308e-5  \\
            2.0518994640490584e-6  1.0597035420723428e-5  \\
            2.0804586074248168e-6  1.0597035416282547e-5  \\
            2.1094152481851435e-6  1.0597035424276167e-5  \\
            2.1387749188549e-6  1.0597035419835288e-5  \\
            2.168543228962803e-6  1.05970354198353e-5  \\
            2.198725866113196e-6  1.0597035427828921e-5  \\
            2.229328597072735e-6  1.0597035421611686e-5  \\
            2.260357268872201e-6  1.0597035418947166e-5  \\
            2.2918178099236483e-6  1.059703541361811e-5  \\
            2.323716231153101e-6  1.059703541717084e-5  \\
            2.3560586271490153e-6  1.0597035421611747e-5  \\
            2.388851177326723e-6  1.0597035426940832e-5  \\
            2.4221001471090905e-6  1.0597035418059065e-5  \\
            2.455811889123601e-6  1.0597035418059082e-5  \\
            2.4899928444161043e-6  1.0597035422499993e-5  \\
            2.5246495436814594e-6  1.0597035418947296e-5  \\
            2.5597886085113028e-6  1.0597035425164565e-5  \\
            2.5954167526591877e-6  1.0597035418059157e-5  \\
            2.6315407833233264e-6  1.0597035428717318e-5  \\
            2.668167602447194e-6  1.0597035428717338e-5  \\
            2.7053042080382276e-6  1.0597035425164645e-5  \\
            2.742957695504882e-6  1.0597035421611952e-5  \\
            2.781135259012291e-6  1.0597035424276509e-5  \\
            2.8198441928568245e-6  1.0597035418059282e-5  \\
            2.859091892859719e-6  1.059703542161202e-5  \\
            2.898885857780164e-6  1.0597035425164758e-5  \\
            2.9392336907480285e-6  1.0597035427829317e-5  \\
            2.9801431007165303e-6  1.0597035415394845e-5  \\
            3.0216219039351294e-6  1.0597035424276655e-5  \\
            3.063678025442919e-6  1.0597035420723968e-5  \\
            3.1063195005828004e-6  1.0597035426053066e-5  \\
            3.1495544765367376e-6  1.059703541717131e-5  \\
            3.193391213882376e-6  1.059703542250041e-5  \\
            3.2378380881713262e-6  1.0597035420724083e-5  \\
            3.282903591529421e-6  1.059703542250047e-5  \\
            3.3285963342792378e-6  1.059703542338868e-5  \\
            3.3749250465852084e-6  1.0597035422500535e-5  \\
            3.4218985801216256e-6  1.0597035423388746e-5  \\
            3.469525909763864e-6  1.0597035418947887e-5  \\
            3.5178161353031427e-6  1.059703542072428e-5  \\
            3.566778483185152e-6  1.0597035419836137e-5  \\
            3.61642230827288e-6  1.0597035419836174e-5  \\
            3.666757095633976e-6  1.0597035430494354e-5  \\
            3.7177924623529885e-6  1.0597035413619003e-5  \\
            3.7695381593688313e-6  1.0597035426053542e-5  \\
            3.822004073337817e-6  1.0597035413619086e-5  \\
            3.87520022852263e-6  1.0597035423389091e-5  \\
            3.929136788707579e-6  1.0597035424277314e-5  \\
            3.9838240591405245e-6  1.0597035420724644e-5  \\
            4.0392724885018126e-6  1.05970354162838e-5  \\
            4.095492670900633e-6  1.0597035418948382e-5  \\
            4.15249534789915e-6  1.0597035426053858e-5  \\
            4.2102914105648136e-6  1.0597035425165731e-5  \\
            4.268891901551232e-6  1.0597035426942139e-5  \\
            4.328308017208008e-6  1.0597035418060409e-5  \\
            4.3885511097199376e-6  1.0597035423389533e-5  \\
            4.4496326892759905e-6  1.0597035421613232e-5  \\
            4.511564426268469e-6  1.0597035423389647e-5  \\
            4.574358153522784e-6  1.0597035425166065e-5  \\
            4.638025868558262e-6  1.0597035421613412e-5  \\
            4.702579735880421e-6  1.059703541894894e-5  \\
            4.768032089305147e-6  1.0597035423389896e-5  \\
            4.834395434315225e-6  1.0597035426054497e-5  \\
            4.901682450449666e-6  1.0597035417172782e-5  \\
            4.969905993726288e-6  1.0597035425166458e-5  \\
            5.039079099098022e-6  1.059703541983746e-5  \\
            5.1092149829433944e-6  1.059703542250207e-5  \\
            5.180327045591686e-6  1.0597035421613968e-5  \\
            5.2524288738832274e-6  1.0597035427831294e-5  \\
            5.325534243765335e-6  1.059703542516684e-5  \\
            5.399657122924362e-6  1.0597035423390567e-5  \\
            5.474811673454448e-6  1.0597035427831543e-5  \\
            5.551012254563291e-6  1.0597035422502561e-5  \\
            5.628273425315696e-6  1.05970354287199e-5  \\
            5.706609947415259e-6  1.0597035426055456e-5  \\
            5.786036788024768e-6  1.0597035425167374e-5  \\
            5.866569122625865e-6  1.0597035424279294e-5  \\
            5.948222337918514e-6  1.0597035423391216e-5  \\
            6.031012034760816e-6  1.059703543404946e-5  \\
            6.1149540311497475e-6  1.0597035419838712e-5  \\
            6.200064365243388e-6  1.0597035421615177e-5  \\
            6.286359298425203e-6  1.0597035422503469e-5  \\
            6.373855318410987e-6  1.0597035431385368e-5  \\
            6.4625691423990455e-6  1.0597035428720952e-5  \\
            6.5525177202642195e-6  1.0597035420727468e-5  \\
            6.643718237796372e-6  1.0597035426056664e-5  \\
            6.736188119983949e-6  1.0597035420727724e-5  \\
            6.829945034343229e-6  1.0597035430497819e-5  \\
            6.925006894293933e-6  1.0597035423392527e-5  \\
            7.021391862581798e-6  1.059703542161631e-5  \\
            7.1191183547487945e-6  1.059703542428099e-5  \\
            7.218205042651649e-6  1.0597035428722031e-5  \\
            7.3186708580293275e-6  1.0597035419840397e-5  \\
            7.420534996120181e-6  1.0597035421616912e-5  \\
            7.523816919329437e-6  1.0597035426946143e-5  \\
            7.628536360947727e-6  1.0597035421617239e-5  \\
            7.734713328921379e-6  1.0597035423393765e-5  \\
            7.842368109675185e-6  1.0597035425170298e-5  \\
            7.951521271988372e-6  1.05970354242823e-5  \\
            8.062193670924521e-6  1.059703542605884e-5  \\
            8.174406451816187e-6  1.0597035424282674e-5  \\
            8.288181054304977e-6  1.0597035426059225e-5  \\
            8.403539216437855e-6  1.0597035434053033e-5  \\
            8.520502978820474e-6  1.0597035432276882e-5  \\
            8.639094688828294e-6  1.0597035433165273e-5  \\
            8.759337004876339e-6  1.0597035421619172e-5  \\
            8.881252900748354e-6  1.0597035438494787e-5  \\
            9.004865669986241e-6  1.0597035432277768e-5  \\
            9.130198930340576e-6  1.0597035423396221e-5  \\
            9.25727662828307e-6  1.0597035428725536e-5  \\
            9.386123043581842e-6  1.059703542694943e-5  \\
            9.516762793940368e-6  1.0597035421620615e-5  \\
            9.649220839700998e-6  1.0597035426949952e-5  \\
            9.783522488613943e-6  1.0597035431391116e-5  \\
            9.919693400672625e-6  1.0597035427838682e-5  \\
            1.0057759593016343e-5  1.0597035428727149e-5  \\
            1.0197747444901175e-5  1.059703542517473e-5  \\
            1.0339683702740043e-5  1.0597035426063213e-5  \\
            1.0483595485212972e-5  1.059703542339899e-5  \\
            1.0629510288448401e-5  1.0597035432281096e-5  \\
            1.0777455991276773e-5  1.0597035421623285e-5  \\
            1.0927460860556976e-5  1.0597035427840874e-5  \\
            1.107955355657718e-5  1.0597035431393937e-5  \\
            1.1233763138530712e-5  1.059703542784158e-5  \\
            1.1390119070068171e-5  1.0597035426065593e-5  \\
            1.1548651224926835e-5  1.0597035424289618e-5  \\
            1.1709389892638397e-5  1.05970354287309e-5  \\
            1.1872365784316157e-5  1.0597035422514052e-5  \\
            1.203761003852277e-5  1.059703542429082e-5  \\
            1.2205154227219636e-5  1.0597035422514887e-5  \\
            1.2375030361799139e-5  1.0597035422515322e-5  \\
            1.2547270899200797e-5  1.059703542251577e-5  \\
            1.2721908748112573e-5  1.0597035421628052e-5  \\
            1.289897727525849e-5  1.0597035422516705e-5  \\
            1.3078510311773745e-5  1.059703542340537e-5  \\
            1.3260542159668585e-5  1.0597035425182226e-5  \\
            1.344510759838211e-5  1.0597035425182741e-5  \\
            1.3632241891427332e-5  1.0597035425183268e-5  \\
            1.3821980793128698e-5  1.0597035424295635e-5  \\
            1.40143605554534e-5  1.0597035426960728e-5  \\
            1.4209417934937755e-5  1.0597035432290372e-5  \\
            1.440719019971001e-5  1.059703542340918e-5  \\
            1.4607715136610866e-5  1.05970354269625e-5  \\
            1.481103105841313e-5  1.0597035418081339e-5  \\
            1.5017176811141839e-5  1.059703542429923e-5  \\
            1.5226191781496282e-5  1.0597035426964424e-5  \\
            1.543811590437531e-5  1.0597035426965102e-5  \\
            1.5652989670507396e-5  1.0597035428742156e-5  \\
            1.5870854134186887e-5  1.0597035420749267e-5  \\
            1.609175092111794e-5  1.0597035425190896e-5  \\
            1.6315722236367628e-5  1.059703542163894e-5  \\
            1.6542810872429737e-5  1.0597035418087004e-5  \\
            1.6773060217400802e-5  1.0597035419864162e-5  \\
            1.700651426326994e-5  1.059703542164134e-5  \\
            1.724321761432408e-5  1.0597035422530366e-5  \\
            1.748321549567014e-5  1.0597035421643056e-5  \\
            1.7726553761875845e-5  1.0597035414538522e-5  \\
            1.7973278905730846e-5  1.0597035413651263e-5  \\
            1.8223438067129692e-5  1.0597035425198526e-5  \\
            1.8477079042078536e-5  1.059703542431132e-5  \\
            1.8734250291827114e-5  1.0597035419871426e-5  \\
            1.8995000952127907e-5  1.0597035429642415e-5  \\
            1.92593808426241e-5  1.05970354243144e-5  \\
            1.952744047636826e-5  1.059703542076277e-5  \\
            1.9799231069473486e-5  1.0597035430533848e-5  \\
            2.007480455089886e-5  1.0597035429646816e-5  \\
            2.035421357237114e-5  1.0597035425207103e-5  \\
            2.0637511518444513e-5  1.0597035425208315e-5  \\
            2.0924752516700332e-5  1.0597035428762273e-5  \\
            2.1215991448089035e-5  1.0597035426987197e-5  \\
            2.151128395741558e-5  1.059703542876487e-5  \\
            2.1810686463971227e-5  1.0597035418996261e-5  \\
            2.2114256172313124e-5  1.0597035430543972e-5  \\
            2.2422051083193922e-5  1.0597035418999082e-5  \\
            2.2734130004643555e-5  1.059703542610598e-5  \\
            2.3050552563205235e-5  1.0597035433212918e-5  \\
            2.337137921532784e-5  1.0597035424332688e-5  \\
            2.3696671258916878e-5  1.0597035420781571e-5  \\
            2.4026490845046188e-5  1.0597035423447748e-5  \\
            2.4360900989832703e-5  1.0597035414567653e-5  \\
            2.4699965586476436e-5  1.0597035423451172e-5  \\
            2.5043749417468072e-5  1.0597035415459352e-5  \\
            2.539231816696648e-5  1.059703542967204e-5  \\
            2.5745738433348463e-5  1.059703541546307e-5  \\
            2.6104077741933218e-5  1.0597035413688651e-5  \\
            2.646740455788388e-5  1.0597035415467002e-5  \\
            2.6835788299288635e-5  1.0597035427903548e-5  \\
            2.720929935042391e-5  1.0597035426129297e-5  \\
            2.7588009075202176e-5  1.0597035422578748e-5  \\
            2.7971989830806865e-5  1.0597035424357331e-5  \\
            2.836131498151716e-5  1.0597035426135975e-5  \\
            2.8756058912725095e-5  1.0597035420809257e-5  \\
            2.915629704514786e-5  1.0597035426140745e-5  \\
            2.9562105849237818e-5  1.0597035428807768e-5  \\
            2.9973562859793156e-5  1.0597035427922144e-5  \\
            3.039074669077186e-5  1.0597035436806556e-5  \\
            3.081373705031189e-5  1.0597035431480187e-5  \\
            3.12426147559604e-5  1.0597035429706607e-5  \\
            3.1677461750114946e-5  1.059703543059764e-5  \\
            3.2118361115679575e-5  1.0597035422606968e-5  \\
            3.256539709193886e-5  1.059703541994545e-5  \\
            3.301865509065285e-5  1.059703543682394e-5  \\
            3.3478221712376045e-5  1.0597035426168987e-5  \\
            3.3944184763003514e-5  1.0597035427060444e-5  \\
            3.4416633270547286e-5  1.059703542884017e-5  \\
            3.4895657502146265e-5  1.0597035430619991e-5  \\
            3.538134898131287e-5  1.0597035427070838e-5  \\
            3.587380050541975e-5  1.05970354270745e-5  \\
            3.637310616342987e-5  1.0597035419084656e-5  \\
            3.687936135387337e-5  1.0597035417312168e-5  \\
            3.739266280307463e-5  1.0597035419980681e-5  \\
            3.791310858363303e-5  1.0597035424425663e-5  \\
            3.844079813316097e-5  1.0597035422653509e-5  \\
            3.8975832273282605e-5  1.059703541644058e-5  \\
            3.9518313228897094e-5  1.0597035408451418e-5  \\
            4.0068344647709924e-5  1.0597035423555016e-5  \\
            4.062603162003611e-5  1.0597035421783356e-5  \\
            4.119148069887889e-5  1.0597035420900004e-5  \\
            4.176479992028833e-5  1.0597035422681322e-5  \\
            4.234609882400248e-5  1.0597035418245531e-5  \\
            4.29354884743766e-5  1.0597035422691668e-5  \\
            4.35330814816033e-5  1.0597035420032523e-5  \\
            4.413899202322814e-5  1.0597035421814421e-5  \\
            4.475333586596462e-5  1.0597035420043762e-5  \\
            4.537623038781288e-5  1.0597035421825977e-5  \\
            4.600779460048622e-5  1.0597035420943819e-5  \\
            4.664814917214973e-5  1.0597035420950009e-5  \\
            4.7297416450475475e-5  1.059703542717362e-5  \\
            4.79557204860185e-5  1.0597035420962914e-5  \\
            4.8623187055918266e-5  1.0597035421857818e-5  \\
            4.9299943687929886e-5  1.0597035421864732e-5  \\
            4.99861196847899e-5  1.059703542631273e-5  \\
            5.0681846148921185e-5  1.0597035424543682e-5  \\
            5.138725600748166e-5  1.0597035423663013e-5  \\
            5.210248403776169e-5  1.0597035418341666e-5  \\
            5.282766689293496e-5  1.0597035422790496e-5  \\
            5.3562943128167726e-5  1.0597035425463194e-5  \\
            5.430845322709154e-5  1.059703542103069e-5  \\
            5.506433962864434e-5  1.059703542370385e-5  \\
            5.583074675428522e-5  1.0597035421048182e-5  \\
            5.66078210355879e-5  1.0597035420169119e-5  \\
            5.739571094221832e-5  1.0597035413961242e-5  \\
            5.8194567010301584e-5  1.0597035418411766e-5  \\
            5.9004541871183774e-5  1.0597035422862562e-5  \\
            5.982579028059404e-5  1.0597035420208208e-5  \\
            6.0658469148212616e-5  1.0597035421106854e-5  \\
            6.150273756765034e-5  1.0597035426446684e-5  \\
            6.235875684684548e-5  1.0597035422016852e-5  \\
            6.322669053888358e-5  1.0597035414922797e-5  \\
            6.410670447324635e-5  1.0597035422039915e-5  \\
            6.49989667874954e-5  1.0597035419387397e-5  \\
            6.590364795939703e-5  1.059703540430072e-5  \\
            6.682092083949411e-5  1.0597035414083384e-5  \\
            6.775096068413129e-5  1.0597035410543726e-5  \\
            6.869394518893996e-5  1.0597035416774399e-5  \\
            6.965005452278913e-5  1.059703541501184e-5  \\
            7.061947136220897e-5  1.0597035415026028e-5  \\
            7.160238092629342e-5  1.059703542658693e-5  \\
            7.259897101208858e-5  1.059703542837828e-5  \\
            7.360943203047362e-5  1.059703541329466e-5  \\
            7.463395704254126e-5  1.0597035417751397e-5  \\
            7.567274179648432e-5  1.0597035416879507e-5  \\
            7.6725984764996e-5  1.0597035431995286e-5  \\
            7.779388718319039e-5  1.0597035424907076e-5  \\
            7.887665308705105e-5  1.0597035433806556e-5  \\
            7.997448935241442e-5  1.0597035413396647e-5  \\
            8.10876057344966e-5  1.0597035409862637e-5  \\
            8.221621490796878e-5  1.0597035425869077e-5  \\
            8.336053250759203e-5  1.0597035415230702e-5  \\
            8.452077716941672e-5  1.0597035414362845e-5  \\
            8.569717057255578e-5  1.0597035427706413e-5  \\
            8.688993748153916e-5  1.0597035420622461e-5  \\
            8.809930578925787e-5  1.0597035417980005e-5  \\
            8.932550656050581e-5  1.0597035410897275e-5  \\
            9.056877407612749e-5  1.0597035412696964e-5  \\
            9.18293458777803e-5  1.0597035410944595e-5  \\
            9.310746281331986e-5  1.0597035423403752e-5  \\
            9.440336908281684e-5  1.0597035426981817e-5  \\
            9.571731228521457e-5  1.059703542079063e-5  \\
            9.704954346563575e-5  1.0597035417264708e-5  \\
            9.840031716334782e-5  1.0597035427062214e-5  \\
            9.97698914603958e-5  1.0597035415544209e-5  \\
            0.0001011585280309121  1.0597035429784173e-5  \\
            0.00010256649219111249  1.0597035423596848e-5  \\
            0.00010399405294998822  1.0597035422739434e-5  \\
            0.00010544148306070337  1.0597035414777455e-5  \\
            0.00010690905907270784  1.0597035403263646e-5  \\
            0.00010839706138457543  1.0597035424613352e-5  \\
            0.00010990577429757756  1.0597035421983177e-5  \\
            0.00011143548607000249  1.0597035420242145e-5  \\
            0.00011298648897223066  1.0597035422054816e-5  \\
            0.00011455907934257656  1.059703540876947e-5  \\
            0.00011615355764390784  1.0597035412360563e-5  \\
            0.00011777022852105246  1.0597035431939941e-5  \\
            0.00011940940085900484  1.0597035416881469e-5  \\
            0.00012107138784194222  1.0597035423140414e-5  \\
            0.0001227565070130623  1.0597035428512351e-5  \\
            0.0001244650803352538  1.0597035424115525e-5  \\
            0.00012619743425261164  1.0597035419719936e-5  \\
            0.00012795389975280778  1.0597035411772902e-5  \\
            0.00012973481243033088  1.0597035419814385e-5  \\
            0.00013154051255060556  1.0597035421639961e-5  \\
            0.00013337134511500425  1.0597035412808777e-5  \\
            0.00013522765992676446  1.0597035409308081e-5  \\
            0.0001371098116578224  1.0597035433342374e-5  \\
            0.00013901815991657768  1.0597035426291922e-5  \\
            0.00014095306931660116  1.0597035429012973e-5  \\
            0.00014291490954629856  1.059703541930111e-5  \\
            0.00014490405543954427  1.0597035436236228e-5  \\
            0.00014692088704729785  1.0597035415869527e-5  \\
            0.00014896578971021753  1.0597035416820828e-5  \\
            0.00015103915413228428  1.0597035421326615e-5  \\
            0.0001531413764554507  1.0597035414287898e-5  \\
            0.0001552728583353288  1.0597035435672763e-5  \\
            0.00015743400701793135  1.0597035427749662e-5  \\
            0.0001596252354174811  1.0597035427822143e-5  \\
            0.0001618469621953034  1.0597035416350335e-5  \\
            0.00016409961183981643  1.0597035429749614e-5  \\
            0.00016638361474763508  1.0597035420946577e-5  \\
            0.00016869940730580352  1.0597035413033927e-5  \\
            0.00017104743197517237  1.0597035421998936e-5  \\
            0.00017342813737493626  1.0597035393662783e-5  \\
            0.00017584197836834813  1.0597035414178843e-5  \\
            0.00017828941614962657  1.05970354169338e-5  \\
            0.00018077091833207251  1.0597035418803112e-5  \\
            0.00018328695903741272  1.059703541001689e-5  \\
            0.00018583801898638624  1.0597035407450594e-5  \\
            0.00018842458559059302  1.0597035415545195e-5  \\
            0.00019104715304561865  1.059703541564902e-5  \\
            0.00019370622242545732  1.0597035410426683e-5  \\
            0.00019640230177824812  1.0597035424747266e-5  \\
            0.00019913590622334379  1.059703542930096e-5  \\
            0.00020190755804973075  1.0597035421423319e-5  \\
            0.0002047177868158189  1.0597035415325285e-5  \\
            0.00020756712945062017  1.059703542699416e-5  \\
            0.00021045613035633565  1.0597035420014725e-5  \\
            0.00021338534151237024  1.0597035413038821e-5  \\
            0.00021635532258079514  1.0597035420277404e-5  \\
            0.00021936664101327835  1.0597035409756148e-5  \\
            0.00022241987215950321  1.0597035415225943e-5  \\
            0.00022551559937709618  1.0597035432246e-5  \\
            0.00022865441414308442  1.0597035421736582e-5  \\
            0.00023183691616690495  1.0597035414784048e-5  \\
            0.0002350637135049864  1.0597035419382117e-5  \\
            0.0002383354226769259  1.0597035415990987e-5  \\
            0.00024165266878328268  1.0597035425038884e-5  \\
            0.00024501608562501123  1.059703542076876e-5  \\
            0.00024842631582455693  1.059703540762164e-5  \\
            0.000251884010948637  1.0597035426453863e-5  \\
            0.0002553898316327303  1.0597035432856648e-5  \\
            0.0002589444477073001  1.0597035427718314e-5  \\
            0.000262548538325773  1.0597035427914397e-5  \\
            0.00026620279209430085  1.059703542456326e-5  \\
            0.00026990790720332576  1.0597035440757702e-5  \\
            0.0002736645915609792  1.0597035428536241e-5  \\
            0.00027747356292833636  1.0597035421649824e-5  \\
            0.0002813355490565531  1.0597035421874972e-5  \\
            0.00028525128782591207  1.0597035436317286e-5  \\
            0.0002892215273868037  1.0597035419679844e-5  \\
            0.0002932470263026697  1.059703541992446e-5  \\
            0.00029732855369493595  1.0597035421952291e-5  \\
            0.00030146688938996274  1.0597035420434457e-5  \\
            0.0003056628240680401  1.0597035421588404e-5  \\
            0.0003099171594144572  1.0597035415644376e-5  \\
            0.0003142307082726744  1.0597035419477966e-5  \\
            0.00031860429479962655  1.0597035415325825e-5  \\
            0.000323038754623189  1.0597035418287203e-5  \\
            0.00032753493500183424  1.0597035426585975e-5  \\
            0.00033209369498651126  1.0597035410912482e-5  \\
            0.00033671590558477787  1.0597035414787709e-5  \\
            0.0003414024499272175  1.0597035424889225e-5  \\
            0.0003461542234361721  1.0597035416348287e-5  \\
            0.00035097213399682396  1.0597035434462256e-5  \\
            0.00035585710213065816  1.0597035414394375e-5  \\
            0.0003608100611713397  1.0597035426311014e-5  \\
            0.00036583195744303794  1.0597035424915358e-5  \\
            0.00037092375044123536  1.0597035430635799e-5  \\
            0.0003760864130160485  1.0597035429261784e-5  \\
            0.0003813209315581047  1.0597035415464549e-5  \\
            0.0003866283061870038  1.0597035430100616e-5  \\
            0.0003920095509424034  1.0597035419879608e-5  \\
            0.0003974656939777636  1.0597035421217172e-5  \\
            0.00040299777775678876  1.0597035427008224e-5  \\
            0.00040860685925260266  1.059703540794323e-5  \\
            0.00041429401014969673  1.0597035425306865e-5  \\
            0.0004200603170486882  1.0597035419591546e-5  \\
            0.0004259068816739291  1.0597035440535647e-5  \\
            0.00043183482108400393  1.0597035425078898e-5  \\
            0.00043784526788515776  1.0597035424736051e-5  \\
            0.00044393937044769473  1.0597035424408492e-5  \\
            0.00045011829312538806  1.0597035435642964e-5  \\
            0.00045638321647794477  1.0597035422912776e-5  \\
            0.00046273533749656583  1.0597035424410049e-5  \\
            0.0004691758698326464  1.0597035410825363e-5  \\
            0.0004757060440296587  1.0597035425679937e-5  \\
            0.00048232710775826304  1.0597035428118057e-5  \\
            0.0004890403260546901  1.0597035429686549e-5  \\
            0.0004958469815624423  1.0597035412622364e-5  \\
            0.0005027483747773588  1.059703540801228e-5  \\
            0.00050974582429609  1.059703542562681e-5  \\
            0.0005168406670680349  1.059703542638667e-5  \\
            0.000524034258650778  1.0597035417397864e-5  \\
            0.000531327973469088  1.0597035415536384e-5  \\
            0.0005387232050775173  1.059703542169102e-5  \\
            0.0005462213664266588  1.0597035423427904e-5  \\
            0.0005538238901331071  1.059703542341222e-5  \\
            0.0005615322287531778  1.059703541365103e-5  \\
            0.0005693478550604361  1.059703541634948e-5  \\
            0.0005772722623270889  1.0597035430620098e-5  \\
            0.0005853069646092927  1.059703542004829e-5  \\
            0.0005934534970364326  1.0597035431708257e-5  \\
            0.0006017134161044281  1.0597035429185454e-5  \\
            0.0006100882999731207  1.0597035417809734e-5  \\
            0.0006185797487678013  1.0597035423339082e-5  \\
            0.0006271893848849331  1.059703542445805e-5  \\
            0.0006359188533021314  1.0597035428272915e-5  \\
            0.0006447698218924567  1.059703541968553e-5  \\
            0.000653743981743082  1.0597035418236718e-5  \\
            0.0006628430474783968  1.0597035431032838e-5  \\
            0.000672068757587607  1.0597035430541315e-5  \\
            0.000681422874756894  1.0597035429197628e-5  \\
            0.000690907186206199  1.0597035432331858e-5  \\
            0.000700523504030693  1.0597035415076047e-5  \\
            0.0007102736655469995  1.0597035417399287e-5  \\
            0.0007201595336442367  1.0597035404663722e-5  \\
            0.0007301829971399479  1.0597035422167575e-5  \\
            0.0007403459711409792  1.0597035418397658e-5  \\
            0.0007506503974093876  1.0597035416447804e-5  \\
            0.0007610982447334375  1.0597035429641909e-5  \\
            0.0007716915093037627  1.0597035419789565e-5  \\
            0.0007824322150947628  1.0597035409096525e-5  \\
            0.0007933224142513083  1.0597035425097651e-5  \\
            0.0008043641874808295  1.0597035393187327e-5  \\
            0.0008155596444508602  1.0597035419948365e-5  \\
            0.0008269109241921164  1.0597035403241698e-5  \\
            0.0008384201955071845  1.0597035417675796e-5  \\
            0.0008500896573848979  1.059703543305412e-5  \\
            0.0008619215394204809  1.0597035428061964e-5  \\
            0.0008739181022415409  1.0597035412470903e-5  \\
            0.0008860816379399887  1.059703542269791e-5  \\
            0.0008984144705099716  1.0597035415223954e-5  \\
            0.0009109189562919012  1.0597035414031605e-5  \\
            0.0009235974844226608  1.059703542356356e-5  \\
            0.0009364524772920803  1.0597035411847249e-5  \\
            0.0009494863910057636  1.0597035425958034e-5  \\
            0.0009627017158543579  1.0597035405501746e-5  \\
            0.0009761009767893546  1.0597035424199207e-5  \\
            0.0009896867339055124  1.0597035425209067e-5  \\
            0.0010034615829299944  1.059703542540885e-5  \\
            0.001017428155718318  1.0597035417695314e-5  \\
            0.0010315891207571966  1.0597035422498815e-5  \\
            0.0010459471836743925  1.0597035406959064e-5  \\
            0.0010605050877556586  1.0597035427033682e-5  \\
            0.0010752656144688772  1.0597035420552623e-5  \\
            0.001090231583995494  1.0597035419492824e-5  \\
            0.0011054058557693487  1.0597035426521404e-5  \\
            0.0011207913290230056  1.0597035433647416e-5  \\
            0.001136390943341687  1.0597035420445484e-5  \\
            0.0011522076792249186  1.0597035407346521e-5  \\
            0.0011682445586559897  1.0597035428992372e-5  \\
            0.0011845046456793412  1.0597035419660801e-5  \\
            0.0012009910469859889  1.0597035417546529e-5  \\
            0.0012177069125070955  1.0597035410218196e-5  \\
            0.001234655436015804  1.0597035419883486e-5  \\
            0.0012518398557374477  1.059703542434125e-5  \\
            0.0012692634549682528  1.0597035407607687e-5  \\
            0.001286929562702653  1.0597035413207039e-5  \\
            0.0013048415542693352  1.0597035421602983e-5  \\
            0.0013230028519761387  1.0597035426581972e-5  \\
            0.0013414169257639273  1.0597035421930563e-5  \\
            0.0013600872938695672  1.0597035409429023e-5  \\
            0.0013790175234981272  1.0597035431713938e-5  \\
            0.0013982112315044394  1.059703540618885e-5  \\
            0.0014176720850841416  1.0597035419899495e-5  \\
            0.001437403802474346  1.0597035419559538e-5  \\
            0.0014574101536640471  1.0597035410502539e-5  \\
            0.0014776949611144292  1.059703541937847e-5  \\
            0.0014982621004891942  1.0597035419546726e-5  \\
            0.0015191155013950547  1.0597035434993002e-5  \\
            0.001540259148132535  1.0597035421313398e-5  \\
            0.0015616970804572196  1.059703542825106e-5  \\
            0.0015834333943515997  1.0597035420284156e-5  \\
            0.0016054722428076613  1.0597035416069885e-5  \\
            0.0016278178366203647  1.0597035428936522e-5  \\
            0.0016504744451921705  1.0597035417145447e-5  \\
            0.0016734463973487608  1.0597035421558787e-5  \\
            0.0016967380821661154  1.0597035408431851e-5  \\
            0.0017203539498090988  1.0597035435502494e-5  \\
            0.0017442985123817198  1.059703542106474e-5  \\
            0.0017685763447892243  1.0597035421968617e-5  \\
            0.001793192085612188  1.0597035417792826e-5  \\
            0.0018181504379927748  1.0597035430748816e-5  \\
            0.0018434561705333295  1.0597035420875748e-5  \\
            0.0018691141182074797  1.059703540328004e-5  \\
            0.0018951291832839162  1.0597035417937316e-5  \\
            0.0019215063362630327  1.0597035419558288e-5  \\
            0.0019482506168266012  1.0597035431243617e-5  \\
            0.001975367134800664  1.059703541569807e-5  \\
            0.0020028610711318373  1.059703542355629e-5  \\
            0.002030737678877182  1.0597035405089015e-5  \\
            0.0020590022842078754  1.059703543580037e-5  \\
            0.0020876602874268383  1.0597035429546272e-5  \\
            0.002116717164000531  1.0597035407652473e-5  \\
            0.002146178465605108  1.0597035408320387e-5  \\
            0.002176049821187136  1.0597035415572817e-5  \\
            0.0022063369380390706  1.0597035415209206e-5  \\
            0.00223704560288971  1.0597035431220948e-5  \\
            0.0022681816830098173  1.0597035420098187e-5  \\
            0.002299751127333137  1.059703541205017e-5  \\
            0.002331759967593012  1.0597035413305645e-5  \\
            0.00236421431947482  1.0597035406112867e-5  \\
            0.0023971203837844543  1.0597035418017515e-5  \\
            0.00243048444763306  1.0597035403734986e-5  \\
            0.002464312885638268  1.0597035417457003e-5  \\
            0.002498612161142143  1.0597035418340563e-5  \\
            0.002533388827446085  1.0597035415281024e-5  \\
            0.00256864952906292  1.0597035422503193e-5  \\
            0.002604401002986414  1.0597035400941566e-5  \\
            0.0026406500799784627  1.0597035423441516e-5  \\
            0.0026774036858741895  1.05970354038649e-5  \\
            0.0027146688429052148  1.0597035416834288e-5  \\
            0.0027524526710413356  1.0597035421509496e-5  \\
            0.002790762389350896  1.0597035411689745e-5  \\
            0.0028296053173800643  1.0597035422030925e-5  \\
            0.0028689888765513305  1.0597035414358773e-5  \\
            0.002908920591581461  1.0597035414448357e-5  \\
            0.0029494080919191894  1.0597035422318074e-5  \\
            0.002990459113202914  1.0597035420223268e-5  \\
            0.0030320814987386917  1.0597035397525242e-5  \\
            0.003074283200998794  1.0597035420857359e-5  \\
            0.0031170722831411297  1.0597035409415938e-5  \\
            0.003160456920549808  1.0597035408519197e-5  \\
            0.0032044454023971484  1.0597035416412496e-5  \\
            0.0032490461332274293  1.0597035425124555e-5  \\
            0.0032942676345626798  1.0597035402703905e-5  \\
            0.003340118546530824  1.0597035417563866e-5  \\
            0.0033866076295164817  1.0597035418214357e-5  \\
            0.00343374376583475  1.0597035416226626e-5  \\
            0.0034815359614282794  1.059703540984995e-5  \\
            0.0035299933475879705  1.0597035415986072e-5  \\
            0.0035791251826976208  1.0597035424892122e-5  \\
            0.003628940854002852  1.0597035420608738e-5  \\
            0.003679449879404662  1.0597035404052728e-5  \\
            0.003730661909277935  1.0597035422326978e-5  \\
            0.0037825867283152684  1.0597035405295663e-5  \\
            0.0038352342573964564  1.0597035421379614e-5  \\
            0.0038886145554839937  1.0597035416431935e-5  \\
            0.003942737821544982  1.0597035405584533e-5  \\
            0.003997614396499746  1.0597035414628373e-5  \\
            0.004053254765197607  1.0597035400965646e-5  \\
            0.00410966955842014  1.0597035405488263e-5  \\
            0.0041668695549123185  1.0597035401587601e-5  \\
            0.004224865683441927  1.0597035400847722e-5  \\
            0.004283669024887633  1.0597035431729138e-5  \\
            0.0043432908143561325  1.0597035406342096e-5  \\
            0.004403742443328753  1.059703540377547e-5  \\
            0.004465035461837933  1.0597035420518713e-5  \\
            0.00452718158067401  1.0597035407765362e-5  \\
            0.004590192673622699  1.0597035415297958e-5  \\
            0.004654080779733736  1.0597035404970644e-5  \\
            0.004718858105621082  1.0597035407028572e-5  \\
            0.004784537027795151  1.0597035409085657e-5  \\
            0.004851130095027493  1.0597035411191671e-5  \\
            0.004918650030748395  1.059703539563421e-5  \\
            0.004987109735477848  1.0597035413980207e-5  \\
            0.005056522289290351  1.0597035404111265e-5  \\
            0.005126900954314023  1.0597035400721915e-5  \\
            0.005198259177264495  1.0597035412751091e-5  \\
            0.005270610592014072  1.0597035410059478e-5  \\
            0.005343969022196653  1.05970354078065e-5  \\
            0.005418348483848905  1.0597035390955219e-5  \\
            0.005493763188088217  1.0597035400425654e-5  \\
            0.0055702275438278825  1.0597035390986339e-5  \\
            0.0056477561605301155  1.0597035376915576e-5  \\
            0.005726363850997374  1.0597035394698022e-5  \\
            0.00580606563420252  1.0597035405325126e-5  \\
            0.005886876738158385  1.0597035395547503e-5  \\
            0.00596881260282727  1.0597035390309488e-5  \\
            0.006051888883070941  1.0597035398570316e-5  \\
            0.006136121451641682  1.0597035396428803e-5  \\
            0.006221526402214988  1.0597035377749563e-5  \\
            0.00630812005246445  1.0597035394131077e-5  \\
            0.006395918947179459  1.0597035409244557e-5  \\
            0.006484939861426289  1.0597035415185333e-5  \\
            0.006575199803753178  1.0597035397833989e-5  \\
            0.006666716019440027  1.059703539192346e-5  \\
            0.006759505993793323  1.0597035380674992e-5  \\
            0.0068535874554869185  1.0597035384616014e-5  \\
            0.006948978379949322  1.0597035390525976e-5  \\
            0.0070456969927981195  1.0597035394068971e-5  \\
            0.00714376177332221  1.0597035378477543e-5  \\
            0.007243191458012499  1.0597035377613403e-5  \\
            0.007344005044141736  1.05970353880379e-5  \\
            0.007446221793394185  1.0597035380558421e-5  \\
            0.007549861235545799  1.0597035376611781e-5  \\
            0.007654943172195625  1.0597035385203682e-5  \\
            0.0077614876805491735  1.0597035367381692e-5  \\
            0.00786951511725437  1.0597035365909318e-5  \\
            0.007979046122290974  1.0597035381809377e-5  \\
            0.008090101622914103  1.0597035369923213e-5  \\
            0.00820270283765263  1.0597035364143873e-5  \\
            0.008316871280363262  1.0597035364617642e-5  \\
            0.008432628764341015  1.0597035385705744e-5  \\
            0.008549997406486926  1.0597035379601176e-5  \\
            0.008668999631533747  1.0597035379325445e-5  \\
            0.008789658176330487  1.0597035376160159e-5  \\
            0.008911996094186548  1.0597035363167862e-5  \\
            0.009036036759276358  1.0597035366278384e-5  \\
            0.009161803871105295  1.0597035368793857e-5  \\
            0.009289321459037771  1.0597035369120415e-5  \\
            0.009418613886888331  1.0597035372774729e-5  \\
            0.009549705857576677  1.0597035366627e-5  \\
            0.009682622417847453  1.0597035360645442e-5  \\
            0.009817388963055744  1.059703535325754e-5  \\
            0.00995403124201917  1.0597035370429974e-5  \\
            0.010092575361937512  1.0597035351982084e-5  \\
            0.010233047793380834  1.0597035347873266e-5  \\
            0.010375475375346985  1.0597035368989306e-5  \\
            0.010519885320389544  1.0597035359609067e-5  \\
            0.01066630521981711  1.0597035341289406e-5  \\
            0.010814763048964959  1.0597035340034815e-5  \\
            0.010965287172540078  1.059703534988232e-5  \\
            0.011117906350040603  1.0597035339118954e-5  \\
            0.011272649741250666  1.0597035328441526e-5  \\
            0.011429546911811741  1.0597035330560777e-5  \\
            0.011588627838871513  1.0597035336878948e-5  \\
            0.011749922916811414  1.0597035319266335e-5  \\
            0.011913462963053808  1.059703533042555e-5  \\
            0.01207927922395006  1.0597035314709999e-5  \\
            0.012247403380750541  1.0597035339938351e-5  \\
            0.012417867555657719  1.0597035314066308e-5  \\
            0.012590704317963499  1.0597035319141409e-5  \\
            0.012765946690272  1.0597035334192044e-5  \\
            0.012943628154808923  1.059703532493362e-5  \\
            0.01312378265981875  1.0597035305053034e-5  \\
            0.013306444626050977  1.0597035306010923e-5  \\
            0.01349164895333662  1.0597035306875986e-5  \\
            0.013679431027256259  1.0597035316925732e-5  \\
            0.01386982672590091  1.0597035309921669e-5  \\
            0.014062872426726951  1.0597035282729333e-5  \\
            0.0142586050135065  1.0597035297951045e-5  \\
            0.014457061883374516  1.0597035285862855e-5  \\
            0.014658280953973988  1.0597035276228983e-5  \\
            0.014862300670700556  1.0597035273957444e-5  \\
            0.015069160014048002  1.0597035287522052e-5  \\
            0.015278898507055938  1.0597035280113085e-5  \\
            0.01549155622286118  1.0597035252238061e-5  \\
            0.01570717379235421  1.0597035269255615e-5  \\
            0.015925792411942228  1.0597035264200718e-5  \\
            0.016147453851420204  1.059703524828289e-5  \\
            0.016372200461951567  1.0597035254043346e-5  \\
            0.016600075184159863  1.0597035258084093e-5  \\
            0.016831121556333123  1.0597035245905216e-5  \\
            0.017065383722742383  1.0597035234997942e-5  \\
            0.017302906442076004  1.0597035220666389e-5  \\
            0.017543735095991362  1.0597035238200279e-5  \\
            0.017787915697785584  1.059703520833294e-5  \\
            0.01803549490118695  1.0597035221458024e-5  \\
            0.01828652000926868  1.0597035215222225e-5  \\
            0.01854103898348675  1.0597035193017075e-5  \\
            0.018799100452843547  1.05970351937815e-5  \\
            0.01906075372317902  1.0597035178315927e-5  \\
            0.019326048786591176  1.0597035183825417e-5  \\
            0.019595036330987727  1.0597035180035822e-5  \\
            0.019867767749770577  1.05970351722228e-5  \\
            0.020144295151655216  1.059703515591545e-5  \\
            0.020424671370626712  1.059703515064768e-5  \\
            0.020708949976034313  1.0597035150221018e-5  \\
            0.02099718528282653  1.0597035139580697e-5  \\
            0.021289432361928682  1.0597035120573395e-5  \\
            0.021585747050764863  1.0597035125270587e-5  \\
            0.021886185963926403  1.0597035131592726e-5  \\
            0.02219080650398876  1.0597035105054211e-5  \\
            0.022499666872479004  1.0597035088469828e-5  \\
            0.022812826080995927  1.0597035081163804e-5  \\
            0.02313034396248499  1.0597035066504085e-5  \\
            0.02345228118267007  1.0597035066969987e-5  \\
            0.023778699251644456  1.0597035073099165e-5  \\
            0.024109660535623093  1.0597035047929433e-5  \\
            0.024445228268858418  1.0597035043350409e-5  \\
            0.024785466565722055  1.0597035034016026e-5  \\
            0.025130440432954662  1.0597035026590888e-5  \\
            0.025480215782086264  1.0597035009125367e-5  \\
            0.02583485944202947  1.059703500345897e-5  \\
            0.026194439171847966  1.0597034985285694e-5  \\
            0.026559023673702734  1.0597034975637077e-5  \\
            0.02692868260597841  1.0597034944960605e-5  \\
            0.02730348659659246  1.0597034949899486e-5  \\
            0.027683507256489437  1.0597034937895886e-5  \\
            0.028068817193323176  1.0597034919497704e-5  \\
            0.028459490025329385  1.0597034906187636e-5  \\
            0.028855600395391312  1.0597034889068495e-5  \\
            0.029257223985301204  1.0597034865509595e-5  \\
            0.02966443753022024  1.0597034840924601e-5  \\
            0.030077318833339747  1.059703483498999e-5  \\
            0.030495946780746436  1.0597034826580081e-5  \\
            0.0309204013564946  1.059703480172966e-5  \\
            0.03135076365788804  1.0597034796267703e-5  \\
            0.031787115910974696  1.0597034765258006e-5  \\
            0.03222954148625701  1.0597034754417564e-5  \\
            0.0326781249146208  1.059703473580689e-5  \\
            0.03313295190348602  1.0597034716188327e-5  \\
            0.03359410935318217  1.0597034705942068e-5  \\
            0.034061685373551705  1.059703468354106e-5  \\
            0.03453576930078449  1.0597034658612969e-5  \\
            0.03501645171448662  1.0597034640856117e-5  \\
            0.03550382445498675  1.059703461339649e-5  \\
            0.03599798064088333  1.0597034603843154e-5  \\
            0.03649901468683607  1.059703456794042e-5  \\
            0.037007022321605035  1.0597034547663899e-5  \\
            0.037522100606340765  1.0597034527339365e-5  \\
            0.038044347953129144  1.0597034483382631e-5  \\
            0.038573864143794066  1.0597034461572292e-5  \\
            0.0391107503489621  1.0597034440274492e-5  \\
            0.03965510914739239  1.0597034407715853e-5  \\
            0.04020704454557555  1.0597034382413864e-5  \\
            0.04076666199760542  1.059703435722503e-5  \\
            0.04133406842532738  1.0597034317999104e-5  \\
            0.0419093722387671  1.0597034301312406e-5  \\
            0.042492683356843565  1.0597034265686958e-5  \\
            0.04308411322837054  1.0597034225706217e-5  \\
            0.04368377485335014  1.059703419961607e-5  \\
            0.044291782804562974  1.05970341640322e-5  \\
            0.044908253249458595  1.0597034132989089e-5  \\
            0.04553330397235087  1.0597034099325e-5  \\
            0.046167054396921994  1.0597034052448553e-5  \\
            0.04680962560903992  1.0597034020085431e-5  \\
            0.047461140379893324  1.0597033983018846e-5  \\
            0.04812172318944854  1.059703391772471e-5  \\
            0.04879150025023301  1.059703388430291e-5  \\
            0.049470599531449756  1.059703385151456e-5  \\
            0.050159150783427475  1.0597033808692935e-5  \\
            0.050857285562410946  1.0597033757755165e-5  \\
            0.05156513725569646  1.0597033710541125e-5  \\
            0.052282841107117166  1.0597033657732555e-5  \\
            0.053010534242882996  1.0597033615041606e-5  \\
            0.05374835569778048  1.0597033568149756e-5  \\
            0.054496446441736866  1.0597033507350403e-5  \\
            0.055254949406754295  1.0597033451534118e-5  \\
            0.05602400951421872  1.0597033420660164e-5  \\
            0.0568037737025889  1.0597033343394606e-5  \\
            0.05759439095547082  1.0597033301356563e-5  \\
            0.05839601233008289  1.0597033243139151e-5  \\
            0.059208790986117234  1.0597033173491193e-5  \\
            0.0600328822150028  1.0597033109803492e-5  \\
            0.06086844346957569  1.0597033035042228e-5  \\
            0.06171563439416248  1.059703297591279e-5  \\
            0.06257461685508219  1.0597032909609937e-5  \\
            0.06344555497157302  1.0597032836652375e-5  \\
            0.06432861514714913  1.0597032772895905e-5  \\
            0.06522396610139428  1.0597032702468063e-5  \\
            0.06613177890219764  1.0597032630176298e-5  \\
            0.0670522269984386  1.0597032533554696e-5  \\
            0.0679854862531262  1.059703246234309e-5  \\
            0.06893173497699996  1.0597032384846488e-5  \\
            0.06989115396259839  1.0597032290967016e-5  \\
            0.07086392651880162  1.059703220553321e-5  \\
            0.07185023850585484  1.0597032102159864e-5  \\
            0.07285027837087918  1.0597032023153838e-5  \\
            0.07386423718387686  1.0597031928540124e-5  \\
            0.07489230867423761  1.0597031835507318e-5  \\
            0.07593468926775288  1.0597031718946719e-5  \\
            0.07699157812414548  1.0597031616260093e-5  \\
            0.07806317717512158  1.0597031522569982e-5  \\
            0.07914969116295223  1.0597031397835922e-5  \\
            0.08025132767959187  1.059703130008166e-5  \\
            0.08136829720634137  1.0597031191795547e-5  \\
            0.08250081315406309  1.059703105273286e-5  \\
            0.08364909190395568  1.0597030934101614e-5  \\
            0.08481335284889636  1.0597030805817546e-5  \\
            0.0859938184353587  1.0597030681740772e-5  \\
            0.08719071420591362  1.059703054419676e-5  \\
            0.08840426884232241  1.0597030417703765e-5  \\
            0.08963471420922885  1.0597030270403463e-5  \\
            0.09088228539846002  1.0597030133969346e-5  \\
            0.09214722077394347  1.0597029982837705e-5  \\
            0.09342976201724962  1.0597029824808142e-5  \\
            0.09473015417376797  1.0597029667309064e-5  \\
            0.0960486456995261  1.0597029504090687e-5  \\
            0.09738548850866023  1.0597029343660057e-5  \\
            0.0987409380215466  1.0597029171995462e-5  \\
            0.10011525321360258  1.0597028985422268e-5  \\
            0.10150869666476733  1.0597028827040222e-5  \\
            0.10292153460967073  1.0597028634876378e-5  \\
            0.1043540369885009  1.0597028447053024e-5  \\
            0.10580647749857969  1.0597028240170109e-5  \\
            0.10727913364665574  1.0597028038559913e-5  \\
            0.10877228680192588  1.0597027821944634e-5  \\
            0.11028622224979392  1.059702762580795e-5  \\
            0.11182122924637809  1.0597027398435275e-5  \\
            0.11337760107377698  1.0597027179436058e-5  \\
            0.11495563509610475  1.0597026955896752e-5  \\
            0.11655563281630617  1.0597026705030494e-5  \\
            0.1181778999337625  1.059702646702024e-5  \\
            0.11982274640269926  1.0597026214494939e-5  \\
            0.12149048649140665  1.0597025958232651e-5  \\
            0.12318143884228447  1.0597025684132657e-5  \\
            0.12489592653272275  1.0597025419842948e-5  \\
            0.1266342771368296  1.0597025131773262e-5  \\
            0.1283968227880183  1.059702484678179e-5  \\
            0.13018390024246576  1.0597024560733793e-5  \\
            0.13199585094345345  1.0597024242081006e-5  \\
            0.13383302108660486  1.0597023949112111e-5  \\
            0.13569576168603018  1.0597023609746767e-5  \\
            0.13758442864139198  1.0597023296856103e-5  \\
            0.13949938280590424  1.059702294146241e-5  \\
            0.1414409900552779  1.0597022605388612e-5  \\
            0.14340962135762583  1.0597022215779504e-5  \\
            0.14540565284434087  1.0597021864388745e-5  \\
            0.14742946588196051  1.0597021490599971e-5  \\
            0.14948144714503164  1.0597021098131018e-5  \\
            0.15156198868998946  1.0597020701791976e-5  \\
            0.1536714880300648  1.0597020284008435e-5  \\
            0.1558103482112339  1.0597019859686016e-5  \\
            0.1579789778892253  1.0597019421190446e-5  \\
            0.16017779140759866  1.0597018968583303e-5  \\
            0.16240720887691018  1.059701851232421e-5  \\
            0.1646676562549799  1.059701803069265e-5  \\
            0.1669595654282763  1.0597017547970403e-5  \\
            0.16928337429443352  1.0597017050134178e-5  \\
            0.17163952684591705  1.0597016539951273e-5  \\
            0.1740284732548541  1.0597016004175497e-5  \\
            0.1764506699590445  1.059701546687039e-5  \\
            0.1789065797491688  1.0597014906883064e-5  \\
            0.18139667185721023  1.0597014324491372e-5  \\
            0.1839214220461072  1.0597013735236881e-5  \\
            0.18648131270065368  1.0597013139796565e-5  \\
            0.18907683291966487  1.0597012490295653e-5  \\
            0.19170847860942558  1.0597011857287581e-5  \\
            0.19437675257843914  1.0597011191863471e-5  \\
            0.19708216463349545  1.0597010524593541e-5  \\
            0.19982523167707564  1.0597009819983795e-5  \\
            0.2026064778061127  1.0597009099952292e-5  \\
            0.20542643441212693  1.0597008358653773e-5  \\
            0.20828564028275454  1.059700760961675e-5  \\
            0.21118464170468992  1.0597006825428459e-5  \\
            0.21412399256806058  1.0597006026594837e-5  \\
            0.21710425447225434  1.0597005200826522e-5  \\
            0.22012599683322023  1.0597004355486934e-5  \\
            0.2231897969922622  1.0597003485719346e-5  \\
            0.22629624032634751  1.0597002594932197e-5  \\
            0.22944592035995004  1.0597001662053357e-5  \\
            0.2326394388784509  1.0597000716170684e-5  \\
            0.2358774060431164  1.0596999750512182e-5  \\
            0.2391604405076774  1.0596998740294295e-5  \\
            0.24248916953653052  1.0596997715604903e-5  \\
            0.24586422912458486  1.0596996664733808e-5  \\
            0.2492862641187766  1.0596995585759851e-5  \\
            0.2527559283412753  1.0596994436945738e-5  \\
            0.2562738847144043  1.0596993294837066e-5  \\
            0.25984080538730053  1.059699213689259e-5  \\
            0.2634573718643367  1.0596990914393239e-5  \\
            0.26712427513533155  1.0596989689225495e-5  \\
            0.27084221580757156  1.059698839347834e-5  \\
            0.2746119042396708  1.0596987050554767e-5  \\
            0.27843406067729404  1.0596985705177024e-5  \\
            0.2823094153907681  1.0596984310797786e-5  \\
            0.2862387088146094  1.0596982886817097e-5  \\
            0.29022269168899295  1.0596981406892434e-5  \\
            0.29426212520319084  1.059697990290407e-5  \\
            0.2983577811410064  1.059697834617871e-5  \\
            0.3025104420282337  1.0596976735486011e-5  \\
            0.30672090128216806  1.0596975092753083e-5  \\
            0.31098996336319884  1.0596973413511869e-5  \\
            0.31531844392851127  1.05969716697292e-5  \\
            0.319707169987928  1.0596969892480108e-5  \\
            0.32415698006191945  1.059696804079599e-5  \\
            0.3286687243418135  1.0596966162425968e-5  \\
            0.33324326485223543  1.0596964216556231e-5  \\
            0.33788147561580784  1.0596962216849179e-5  \\
            0.3425842428201438  1.0596960174824859e-5  \\
            0.34735246498716427  1.0596958047716653e-5  \\
            0.3521870531447711  1.0596955887704014e-5  \\
            0.35708893100091094  1.0596953660250392e-5  \\
            0.3620590351200606  1.0596951369391154e-5  \\
            0.36709831510216956  1.0596949021563725e-5  \\
            0.37220773376409255  1.0596946607213103e-5  \\
            0.377388267323548  1.0596944108980313e-5  \\
            0.3826409055856361  1.0596941542744671e-5  \\
            0.38796665213195364  1.0596938915276114e-5  \\
            0.39336652451234067  1.0596936209394551e-5  \\
            0.3988415544392957  1.0596933428570232e-5  \\
            0.4043927879850976  1.059693057588915e-5  \\
            0.41002128578167035  1.0596927621519292e-5  \\
            0.4157281232232301  1.0596924595175524e-5  \\
            0.4215143906717522  1.0596921487978445e-5  \\
            0.4273811936652989  1.0596918312157677e-5  \\
            0.4333296531292457  1.0596915024193437e-5  \\
            0.4393609055904481  1.0596911635949865e-5  \\
            0.4454761033943891  1.059690817508762e-5  \\
            0.45167641492534927  1.0596904607351134e-5  \\
            0.4579630248296409  1.0596900952151395e-5  \\
            0.4643371342419493  1.0596897165899218e-5  \\
            0.47079996101482446  1.0596893304531981e-5  \\
            0.47735273995136707  1.0596889313818002e-5  \\
            0.48399672304115265  1.0596885215862664e-5  \\
            0.49073317969943997  1.0596880996873843e-5  \\
            0.4975633970097082  1.0596876682045618e-5  \\
            0.5044886799695705  1.0596872243733077e-5  \\
            0.5115103517401097  1.0596867660415846e-5  \\
            0.518629753898685  1.0596862945390038e-5  \\
            0.5258482466952563  1.0596858128630083e-5  \\
            0.5331672093122776  1.0596853157105935e-5  \\
            0.5405880401282059  1.0596848044960124e-5  \\
            0.54811215698468  1.05968427897893e-5  \\
            0.5557409974574153  1.0596837405056921e-5  \\
            0.5634760191308719  1.0596831839042535e-5  \\
            0.5713186998767426  1.0596826135686763e-5  \\
            0.5792705381363199  1.0596820256191603e-5  \\
            0.5873330532067913  1.0596814245156646e-5  \\
            0.5955077855315197  1.0596808038981681e-5  \\
            0.6037962969943641  1.0596801670071335e-5  \\
            0.6122001712180973  1.0596795106288735e-5  \\
            0.6207210138669764  1.0596788378967423e-5  \\
            0.6293604529535247  1.0596781459655024e-5  \\
            0.6381201391495839  1.0596774342161265e-5  \\
            0.6470017461016953  1.0596767017507945e-5  \\
            0.6560069707508706  1.0596759499358644e-5  \\
            0.6651375336568137  1.059675177430644e-5  \\
            0.6743951793266548  1.0596743814010662e-5  \\
            0.6837816765482602  1.0596735652041806e-5  \\
            0.693298818728181  1.0596727251016513e-5  \\
            0.7029484242343056  1.0596718592703323e-5  \\
            0.7127323367432816  1.0596709714992907e-5  \\
            0.722652425592773  1.0596700590766835e-5  \\
            0.7327105861386203  1.0596691211722653e-5  \\
            0.7429087401169715  1.0596681569840864e-5  \\
            0.753248836011454  1.059667163963886e-5  \\
            0.7637328494254562  1.0596661432096609e-5  \\
            0.7743627834595909  1.0596650955805582e-5  \\
            0.785140669094413  1.059664018690856e-5  \\
            0.7960685655784632  1.0596629109944426e-5  \\
            0.8071485608217125  1.0596617714321039e-5  \\
            0.8183827717944842  1.0596606022663845e-5  \\
            0.8297733449319262  1.0596593993054113e-5  \\
            0.8413224565441152  1.0596581605718716e-5  \\
            0.8530323132318666  1.0596568878147256e-5  \\
            0.8649051523083338  1.0596555809816247e-5  \\
            0.8769432422264736  1.0596542372728916e-5  \\
            0.8891488830124635  1.0596528558486177e-5  \\
            0.9015244067051492  1.059651434683741e-5  \\
            0.9140721778016098  1.0596499752793161e-5  \\
            0.9267945937089241  1.059648471244514e-5  \\
            0.9396940852022256  1.059646930189417e-5  \\
            0.9527731168891312  1.0596453421444418e-5  \\
            0.9660341876806358  1.0596437126471242e-5  \\
            0.9794798312685595  1.059642035750368e-5  \\
            0.9931126166096416  1.0596403104668958e-5  \\
            1.0069351484163709  1.0596385390616762e-5  \\
            1.020950067654649  1.0596367172634392e-5  \\
            1.0351600520483786  1.0596348448908484e-5  \\
            1.0495678165910765  1.059632918717916e-5  \\
            1.0641761140646067  1.0596309394915425e-5  \\
            1.0789877355651334  1.0596289063877938e-5  \\
            1.0940055110363944  1.0596268110463545e-5  \\
            1.1092323098103964  1.0596246631167217e-5  \\
            1.124671041155638  1.0596224518119189e-5  \\
            1.1403246548329595  1.0596201805255547e-5  \\
            1.1561961416591329  1.0596178431172359e-5  \\
            1.1722885340782927  1.0596154414333738e-5  \\
            1.1886049067413245  1.0596129733699032e-5  \\
            1.2051483770933122  1.0596104346834074e-5  \\
            1.2219221059691667  1.059607824813379e-5  \\
            1.2389292981975417  1.0596051409495784e-5  \\
            1.2561732032131556  1.0596023857042133e-5  \\
            1.2736571156776368  1.059599550026341e-5  \\
            1.2913843761090098  1.0595966366069251e-5  \\
            1.3093583715199415  1.0595936390468194e-5  \\
            1.3275825360648734  1.0595905593243463e-5  \\
            1.3460603516961576  1.059587393104877e-5  \\
            1.3647953488293285  1.059584140052699e-5  \\
            1.3837911070176316  1.0595807924712594e-5  \\
            1.4030512556359416  1.0595773539962972e-5  \\
            1.4225794745741995  1.059573819290234e-5  \\
            1.4423794949405015  1.0595701822586574e-5  \\
            1.4624550997739725  1.0595664467007728e-5  \\
            1.482810124767563  1.0595626046023232e-5  \\
            1.5034484590009063  1.0595586548542213e-5  \\
            1.524374045683375  1.05955459500362e-5  \\
            1.5455908829074794  1.059550419689949e-5  \\
            1.5671030244127535  1.0595461324869689e-5  \\
            1.5889145803602713  1.0595417195616898e-5  \\
            1.611029718117945  1.0595371865529266e-5  \\
            1.633452663056751  1.0595325251084874e-5  \\
            1.6561876993580404  1.0595277319646331e-5  \\
            1.6792391708320846  1.0595228071133156e-5  \\
            1.7026114817480138  1.0595177430513667e-5  \\
            1.726309097675307  1.059512537358779e-5  \\
            1.7503365463369953  1.0595071850197627e-5  \\
            1.774698418474739  1.0595016830918008e-5  \\
            1.7993993687259446  1.0594960282452567e-5  \\
            1.8244441165130927  1.0594902163787215e-5  \\
            1.8498374469454408  1.0594842382203545e-5  \\
            1.8755842117332786  1.0594780928461326e-5  \\
            1.9016893301149063  1.059471778417639e-5  \\
            1.9281577897965168  1.0594652846187218e-5  \\
            1.9549946479051592  1.0594586106490709e-5  \\
            1.982205031954964  1.0594517491622796e-5  \\
            2.009794140826819  1.0594446932899561e-5  \\
            2.0377672457616813  1.0594374439256547e-5  \\
            2.0661296913677107  1.0594299892438635e-5  \\
            2.094886896641424  1.0594223262543692e-5  \\
            2.124044356003063  1.0594144489772784e-5  \\
            2.15360764034637  1.0594063495037104e-5  \\
            2.183582398102976  1.0593980252143136e-5  \\
            2.213974356321604  1.0593894680904581e-5  \\
            2.2447893217622936  1.0593806720399716e-5  \\
            2.2760331820058513  1.0593716283309248e-5  \\
            2.30771190657875  1.0593623304219287e-5  \\
            2.3398315480936773  1.0593527749998152e-5  \\
            2.3723982434059634  1.0593429492357935e-5  \\
            2.405418214786105  1.0593328508328352e-5  \\
            2.4388977711086044  1.0593224698772223e-5  \\
            2.47284330905736  1.0593117961284202e-5  \\
            2.5072613143478297  1.0593008246744108e-5  \\
            2.5421583629662114  1.0592895487070443e-5  \\
            2.577541122425863  1.0592779558349235e-5  \\
            2.6134163530412122  1.0592660372125587e-5  \\
            2.6497909092194045  1.059253787094459e-5  \\
            2.686671740769916  1.059241192527413e-5  \\
            2.724065894232403  1.0592282471226503e-5  \\
            2.7619805142230325  1.0592149374729018e-5  \\
            2.8004228447995465  1.0592012582458184e-5  \\
            2.839400230845331  1.0591871949181766e-5  \\
            2.8789201194727467  1.0591727386194585e-5  \\
            2.9189900614459914  1.059157879422276e-5  \\
            2.9596177126237664  1.0591426028004352e-5  \\
            3.0008108354220258  1.0591268997959003e-5  \\
            3.0425773002970797  1.0591107575435833e-5  \\
            3.084925087249342  1.0590941651060212e-5  \\
            3.1278622873480115  1.059077108874031e-5  \\
            3.1713971042769673  1.059059574983246e-5  \\
            3.2155378559021868  1.0590415489037602e-5  \\
            3.260292975860975  1.059023022347199e-5  \\
            3.3056710151733166  1.059003978797721e-5  \\
            3.3516806438756546  1.0589844007659553e-5  \\
            3.3983306526774055  1.0589642765490924e-5  \\
            3.445629954640539  1.0589435907851785e-5  \\
            3.493587586882522  1.0589223257554894e-5  \\
            3.542212712302976  1.0589004669360264e-5  \\
            3.5915146213343605  1.0588779997263007e-5  \\
            3.6415027337170285  1.058854904373643e-5  \\
            3.692186600298979  1.0588311622922261e-5  \\
            3.743575904860672  1.0588067587650516e-5  \\
            3.795680465965228  1.0587816735788726e-5  \\
            3.8485102388343897  1.0587558883849583e-5  \\
            3.902075317250589  1.0587293842822772e-5  \\
            3.95638593548549  1.0587021390686003e-5  \\
            4.0114524702553735  1.058674133669448e-5  \\
            4.067285442703736  1.0586453483503248e-5  \\
            4.123895520411487  1.0586157599655972e-5  \\
            4.181293519435119  1.058585345600364e-5  \\
            4.2394904063732515  1.0585540835664994e-5  \\
            4.298497300461933  1.0585219491291727e-5  \\
            4.358325475699113  1.058488919583154e-5  \\
            4.418986362998673  1.0584549690360515e-5  \\
            4.4804915523744535  1.0584200717720377e-5  \\
            4.5428527951546585  1.058384202471861e-5  \\
            4.6060820062270995  1.0583473341937994e-5  \\
            4.67019126631568  1.0583094380234136e-5  \\
            4.735192824288568  1.0582704882450145e-5  \\
            4.801099099498494  1.058230452066382e-5  \\
            4.867922684155624  1.058189301604865e-5  \\
            4.935676345733452  1.058147007107566e-5  \\
            5.004373029408188  1.0581035331908658e-5  \\
            5.074025860532096  1.058058851258659e-5  \\
            5.1446481471412495  1.0580129241775187e-5  \\
            5.2162533824982  1.057965721356261e-5  \\
            5.288855247670035  1.0579172067402478e-5  \\
            5.362467614142308  1.0578673402936643e-5  \\
            5.437104546469363  1.0578160916213935e-5  \\
            5.512780304961541  1.0577634161077684e-5  \\
            5.589509348409787  1.0577092786146791e-5  \\
            5.667306336848182  1.0576536369343832e-5  \\
            5.746186134354928  1.0575964498771809e-5  \\
            5.8261638118923065  1.0575376749355037e-5  \\
            5.90725465018618  1.0574772685114557e-5  \\
            5.989474142645557  1.0574151895192226e-5  \\
            6.0728379983228065  1.0573513847637063e-5  \\
            6.15736214491506  1.0572858117456077e-5  \\
            6.243062731807407  1.0572184207572705e-5  \\
            6.329956133158419  1.0571491634840192e-5  \\
            6.418058951028646  1.0570779854494426e-5  \\
            6.507388018552645  1.0570048390355473e-5  \\
            6.597960403155156  1.0569296654572674e-5  \\
            6.689793409812043  1.0568524124535303e-5  \\
            6.7829045843566345  1.056773021266892e-5  \\
            6.877311716832057  1.0566914356598005e-5  \\
            6.973032844890255  1.056607593164169e-5  \\
            7.070086257238303  1.0565214339703234e-5  \\
            7.16849049713269  1.0564328955097551e-5  \\
            7.268264365922236  1.0563419116460655e-5  \\
            7.36942692664033  1.0562484176492188e-5  \\
            7.47199750764715  1.0561523428458323e-5  \\
            7.5759957063225905  1.0560536192673068e-5  \\
            7.681441392810582  1.0559521743260934e-5  \\
            7.788354713815532  1.0558479349473243e-5  \\
            7.896756096451596  1.0557408239970321e-5  \\
            8.006666252145541  1.0556307651537487e-5  \\
            8.118106180593907  1.0555176791814454e-5  \\
            8.231097173775272  1.0554014827319659e-5  \\
            8.345660820018335  1.0552820947507031e-5  \\
            8.461819008126644  1.0551594261592173e-5  \\
            8.579593931560721  1.0550333901849542e-5  \\
            8.699008092678397  1.0549038967915053e-5  \\
            8.820084307034163  1.0547708539469202e-5  \\
            8.942845707738364  1.0546341638536177e-5  \\
            9.067315749877075  1.0544937315301036e-5  \\
            9.193518214993475  1.0543494557779493e-5  \\
            9.32147721563161  1.05420123448775e-5  \\
            9.451217199943395  1.0540489626042395e-5  \\
            9.582762956359733  1.0538925319262988e-5  \\
            9.716139618326658  1.0537318319604604e-5  \\
            9.851372669107377  1.0535667500347574e-5  \\
            9.988487946651178  1.0533971694331989e-5  \\
            10.127511648530081  1.0532229714059904e-5  \\
            10.268470336944223  1.0530440344807407e-5  \\
            10.411390943796867  1.0528602331994233e-5  \\
            10.556300775840109  1.0526714396316664e-5  \\
            10.703227519892145  1.0524775230483368e-5  \\
            10.852199248127194  1.0522783487477048e-5  \\
            11.003244423439035  1.052073779542014e-5  \\
            11.156391904879186  1.0518636743070334e-5  \\
            11.311670953170792  1.0516478887275926e-5  \\
            11.469111236299243  1.0514262750700752e-5  \\
            11.628742835180613  1.0511986824073562e-5  \\
            11.790596249409004  1.0509649553141293e-5  \\
            11.954702403083841  1.0507249359938981e-5  \\
            12.121092650718328  1.0504784617016821e-5  \\
            12.28979878323011  1.0502253664151845e-5  \\
            12.46085303401532  1.0499654805927066e-5  \\
            12.634288085107174  1.0496986303531981e-5  \\
            12.81013707342027  1.049424638313508e-5  \\
            12.98843359708181  1.049143321463936e-5  \\
            13.169211721850942  1.0488544956011335e-5  \\
            13.352505987627438  1.0485579692954358e-5  \\
            13.538351415050974  1.048253548131771e-5  \\
            13.72678351219225  1.0479410345789966e-5  \\
            13.917838281337275  1.0476202243343294e-5  \\
            14.111552225866005  1.0472909098568395e-5  \\
            14.307962357226794  1.0469528806986375e-5  \\
            14.507106202007886  1.046605918737551e-5  \\
            14.709021809107332  1.0462498041125093e-5  \\
            14.913747757002705  1.045884308759175e-5  \\
            15.121323161121992  1.0455092043555053e-5  \\
            15.331787681317088  1.0451242551018462e-5  \\
            15.54518152944129  1.0447292200750985e-5  \\
            15.761545477032287  1.0443238538189511e-5  \\
            15.980920863102048  1.0439079079972117e-5  \\
            16.20334960203516  1.0434811255377627e-5  \\
            16.428874191597114  1.0430432482694295e-5  \\
            16.657537721053984  1.0425940099043069e-5  \\
            16.889383879405194  1.0421331390003567e-5  \\
            17.12445696373084  1.0416603642724954e-5  \\
            17.36280188765519  1.0411754011298515e-5  \\
            17.604464189928  1.0406779663168917e-5  \\
            17.849490043125225  1.0401677679769452e-5  \\
            18.09792626247091  1.0396445094920908e-5  \\
            18.349820314781773  1.0391078915711049e-5  \\
            18.605220327536358  1.0385576064609917e-5  \\
            18.86417509807037  1.0379933423902411e-5  \\
            19.126734102900002  1.0374147810143774e-5  \\
            19.392947507175087  1.036821604807381e-5  \\
            19.662866174263705  1.03621348047176e-5  \\
            19.936541675470288  1.0355900795459602e-5  \\
            20.214026299888964  1.034951064554446e-5  \\
            20.495373064394027  1.0342960892746202e-5  \\
            20.78063572376947  1.0336248093896064e-5  \\
            21.069868780979505  1.0329368721245602e-5  \\
            21.363127497582013  1.0322319181016666e-5  \\
            21.66046790428698  1.031509584757887e-5  \\
            21.961946811661825  1.030769506378468e-5  \\
            22.267621820985788  1.0300113101058688e-5  \\
            22.577551335255336  1.0292346217432552e-5  \\
            22.891794570342842  1.0284390531229636e-5  \\
            23.210411566310437  1.0276242281800214e-5  \\
            23.533463198881442  1.0267897533694381e-5  \\
            23.86101119107143  1.0259352338018136e-5  \\
            24.193118124981176  1.0250602769070361e-5  \\
            24.529847453753725  1.0241644769196698e-5  \\
            24.87126351369792  1.0232474298797043e-5  \\
            25.217431536580634  1.0223087286271944e-5  \\
            25.56841766209012  1.021347962803622e-5  \\
            25.924288950472814  1.0203647164267958e-5  \\
            26.285113395346027  1.0193585762094918e-5  \\
            26.650959936688952  1.0183291196452543e-5  \\
            27.021898474014513  1.0172759265997954e-5  \\
            27.39799987972457  1.016198572440606e-5  \\
            27.77933601265089  1.0150966331862906e-5  \\
            28.16597973178473  1.0139696839204484e-5  \\
            28.558004910197425  1.0128172945450794e-5  \\
            28.95548644915475  1.0116390416117823e-5  \\
            29.35850029242776  1.0104344917001776e-5  \\
            29.767123440802752  1.0092032185487927e-5  \\
            30.181433966793247  1.0079447955724123e-5  \\
            30.6015110295567  1.0066587937915814e-5  \\
            31.02743489001883  1.0053447890731998e-5  \\
            31.459286926208488  1.0040023565181054e-5  \\
            31.897149648805893  1.0026310730354311e-5  \\
            32.3411067169074  1.0012305185187038e-5  \\
            32.79124295400949  9.998002782284802e-6  \\
            33.24764436421547  9.983399384545669e-6  \\
            33.71039814866753  9.968490882039859e-6  \\
            34.179592722207644  9.953273241588872e-6  \\
            34.655317730270326  9.937742457248818e-6  \\
            35.13766406601048  9.921894575753596e-6  \\
            35.62672388766967  9.905725720783807e-6  \\
            36.1225906361841  9.889232072500138e-6  \\
            36.625359053037656  9.872409874572076e-6  \\
            37.13512519836344  9.855255460797442e-6  \\
            37.65198646929723  9.837765235650123e-6  \\
            38.17604161858648  9.819935706211002e-6  \\
            38.707390773458165  9.801763457307391e-6  \\
            39.246135454749364  9.783245184960276e-6  \\
            39.79237859630409  9.764377699356263e-6  \\
            40.34622456464005  9.745157904392821e-6  \\
            40.9077791788892  9.725582821301999e-6  \\
            41.477149731015736  9.705649629077168e-6  \\
            42.05444500631561  9.685355610146639e-6  \\
            42.639775304201294  9.664698189699263e-6  \\
            43.23325245927583  9.643674913787998e-6  \\
            43.83498986270024  9.622283533982417e-6  \\
            44.445102483858264  9.600521918913273e-6  \\
            45.063706892322806  9.57838811968101e-6  \\
            45.69092128012783  9.555880303382516e-6  \\
            46.32686548435053  9.532996900703271e-6  \\
            46.97166101000763  9.509736443013668e-6  \\
            47.625431053270454  9.486097708511684e-6  \\
            48.288300525003066  9.462079592065908e-6  \\
            48.96039607462806  9.437681298922883e-6  \\
            49.64184611432444  9.412902111844258e-6  \\
            50.33278084356243  9.387741605480108e-6  \\
            51.03333227397966  9.362199571078423e-6  \\
            51.74363425460363  9.336275958652863e-6  \\
            52.46382249742517  9.309971001664782e-6  \\
            53.19403460332807  9.283285135609284e-6  \\
            53.93441008837921  9.256218999747183e-6  \\
            54.68509041048496  9.228773560592795e-6  \\
            55.44621899641845  9.200949912128867e-6  \\
            56.21794126922301  9.17274949607909e-6  \\
            57.000404675997075  9.144173930958257e-6  \\
            57.79375871606574  9.115225103003086e-6  \\
            58.598154969544474  9.085905170271257e-6  \\
            59.413747126300414  9.056216526668609e-6  \\
            60.24069101531665  9.026161845576398e-6  \\
            61.07914463446534  8.995744047323763e-6  \\
            61.92926818069511  8.964966292985515e-6  \\
            62.79122408063871  8.933832041704274e-6  \\
            63.66517702164667  8.90234498637882e-6  \\
            64.55129398325272  8.870509112658506e-6  \\
            65.44974426907743  8.838328629804051e-6  \\
            66.36069953917568  8.805808035385074e-6  \\
            67.28433384283454  8.772952070106118e-6  \\
            68.22082365182742  8.739765745776035e-6  \\
            69.17034789413127  8.706254322868105e-6  \\
            70.13308798811296  8.672423309089722e-6  \\
            71.10922787719151  8.638278464574132e-6  \\
            72.09895406498276  8.603825813175926e-6  \\
            73.10245565093318  8.569071575440377e-6  \\
            74.11992436644965  8.534022264665377e-6  \\
            75.15155461153226  8.49868458115787e-6  \\
            76.19754349191659  8.463065482904301e-6  \\
            77.25809085673338  8.42717212898175e-6  \\
            78.33339933669215  8.391011882120877e-6  \\
            79.42367438279628  8.354592346219213e-6  \\
            80.52912430559697  8.317921285642938e-6  \\
            81.64996031499359  8.281006671121442e-6  \\
            82.78639656058789  8.243856666565445e-6  \\
            83.93865017259998  8.206479609527304e-6  \\
            85.10694130335374  8.168883969536448e-6  \\
            86.29149316933962  8.131078386637466e-6  \\
            87.49253209386288  8.093071692162449e-6  \\
            88.71028755028567  8.05487277977889e-6  \\
            89.94499220587048  8.016490703937213e-6  \\
            91.19688196623424  7.977934632365659e-6  \\
            92.46619602042102  7.9392137992628e-6  \\
            93.75317688660202  7.900337588714821e-6  \\
            95.05807045841168  7.861315413797882e-6  \\
            96.3811260519287  7.8221567725528e-6  \\
            97.72259645331103  7.782871206256904e-6  \\
            99.08273796709366  7.743468318198473e-6  \\
            100.46181046515888  7.703957722179966e-6  \\
            101.8600774363881  7.664349040817472e-6  \\
            103.27780603700441  7.6246519369714995e-6  \\
            104.71526714161634  7.584876021290131e-6  \\
            106.17273539497162  7.545030908899317e-6  \\
            107.65048926443164  7.505126170696119e-6  \\
            109.14881109317594  7.4651713330977885e-6  \\
            110.66798715414744  7.4251758740287e-6  \\
            112.20830770474839  7.3851491859732144e-6  \\
            113.77006704229774  7.345100571336108e-6  \\
            115.35356356026014  7.305039257672179e-6  \\
            116.95909980525784  7.2649743560483135e-6  \\
            118.58698253487589  7.224914856667625e-6  \\
            120.23752277627199  7.184869618036045e-6  \\
            121.9110358856021  7.144847361070439e-6  \\
            123.60784160827316  7.104856643032305e-6  \\
            125.32826414003435  7.064905903036396e-6  \\
            127.07263218891872  7.025003335933789e-6  \\
            128.84127903804696  6.9851570193244e-6  \\
            130.6345426093053  6.945374765200997e-6  \\
            132.4527655279094  6.905664282066621e-6  \\
            134.29629518786783  6.86603300054421e-6  \\
            136.1654838183551  6.826488164403987e-6  \\
            138.06068855101006  6.787036780266364e-6  \\
            139.98227148816994  6.747685593074654e-6  \\
            141.93059977205482  6.708441160814295e-6  \\
            143.90604565491438  6.669309810939515e-6  \\
            145.90898657015157  6.630297561863167e-6  \\
            147.93980520443574  6.591410197654394e-6  \\
            149.99888957081978  6.552653237363117e-6  \\
            152.0866330828748  6.514031974155012e-6  \\
            154.2034346298566  6.475551407966174e-6  \\
            156.34969865291848  6.4372162592046954e-6  \\
            158.5258352223847  6.399030994370822e-6  \\
            160.7322601160995  6.360999798565894e-6  \\
            162.96939489886662  6.323126589287689e-6  \\
            165.23766700299444  6.285414997549336e-6  \\
            167.53750980996224  6.2478683903984424e-6  \\
            169.8693627332231  6.2104898480965835e-6  \\
            172.2336713021593  6.1732821961240455e-6  \\
            174.6308872472062  6.136247979807182e-6  \\
            177.06146858616094  6.099389465567433e-6  \\
            179.52587971169237  6.062708671350797e-6  \\
            182.02459148006912  6.0262073480657695e-6  \\
            184.55808130112248  5.989886969387611e-6  \\
            187.1268332294612  5.953748796107079e-6  \\
            189.731338056957  5.917793818857953e-6  \\
            192.37209340651515  5.882022758894801e-6  \\
            195.04960382715245  5.846436146229656e-6  \\
            197.76438089039715  5.811034272347858e-6  \\
            200.51694328803123  5.775817201372047e-6  \\
            203.3078169311927  5.740784770354592e-6  \\
            206.1375350508576  5.70593661949792e-6  \\
            209.00663829972032  5.671272259545084e-6  \\
            211.91567485549197  5.636790896998519e-6  \\
            214.86520052563654  5.602491633896348e-6  \\
            217.85577885356477  5.568373412689891e-6  \\
            220.8879812263062  5.5344349805772455e-6  \\
            223.96238698367964  5.500675001565783e-6  \\
            227.07958352898322  5.467091933618024e-6  \\
            230.24016644122509  5.433684148648715e-6  \\
            233.44473958891618  5.4004499056106575e-6  \\
            236.6939152454468  5.367387390654837e-6  \\
            239.9883142060689  5.33449464904874e-6  \\
            243.3285659065069  5.301769692756862e-6  \\
            246.71530854321895  5.269210454126753e-6  \\
            250.1491891953325  5.236814824796357e-6  \\
            253.6308639482766  5.204580639665868e-6  \\
            257.1609980191353  5.17250572343166e-6  \\
            260.74026588374517  5.140587880955644e-6  \\
            264.3693514055635  5.1088249141088866e-6  \\
            268.04894796632715  5.077214617903783e-6  \\
            271.7797585985329  5.045754821362898e-6  \\
            275.56249611976017  5.014443381725199e-6  \\
            279.3978832688636  4.983278178245156e-6  \\
            283.2866528440615  4.952257169121482e-6  \\
            287.2295478429457  4.921378337432305e-6  \\
            291.2273216044407  4.89063975762619e-6  \\
            295.28073795273815  4.860039564946229e-6  \\
            299.39057134323525  4.829575989586762e-6  \\
            303.55760701050383  4.79924733091149e-6  \\
            307.782641118319  4.769052022596758e-6  \\
            312.06648091177664  4.7389885696299225e-6  \\
            316.40994487152676  4.709055599246515e-6  \\
            320.8138628701552  4.679251858947978e-6  \\
            325.2790763307405  4.649576173373954e-6  \\
            329.8064383876184  4.620027550325196e-6  \\
            334.39681404938375  4.590605085410572e-6  \\
            339.05108036416107  4.561308000321783e-6  \\
            343.7701265871754  4.532135651788361e-6  \\
            348.5548543506556  4.503087524261677e-6  \\
            353.4061778361024  4.474163222293808e-6  \\
            358.32502394895397  4.445362490582401e-6  \\
            363.3123324956828  4.416685193803267e-6  \\
            368.36905636335695  4.388131328329911e-6  \\
            373.4961617017023  4.359700994621744e-6  \\
            378.6946281076954  4.331394435157008e-6  \\
            383.965448812729  4.3032119930218335e-6  \\
            389.3096308723808  4.275154131038976e-6  \\
            394.7281953588239  4.24722140888501e-6  \\
            400.2221775559153  4.2194144998630495e-6  \\
            405.7926271569998  4.191734178180361e-6  \\
            411.4406084654667  4.164181303606657e-6  \\
            417.16720059809836  4.136756808231406e-6  \\
            422.9734976912487  4.109461738761573e-6  \\
            428.8606091098915  4.082297156093453e-6  \\
            434.8296596595785  4.055264249903135e-6  \\
            440.88178980134705  4.028364249759224e-6  \\
            447.01815586961976  4.001598397742661e-6  \\
            453.23993029313624  3.9749680233371104e-6  \\
            459.5483018189601  3.948474511418007e-6  \\
            465.94447573960406  3.92211920824929e-6  \\
            472.42967412331575  3.895903554476691e-6  \\
            479.0051360475691  3.869828967889594e-6  \\
            485.6721178358055  3.843896870550398e-6  \\
            492.43189329746986  3.818108713023654e-6  \\
            499.28575397138746  3.792465910461575e-6  \\
            506.2350093725291  3.766969893455695e-6  \\
            513.2809872422088  3.741622049997606e-6  \\
            520.4250338017679  3.7164237680166145e-6  \\
            527.6685140097842  3.691376374596087e-6  \\
            535.0128118228657  3.6664811684246873e-6  \\
            542.4593304600729  3.641739417660413e-6  \\
            550.0094926710207  3.617152322461528e-6  \\
            557.6647410077121  3.5927210423138467e-6  \\
            565.4265381001566  3.5684466630222397e-6  \\
            573.2963669358227  3.544330215885408e-6  \\
            581.2757311429815  3.5203726531912948e-6  \\
            589.3661552779937  3.496574863999145e-6  \\
            597.5691851165947  3.4729376391704134e-6  \\
            605.886387949234  3.4494617258588365e-6  \\
            614.3193528805258  3.426147745402518e-6  \\
            622.8696911328675  3.402996241151109e-6  \\
            631.5390363542825  3.3800076724672413e-6  \\
            640.3290449305501  3.3571824019441184e-6  \\
            649.2413963016779  3.334520702621459e-6  \\
            658.2777932827796  3.312022740511408e-6  \\
            667.4399623894192  3.2896885768872544e-6  \\
            676.7296541674831  3.267518176632542e-6  \\
            686.1486435276432  3.2455114229693384e-6  \\
            695.6987300844763  3.223668041182642e-6  \\
            705.3817385003022  3.201987707500526e-6  \\
            715.1995188338071  3.1804699735134135e-6  \\
            725.153946893524  3.1591142879758533e-6  \\
            735.246924596224  3.1379199771207128e-6  \\
            745.4803803303041  3.11688630036192e-6  \\
            755.8562693242295  3.0960123833034388e-6  \\
            766.3765740201034  3.0752972572245083e-6  \\
            777.0433044524377  3.054739871550035e-6  \\
            787.8584986321948  3.034339055132573e-6  \\
            798.8242229361749  3.0140935507935278e-6  \\
            809.9425725018227  2.9940020041279114e-6  \\
            821.2156716275297  2.9740629779979614e-6  \\
            832.6456741785073  2.9542749269027856e-6  \\
            844.2347639983096  2.934636253704853e-6  \\
            855.9851553260842  2.9151452300646555e-6  \\
            867.8990932196289  2.895800108095839e-6  \\
            879.9788539843393  2.8765990233840567e-6  \\
            892.2267456081237  2.8575400474585704e-6  \\
            904.6451082023738  2.838621209644956e-6  \\
            917.2363144490713  2.8198404469474666e-6  \\
            930.0027700541189  2.8011956680517295e-6  \\
            942.9469142069792  2.7826847071728635e-6  \\
            956.071220046713  2.7643053711619345e-6  \\
            969.3781951345029  2.74605542049682e-6  \\
            982.8703819327535  2.727932578590522e-6  \\
            996.5503582908606  2.709934544650556e-6  \\
            1010.4207379377405  2.6920589867334582e-6  \\
            1024.484170981219  2.6743035716348346e-6  \\
            1038.7433444143614  2.6566659435791166e-6  \\
            1053.2009826288597  2.6391437461091893e-6  \\
            1067.8598479355608  2.6217346284554438e-6  \\
            1082.7227410922392  2.6044362361977624e-6  \\
            1097.792501838718  2.587246249302192e-6  \\
            1113.0720094394349  2.5701623528202428e-6  \\
            1128.5641832335618  2.5531822616761765e-6  \\
            1144.2719831927816  2.5363037206746373e-6  \\
            1160.1984104868259  2.5195245233963376e-6  \\
            1176.346508056887  2.5028425124920144e-6  \\
            1192.7193611970083  2.486255551650701e-6  \\
            1209.3200981435696  2.4697615988088185e-6  \\
            1226.1518906729732  2.4533586395862947e-6  \\
            1243.217954707653  2.437044735487509e-6  \\
            1260.5215509305153  2.4208180306797056e-6  \\
            1278.0659854079333  2.4046767289961005e-6  \\
            1295.8546102214111  2.3886191228347946e-6  \\
            1313.8908241080414  2.372643571213021e-6  \\
            1332.1780731098752  2.3567485355261017e-6  \\
            1350.7198512323323  2.3409325418997685e-6  \\
            1369.519701111773  2.3251942357681116e-6  \\
            1388.5812146923631  2.309532327364946e-6  \\
            1407.9080339123582  2.293945662960214e-6  \\
            1427.5038513999461  2.278433108065394e-6  \\
            1447.3724111787617  2.262993699518023e-6  \\
            1467.5175093832333  2.2476265399929514e-6  \\
            1487.9429949838814  2.23233081634969e-6  \\
            1508.6527705227104  2.2171058301824197e-6  \\
            1529.6507928588394  2.2019509787753702e-6  \\
            1550.9410739245072  2.1868657312181623e-6  \\
            1572.5276814916037  2.171849672153304e-6  \\
            1594.4147399488663  2.156902468281346e-6  \\
            1616.6064310898964  2.1420238691002142e-6  \\
            1639.106994912143  2.127213708765487e-6  \\
            1661.9207304270058  2.1124719093432785e-6  \\
            1685.0519964812158  2.0977984699287465e-6  \\
            1708.5052125896461  2.0831934600816254e-6  \\
            1732.284859779715  2.0686570441889072e-6  \\
            1756.3954814475421  2.0541893974017415e-6  \\
            1780.8416842260203  2.039790813011459e-6  \\
            1805.6281388649704  2.0254616333917396e-6  \\
            1830.7595811235446  2.011202225227065e-6  \\
            1856.2408126750531  1.997013033087548e-6  \\
            1882.0767020243832  1.9828945382536563e-6  \\
            1908.2721854381862  1.9688472687181595e-6  \\
            1934.832267888014  1.954871761342808e-6  \\
            1961.76202400658  1.9409686271630927e-6  \\
            1989.0665990573282  1.9271384452130713e-6  \\
            2016.7512099175083  1.913381865907569e-6  \\
            2044.821146074912  1.899699531563686e-6  \\
            2073.281770638504  1.886092104471673e-6  \\
            2102.1385213631074  1.8725602391802992e-6  \\
            2131.3969116883545  1.859104601128962e-6  \\
            2161.062531792099  1.8457258640448093e-6  \\
            2191.1410496584863  1.8324246752059553e-6  \\
            2221.638212160893  1.8192016834149578e-6  \\
            2252.5598461599407  1.8060575214888114e-6  \\
            2283.9118596167846  1.792992807060014e-6  \\
            2315.700242721909  1.780008128421934e-6  \\
            2347.931069039622  1.7671040582386243e-6  \\
            2380.6104966684875  1.7542811331515377e-6  \\
            2413.7447694179077  1.7415398741783671e-6  \\
            2447.3402180010767  1.7288807507637132e-6  \\
            2481.403261244545  1.7163042195950192e-6  \\
            2515.9404073146134  1.7038106742883127e-6  \\
            2550.9582549608  1.6914004939858799e-6  \\
            2586.4634947766126  1.6790740073556856e-6  \\
            2622.46291047787  1.6668315027712241e-6  \\
            2658.9633801988152  1.6546732124013285e-6  \\
            2695.9718778062656  1.6425993533487877e-6  \\
            2733.4954742320606  1.6306100804509432e-6  \\
            2771.541338824044  1.6187055009571279e-6  \\
            2810.116740715871  1.6068856864744627e-6  \\
            2849.2290502158476  1.5951506592743756e-6  \\
            2888.8857402151316  1.5835003958358265e-6  \\
            2929.094387615516  1.571934820947719e-6  \\
            2969.8626747770945  1.5604538307809412e-6  \\
            3011.1983909860655  1.549057268133968e-6  \\
            3053.109433942977  1.5377449196384618e-6  \\
            3095.603811271677  1.526516552698055e-6  \\
            3138.68964204927  1.5153718783731258e-6  \\
            3182.3751583573676  1.5043105588109588e-6  \\
            3226.6687068549304  1.4933322411465555e-6  \\
            3271.5787503729975  1.482436503322829e-6  \\
            3317.1138695316195  1.471622903428448e-6  \\
            3363.282764379289  1.4608909603562903e-6  \\
            3410.094256055193  1.4502401508834012e-6  \\
            3457.5572884746025  1.439669925045171e-6  \\
            3505.6809300377176  1.4291796942636952e-6  \\
            3554.4743753622956  1.418768840727091e-6  \\
            3603.9469470403997  1.4084367138854597e-6  \\
            3654.108097419594  1.3981826438661613e-6  \\
            3704.9674104089318  1.388005917137152e-6  \\
            3756.53460331008  1.377905810865286e-6  \\
            3808.81952867393  1.367881567373325e-6  \\
            3861.832176183047  1.3579324162355578e-6  \\
            3915.582674560336  1.3480575506805584e-6  \\
            3970.0812935042363  1.3382561622787198e-6  \\
            4025.3384456508934  1.3285274049988528e-6  \\
            4081.3646885636153  1.3188704375056365e-6  \\
            4138.170726750025  1.309284393124705e-6  \\
            4195.767413707294  1.2997683934363251e-6  \\
            4254.165753995829  1.2903215412963076e-6  \\
            4313.37690534184  1.2809429413746875e-6  \\
            4373.412180769154  1.2716316909773858e-6  \\
            4434.28305076071  1.2623868675112292e-6  \\
            4496.001145450139  1.2532075431264062e-6  \\
            4558.578256843845  1.244092810057852e-6  \\
            4622.026341074012  1.23504173920836e-6  \\
            4686.357520682969  1.2260533936139206e-6  \\
            4751.58408693936  1.2171268591554184e-6  \\
            4817.7185021865325  1.2082612082568704e-6  \\
            4884.773402223633  1.1994555171856281e-6  \\
            4952.761598719823  1.1907088791150065e-6  \\
            5021.696081662116  1.1820203790040043e-6  \\
            5091.590021837268  1.173389118259793e-6  \\
            5162.4567733482245  1.164814213893572e-6  \\
            5234.3098761655865  1.1562947785621922e-6  \\
            5307.163058714586  1.1478299342219843e-6  \\
            5381.030240498076  1.1394188298699853e-6  \\
            5455.9255347560165  1.1310606213992893e-6  \\
            5531.863251162005  1.1227544773384888e-6  \\
            5608.857898557286  1.1144995776104678e-6  \\
            5686.924187722866  1.1062951268260712e-6  \\
            5766.0770341901825  1.0981403389227424e-6  \\
            5846.331561090906  1.0900344436107328e-6  \\
            5927.7031020463955  1.0819766902090146e-6  \\
            6010.2072040973835  1.0739663444272147e-6  \\
            6093.859630674423  1.0660026829311446e-6  \\
            6178.676364609695  1.0580850109109743e-6  \\
            6264.673611190719  1.0502126415202982e-6  \\
            6351.867801256577  1.0423849103302398e-6  \\
            6440.275594337228  1.0346011673839917e-6  \\
            6529.913881836521  1.0268607822291905e-6  \\
            6620.7997902595  1.0191631280878877e-6  \\
            6712.950684484643  1.0115076205780622e-6  \\
            6806.384171081629  1.0038936635761974e-6  \\
            6901.118101675299  9.96320684712364e-7  \\
            6997.170576356423  9.887881265425048e-7  \\
            7094.559947139953  9.812954538574019e-7  \\
            7193.304821471397  9.738421281816738e-7  \\
            7293.4240657820055  9.664276291627918e-7  \\
            7394.936809093437  9.590514546683676e-7  \\
            7497.86244667259  9.517130939959109e-7  \\
            7602.220643737307  9.444120693660919e-7  \\
            7708.031339213688  9.371479045929001e-7  \\
            7815.314749545617  9.29920115756018e-7  \\
            7924.091372557404  9.227282558641709e-7  \\
            8034.381991370132  9.155718596356853e-7  \\
            8146.207678372535  9.084504770905418e-7  \\
            8259.589799247138  9.013636692819031e-7  \\
            8374.550017052434  8.943109999628215e-7  \\
            8491.11029636188  8.872920385175118e-7  \\
            8609.2929074605  8.803063594482867e-7  \\
            8729.1204305999  8.733535512381179e-7  \\
            8850.615760312508  8.664331910439046e-7  \\
            8973.80210978585  8.595448837228284e-7  \\
            9098.703015297724  8.526882206133502e-7  \\
            9225.342340713094  8.458628164722707e-7  \\
            9353.744282043577  8.390682732120479e-7  \\
            9483.933372070394  8.323042258920701e-7  \\
            9615.93448503166  8.255702985796561e-7  \\
            9749.772841374906  8.188661303422841e-7  \\
            9885.47401257578  8.121913691649711e-7  \\
            10023.063926023768  8.055456733291758e-7  \\
            10162.568869975963  7.989287146615775e-7  \\
            10304.015498579753  7.923401757474172e-7  \\
            10447.430836965425  7.857797490849233e-7  \\
            10592.842286409654  7.792471455225148e-7  \\
            10740.27762957086  7.727420838315618e-7  \\
            10889.765035797422  7.662643092759719e-7  \\
            11041.333066509778  7.598135626309637e-7  \\
            11195.010680657453  7.533896294302522e-7  \\
            11350.827240252012  7.469922881209766e-7  \\
            11508.812515977035  7.406213484723363e-7  \\
            11668.996692876188  7.342766273585475e-7  \\
            11831.410376120433  7.279579803567788e-7  \\
            11996.084596855537  7.216652548039811e-7  \\
            12163.050818130952  7.153983457532187e-7  \\
            12332.340940911223  7.091571404743876e-7  \\
            12503.987310171056  7.029415691738049e-7  \\
            12678.022721075205  6.967515635592552e-7  \\
            12854.480425244503  6.905870919557657e-7  \\
            13033.394137108828  6.844481240362825e-7  \\
            13214.798040348776  6.783346661239938e-7  \\
            13398.72679442685  6.722467261046875e-7  \\
            13585.215541209573  6.661843412260446e-7  \\
            13774.299911681785  6.601475597436483e-7  \\
            13966.016032754374  6.541364520035995e-7  \\
            14160.400534166787  6.481511016082608e-7  \\
            14357.490555485572  6.421916034285501e-7  \\
            14557.323753200371  6.362580757507969e-7  \\
            14759.938307918654  6.303506434938593e-7  \\
            14965.372931660588  6.244694425559724e-7  \\
            15173.666875255461  6.186146340073292e-7  \\
            15384.859935841034  6.12786366967754e-7  \\
            15598.992464467268  6.069848206021998e-7  \\
            15816.10537380591  6.012101763770001e-7  \\
            16036.240145967353  5.954626211408653e-7  \\
            16259.438840426305  5.897423492463027e-7  \\
            16485.74410205778  5.840495665221164e-7  \\
            16715.19916928493  5.783844802484463e-7  \\
            16947.847882340273  5.727472988157584e-7  \\
            17183.734691641923  5.671382378249666e-7  \\
            17422.904666286384  5.61557519884395e-7  \\
            17665.40350265956  5.560053661275652e-7  \\
            17911.27753316762  5.504819966991407e-7  \\
            18160.573735089383  5.44987634579527e-7  \\
            18413.339739551895  5.395225035550608e-7  \\
            18669.623840630953  5.340868352813351e-7  \\
            18929.475004578282  5.286808414694265e-7  \\
            19192.94287917716  5.233047535408389e-7  \\
            19460.07780322822  5.179587889043073e-7  \\
            19730.93081616732  5.126431639446542e-7  \\
            20005.553667817236  5.07358100594209e-7  \\
            20283.998828275136  5.021038115362555e-7  \\
            20566.31949793762  4.968805072338959e-7  \\
            20852.569617665325  4.916883987919564e-7  \\
            21142.803879088984  4.86527691760927e-7  \\
            21437.07773505896  4.813985872302674e-7  \\
            21735.447410240173  4.7630128651773296e-7  \\
            22037.96991185454  4.712359851247404e-7  \\
            22344.703040572906  4.6620287590308337e-7  \\
            22655.705401558564  4.6120214648556347e-7  \\
            22971.036415664516  4.5623398243128715e-7  \\
            23290.756330786557  4.512985625774681e-7  \\
            23614.926233374375  4.4639606522242036e-7  \\
            23943.608060102884  4.4152666357527246e-7  \\
            24276.864609705986  4.3669052551370095e-7  \\
            24614.759554974993  4.31887811312801e-7  \\
            24957.357454924313  4.2711868725419314e-7  \\
            25304.72376712595  4.2238330573974084e-7  \\
            25656.924860216164  4.1768181146602755e-7  \\
            26014.028026576  4.1301435454070214e-7  \\
            26376.101495188308  4.0838107987231906e-7  \\
            26743.214444673744  4.0378211459596934e-7  \\
            27115.437016508204  3.992175959356475e-7  \\
            27492.840328424212  3.946876465666352e-7  \\
            27875.496487998862  3.9019238071840335e-7  \\
            28263.478606430846  3.8573192485394473e-7  \\
            28656.86081250926  3.8130637493738007e-7  \\
            29055.718266776832  3.7691584076170577e-7  \\
            29460.127175890262  3.7256041887072147e-7  \\
            29870.16480718047  3.682401937872307e-7  \\
            30285.909503415452  3.6395525082201706e-7  \\
            30707.44069776865  3.597056723354066e-7  \\
            31134.838928995632  3.5549152764579284e-7  \\
            31568.18585682205  3.513128765474777e-7  \\
            32007.56427754569  3.4716977898861e-7  \\
            32453.058139855784  3.4306228428497124e-7  \\
            32904.75256087241  3.3899043557786296e-7  \\
            33362.73384240918  3.3495427075027563e-7  \\
            33827.08948746229  3.309538133769534e-7  \\
            34297.90821692902  3.2698908699300686e-7  \\
            34775.27998655898  3.230601042247139e-7  \\
            35259.29600414127  3.1916687202771735e-7  \\
            35750.04874693087  3.153093869988988e-7  \\
            36247.631979317506  3.11487638691438e-7  \\
            36752.14077074059  3.077016108213089e-7  \\
            37263.67151385332  3.039512782064432e-7  \\
            37782.321942939765  3.0023660751804913e-7  \\
            38308.19115258817  2.965575571442693e-7  \\
            38841.379616624225  2.929140799803622e-7  \\
            39381.98920730781  2.8930611894379787e-7  \\
            39930.12321479697  2.8573360957453453e-7  \\
            40485.886366882776  2.821964820355501e-7  \\
            41049.38484899887  2.786946548336344e-7  \\
            41620.72632450948  2.7522804327936306e-7  \\
            42200.0199552799  2.7179655275382494e-7  \\
            42787.37642253316  2.6840008146878665e-7  \\
            43382.907947997046  2.650385210091348e-7  \\
            43986.728315345485  2.617117557797786e-7  \\
            44598.95289193831  2.584196645983408e-7  \\
            45219.69865086361  2.5516211724285797e-7  \\
            45849.08419328691  2.5193897699153037e-7  \\
            46487.22977111137  2.487501021528366e-7  \\
            47134.25730995342  2.455953431925054e-7  \\
            47790.29043243815  2.424745454417431e-7  \\
            48455.45448181884  2.39387549820147e-7  \\
            49129.87654592573  2.363341884796786e-7  \\
            49813.685481447166  2.333142841244792e-7  \\
            50507.01193854963  2.3032766430482844e-7  \\
            51209.98838583997  2.2737414387258515e-7  \\
            51922.74913567521  2.2445353377802288e-7  \\
            52645.43036982451  2.2156564226558642e-7  \\
            53378.17016548848  2.1871027138434478e-7  \\
            54121.10852168046  2.1588721435713957e-7  \\
            54874.3873859751  2.130962673752148e-7  \\
            55638.15068162918  2.1033722066143902e-7  \\
            56412.54433507998  2.0760985481284613e-7  \\
            57197.71630382628  2.049139564950683e-7  \\
            57993.81660469748  2.0224929628018258e-7  \\
            58800.99734251622  1.9961565342936766e-7  \\
            59619.412739159816  1.9701279666267887e-7  \\
            60449.21916302633  1.944404956090267e-7  \\
            61290.57515891066  1.9189851310241774e-7  \\
            62143.64147829645  1.8938661140488592e-7  \\
            63008.58111006973  1.869045518383427e-7  \\
            63885.559311659905  1.8445209360547602e-7  \\
            64774.74364061423  1.8202898840166165e-7  \\
            65676.30398661179  1.7963499057455438e-7  \\
            66590.41260392302  1.7726985348292455e-7  \\
            67517.24414432098  1.7493332680256595e-7  \\
            68456.97569045078  1.7262515842903692e-7  \\
            69409.78678966341  1.7034509464466447e-7  \\
            70375.85948832045  1.680928844254899e-7  \\
            71355.37836657632  1.658682714450664e-7  \\
            72348.53057364459  1.6367099867907407e-7  \\
            73355.50586355517  1.6150081109596117e-7  \\
            74376.49663140911  1.5935745141049243e-7  \\
            75411.69795013816  1.5724066203791165e-7  \\
            76461.30760777579  1.551501848718374e-7  \\
            77525.52614524709  1.5308576162174193e-7  \\
            78604.55689468456  1.51047134596589e-7  \\
            79698.60601827728  1.4903404521713527e-7  \\
            80807.8825476607  1.470462354173731e-7  \\
            81932.59842385477  1.4508344846359928e-7  \\
            83072.96853775786  1.4314542443859004e-7  \\
            84229.2107712043  1.4123190858538914e-7  \\
            85401.54603859354  1.393426435246995e-7  \\
            86590.1983290984  1.3747737346557077e-7  \\
            87795.3947494611  1.356358428222875e-7  \\
            89017.36556738477  1.338177973353245e-7  \\
            90256.34425552894  1.3202298379536064e-7  \\
            91512.56753611742  1.302511489267876e-7  \\
            92786.27542616698  1.2850204253813995e-7  \\
            94077.71128334556  1.267754130330919e-7  \\
            95387.12185246867  1.2507101075023967e-7  \\
            96714.75731264365  1.2338858811902622e-7  \\
            98060.87132506848  1.2172789856407028e-7  \\
            99425.72108149761  1.2008869648145228e-7  \\
            100809.56735338141  1.1847073748732783e-7  \\
            102212.6745416898  1.1687377885195898e-7  \\
            103635.31072742937  1.1529757970019605e-7  \\
            105077.74772286355  1.1374190037874914e-7  \\
            106540.26112344567  1.1220650254394807e-7  \\
            108023.13036047494  1.1069114989011203e-7  \\
            109526.63875448526  1.0919560761803527e-7  \\
            111051.07356937707  1.0771964258660803e-7  \\
            112596.7260673027  1.0626302357651853e-7  \\
            114163.89156431568  1.0482552064622619e-7  \\
            115752.86948679437  1.0340690597259938e-7  \\
            117363.96342865123  1.0200695353059492e-7  \\
            118997.48120933815  1.0062543922549546e-7  \\
            120653.73493265914  9.926214040363902e-8  \\
            122333.04104640163  9.791683673695186e-8  \\
            124035.72040279782  9.65893094225306e-8  \\
            125762.09831982732  9.527934179646342e-8  \\
            127512.50464337332  9.398671907398168e-8  \\
            129287.27381024371  9.271122833793655e-8  \\
            131086.7449120693  9.145265870272541e-8  \\
            132911.2617600915  9.021080110311854e-8  \\
            134761.1729508518  8.898544853471349e-8  \\
            136636.83193279532  8.777639594913572e-8  \\
            138538.59707380165  8.658344028835443e-8  \\
            140466.8317296554  8.540638015146578e-8  \\
            142421.90431346977  8.424501709706057e-8  \\
            144404.18836607656  8.309915346462165e-8  \\
            146414.06262739573  8.196859418831737e-8  \\
            148451.91110879826  8.08531461395686e-8  \\
            150518.1231664764  7.975261812266172e-8  \\
            152613.09357583497  7.866682112846371e-8  \\
            154737.22260691796  7.759556765715522e-8  \\
            156890.91610088534  7.653867287671165e-8  \\
            159074.58554755375  7.549595310971454e-8  \\
            161288.64816401698  7.446722730768254e-8  \\
            163533.52697436023  7.345231590942249e-8  \\
            165809.65089048425  7.245104203289422e-8  \\
            168117.45479405433  7.146323001338145e-8  \\
            170457.37961958963  7.04887062448697e-8  \\
            172829.8724387093  6.952729929246422e-8  \\
            175235.3865455511  6.857883945387744e-8  \\
            177674.3815433787  6.764315931384966e-8  \\
            180147.32343239477  6.672009258367498e-8  \\
            182654.68469877593  6.580947577478778e-8  \\
            185196.94440494716  6.491114701239852e-8  \\
            187774.5882811122  6.402494561323926e-8  \\
            190388.10881805993  6.315071351099965e-8  \\
            193038.00536125843  6.228829470703356e-8  \\
            195724.78420626267  6.143753356566717e-8  \\
            198448.95869544827  6.059827842057133e-8  \\
            201211.04931609172  5.977037762252656e-8  \\
            204011.58379981612  5.895368204954568e-8  \\
            206851.09722342077  5.814804463159123e-8  \\
            209730.13211111416  5.7353319342044335e-8  \\
            212649.23853816997  5.656936241604189e-8  \\
            215608.97423602588  5.579603169760659e-8  \\
            218609.9046988449  5.503318712167462e-8  \\
            221652.6032915601  5.4280689383460376e-8  \\
            224737.65135942315  5.3538401978067976e-8  \\
            227865.63833907736  5.280618903080184e-8  \\
            231037.1618711771  5.2083917460219736e-8  \\
            234252.82791457415  5.137145487014595e-8  \\
            237513.25086209396  5.06686708494731e-8  \\
            240819.05365792275  4.9975436980902325e-8  \\
            244170.86791662886  4.9291625822226004e-8  \\
            247569.33404384044  4.861711199532898e-8  \\
            251015.101358603  4.795177064714419e-8  \\
            254508.8282174397  4.7295480800797384e-8  \\
            258051.18214013867  4.6648120527215224e-8  \\
            261642.83993729082  4.600957055048066e-8  \\
            265284.4878396029  4.537971300455067e-8  \\
            268976.8216290106  4.475843213582577e-8  \\
            272720.54677161586  4.414561197021995e-8  \\
            276516.37855247525  4.35411401376282e-8  \\
            280365.042212264  4.2944903851014846e-8  \\
            284267.2730858421  4.235679303330014e-8  \\
            288223.8167427492  4.1776698336816934e-8  \\
            292235.4291296549  4.120451212119346e-8  \\
            296302.8767147918  4.064012798856616e-8  \\
            300426.9366343986  4.008344095186687e-8  \\
            304608.39684120164  3.953434742590054e-8  \\
            308848.0562549631  3.899274515460574e-8  \\
            313146.72491512453  3.845853293158826e-8  \\
            317505.2241355748  3.7931611353990875e-8  \\
            321924.38666157244  3.741188200428076e-8  \\
            326405.0568288517  3.689924794036927e-8  \\
            330948.09072494355  3.639361317728978e-8  \\
            335554.35635274195  3.589488325647896e-8  \\
            340224.7337963462  3.5402964848606554e-8  \\
            344960.1153892119  3.4917765769123985e-8  \\
            349761.40588464285  3.4439195113592764e-8  \\
            354629.5226286548  3.396716339526537e-8  \\
            359565.3957352459  3.350158182831181e-8  \\
            364569.96826410596  3.304236329093538e-8  \\
            369644.19640080247  3.258942159563077e-8  \\
            374789.0496394673  3.214267152697477e-8  \\
            380005.5109680336  3.1702029003425475e-8  \\
            385294.57705604675  3.126741151367488e-8  \\
            390657.258445091  3.0838736966355436e-8  \\
            396094.57974186545  3.041592516467621e-8  \\
            401607.579813948  2.9998896330075904e-8  \\
            407197.31198828405  2.9587571638801986e-8  \\
            412864.8442524373  2.918187399718295e-8  \\
            418611.2594586423  2.8781726987559582e-8  \\
            424437.65553069673  2.8387054768547068e-8  \\
            430345.1456737333  2.7997783161593945e-8  \\
            436334.85858691134  2.7613838742012545e-8  \\
            442407.93867906876  2.7235148926096415e-8  \\
            448565.5462873756  2.6861642437912908e-8  \\
            454808.8578990308  2.6493248632342687e-8  \\
            461139.06637604453  2.6129897816363393e-8  \\
            467557.38118314947  2.5771521498224403e-8  \\
            474065.0286188838  2.5418051703100205e-8  \\
            480663.25204989105  2.5069421935865534e-8  \\
            487353.3121484802  2.472556607499088e-8  \\
            494136.4871334932  2.438641887464503e-8  \\
            501014.0730145242  2.405191639908786e-8  \\
            507987.38383953855  2.3721995308307427e-8  \\
            515057.7519459376  2.3396593188404715e-8  \\
            522226.5282151184  2.3075648338406168e-8  \\
            529495.0823305765  2.2759099914045883e-8  \\
            536864.8030396006  2.2446887953407053e-8  \\
            544337.0984186103  2.2138953339025578e-8  \\
            551913.3961421861  2.1835237641039844e-8  \\
            559595.1437558448  2.1535683427134436e-8  \\
            567383.8089526105  2.1240233580819298e-8  \\
            575280.8798534361  2.0948832331819798e-8  \\
            583287.8652915267  2.0661424322350334e-8  \\
            591406.2951006211  2.037795504594032e-8  \\
            599637.7204072855  2.0098370844580543e-8  \\
            607983.7139272755  1.982261816320676e-8  \\
            616445.8702660229  1.9550645226429963e-8  \\
            625025.8062233045  1.9282400011523683e-8  \\
            633725.1611021523  1.9017831764275348e-8  \\
            642545.597022062  1.8756889956289978e-8  \\
            651488.7992365622  1.8499525282925192e-8  \\
            660556.4764552023  1.8245688829437502e-8  \\
            669750.3611700232  1.799533240312686e-8  \\
            679072.2099865709  1.7748408203071698e-8  \\
            688523.803959518  1.7504869348820418e-8  \\
            698106.9489329562  1.7264669730329555e-8  \\
            707823.4758854252  1.702776332433665e-8  \\
            717675.2412797424  1.679410559570391e-8  \\
            727664.1274177087  1.6563651618815864e-8  \\
            737792.0427997372  1.633635778909056e-8  \\
            748060.9224895013  1.6112180675900558e-8  \\
            758472.7284836515  1.5891077907560007e-8  \\
            769029.450086679  1.5673007249917597e-8  \\
            779733.1042909967  1.5457927155013768e-8  \\
            790585.736162311  1.5245796899024972e-8  \\
            801589.4192303568  1.5036575702210537e-8  \\
            812746.2558850708  1.4830224298634427e-8  \\
            824058.3777782795  1.4626702889789417e-8  \\
            835527.9462309773  1.4425972934932277e-8  \\
            847157.1526462741  1.4227996375619026e-8  \\
            858948.2189280895  1.4032735185169565e-8  \\
            870903.3979056756  1.384015234211137e-8  \\
            883024.9737640475  1.365021116916453e-8  \\
            895315.2624804052  1.3462875430757071e-8  \\
            907776.6122666299  1.3278109521912125e-8  \\
            920411.4040179391  1.3095878134349761e-8  \\
            933222.0517677857  1.2916146699268109e-8  \\
            946211.0031490889  1.27388808317052e-8  \\
            959380.7398618857  1.256404679117895e-8  \\
            972733.7781474893  1.2391611212294157e-8  \\
            986272.669269249  1.2221541494369204e-8  \\
            1.0e6  1.2053804723575958e-8  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/FreqErrsRCL-RP-ns10000_r2.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.02)}, anchor={south west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={0.45\textwidth}, height={0.3\textwidth}, scaled x ticks={false}, xlabel={$\scriptsize{\omega}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={4.3651583224016567e-7}, xmax={2.2908676527677746e6}, xtick={{1.0e-5,0.001,0.1,10.0,1000.0,100000.0}}, xticklabels={{$10^{-5}$,$10^{-3}$,$10^{-1}$,$10^{1}$,$10^{3}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{$\sigma_1(H(\mathsf{i}\omega)-H_r(\mathsf{i}\omega))$}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={0.0005159002570119478}, ymax={0.5453806797428835}, ytick={{0.001,0.01,0.1}}, yticklabels={{$10^{-3}$,$10^{-2}$,$10^{-1}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={7a49da9e-4a83-4661-81fd-893544ef854a}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0e-6  0.44649350011033206  \\
            1.0139183931162992e-6  0.44649350011033384  \\
            1.0280305078995382e-6  0.4464935001103463  \\
            1.0423390406440325e-6  0.44649350011033656  \\
            1.0568467251721823e-6  0.4464935001103427  \\
            1.071556333356802e-6  0.44649350011033206  \\
            1.086470675650722e-6  0.4464935001103348  \\
            1.1015926016237598e-6  0.4464935001103427  \\
            1.116925000507166e-6  0.4464935001103419  \\
            1.1324708017456474e-6  0.446493500110333  \\
            1.1482329755570736e-6  0.44649350011033745  \\
            1.1642145334999749e-6  0.44649350011033745  \\
            1.1804185290489364e-6  0.44649350011033745  \\
            1.1968480581780029e-6  0.4464935001103383  \\
            1.2135062599522036e-6  0.4464935001103419  \\
            1.2303963171273082e-6  0.44649350011033656  \\
            1.2475214567579327e-6  0.44649350011034006  \\
            1.264884950814108e-6  0.44649350011033745  \\
            1.2824901168064293e-6  0.44649350011033206  \\
            1.3003403184199096e-6  0.44649350011034006  \\
            1.3184389661566514e-6  0.44649350011033384  \\
            1.3367895179874666e-6  0.44649350011032946  \\
            1.3553954800125641e-6  0.4464935001103499  \\
            1.374260407131434e-6  0.4464935001103419  \\
            1.3933879037220544e-6  0.44649350011033745  \\
            1.4127816243295512e-6  0.4464935001103392  \\
            1.4324452743644534e-6  0.4464935001103419  \\
            1.4523826108106428e-6  0.44649350011034006  \\
            1.4725974429431821e-6  0.4464935001103357  \\
            1.4930936330561223e-6  0.4464935001103321  \\
            1.5138750972004406e-6  0.44649350011034367  \\
            1.5349458059322518e-6  0.446493500110341  \\
            1.5563097850714316e-6  0.446493500110341  \\
            1.5779711164707987e-6  0.44649350011033834  \\
            1.5999339387960047e-6  0.44649350011033745  \\
            1.6222024483162763e-6  0.44649350011033745  \\
            1.6447808997061652e-6  0.4464935001103392  \\
            1.6676736068584557e-6  0.44649350011033656  \\
            1.6908849437083882e-6  0.44649350011034633  \\
            1.7144193450693528e-6  0.4464935001103428  \\
            1.738281307480216e-6  0.4464935001103401  \\
            1.76247539006444e-6  0.44649350011033656  \\
            1.7870062154011597e-6  0.44649350011033834  \\
            1.811878470408383e-6  0.4464935001103348  \\
            1.8370969072384854e-6  0.4464935001103357  \\
            1.862666344186168e-6  0.44649350011033123  \\
            1.8885916666090508e-6  0.44649350011033745  \\
            1.914877827861082e-6  0.4464935001103419  \\
            1.9415298502389374e-6  0.4464935001103393  \\
            1.9685528259415923e-6  0.44649350011034106  \\
            1.995951918043249e-6  0.44649350011034106  \\
            2.0237323614798062e-6  0.44649350011034106  \\
            2.0518994640490584e-6  0.4464935001103366  \\
            2.0804586074248168e-6  0.44649350011033306  \\
            2.1094152481851435e-6  0.44649350011034106  \\
            2.1387749188549e-6  0.4464935001103366  \\
            2.168543228962803e-6  0.4464935001103375  \\
            2.198725866113196e-6  0.4464935001103455  \\
            2.229328597072735e-6  0.4464935001103384  \\
            2.260357268872201e-6  0.4464935001103375  \\
            2.2918178099236483e-6  0.44649350011032957  \\
            2.323716231153101e-6  0.44649350011033395  \\
            2.3560586271490153e-6  0.44649350011034017  \\
            2.388851177326723e-6  0.44649350011034283  \\
            2.4221001471090905e-6  0.44649350011033484  \\
            2.455811889123601e-6  0.44649350011033484  \\
            2.4899928444161043e-6  0.4464935001103384  \\
            2.5246495436814594e-6  0.4464935001103358  \\
            2.5597886085113028e-6  0.44649350011034195  \\
            2.5954167526591877e-6  0.4464935001103358  \\
            2.6315407833233264e-6  0.44649350011034644  \\
            2.668167602447194e-6  0.44649350011034555  \\
            2.7053042080382276e-6  0.4464935001103429  \\
            2.742957695504882e-6  0.44649350011033756  \\
            2.781135259012291e-6  0.446493500110342  \\
            2.8198441928568245e-6  0.4464935001103349  \\
            2.859091892859719e-6  0.4464935001103376  \\
            2.898885857780164e-6  0.44649350011034206  \\
            2.9392336907480285e-6  0.44649350011034206  \\
            2.9801431007165303e-6  0.4464935001103314  \\
            3.0216219039351294e-6  0.4464935001103402  \\
            3.063678025442919e-6  0.4464935001103376  \\
            3.1063195005828004e-6  0.44649350011034206  \\
            3.1495544765367376e-6  0.44649350011033495  \\
            3.193391213882376e-6  0.4464935001103403  \\
            3.2378380881713262e-6  0.4464935001103376  \\
            3.282903591529421e-6  0.4464935001103385  \\
            3.3285963342792378e-6  0.4464935001103403  \\
            3.3749250465852084e-6  0.44649350011033767  \\
            3.4218985801216256e-6  0.44649350011033945  \\
            3.469525909763864e-6  0.4464935001103359  \\
            3.5178161353031427e-6  0.44649350011033767  \\
            3.566778483185152e-6  0.446493500110335  \\
            3.61642230827288e-6  0.44649350011033856  \\
            3.666757095633976e-6  0.44649350011034744  \\
            3.7177924623529885e-6  0.44649350011033057  \\
            3.7695381593688313e-6  0.44649350011034217  \\
            3.822004073337817e-6  0.4464935001103306  \\
            3.87520022852263e-6  0.4464935001103413  \\
            3.929136788707579e-6  0.44649350011034217  \\
            3.9838240591405245e-6  0.4464935001103386  \\
            4.0392724885018126e-6  0.4464935001103333  \\
            4.095492670900633e-6  0.44649350011033595  \\
            4.15249534789915e-6  0.4464935001103422  \\
            4.2102914105648136e-6  0.4464935001103404  \\
            4.268891901551232e-6  0.446493500110344  \\
            4.328308017208008e-6  0.44649350011033156  \\
            4.3885511097199376e-6  0.44649350011033867  \\
            4.4496326892759905e-6  0.44649350011033867  \\
            4.511564426268469e-6  0.4464935001103414  \\
            4.574358153522784e-6  0.4464935001103414  \\
            4.638025868558262e-6  0.4464935001103361  \\
            4.702579735880421e-6  0.4464935001103352  \\
            4.768032089305147e-6  0.4464935001103414  \\
            4.834395434315225e-6  0.4464935001103441  \\
            4.901682450449666e-6  0.44649350011033434  \\
            4.969905993726288e-6  0.4464935001103397  \\
            5.039079099098022e-6  0.44649350011033434  \\
            5.1092149829433944e-6  0.44649350011033795  \\
            5.180327045591686e-6  0.44649350011033706  \\
            5.2524288738832274e-6  0.4464935001103411  \\
            5.325534243765335e-6  0.44649350011033934  \\
            5.399657122924362e-6  0.44649350011033845  \\
            5.474811673454448e-6  0.4464935001103429  \\
            5.551012254563291e-6  0.4464935001103367  \\
            5.628273425315696e-6  0.44649350011034117  \\
            5.706609947415259e-6  0.44649350011034117  \\
            5.786036788024768e-6  0.44649350011033945  \\
            5.866569122625865e-6  0.44649350011034034  \\
            5.948222337918514e-6  0.44649350011033684  \\
            6.031012034760816e-6  0.4464935001103475  \\
            6.1149540311497475e-6  0.44649350011033684  \\
            6.200064365243388e-6  0.4464935001103369  \\
            6.286359298425203e-6  0.446493500110336  \\
            6.373855318410987e-6  0.44649350011034583  \\
            6.4625691423990455e-6  0.446493500110344  \\
            6.5525177202642195e-6  0.44649350011033606  \\
            6.643718237796372e-6  0.44649350011033967  \\
            6.736188119983949e-6  0.4464935001103361  \\
            6.829945034343229e-6  0.4464935001103433  \\
            6.925006894293933e-6  0.44649350011033795  \\
            7.021391862581798e-6  0.44649350011033884  \\
            7.1191183547487945e-6  0.4464935001103371  \\
            7.218205042651649e-6  0.44649350011033984  \\
            7.3186708580293275e-6  0.4464935001103345  \\
            7.420534996120181e-6  0.44649350011033806  \\
            7.523816919329437e-6  0.44649350011034256  \\
            7.628536360947727e-6  0.4464935001103364  \\
            7.734713328921379e-6  0.44649350011033734  \\
            7.842368109675185e-6  0.44649350011034006  \\
            7.951521271988372e-6  0.4464935001103383  \\
            8.062193670924521e-6  0.446493500110341  \\
            8.174406451816187e-6  0.4464935001103401  \\
            8.288181054304977e-6  0.4464935001103393  \\
            8.403539216437855e-6  0.4464935001103491  \\
            8.520502978820474e-6  0.44649350011034555  \\
            8.639094688828294e-6  0.44649350011034833  \\
            8.759337004876339e-6  0.44649350011033856  \\
            8.881252900748354e-6  0.44649350011035016  \\
            9.004865669986241e-6  0.446493500110344  \\
            9.130198930340576e-6  0.4464935001103352  \\
            9.25727662828307e-6  0.44649350011034494  \\
            9.386123043581842e-6  0.4464935001103424  \\
            9.516762793940368e-6  0.4464935001103344  \\
            9.649220839700998e-6  0.4464935001103389  \\
            9.783522488613943e-6  0.4464935001103434  \\
            9.919693400672625e-6  0.446493500110339  \\
            1.0057759593016343e-5  0.4464935001103435  \\
            1.0197747444901175e-5  0.44649350011033917  \\
            1.0339683702740043e-5  0.4464935001103392  \\
            1.0483595485212972e-5  0.4464935001103366  \\
            1.0629510288448401e-5  0.4464935001103438  \\
            1.0777455991276773e-5  0.44649350011033584  \\
            1.0927460860556976e-5  0.44649350011034034  \\
            1.107955355657718e-5  0.44649350011034394  \\
            1.1233763138530712e-5  0.4464935001103396  \\
            1.1390119070068171e-5  0.44649350011033967  \\
            1.1548651224926835e-5  0.44649350011033884  \\
            1.1709389892638397e-5  0.4464935001103416  \\
            1.1872365784316157e-5  0.4464935001103364  \\
            1.203761003852277e-5  0.44649350011033556  \\
            1.2205154227219636e-5  0.4464935001103357  \\
            1.2375030361799139e-5  0.4464935001103366  \\
            1.2547270899200797e-5  0.4464935001103345  \\
            1.2721908748112573e-5  0.4464935001103346  \\
            1.289897727525849e-5  0.44649350011033645  \\
            1.3078510311773745e-5  0.4464935001103392  \\
            1.3260542159668585e-5  0.4464935001103375  \\
            1.344510759838211e-5  0.44649350011033856  \\
            1.3632241891427332e-5  0.44649350011033867  \\
            1.3821980793128698e-5  0.4464935001103361  \\
            1.40143605554534e-5  0.44649350011033795  \\
            1.4209417934937755e-5  0.44649350011034167  \\
            1.440719019971001e-5  0.4464935001103338  \\
            1.4607715136610866e-5  0.44649350011033656  \\
            1.481103105841313e-5  0.4464935001103278  \\
            1.5017176811141839e-5  0.4464935001103377  \\
            1.5226191781496282e-5  0.44649350011033695  \\
            1.543811590437531e-5  0.4464935001103398  \\
            1.5652989670507396e-5  0.446493500110339  \\
            1.5870854134186887e-5  0.44649350011033206  \\
            1.609175092111794e-5  0.4464935001103358  \\
            1.6315722236367628e-5  0.4464935001103341  \\
            1.6542810872429737e-5  0.44649350011032807  \\
            1.6773060217400802e-5  0.44649350011033  \\
            1.700651426326994e-5  0.4464935001103302  \\
            1.724321761432408e-5  0.4464935001103321  \\
            1.748321549567014e-5  0.4464935001103314  \\
            1.7726553761875845e-5  0.4464935001103289  \\
            1.7973278905730846e-5  0.44649350011032646  \\
            1.8223438067129692e-5  0.4464935001103355  \\
            1.8477079042078536e-5  0.4464935001103375  \\
            1.8734250291827114e-5  0.44649350011033145  \\
            1.8995000952127907e-5  0.4464935001103388  \\
            1.92593808426241e-5  0.44649350011033545  \\
            1.952744047636826e-5  0.44649350011032857  \\
            1.9799231069473486e-5  0.44649350011033945  \\
            2.007480455089886e-5  0.44649350011033967  \\
            2.035421357237114e-5  0.44649350011033767  \\
            2.0637511518444513e-5  0.44649350011033706  \\
            2.0924752516700332e-5  0.44649350011033817  \\
            2.1215991448089035e-5  0.44649350011033667  \\
            2.151128395741558e-5  0.44649350011033784  \\
            2.1810686463971227e-5  0.446493500110331  \\
            2.2114256172313124e-5  0.4464935001103384  \\
            2.2422051083193922e-5  0.4464935001103307  \\
            2.2734130004643555e-5  0.4464935001103328  \\
            2.3050552563205235e-5  0.4464935001103393  \\
            2.337137921532784e-5  0.4464935001103311  \\
            2.3696671258916878e-5  0.446493500110327  \\
            2.4026490845046188e-5  0.44649350011033095  \\
            2.4360900989832703e-5  0.4464935001103242  \\
            2.4699965586476436e-5  0.44649350011032807  \\
            2.5043749417468072e-5  0.44649350011032485  \\
            2.539231816696648e-5  0.4464935001103359  \\
            2.5745738433348463e-5  0.4464935001103221  \\
            2.6104077741933218e-5  0.44649350011032246  \\
            2.646740455788388e-5  0.4464935001103211  \\
            2.6835788299288635e-5  0.44649350011033656  \\
            2.720929935042391e-5  0.4464935001103321  \\
            2.7588009075202176e-5  0.4464935001103308  \\
            2.7971989830806865e-5  0.44649350011032857  \\
            2.836131498151716e-5  0.4464935001103326  \\
            2.8756058912725095e-5  0.44649350011032507  \\
            2.915629704514786e-5  0.4464935001103327  \\
            2.9562105849237818e-5  0.4464935001103336  \\
            2.9973562859793156e-5  0.44649350011033323  \\
            3.039074669077186e-5  0.44649350011033906  \\
            3.081373705031189e-5  0.4464935001103352  \\
            3.12426147559604e-5  0.4464935001103313  \\
            3.1677461750114946e-5  0.4464935001103319  \\
            3.2118361115679575e-5  0.4464935001103236  \\
            3.256539709193886e-5  0.44649350011032063  \\
            3.301865509065285e-5  0.4464935001103355  \\
            3.3478221712376045e-5  0.4464935001103286  \\
            3.3944184763003514e-5  0.4464935001103275  \\
            3.4416633270547286e-5  0.44649350011032995  \\
            3.4895657502146265e-5  0.4464935001103307  \\
            3.538134898131287e-5  0.4464935001103291  \\
            3.587380050541975e-5  0.44649350011032635  \\
            3.637310616342987e-5  0.4464935001103173  \\
            3.687936135387337e-5  0.4464935001103163  \\
            3.739266280307463e-5  0.44649350011031447  \\
            3.791310858363303e-5  0.4464935001103202  \\
            3.844079813316097e-5  0.44649350011031746  \\
            3.8975832273282605e-5  0.44649350011031214  \\
            3.9518313228897094e-5  0.4464935001103046  \\
            4.0068344647709924e-5  0.4464935001103171  \\
            4.062603162003611e-5  0.44649350011031264  \\
            4.119148069887889e-5  0.44649350011031186  \\
            4.176479992028833e-5  0.4464935001103142  \\
            4.234609882400248e-5  0.44649350011030636  \\
            4.29354884743766e-5  0.44649350011031275  \\
            4.35330814816033e-5  0.44649350011031075  \\
            4.413899202322814e-5  0.44649350011031097  \\
            4.475333586596462e-5  0.44649350011030764  \\
            4.537623038781288e-5  0.4464935001103071  \\
            4.600779460048622e-5  0.44649350011030653  \\
            4.664814917214973e-5  0.44649350011030553  \\
            4.7297416450475475e-5  0.44649350011031125  \\
            4.79557204860185e-5  0.44649350011030503  \\
            4.8623187055918266e-5  0.446493500110302  \\
            4.9299943687929886e-5  0.44649350011030514  \\
            4.99861196847899e-5  0.44649350011030703  \\
            5.0681846148921185e-5  0.44649350011030536  \\
            5.138725600748166e-5  0.44649350011030337  \\
            5.210248403776169e-5  0.4464935001102978  \\
            5.282766689293496e-5  0.44649350011030253  \\
            5.3562943128167726e-5  0.4464935001103024  \\
            5.430845322709154e-5  0.44649350011029565  \\
            5.506433962864434e-5  0.44649350011029476  \\
            5.583074675428522e-5  0.44649350011029565  \\
            5.66078210355879e-5  0.44649350011029126  \\
            5.739571094221832e-5  0.4464935001102847  \\
            5.8194567010301584e-5  0.4464935001102893  \\
            5.9004541871183774e-5  0.4464935001102882  \\
            5.982579028059404e-5  0.44649350011028405  \\
            6.0658469148212616e-5  0.44649350011028305  \\
            6.150273756765034e-5  0.4464935001102848  \\
            6.235875684684548e-5  0.4464935001102835  \\
            6.322669053888358e-5  0.4464935001102729  \\
            6.410670447324635e-5  0.44649350011027655  \\
            6.49989667874954e-5  0.4464935001102755  \\
            6.590364795939703e-5  0.44649350011025707  \\
            6.682092083949411e-5  0.4464935001102708  \\
            6.775096068413129e-5  0.44649350011026273  \\
            6.869394518893996e-5  0.44649350011026767  \\
            6.965005452278913e-5  0.446493500110262  \\
            7.061947136220897e-5  0.4464935001102609  \\
            7.160238092629342e-5  0.44649350011027406  \\
            7.259897101208858e-5  0.4464935001102682  \\
            7.360943203047362e-5  0.446493500110254  \\
            7.463395704254126e-5  0.4464935001102541  \\
            7.567274179648432e-5  0.4464935001102552  \\
            7.6725984764996e-5  0.44649350011026434  \\
            7.779388718319039e-5  0.44649350011025674  \\
            7.887665308705105e-5  0.4464935001102643  \\
            7.997448935241442e-5  0.44649350011024397  \\
            8.10876057344966e-5  0.44649350011023575  \\
            8.221621490796878e-5  0.4464935001102463  \\
            8.336053250759203e-5  0.4464935001102343  \\
            8.452077716941672e-5  0.44649350011023  \\
            8.569717057255578e-5  0.4464935001102391  \\
            8.688993748153916e-5  0.4464935001102314  \\
            8.809930578925787e-5  0.4464935001102274  \\
            8.932550656050581e-5  0.44649350011021516  \\
            9.056877407612749e-5  0.446493500110215  \\
            9.18293458777803e-5  0.44649350011020783  \\
            9.310746281331986e-5  0.44649350011021727  \\
            9.440336908281684e-5  0.4464935001102211  \\
            9.571731228521457e-5  0.44649350011020855  \\
            9.704954346563575e-5  0.4464935001102038  \\
            9.840031716334782e-5  0.44649350011020666  \\
            9.97698914603958e-5  0.44649350011019107  \\
            0.0001011585280309121  0.4464935001102005  \\
            0.00010256649219111249  0.44649350011019057  \\
            0.00010399405294998822  0.4464935001101861  \\
            0.00010544148306070337  0.4464935001101766  \\
            0.00010690905907270784  0.44649350011015954  \\
            0.00010839706138457543  0.4464935001101752  \\
            0.00010990577429757756  0.4464935001101662  \\
            0.00011143548607000249  0.4464935001101644  \\
            0.00011298648897223066  0.44649350011015665  \\
            0.00011455907934257656  0.4464935001101429  \\
            0.00011615355764390784  0.44649350011014177  \\
            0.00011777022852105246  0.44649350011015326  \\
            0.00011940940085900484  0.44649350011013306  \\
            0.00012107138784194222  0.44649350011013395  \\
            0.0001227565070130623  0.4464935001101337  \\
            0.0001244650803352538  0.44649350011012573  \\
            0.00012619743425261164  0.44649350011011135  \\
            0.00012795389975280778  0.44649350011009903  \\
            0.00012973481243033088  0.44649350011010025  \\
            0.00013154051255060556  0.4464935001100973  \\
            0.00013337134511500425  0.44649350011008043  \\
            0.00013522765992676446  0.4464935001100701  \\
            0.0001371098116578224  0.4464935001100858  \\
            0.00013901815991657768  0.44649350011006717  \\
            0.00014095306931660116  0.44649350011006744  \\
            0.00014291490954629856  0.4464935001100477  \\
            0.00014490405543954427  0.44649350011005573  \\
            0.00014692088704729785  0.4464935001100264  \\
            0.00014896578971021753  0.4464935001100218  \\
            0.00015103915413228428  0.4464935001100172  \\
            0.0001531413764554507  0.44649350011000005  \\
            0.0001552728583353288  0.4464935001100143  \\
            0.00015743400701793135  0.4464935001099926  \\
            0.0001596252354174811  0.44649350010998323  \\
            0.0001618469621953034  0.44649350010996636  \\
            0.00016409961183981643  0.4464935001099672  \\
            0.00016638361474763508  0.4464935001099489  \\
            0.00016869940730580352  0.44649350010993016  \\
            0.00017104743197517237  0.446493500109923  \\
            0.00017342813737493626  0.44649350010988786  \\
            0.00017584197836834813  0.446493500109899  \\
            0.00017828941614962657  0.44649350010988664  \\
            0.00018077091833207251  0.4464935001098761  \\
            0.00018328695903741272  0.4464935001098519  \\
            0.00018583801898638624  0.4464935001098362  \\
            0.00018842458559059302  0.44649350010983396  \\
            0.00019104715304561865  0.446493500109815  \\
            0.00019370622242545732  0.44649350010979794  \\
            0.00019640230177824812  0.4464935001097952  \\
            0.00019913590622334379  0.44649350010978556  \\
            0.00020190755804973075  0.44649350010976285  \\
            0.0002047177868158189  0.446493500109743  \\
            0.00020756712945062017  0.44649350010973843  \\
            0.00021045613035633565  0.4464935001097119  \\
            0.00021338534151237024  0.4464935001096879  \\
            0.00021635532258079514  0.4464935001096784  \\
            0.00021936664101327835  0.446493500109651  \\
            0.00022241987215950321  0.44649350010963684  \\
            0.00022551559937709618  0.44649350010963496  \\
            0.00022865441414308442  0.4464935001096028  \\
            0.00023183691616690495  0.4464935001095751  \\
            0.0002350637135049864  0.4464935001095611  \\
            0.0002383354226769259  0.4464935001095303  \\
            0.00024165266878328268  0.4464935001095239  \\
            0.00024501608562501123  0.4464935001094927  \\
            0.00024842631582455693  0.44649350010945843  \\
            0.000251884010948637  0.44649350010945044  \\
            0.0002553898316327303  0.4464935001094311  \\
            0.0002589444477073001  0.44649350010940086  \\
            0.000262548538325773  0.4464935001093747  \\
            0.00026620279209430085  0.4464935001093422  \\
            0.00026990790720332576  0.446493500109333  \\
            0.0002736645915609792  0.4464935001092899  \\
            0.00027747356292833636  0.4464935001092533  \\
            0.0002813355490565531  0.4464935001092251  \\
            0.00028525128782591207  0.4464935001092097  \\
            0.0002892215273868037  0.44649350010916095  \\
            0.0002932470263026697  0.44649350010912825  \\
            0.00029732855369493595  0.4464935001090942  \\
            0.00030146688938996274  0.4464935001090612  \\
            0.0003056628240680401  0.4464935001090256  \\
            0.0003099171594144572  0.4464935001089783  \\
            0.0003142307082726744  0.44649350010894356  \\
            0.00031860429479962655  0.4464935001089042  \\
            0.000323038754623189  0.44649350010886735  \\
            0.00032753493500183424  0.4464935001088309  \\
            0.00033209369498651126  0.4464935001087757  \\
            0.00033671590558477787  0.4464935001087343  \\
            0.0003414024499272175  0.44649350010870137  \\
            0.0003461542234361721  0.4464935001086517  \\
            0.00035097213399682396  0.44649350010861905  \\
            0.00035585710213065816  0.44649350010855104  \\
            0.0003608100611713397  0.4464935001085122  \\
            0.00036583195744303794  0.44649350010846167  \\
            0.00037092375044123536  0.44649350010841504  \\
            0.0003760864130160485  0.446493500108356  \\
            0.0003813209315581047  0.44649350010828953  \\
            0.0003866283061870038  0.4464935001082444  \\
            0.0003920095509424034  0.4464935001081738  \\
            0.0003974656939777636  0.4464935001081158  \\
            0.00040299777775678876  0.4464935001080617  \\
            0.00040860685925260266  0.4464935001079774  \\
            0.00041429401014969673  0.44649350010793043  \\
            0.0004200603170486882  0.44649350010785505  \\
            0.0004259068816739291  0.44649350010780303  \\
            0.00043183482108400393  0.44649350010772015  \\
            0.00043784526788515776  0.44649350010764915  \\
            0.00044393937044769473  0.4464935001075706  \\
            0.00045011829312538806  0.44649350010750005  \\
            0.00045638321647794477  0.44649350010740974  \\
            0.00046273533749656583  0.4464935001073325  \\
            0.0004691758698326464  0.44649350010723304  \\
            0.0004757060440296587  0.4464935001071575  \\
            0.00048232710775826304  0.4464935001070728  \\
            0.0004890403260546901  0.4464935001069797  \\
            0.0004958469815624423  0.4464935001068715  \\
            0.0005027483747773588  0.4464935001067721  \\
            0.00050974582429609  0.44649350010668787  \\
            0.0005168406670680349  0.4464935001065878  \\
            0.000524034258650778  0.4464935001064761  \\
            0.000531327973469088  0.4464935001063617  \\
            0.0005387232050775173  0.44649350010625677  \\
            0.0005462213664266588  0.44649350010614536  \\
            0.0005538238901331071  0.44649350010602723  \\
            0.0005615322287531778  0.44649350010589406  \\
            0.0005693478550604361  0.4464935001057749  \\
            0.0005772722623270889  0.4464935001056591  \\
            0.0005853069646092927  0.44649350010552075  \\
            0.0005934534970364326  0.4464935001053937  \\
            0.0006017134161044281  0.44649350010525934  \\
            0.0006100882999731207  0.44649350010509853  \\
            0.0006185797487678013  0.4464935001049601  \\
            0.0006271893848849331  0.4464935001048101  \\
            0.0006359188533021314  0.44649350010465705  \\
            0.0006447698218924567  0.446493500104491  \\
            0.000653743981743082  0.4464935001043272  \\
            0.0006628430474783968  0.4464935001041668  \\
            0.000672068757587607  0.4464935001039925  \\
            0.000681422874756894  0.4464935001038171  \\
            0.000690907186206199  0.44649350010364164  \\
            0.000700523504030693  0.4464935001034326  \\
            0.0007102736655469995  0.4464935001032411  \\
            0.0007201595336442367  0.4464935001030286  \\
            0.0007301829971399479  0.4464935001028434  \\
            0.0007403459711409792  0.4464935001026331  \\
            0.0007506503974093876  0.446493500102413  \\
            0.0007610982447334375  0.4464935001022033  \\
            0.0007716915093037627  0.4464935001019643  \\
            0.0007824322150947628  0.4464935001017238  \\
            0.0007933224142513083  0.44649350010149225  \\
            0.0008043641874808295  0.4464935001012149  \\
            0.0008155596444508602  0.44649350010098926  \\
            0.0008269109241921164  0.44649350010070726  \\
            0.0008384201955071845  0.4464935001004514  \\
            0.0008500896573848979  0.44649350010019134  \\
            0.0008619215394204809  0.4464935000999012  \\
            0.0008739181022415409  0.4464935000995932  \\
            0.0008860816379399887  0.44649350009930067  \\
            0.0008984144705099716  0.4464935000989875  \\
            0.0009109189562919012  0.44649350009866506  \\
            0.0009235974844226608  0.4464935000983485  \\
            0.0009364524772920803  0.4464935000979995  \\
            0.0009494863910057636  0.4464935000976699  \\
            0.0009627017158543579  0.44649350009729405  \\
            0.0009761009767893546  0.44649350009694555  \\
            0.0009896867339055124  0.446493500096572  \\
            0.0010034615829299944  0.44649350009618577  \\
            0.001017428155718318  0.44649350009577937  \\
            0.0010315891207571966  0.44649350009538075  \\
            0.0010459471836743925  0.44649350009494737  \\
            0.0010605050877556586  0.44649350009453065  \\
            0.0010752656144688772  0.44649350009408506  \\
            0.001090231583995494  0.44649350009362654  \\
            0.0011054058557693487  0.44649350009316624  \\
            0.0011207913290230056  0.446493500092691  \\
            0.001136390943341687  0.4464935000921828  \\
            0.0011522076792249186  0.44649350009166383  \\
            0.0011682445586559897  0.44649350009116  \\
            0.0011845046456793412  0.44649350009061467  \\
            0.0012009910469859889  0.44649350009005645  \\
            0.0012177069125070955  0.44649350008948413  \\
            0.001234655436015804  0.44649350008890515  \\
            0.0012518398557374477  0.44649350008831284  \\
            0.0012692634549682528  0.44649350008767835  \\
            0.001286929562702653  0.4464935000870481  \\
            0.0013048415542693352  0.4464935000864036  \\
            0.0013230028519761387  0.44649350008573596  \\
            0.0013414169257639273  0.4464935000850437  \\
            0.0013600872938695672  0.44649350008432265  \\
            0.0013790175234981272  0.4464935000836136  \\
            0.0013982112315044394  0.44649350008284067  \\
            0.0014176720850841416  0.44649350008208316  \\
            0.001437403802474346  0.44649350008128974  \\
            0.0014574101536640471  0.4464935000804688  \\
            0.0014776949611144292  0.44649350007963934  \\
            0.0014982621004891942  0.44649350007877675  \\
            0.0015191155013950547  0.4464935000779108  \\
            0.001540259148132535  0.4464935000769883  \\
            0.0015616970804572196  0.44649350007605737  \\
            0.0015834333943515997  0.44649350007509025  \\
            0.0016054722428076613  0.4464935000740978  \\
            0.0016278178366203647  0.44649350007309274  \\
            0.0016504744451921705  0.4464935000720398  \\
            0.0016734463973487608  0.44649350007096994  \\
            0.0016967380821661154  0.44649350006985494  \\
            0.0017203539498090988  0.44649350006874683  \\
            0.0017442985123817198  0.4464935000675661  \\
            0.0017685763447892243  0.4464935000663682  \\
            0.001793192085612188  0.44649350006513233  \\
            0.0018181504379927748  0.4464935000638741  \\
            0.0018434561705333295  0.44649350006256255  \\
            0.0018691141182074797  0.44649350006120897  \\
            0.0018951291832839162  0.44649350005984634  \\
            0.0019215063362630327  0.44649350005842925  \\
            0.0019482506168266012  0.44649350005698646  \\
            0.001975367134800664  0.44649350005547905  \\
            0.0020028610711318373  0.4464935000539475  \\
            0.002030737678877182  0.4464935000523491  \\
            0.0020590022842078754  0.44649350005075233  \\
            0.0020876602874268383  0.4464935000490751  \\
            0.002116717164000531  0.4464935000473411  \\
            0.002146178465605108  0.4464935000455754  \\
            0.002176049821187136  0.4464935000437644  \\
            0.0022063369380390706  0.44649350004190097  \\
            0.00223704560288971  0.44649350003999516  \\
            0.0022681816830098173  0.44649350003801186  \\
            0.002299751127333137  0.4464935000359773  \\
            0.002331759967593012  0.4464935000338983  \\
            0.00236421431947482  0.4464935000317484  \\
            0.0023971203837844543  0.44649350002955357  \\
            0.00243048444763306  0.44649350002727856  \\
            0.002464312885638268  0.4464935000249633  \\
            0.002498612161142143  0.4464935000225709  \\
            0.002533388827446085  0.4464935000201098  \\
            0.00256864952906292  0.4464935000175879  \\
            0.002604401002986414  0.44649350001496535  \\
            0.0026406500799784627  0.4464935000123144  \\
            0.0026774036858741895  0.4464935000095471  \\
            0.0027146688429052148  0.44649350000673493  \\
            0.0027524526710413356  0.4464935000038342  \\
            0.002790762389350896  0.44649350000084326  \\
            0.0028296053173800643  0.4464934999977806  \\
            0.0028689888765513305  0.44649349999462046  \\
            0.002908920591581461  0.44649349999137533  \\
            0.0029494080919191894  0.4464934999880476  \\
            0.002990459113202914  0.4464934999846207  \\
            0.0030320814987386917  0.4464934999810749  \\
            0.003074283200998794  0.446493499977473  \\
            0.0031170722831411297  0.44649349997373877  \\
            0.003160456920549808  0.44649349996991283  \\
            0.0032044454023971484  0.4464934999659813  \\
            0.0032490461332274293  0.4464934999619457  \\
            0.0032942676345626798  0.44649349995776444  \\
            0.003340118546530824  0.4464934999535  \\
            0.0033866076295164817  0.4464934999491072  \\
            0.00343374376583475  0.44649349994458465  \\
            0.0034815359614282794  0.44649349993993503  \\
            0.0035299933475879705  0.446493499935161  \\
            0.0035791251826976208  0.4464934999302578  \\
            0.003628940854002852  0.4464934999252044  \\
            0.003679449879404662  0.4464934999200012  \\
            0.003730661909277935  0.44649349991468795  \\
            0.0037825867283152684  0.4464934999091851  \\
            0.0038352342573964564  0.44649349990356324  \\
            0.0038886145554839937  0.44649349989776277  \\
            0.003942737821544982  0.44649349989179243  \\
            0.003997614396499746  0.4464934998856782  \\
            0.004053254765197607  0.4464934998793646  \\
            0.00410966955842014  0.44649349987289455  \\
            0.0041668695549123185  0.446493499866238  \\
            0.004224865683441927  0.4464934998593922  \\
            0.004283669024887633  0.4464934998523908  \\
            0.0043432908143561325  0.44649349984513703  \\
            0.004403742443328753  0.44649349983769826  \\
            0.004465035461837933  0.4464934998300755  \\
            0.00452718158067401  0.4464934998222073  \\
            0.004590192673622699  0.446493499814136  \\
            0.004654080779733736  0.4464934998058255  \\
            0.004718858105621082  0.4464934997972915  \\
            0.004784537027795151  0.44649349978851904  \\
            0.004851130095027493  0.4464934997795017  \\
            0.004918650030748395  0.44649349977021163  \\
            0.004987109735477848  0.44649349976069586  \\
            0.005056522289290351  0.4464934997508871  \\
            0.005126900954314023  0.4464934997408109  \\
            0.005198259177264495  0.4464934997304645  \\
            0.005270610592014072  0.4464934997198119  \\
            0.005343969022196653  0.44649349970886704  \\
            0.005418348483848905  0.44649349969759755  \\
            0.005493763188088217  0.44649349968603325  \\
            0.0055702275438278825  0.4464934996741342  \\
            0.0056477561605301155  0.4464934996618948  \\
            0.005726363850997374  0.44649349964934243  \\
            0.00580606563420252  0.44649349963643115  \\
            0.005886876738158385  0.44649349962313883  \\
            0.00596881260282727  0.44649349960947543  \\
            0.006051888883070941  0.4464934995954477  \\
            0.006136121451641682  0.44649349958101087  \\
            0.006221526402214988  0.4464934995661558  \\
            0.00630812005246445  0.44649349955091977  \\
            0.006395918947179459  0.4464934995352547  \\
            0.006484939861426289  0.44649349951914385  \\
            0.006575199803753178  0.4464934995025537  \\
            0.006666716019440027  0.4464934994855162  \\
            0.006759505993793323  0.4464934994679855  \\
            0.0068535874554869185  0.44649349944999156  \\
            0.006948978379949322  0.44649349943148736  \\
            0.0070456969927981195  0.4464934994124601  \\
            0.00714376177332221  0.44649349939288124  \\
            0.007243191458012499  0.4464934993727698  \\
            0.007344005044141736  0.44649349935210964  \\
            0.007446221793394185  0.4464934993308552  \\
            0.007549861235545799  0.4464934993089989  \\
            0.007654943172195625  0.44649349928654486  \\
            0.0077614876805491735  0.4464934992634345  \\
            0.00786951511725437  0.44649349923970094  \\
            0.007979046122290974  0.4464934992153126  \\
            0.008090101622914103  0.44649349919021386  \\
            0.00820270283765263  0.44649349916441805  \\
            0.008316871280363262  0.44649349913790515  \\
            0.008432628764341015  0.44649349911066993  \\
            0.008549997406486926  0.4464934990826403  \\
            0.008668999631533747  0.44649349905383934  \\
            0.008789658176330487  0.44649349902422114  \\
            0.008911996094186548  0.44649349899376267  \\
            0.009036036759276358  0.446493498962471  \\
            0.009161803871105295  0.4464934989303024  \\
            0.009289321459037771  0.44649349889722223  \\
            0.009418613886888331  0.44649349886322676  \\
            0.009549705857576677  0.44649349882826556  \\
            0.009682622417847453  0.4464934987923233  \\
            0.009817388963055744  0.44649349875537186  \\
            0.00995403124201917  0.44649349871741184  \\
            0.010092575361937512  0.4464934986783522  \\
            0.010233047793380834  0.44649349863820964  \\
            0.010375475375346985  0.44649349859696674  \\
            0.010519885320389544  0.4464934985545363  \\
            0.01066630521981711  0.44649349851091175  \\
            0.010814763048964959  0.44649349846607694  \\
            0.010965287172540078  0.4464934984200029  \\
            0.011117906350040603  0.4464934983726132  \\
            0.011272649741250666  0.44649349832389645  \\
            0.011429546911811741  0.44649349827382534  \\
            0.011588627838871513  0.44649349822235385  \\
            0.011749922916811414  0.44649349816942113  \\
            0.011913462963053808  0.44649349811502914  \\
            0.01207927922395006  0.44649349805908656  \\
            0.012247403380750541  0.4464934980016136  \\
            0.012417867555657719  0.44649349794248644  \\
            0.012590704317963499  0.44649349788172626  \\
            0.012765946690272  0.4464934978192753  \\
            0.012943628154808923  0.4464934977550456  \\
            0.01312378265981875  0.4464934976890109  \\
            0.013306444626050977  0.44649349762114743  \\
            0.01349164895333662  0.4464934975513753  \\
            0.013679431027256259  0.4464934974796581  \\
            0.01386982672590091  0.44649349740591415  \\
            0.014062872426726951  0.4464934973300882  \\
            0.0142586050135065  0.44649349725217147  \\
            0.014457061883374516  0.44649349717204695  \\
            0.014658280953973988  0.4464934970896833  \\
            0.014862300670700556  0.4464934970050125  \\
            0.015069160014048002  0.44649349691798673  \\
            0.015278898507055938  0.44649349682850015  \\
            0.01549155622286118  0.4464934967364871  \\
            0.01570717379235421  0.4464934966419343  \\
            0.015925792411942228  0.4464934965447126  \\
            0.016147453851420204  0.4464934964447536  \\
            0.016372200461951567  0.446493496342016  \\
            0.016600075184159863  0.4464934962363981  \\
            0.016831121556333123  0.4464934961278017  \\
            0.017065383722742383  0.44649349601616367  \\
            0.017302906442076004  0.44649349590139226  \\
            0.017543735095991362  0.4464934957834324  \\
            0.017787915697785584  0.44649349566213165  \\
            0.01803549490118695  0.44649349553746054  \\
            0.01828652000926868  0.4464934954092824  \\
            0.01854103898348675  0.4464934952774926  \\
            0.018799100452843547  0.4464934951420313  \\
            0.01906075372317902  0.4464934950027611  \\
            0.019326048786591176  0.4464934948596036  \\
            0.019595036330987727  0.4464934947124218  \\
            0.019867767749770577  0.44649349456111515  \\
            0.020144295151655216  0.44649349440556274  \\
            0.020424671370626712  0.4464934942456551  \\
            0.020708949976034313  0.44649349408126765  \\
            0.02099718528282653  0.44649349391227217  \\
            0.021289432361928682  0.4464934937385227  \\
            0.021585747050764863  0.4464934935599319  \\
            0.021886185963926403  0.4464934933763362  \\
            0.02219080650398876  0.44649349318756115  \\
            0.022499666872479004  0.44649349299350466  \\
            0.022812826080995927  0.44649349279401823  \\
            0.02313034396248499  0.44649349258893356  \\
            0.02345228118267007  0.4464934923781175  \\
            0.023778699251644456  0.4464934921613929  \\
            0.024109660535623093  0.44649349193856364  \\
            0.024445228268858418  0.4464934917095063  \\
            0.024785466565722055  0.44649349147402956  \\
            0.025130440432954662  0.4464934912319533  \\
            0.025480215782086264  0.446493490983084  \\
            0.02583485944202947  0.44649349072724714  \\
            0.026194439171847966  0.44649349046422876  \\
            0.026559023673702734  0.44649349019384627  \\
            0.02692868260597841  0.44649348991586335  \\
            0.02730348659659246  0.44649348963012203  \\
            0.027683507256489437  0.44649348933635924  \\
            0.028068817193323176  0.4464934890343547  \\
            0.028459490025329385  0.44649348872389105  \\
            0.028855600395391312  0.44649348840472053  \\
            0.029257223985301204  0.44649348807659656  \\
            0.02966443753022024  0.4464934877392797  \\
            0.030077318833339747  0.44649348739252065  \\
            0.030495946780746436  0.44649348703604347  \\
            0.0309204013564946  0.4464934866695543  \\
            0.03135076365788804  0.4464934862928132  \\
            0.031787115910974696  0.4464934859054895  \\
            0.03222954148625701  0.44649348550732754  \\
            0.0326781249146208  0.4464934850980009  \\
            0.03313295190348602  0.44649348467719474  \\
            0.03359410935318217  0.4464934842446014  \\
            0.034061685373551705  0.44649348379987597  \\
            0.03453576930078449  0.44649348334268624  \\
            0.03501645171448662  0.44649348287268253  \\
            0.03550382445498675  0.44649348238949416  \\
            0.03599798064088333  0.44649348189278304  \\
            0.03649901468683607  0.44649348138212336  \\
            0.037007022321605035  0.4464934808571669  \\
            0.037522100606340765  0.4464934803174907  \\
            0.038044347953129144  0.44649347976267423  \\
            0.038573864143794066  0.44649347919232074  \\
            0.0391107503489621  0.44649347860598265  \\
            0.03965510914739239  0.4464934780032048  \\
            0.04020704454557555  0.4464934773835319  \\
            0.04076666199760542  0.4464934767464893  \\
            0.04133406842532738  0.44649347609158146  \\
            0.0419093722387671  0.44649347541833584  \\
            0.042492683356843565  0.4464934747262057  \\
            0.04308411322837054  0.44649347401466827  \\
            0.04368377485335014  0.44649347328320066  \\
            0.044291782804562974  0.4464934725312215  \\
            0.044908253249458595  0.4464934717581701  \\
            0.04553330397235087  0.44649347096344577  \\
            0.046167054396921994  0.44649347014643687  \\
            0.04680962560903992  0.446493469306538  \\
            0.047461140379893324  0.4464934684430917  \\
            0.04812172318944854  0.44649346755541813  \\
            0.04879150025023301  0.44649346664289924  \\
            0.049470599531449756  0.44649346570479986  \\
            0.050159150783427475  0.44649346474039586  \\
            0.050857285562410946  0.44649346374895393  \\
            0.05156513725569646  0.4464934627297284  \\
            0.052282841107117166  0.44649346168192433  \\
            0.053010534242882996  0.4464934606047644  \\
            0.05374835569778048  0.4464934594974078  \\
            0.054496446441736866  0.44649345835899873  \\
            0.055254949406754295  0.44649345718868405  \\
            0.05602400951421872  0.4464934559855962  \\
            0.0568037737025889  0.44649345474873686  \\
            0.05759439095547082  0.44649345347724395  \\
            0.05839601233008289  0.4464934521700942  \\
            0.059208790986117234  0.4464934508263022  \\
            0.0600328822150028  0.44649344944484676  \\
            0.06086844346957569  0.4464934480246572  \\
            0.06171563439416248  0.4464934465646779  \\
            0.06257461685508219  0.44649344506376804  \\
            0.06344555497157302  0.446493443520783  \\
            0.06432861514714913  0.4464934419345571  \\
            0.06522396610139428  0.44649344030386795  \\
            0.06613177890219764  0.4464934386274711  \\
            0.0670522269984386  0.44649343690405313  \\
            0.0679854862531262  0.44649343513236145  \\
            0.06893173497699996  0.4464934333110055  \\
            0.06989115396259839  0.4464934314385807  \\
            0.07086392651880162  0.44649342951368  \\
            0.07185023850585484  0.44649342753480925  \\
            0.07285027837087918  0.4464934255004955  \\
            0.07386423718387686  0.44649342340914444  \\
            0.07489230867423761  0.44649342125917935  \\
            0.07593468926775288  0.4464934190489271  \\
            0.07699157812414548  0.4464934167767414  \\
            0.07806317717512158  0.44649341444087587  \\
            0.07914969116295223  0.4464934120395018  \\
            0.08025132767959187  0.4464934095708532  \\
            0.08136829720634137  0.4464934070329921  \\
            0.08250081315406309  0.44649340442396973  \\
            0.08364909190395568  0.446493401741841  \\
            0.08481335284889636  0.44649339898452495  \\
            0.0859938184353587  0.4464933961499255  \\
            0.08719071420591362  0.44649339323586545  \\
            0.08840426884232241  0.44649339024013435  \\
            0.08963471420922885  0.4464933871604129  \\
            0.09088228539846002  0.4464933839943839  \\
            0.09214722077394347  0.44649338073959616  \\
            0.09342976201724962  0.44649337739357803  \\
            0.09473015417376797  0.4464933739537689  \\
            0.0960486456995261  0.44649337041754267  \\
            0.09738548850866023  0.4464933667821974  \\
            0.0987409380215466  0.4464933630449524  \\
            0.10011525321360258  0.44649335920293615  \\
            0.10150869666476733  0.4464933552532577  \\
            0.10292153460967073  0.4464933511928436  \\
            0.1043540369885009  0.4464933470186239  \\
            0.10580647749857969  0.4464933427273837  \\
            0.10727913364665574  0.44649333831586996  \\
            0.10877228680192588  0.44649333378069156  \\
            0.11028622224979392  0.4464933291184167  \\
            0.11182122924637809  0.4464933243254311  \\
            0.11337760107377698  0.4464933193981054  \\
            0.11495563509610475  0.44649331433267475  \\
            0.11655563281630617  0.4464933091252333  \\
            0.1181778999337625  0.4464933037718433  \\
            0.11982274640269926  0.44649329826839473  \\
            0.12149048649140665  0.44649329261068205  \\
            0.12318143884228447  0.4464932867943724  \\
            0.12489592653272275  0.446493280815045  \\
            0.1266342771368296  0.4464932746680989  \\
            0.1283968227880183  0.4464932683488634  \\
            0.13018390024246576  0.4464932618525088  \\
            0.13199585094345345  0.446493255174031  \\
            0.13383302108660486  0.4464932483083901  \\
            0.13569576168603018  0.4464932412502618  \\
            0.13758442864139198  0.4464932339943319  \\
            0.13949938280590424  0.44649322653498247  \\
            0.1414409900552779  0.44649321886657267  \\
            0.14340962135762583  0.44649321098317174  \\
            0.14540565284434087  0.4464932028788454  \\
            0.14742946588196051  0.44649319454733966  \\
            0.14948144714503164  0.4464931859822936  \\
            0.15156198868998946  0.4464931771771735  \\
            0.1536714880300648  0.4464931681252314  \\
            0.1558103482112339  0.44649315881956775  \\
            0.1579789778892253  0.4464931492530685  \\
            0.16017779140759866  0.4464931394184096  \\
            0.16240720887691018  0.4464931293080971  \\
            0.1646676562549799  0.44649311891437216  \\
            0.1669595654282763  0.44649310822932736  \\
            0.16928337429443352  0.4464930972447679  \\
            0.17163952684591705  0.44649308595231973  \\
            0.1740284732548541  0.4464930743433299  \\
            0.1764506699590445  0.4464930624089519  \\
            0.1789065797491688  0.44649305014004276  \\
            0.18139667185721023  0.4464930375272303  \\
            0.1839214220461072  0.44649302456088763  \\
            0.18648131270065368  0.4464930112311084  \\
            0.18907683291966487  0.44649299752765575  \\
            0.19170847860942558  0.4464929834401269  \\
            0.19437675257843914  0.446492968957714  \\
            0.19708216463349545  0.44649295406936607  \\
            0.19982523167707564  0.4464929387636882  \\
            0.2026064778061127  0.4464929230289962  \\
            0.20542643441212693  0.44649290685325654  \\
            0.20828564028275454  0.4464928902241246  \\
            0.21118464170468992  0.44649287312885905  \\
            0.21412399256806058  0.44649285555442636  \\
            0.21710425447225434  0.44649283748737895  \\
            0.22012599683322023  0.44649281891391496  \\
            0.2231897969922622  0.4464927998198434  \\
            0.22629624032634751  0.4464927801905633  \\
            0.22944592035995004  0.44649276001106203  \\
            0.2326394388784509  0.446492739265948  \\
            0.2358774060431164  0.4464927179393532  \\
            0.2391604405076774  0.44649269601496194  \\
            0.24248916953653052  0.44649267347605187  \\
            0.24586422912458486  0.4464926503053773  \\
            0.2492862641187766  0.4464926264852416  \\
            0.2527559283412753  0.446492601997396  \\
            0.2562738847144043  0.4464925768231881  \\
            0.25984080538730053  0.44649255094337786  \\
            0.2634573718643367  0.44649252433813785  \\
            0.26712427513533155  0.44649249698718774  \\
            0.27084221580757156  0.4464924688695698  \\
            0.2746119042396708  0.4464924399638099  \\
            0.27843406067729404  0.44649241024787395  \\
            0.2823094153907681  0.4464923796989971  \\
            0.2862387088146094  0.4464923482938592  \\
            0.29022269168899295  0.4464923160084357  \\
            0.29426212520319084  0.4464922828180893  \\
            0.2983577811410064  0.4464922486974201  \\
            0.3025104420282337  0.4464922136203621  \\
            0.30672090128216806  0.44649217756012566  \\
            0.31098996336319884  0.4464921404891546  \\
            0.31531844392851127  0.4464921023790939  \\
            0.319707169987928  0.4464920632008513  \\
            0.32415698006191945  0.44649202292444257  \\
            0.3286687243418135  0.44649198151914615  \\
            0.33324326485223543  0.44649193895327904  \\
            0.33788147561580784  0.4464918951943226  \\
            0.3425842428201438  0.44649185020885857  \\
            0.34735246498716427  0.44649180396246535  \\
            0.3521870531447711  0.44649175641985756  \\
            0.35708893100091094  0.4464917075446706  \\
            0.3620590351200606  0.4464916572995627  \\
            0.36709831510216956  0.4464916056461457  \\
            0.37220773376409255  0.44649155254494727  \\
            0.377388267323548  0.44649149795536186  \\
            0.3826409055856361  0.44649144183570166  \\
            0.38796665213195364  0.4464913841430946  \\
            0.39336652451234067  0.4464913248334302  \\
            0.3988415544392957  0.4464912638614052  \\
            0.4043927879850976  0.4464912011804202  \\
            0.41002128578167035  0.44649113674256463  \\
            0.4157281232232301  0.44649107049862874  \\
            0.4215143906717522  0.44649100239798134  \\
            0.4273811936652989  0.44649093238860427  \\
            0.4333296531292457  0.44649086041696473  \\
            0.4393609055904481  0.44649078642807777  \\
            0.4454761033943891  0.44649071036544535  \\
            0.45167641492534927  0.4464906321709121  \\
            0.4579630248296409  0.4464905517847519  \\
            0.4643371342419493  0.4464904691455083  \\
            0.47079996101482446  0.44649038419009285  \\
            0.47735273995136707  0.4464902968535386  \\
            0.48399672304115265  0.4464902070691498  \\
            0.49073317969943997  0.4464901147683119  \\
            0.4975633970097082  0.4464900198805209  \\
            0.5044886799695705  0.44648992233326995  \\
            0.5115103517401097  0.4464898220519986  \\
            0.518629753898685  0.446489718960111  \\
            0.5258482466952563  0.44648961297887796  \\
            0.5331672093122776  0.44648950402727167  \\
            0.5405880401282059  0.446489392022079  \\
            0.54811215698468  0.4464892768777185  \\
            0.5557409974574153  0.4464891585062472  \\
            0.5634760191308719  0.446489036817183  \\
            0.5713186998767426  0.44648891171759614  \\
            0.5792705381363199  0.4464887831118972  \\
            0.5873330532067913  0.44648865090186923  \\
            0.5955077855315197  0.4464885149864635  \\
            0.6037962969943641  0.44648837526187385  \\
            0.6122001712180973  0.4464882316213504  \\
            0.6207210138669764  0.44648808395517975  \\
            0.6293604529535247  0.44648793215054966  \\
            0.6381201391495839  0.4464877760914891  \\
            0.6470017461016953  0.4464876156587808  \\
            0.6560069707508706  0.446487450729895  \\
            0.6651375336568137  0.4464872811788406  \\
            0.6743951793266548  0.44648710687609255  \\
            0.6837816765482602  0.4464869276885263  \\
            0.693298818728181  0.44648674347926653  \\
            0.7029484242343056  0.4464865541075908  \\
            0.7127323367432816  0.44648635942889553  \\
            0.722652425592773  0.44648615929446545  \\
            0.7327105861386203  0.44648595355144555  \\
            0.7429087401169715  0.44648574204270103  \\
            0.753248836011454  0.44648552460666757  \\
            0.7637328494254562  0.4464853010773026  \\
            0.7743627834595909  0.44648507128390164  \\
            0.785140669094413  0.4464848350509685  \\
            0.7960685655784632  0.4464845921980821  \\
            0.8071485608217125  0.4464843425397776  \\
            0.8183827717944842  0.4464840858854366  \\
            0.8297733449319262  0.4464838220390369  \\
            0.8413224565441152  0.44648355079908814  \\
            0.8530323132318666  0.44648327195850657  \\
            0.8649051523083338  0.44648298530437974  \\
            0.8769432422264736  0.44648269061781065  \\
            0.8891488830124635  0.44648238767379295  \\
            0.9015244067051492  0.44648207624102465  \\
            0.9140721778016098  0.4464817560817479  \\
            0.9267945937089241  0.4464814269514827  \\
            0.9396940852022256  0.44648108859903085  \\
            0.9527731168891312  0.4464807407660159  \\
            0.9660341876806358  0.44648038318694583  \\
            0.9794798312685595  0.44648001558882444  \\
            0.9931126166096416  0.44647963769103344  \\
            1.0069351484163709  0.4464792492051658  \\
            1.020950067654649  0.44647884983464436  \\
            1.0351600520483786  0.4464784392746641  \\
            1.0495678165910765  0.4464780172118466  \\
            1.0641761140646067  0.4464775833240843  \\
            1.0789877355651334  0.4464771372802558  \\
            1.0940055110363944  0.44647667873989305  \\
            1.1092323098103964  0.4464762073531832  \\
            1.124671041155638  0.4464757227603202  \\
            1.1403246548329595  0.44647522459159256  \\
            1.1561961416591329  0.4464747124668369  \\
            1.1722885340782927  0.44647418599534516  \\
            1.1886049067413245  0.4464736447754517  \\
            1.2051483770933122  0.446473088394223  \\
            1.2219221059691667  0.44647251642722896  \\
            1.2389292981975417  0.4464719284381375  \\
            1.2561732032131556  0.446471323978492  \\
            1.2736571156776368  0.4464707025871627  \\
            1.2913843761090098  0.4464700637902578  \\
            1.3093583715199415  0.4464694071005517  \\
            1.3275825360648734  0.44646873201728765  \\
            1.3460603516961576  0.44646803802563456  \\
            1.3647953488293285  0.44646732459643557  \\
            1.3837911070176316  0.4464665911856674  \\
            1.4030512556359416  0.4464658372342159  \\
            1.4225794745741995  0.4464650621672655  \\
            1.4423794949405015  0.44646426539393846  \\
            1.4624550997739725  0.4464634463069411  \\
            1.482810124767563  0.44646260428191736  \\
            1.5034484590009063  0.4464617386771366  \\
            1.524374045683375  0.4464608488329263  \\
            1.5455908829074794  0.44645993407118706  \\
            1.5671030244127535  0.44645899369496655  \\
            1.5889145803602713  0.44645802698769305  \\
            1.611029718117945  0.44645703321297875  \\
            1.633452663056751  0.4464560116137576  \\
            1.6561876993580404  0.44645496141189517  \\
            1.6792391708320846  0.4464538818075573  \\
            1.7026114817480138  0.4464527719785524  \\
            1.726309097675307  0.44645163107978053  \\
            1.7503365463369953  0.4464504582425719  \\
            1.774698418474739  0.4464492525740397  \\
            1.7993993687259446  0.4464480131564079  \\
            1.8244441165130927  0.4464467390463025  \\
            1.8498374469454408  0.446445429274013  \\
            1.8755842117332786  0.4464440828428852  \\
            1.9016893301149063  0.446442698728491  \\
            1.9281577897965168  0.4464412758777761  \\
            1.9549946479051592  0.4464398132084455  \\
            1.982205031954964  0.4464383096080219  \\
            2.009794140826819  0.4464367639330239  \\
            2.0377672457616813  0.4464351750082476  \\
            2.0661296913677107  0.4464335416256416  \\
            2.094886896641424  0.44643186254362227  \\
            2.124044356003063  0.44643013648603613  \\
            2.15360764034637  0.446428362141225  \\
            2.183582398102976  0.4464265381610988  \\
            2.213974356321604  0.4464246631600347  \\
            2.2447893217622936  0.4464227357139036  \\
            2.2760331820058513  0.446420754359001  \\
            2.30771190657875  0.44641871759094887  \\
            2.3398315480936773  0.4464166238636343  \\
            2.3723982434059634  0.44641447158789765  \\
            2.405418214786105  0.44641225913059507  \\
            2.4388977711086044  0.44640998481314087  \\
            2.47284330905736  0.44640764691040247  \\
            2.5072613143478297  0.44640524364943907  \\
            2.5421583629662114  0.44640277320811655  \\
            2.577541122425863  0.4464002337137426  \\
            2.6134163530412122  0.4463976232417507  \\
            2.6497909092194045  0.4463949398142943  \\
            2.686671740769916  0.44639218139867254  \\
            2.724065894232403  0.4463893459059673  \\
            2.7619805142230325  0.4463864311893819  \\
            2.8004228447995465  0.4463834350428059  \\
            2.839400230845331  0.4463803551990139  \\
            2.8789201194727467  0.4463771893281574  \\
            2.9189900614459914  0.4463739350360006  \\
            2.9596177126237664  0.44637058986209993  \\
            3.0008108354220258  0.44636715127815507  \\
            3.0425773002970797  0.44636361668600233  \\
            3.084925087249342  0.44635998341584526  \\
            3.1278622873480115  0.446356248724223  \\
            3.1713971042769673  0.4463524097920379  \\
            3.2155378559021868  0.4463484637225167  \\
            3.260292975860975  0.44634440753919197  \\
            3.3056710151733166  0.44634023818355756  \\
            3.3516806438756546  0.4463359525129664  \\
            3.3983306526774055  0.4463315472984235  \\
            3.445629954640539  0.44632701922214013  \\
            3.493587586882522  0.446322364875187  \\
            3.542212712302976  0.44631758075507816  \\
            3.5915146213343605  0.44631266326324814  \\
            3.6415027337170285  0.44630760870239666  \\
            3.692186600298979  0.44630241327393205  \\
            3.743575904860672  0.4462970730752901  \\
            3.795680465965228  0.44629158409702063  \\
            3.8485102388343897  0.4462859422200832  \\
            3.902075317250589  0.446280143212835  \\
            3.95638593548549  0.4462741827280449  \\
            4.0114524702553735  0.44626805629987526  \\
            4.067285442703736  0.4462617593407245  \\
            4.123895520411487  0.44625528713792806  \\
            4.181293519435119  0.44624863485053856  \\
            4.2394904063732515  0.4462417975059199  \\
            4.298497300461933  0.44623476999624645  \\
            4.358325475699113  0.4462275470750097  \\
            4.418986362998673  0.44622012335330735  \\
            4.4804915523744535  0.44621249329615675  \\
            4.5428527951546585  0.44620465121868447  \\
            4.6060820062270995  0.44619659128219363  \\
            4.67019126631568  0.4461883074901469  \\
            4.735192824288568  0.4461797936841343  \\
            4.801099099498494  0.4461710435395442  \\
            4.867922684155624  0.44616205056143476  \\
            4.935676345733452  0.44615280808004326  \\
            5.004373029408188  0.44614330924622053  \\
            5.074025860532096  0.4461335470270186  \\
            5.1446481471412495  0.44612351420076707  \\
            5.2162533824982  0.4461132033524588  \\
            5.288855247670035  0.4461026068686608  \\
            5.362467614142308  0.4460917169325023  \\
            5.437104546469363  0.446080525518698  \\
            5.512780304961541  0.44606902438798796  \\
            5.589509348409787  0.446057205082044  \\
            5.667306336848182  0.4460450589177797  \\
            5.746186134354928  0.44603257698180765  \\
            5.8261638118923065  0.44601975012470535  \\
            5.90725465018618  0.44600656895513485  \\
            5.989474142645557  0.44599302383391837  \\
            6.0728379983228065  0.4459791048677272  \\
            6.15736214491506  0.44596480190316085  \\
            6.243062731807407  0.4459501045201263  \\
            6.329956133158419  0.4459350020254954  \\
            6.418058951028646  0.4459194834463287  \\
            6.507388018552645  0.4459035375233647  \\
            6.597960403155156  0.44588715270384127  \\
            6.689793409812043  0.44587031713472813  \\
            6.7829045843566345  0.44585301865544097  \\
            6.877311716832057  0.44583524479063397  \\
            6.973032844890255  0.4458169827426711  \\
            7.070086257238303  0.4457982193842285  \\
            7.16849049713269  0.4457789412505188  \\
            7.268264365922236  0.4457591345314367  \\
            7.36942692664033  0.44573878506373144  \\
            7.47199750764715  0.44571787832275184  \\
            7.5759957063225905  0.4456963994144138  \\
            7.681441392810582  0.44567433306670867  \\
            7.788354713815532  0.44565166362129205  \\
            7.896756096451596  0.4456283750248075  \\
            8.006666252145541  0.44560445082027605  \\
            8.118106180593907  0.4455798741381056  \\
            8.231097173775272  0.4455546276871121  \\
            8.345660820018335  0.4455286937455698  \\
            8.461819008126644  0.4455020541517097  \\
            8.579593931560721  0.44547469029464754  \\
            8.699008092678397  0.4454465831047841  \\
            8.820084307034163  0.44541771304429423  \\
            8.942845707738364  0.4453880600973343  \\
            9.067315749877075  0.44535760376056394  \\
            9.193518214993475  0.4453263230329674  \\
            9.32147721563161  0.4452941964061167  \\
            9.451217199943395  0.44526120185404444  \\
            9.582762956359733  0.4452273168231531  \\
            9.716139618326658  0.4451925182220614  \\
            9.851372669107377  0.44515678241137885  \\
            9.988487946651178  0.44512008519332946  \\
            10.127511648530081  0.44508240180150105  \\
            10.268470336944223  0.44504370689046574  \\
            10.411390943796867  0.44500397452524365  \\
            10.556300775840109  0.4449631781710734  \\
            10.703227519892145  0.4449212906828524  \\
            10.852199248127194  0.4448782842947488  \\
            11.003244423439035  0.44483413060977867  \\
            11.156391904879186  0.44478880058952214  \\
            11.311670953170792  0.44474226454354904  \\
            11.469111236299243  0.44469449211947015  \\
            11.628742835180613  0.4446454522924293  \\
            11.790596249409004  0.444595113355223  \\
            11.954702403083841  0.4445434429079907  \\
            12.121092650718328  0.4444904078486773  \\
            12.28979878323011  0.4444359743629986  \\
            12.46085303401532  0.444380107914898  \\
            12.634288085107174  0.44432277323715813  \\
            12.81013707342027  0.44426393432212413  \\
            12.98843359708181  0.44420355441274  \\
            13.169211721850942  0.4441415959935957  \\
            13.352505987627438  0.44407802078259656  \\
            13.538351415050974  0.44401278972258884  \\
            13.72678351219225  0.4439458629733731  \\
            13.917838281337275  0.4438771999041822  \\
            14.111552225866005  0.44380675908633993  \\
            14.307962357226794  0.44373449828628925  \\
            14.507106202007886  0.44366037445924816  \\
            14.709021809107332  0.4435843437429359  \\
            14.913747757002705  0.4435063614521143  \\
            15.121323161121992  0.4434263820732407  \\
            15.331787681317088  0.4433443592599702  \\
            15.54518152944129  0.44326024582895834  \\
            15.761545477032287  0.4431739937562901  \\
            15.980920863102048  0.4430855541744406  \\
            16.20334960203516  0.44299487737001897  \\
            16.428874191597114  0.4429019127818547  \\
            16.657537721053984  0.44280660900003277  \\
            16.889383879405194  0.44270891376543703  \\
            17.12445696373084  0.4426087739699918  \\
            17.36280188765519  0.4425061356578634  \\
            17.604464189928  0.4424009440270712  \\
            17.849490043125225  0.44229314343217635  \\
            18.09792626247091  0.4421826773876256  \\
            18.349820314781773  0.44206948857190737  \\
            18.605220327536358  0.4419535188326426  \\
            18.86417509807037  0.4418347091924334  \\
            19.126734102900002  0.44171299985565127  \\
            19.392947507175087  0.4415883302159577  \\
            19.662866174263705  0.4414606388650533  \\
            19.936541675470288  0.44132986360182075  \\
            20.214026299888964  0.4411959414428682  \\
            20.495373064394027  0.44105880863369845  \\
            20.78063572376947  0.44091840066077453  \\
            21.069868780979505  0.4407746522646372  \\
            21.363127497582013  0.44062749745381546  \\
            21.66046790428698  0.4404768695196009  \\
            21.961946811661825  0.44032270105171517  \\
            22.267621820985788  0.4401649239548738  \\
            22.577551335255336  0.44000346946603547  \\
            22.891794570342842  0.43983826817266963  \\
            23.210411566310437  0.43966925003139784  \\
            23.533463198881442  0.43949634438783547  \\
            23.86101119107143  0.4393194799967667  \\
            24.193118124981176  0.439138585043007  \\
            24.529847453753725  0.43895358716301863  \\
            24.87126351369792  0.4387644134667906  \\
            25.217431536580634  0.43857099056036514  \\
            25.56841766209012  0.43837324456865695  \\
            25.924288950472814  0.43817110115869207  \\
            26.285113395346027  0.4379644855628772  \\
            26.650959936688952  0.437753322602736  \\
            27.021898474014513  0.43753753671239287  \\
            27.39799987972457  0.43731705196226484  \\
            27.77933601265089  0.43709179208248977  \\
            28.16597973178473  0.43686168048620655  \\
            28.558004910197425  0.4366266402925824  \\
            28.95548644915475  0.43638659434913823  \\
            29.35850029242776  0.4361414652539764  \\
            29.767123440802752  0.435891175376856  \\
            30.181433966793247  0.4356356468798844  \\
            30.6015110295567  0.43537480173719295  \\
            31.02743489001883  0.43510856175353313  \\
            31.459286926208488  0.43483684858195815  \\
            31.897149648805893  0.4345595837400794  \\
            32.3411067169074  0.43427668862512114  \\
            32.79124295400949  0.4339880845273922  \\
            33.24764436421547  0.4336936926423851  \\
            33.71039814866753  0.4333934340810826  \\
            34.179592722207644  0.43308722987843973  \\
            34.655317730270326  0.43277500100022265  \\
            35.13766406601048  0.4324566683477553  \\
            35.62672388766967  0.43213215276052697  \\
            36.1225906361841  0.4318013750170949  \\
            36.625359053037656  0.43146425583338516  \\
            37.13512519836344  0.43112071585912093  \\
            37.65198646929723  0.43077067567169625  \\
            38.17604161858648  0.4304140557681507  \\
            38.707390773458165  0.4300507765544765  \\
            39.246135454749364  0.42968075833283703  \\
            39.79237859630409  0.4293039212864526  \\
            40.34622456464005  0.42892018546208116  \\
            40.9077791788892  0.4285294707505275  \\
            41.477149731015736  0.4281316968647466  \\
            42.05444500631561  0.42772678331585323  \\
            42.639775304201294  0.42731464938724  \\
            43.23325245927583  0.42689521410656395  \\
            43.83498986270024  0.426468396216163  \\
            44.445102483858264  0.4260341141415198  \\
            45.063706892322806  0.425592285958375  \\
            45.69092128012783  0.4251428293583028  \\
            46.32686548435053  0.424685661613322  \\
            46.97166101000763  0.42422069953920005  \\
            47.625431053270454  0.4237478594581607  \\
            48.288300525003066  0.42326705716085905  \\
            48.96039607462806  0.4227782078681759  \\
            49.64184611432444  0.4222812261926069  \\
            50.33278084356243  0.42177602610006837  \\
            51.03333227397966  0.4212625208719534  \\
            51.74363425460363  0.4207406230677444  \\
            52.46382249742517  0.42021024448881916  \\
            53.19403460332807  0.41967129614320625  \\
            53.93441008837921  0.4191236882119859  \\
            54.68509041048496  0.4185673300175482  \\
            55.44621899641845  0.4180021299936597  \\
            56.21794126922301  0.4174279956582835  \\
            57.000404675997075  0.41684483358872176  \\
            57.79375871606574  0.4162525493999591  \\
            58.598154969544474  0.41565104772616784  \\
            59.413747126300414  0.4150402322057168  \\
            60.24069101531665  0.4144200054700734  \\
            61.07914463446534  0.41379026913672434  \\
            61.92926818069511  0.4131509238064515  \\
            62.79122408063871  0.41250186906530983  \\
            63.66517702164667  0.4118430034913002  \\
            64.55129398325272  0.4111742246663231  \\
            65.44974426907743  0.41049542919323684  \\
            66.36069953917568  0.40980651271864127  \\
            67.28433384283454  0.4091073699612923  \\
            68.22082365182742  0.4083978947464355  \\
            69.17034789413127  0.4076779800462559  \\
            70.13308798811296  0.4069475180265688  \\
            71.10922787719151  0.40620640009992615  \\
            72.09895406498276  0.4054545169851381  \\
            73.10245565093318  0.40469175877363445  \\
            74.11992436644965  0.4039180150023045  \\
            75.15155461153226  0.4031331747333553  \\
            76.19754349191659  0.40233712664092175  \\
            77.25809085673338  0.40152975910459826  \\
            78.33339933669215  0.40071096031001713  \\
            79.42367438279628  0.399880618356218  \\
            80.52912430559697  0.39903862137010493  \\
            81.64996031499359  0.3981848576277848  \\
            82.78639656058789  0.39731921568272627  \\
            83.93865017259998  0.3964415845008332  \\
            85.10694130335374  0.39555185360220996  \\
            86.29149316933962  0.3946499132095866  \\
            87.49253209386288  0.3937356544031757  \\
            88.71028755028567  0.39280896928212267  \\
            89.94499220587048  0.3918697511319844  \\
            91.19688196623424  0.3909178945983537  \\
            92.46619602042102  0.3899532958663899  \\
            93.75317688660202  0.3889758528458732  \\
            95.05807045841168  0.3879854653618382  \\
            96.3811260519287  0.38698203535022496  \\
            97.72259645331103  0.3859654670585335  \\
            99.08273796709366  0.38493566725095596  \\
            100.46181046515888  0.3838925454179101  \\
            101.8600774363881  0.38283601398946143  \\
            103.27780603700441  0.3817659885522796  \\
            104.71526714161634  0.3806823880699718  \\
            106.17273539497162  0.37958513510608244  \\
            107.65048926443164  0.3784741560496034  \\
            109.14881109317594  0.37734938134243623  \\
            110.66798715414744  0.3762107457084249  \\
            112.20830770474839  0.37505818838345006  \\
            113.77006704229774  0.3738916533460895  \\
            115.35356356026014  0.3727110895483891  \\
            116.95909980525784  0.37151645114629617  \\
            118.58698253487589  0.37030769772902483  \\
            120.23752277627199  0.3690847945470311  \\
            121.9110358856021  0.3678477127379612  \\
            123.60784160827316  0.36659642954995925  \\
            125.32826414003435  0.3653309285619127  \\
            127.07263218891872  0.36405119989985013  \\
            128.84127903804696  0.36275724044916924  \\
            130.6345426093053  0.3614490540618496  \\
            132.4527655279094  0.36012665175833436  \\
            134.29629518786783  0.3587900519231669  \\
            136.1654838183551  0.35743928049416873  \\
            138.06068855101006  0.356074371144259  \\
            139.98227148816994  0.35469536545553293  \\
            141.93059977205482  0.35330231308501797  \\
            143.90604565491438  0.3518952719214191  \\
            145.90898657015157  0.3504743082324366  \\
            147.93980520443574  0.3490394968020993  \\
            149.99888957081978  0.34759092105757694  \\
            152.0866330828748  0.346128673185006  \\
            154.2034346298566  0.34465285423375813  \\
            156.34969865291848  0.3431635742088343  \\
            158.5258352223847  0.34166095215086667  \\
            160.7322601160995  0.34014511620332505  \\
            162.96939489886662  0.3386162036665905  \\
            165.23766700299444  0.337074361038494  \\
            167.53750980996224  0.3355197440410852  \\
            169.8693627332231  0.33395251763320793  \\
            172.2336713021593  0.332372856008871  \\
            174.6308872472062  0.33078094258084056  \\
            177.06146858616094  0.32917696994970397  \\
            179.52587971169237  0.3275611398579101  \\
            182.02459148006912  0.32593366312887573  \\
            184.55808130112248  0.32429475959107495  \\
            187.1268332294612  0.3226446579870396  \\
            189.731338056957  0.32098359586734876  \\
            192.37209340651515  0.3193118194696508  \\
            195.04960382715245  0.3176295835828721  \\
            197.76438089039715  0.31593715139665185  \\
            200.51694328803123  0.3142347943363485  \\
            203.3078169311927  0.3125227918837603  \\
            206.1375350508576  0.3108014313838403  \\
            209.00663829972032  0.30907100783776686  \\
            211.91567485549197  0.30733182368274675  \\
            214.86520052563654  0.3055841885588423  \\
            217.85577885356477  0.30382841906340785  \\
            220.8879812263062  0.3020648384935301  \\
            223.96238698367964  0.30029377657696377  \\
            227.07958352898322  0.29851556919218886  \\
            230.24016644122509  0.29673055807805937  \\
            233.44473958891618  0.29493909053378453  \\
            236.6939152454468  0.293141519109713  \\
            239.9883142060689  0.2913382012897336  \\
            243.3285659065069  0.2895294991658426  \\
            246.71530854321895  0.2877157791056732  \\
            250.1491891953325  0.28589741141364333  \\
            253.6308639482766  0.28407476998645714  \\
            257.1609980191353  0.2822482319637149  \\
            260.74026588374517  0.280418177374375  \\
            264.3693514055635  0.27858498877978705  \\
            268.04894796632715  0.2767490509141197  \\
            271.7797585985329  0.27491075032279927  \\
            275.56249611976017  0.27307047499986853  \\
            279.3978832688636  0.2712286140248862  \\
            283.2866528440615  0.26938555720008944  \\
            287.2295478429457  0.2675416946886489  \\
            291.2273216044407  0.2656974166545526  \\
            295.28073795273815  0.26385311290491814  \\
            299.39057134323525  0.26200917253533107  \\
            303.55760701050383  0.26016598357886794  \\
            307.782641118319  0.25832393265935943  \\
            312.06648091177664  0.2564834046496071  \\
            316.40994487152676  0.254644782334899  \\
            320.8138628701552  0.2528084460825478  \\
            325.2790763307405  0.25097477351785785  \\
            329.8064383876184  0.24914413920687353  \\
            334.39681404938375  0.24731691434658612  \\
            339.05108036416107  0.24549346646275946  \\
            343.7701265871754  0.24367415911583262  \\
            348.5548543506556  0.24185935161522532  \\
            353.4061778361024  0.2400493987423265  \\
            358.32502394895397  0.23824465048238272  \\
            363.3123324956828  0.23644545176564954  \\
            368.36905636335695  0.23465214221780628  \\
            373.4961617017023  0.2328650559199408  \\
            378.6946281076954  0.23108452117821596  \\
            383.965448812729  0.22931086030322737  \\
            389.3096308723808  0.22754438939927565  \\
            394.7281953588239  0.22578541816351466  \\
            400.2221775559153  0.22403424969500038  \\
            405.7926271569998  0.22229118031369402  \\
            411.4406084654667  0.2205564993893209  \\
            417.16720059809836  0.21883048918015172  \\
            422.9734976912487  0.21711342468161707  \\
            428.8606091098915  0.21540557348455372  \\
            434.8296596595785  0.21370719564330817  \\
            440.88178980134705  0.21201854355320324  \\
            447.01815586961976  0.21033986183752382  \\
            453.23993029313624  0.20867138724395518  \\
            459.5483018189601  0.2070133485500818  \\
            465.94447573960406  0.20536596647793062  \\
            472.42967412331575  0.20372945361765782  \\
            479.0051360475691  0.20210401435979747  \\
            485.6721178358055  0.20048984483626245  \\
            492.43189329746986  0.19888713286989024  \\
            499.28575397138746  0.19729605793214233  \\
            506.2350093725291  0.19571679110930315  \\
            513.2809872422088  0.19414949507638415  \\
            520.4250338017679  0.19259432407921132  \\
            527.6685140097842  0.19105142392407848  \\
            535.0128118228657  0.18952093197517245  \\
            542.4593304600729  0.18800297715928233  \\
            550.0094926710207  0.18649767997805333  \\
            557.6647410077121  0.1850051525272451  \\
            565.4265381001566  0.1835254985232024  \\
            573.2963669358227  0.18205881333618465  \\
            581.2757311429815  0.18060518403055956  \\
            589.3661552779937  0.1791646894116094  \\
            597.5691851165947  0.17773740007903008  \\
            605.886387949234  0.1763233784867318  \\
            614.3193528805258  0.17492267900913794  \\
            622.8696911328675  0.1735353480135428  \\
            631.5390363542825  0.17216142393867107  \\
            640.3290449305501  0.17080093737918575  \\
            649.2413963016779  0.16945391117606762  \\
            658.2777932827796  0.16812036051277574  \\
            667.4399623894192  0.16680029301700308  \\
            676.7296541674831  0.16549370886796427  \\
            686.1486435276432  0.16420060090904914  \\
            695.6987300844763  0.1629209547658451  \\
            705.3817385003022  0.16165474896910506  \\
            715.1995188338071  0.1604019550828741  \\
            725.153946893524  0.15916253783744574  \\
            735.246924596224  0.15793645526700348  \\
            745.4803803303041  0.15672365885178755  \\
            755.8562693242295  0.15552409366482256  \\
            766.3765740201034  0.1543376985227161  \\
            777.0433044524377  0.15316440614065124  \\
            787.8584986321948  0.15200414329133338  \\
            798.8242229361749  0.15085683096744362  \\
            809.9425725018227  0.1497223845479292  \\
            821.2156716275297  0.1486007139673894  \\
            832.6456741785073  0.14749172388877163  \\
            844.2347639983096  0.14639531387892654  \\
            855.9851553260842  0.14531137858689644  \\
            867.8990932196289  0.1442398079247159  \\
            879.9788539843393  0.14318048725052834  \\
            892.2267456081237  0.14213329755366136  \\
            904.6451082023738  0.14109811564165145  \\
            917.2363144490713  0.14007481432867844  \\
            930.0027700541189  0.13906326262550267  \\
            942.9469142069792  0.13806332593034545  \\
            956.071220046713  0.1370748662206944  \\
            969.3781951345029  0.13609774224564955  \\
            982.8703819327535  0.13513180971860325  \\
            996.5503582908606  0.13417692151001714  \\
            1010.4207379377405  0.13323292783999818  \\
            1024.484170981219  0.13229967647044333  \\
            1038.7433444143614  0.13137701289653192  \\
            1053.2009826288597  0.13046478053723878  \\
            1067.8598479355608  0.12956282092470797  \\
            1082.7227410922392  0.12867097389216586  \\
            1097.792501838718  0.12778907776022355  \\
            1113.0720094394349  0.12691696952122647  \\
            1128.5641832335618  0.12605448502150562  \\
            1144.2719831927816  0.1252014591412967  \\
            1160.1984104868259  0.12435772597207848  \\
            1176.346508056887  0.12352311899113014  \\
            1192.7193611970083  0.12269747123314408  \\
            1209.3200981435696  0.12188061545867926  \\
            1226.1518906729732  0.12107238431922587  \\
            1243.217954707653  0.12027261051882604  \\
            1260.5215509305153  0.11948112697195301  \\
            1278.0659854079333  0.11869776695759185  \\
            1295.8546102214111  0.1179223642693162  \\
            1313.8908241080414  0.11715475336130164  \\
            1332.1780731098752  0.11639476949006186  \\
            1350.7198512323323  0.11564224885186429  \\
            1369.519701111773  0.11489702871572079  \\
            1388.5812146923631  0.1141589475518069  \\
            1407.9080339123582  0.11342784515533443  \\
            1427.5038513999461  0.11270356276565643  \\
            1447.3724111787617  0.11198594318073897  \\
            1467.5175093832333  0.11127483086680134  \\
            1487.9429949838814  0.11057007206312267  \\
            1508.6527705227104  0.10987151488205331  \\
            1529.6507928588394  0.10917900940415502  \\
            1550.9410739245072  0.10849240776843379  \\
            1572.5276814916037  0.10781156425780637  \\
            1594.4147399488663  0.10713633537958771  \\
            1616.6064310898964  0.10646657994129635  \\
            1639.106994912143  0.10580215912155115  \\
            1661.9207304270058  0.1051429365362644  \\
            1685.0519964812158  0.10448877830007586  \\
            1708.5052125896461  0.10383955308317672  \\
            1732.284859779715  0.10319513216345216  \\
            1756.3954814475421  0.10255538947423037  \\
            1780.8416842260203  0.10192020164732088  \\
            1805.6281388649704  0.10128944805188289  \\
            1830.7595811235446  0.10066301082890422  \\
            1856.2408126750531  0.10004077492139901  \\
            1882.0767020243832  0.09942262810054746  \\
            1908.2721854381862  0.09880846098775294  \\
            1934.832267888014  0.09819816707280087  \\
            1961.76202400658  0.09759164272807695  \\
            1989.0665990573282  0.09698878721922109  \\
            2016.7512099175083  0.0963895027119239  \\
            2044.821146074912  0.09579369427540475  \\
            2073.281770638504  0.09520126988237591  \\
            2102.1385213631074  0.09461214040571421  \\
            2131.3969116883545  0.09402621961197892  \\
            2161.062531792099  0.09344342415181008  \\
            2191.1410496584863  0.09286367354737352  \\
            2221.638212160893  0.09228689017702556  \\
            2252.5598461599407  0.091712999257121  \\
            2283.9118596167846  0.09114192882134202  \\
            2315.700242721909  0.09057360969737664  \\
            2347.931069039622  0.09000797548135063  \\
            2380.6104966684875  0.08944496250980724  \\
            2413.7447694179077  0.08888450982966362  \\
            2447.3402180010767  0.0883265591659852  \\
            2481.403261244545  0.08777105488789591  \\
            2515.9404073146134  0.08721794397249831  \\
            2550.9582549608  0.08666717596716993  \\
            2586.4634947766126  0.08611870295011989  \\
            2622.46291047787  0.08557247948939484  \\
            2658.9633801988152  0.08502846260041547  \\
            2695.9718778062656  0.08448661170217968  \\
            2733.4954742320606  0.08394688857210467  \\
            2771.541338824044  0.08340925729970865  \\
            2810.116740715871  0.0828736842391812  \\
            2849.2290502158476  0.08234013796088893  \\
            2888.8857402151316  0.08180858920193301  \\
            2929.094387615516  0.08127901081580466  \\
            2969.8626747770945  0.0807513777212667  \\
            3011.1983909860655  0.0802256668504191  \\
            3053.109433942977  0.0797018570961191  \\
            3095.603811271677  0.07917992925881916  \\
            3138.68964204927  0.07865986599273504  \\
            3182.3751583573676  0.0781416517516227  \\
            3226.6687068549304  0.07762527273404449  \\
            3271.5787503729975  0.07711071682822492  \\
            3317.1138695316195  0.0765979735566083  \\
            3363.282764379289  0.07608703402003955  \\
            3410.094256055193  0.07557789084174538  \\
            3457.5572884746025  0.07507053811105754  \\
            3505.6809300377176  0.07456497132699873  \\
            3554.4743753622956  0.07406118734165366  \\
            3603.9469470403997  0.07355918430351456  \\
            3654.108097419594  0.07305896160071543  \\
            3704.9674104089318  0.07256051980422097  \\
            3756.53460331008  0.07206386061105667  \\
            3808.81952867393  0.07156898678751443  \\
            3861.832176183047  0.07107590211247784  \\
            3915.582674560336  0.07058461132075985  \\
            3970.0812935042363  0.07009512004665812  \\
            4025.3384456508934  0.06960743476758921  \\
            4081.3646885636153  0.06912156274791667  \\
            4138.170726750025  0.06863751198304865  \\
            4195.767413707294  0.06815529114370879  \\
            4254.165753995829  0.06767490952055062  \\
            4313.37690534184  0.06719637696902461  \\
            4373.412180769154  0.0667197038546435  \\
            4434.28305076071  0.06624490099862147  \\
            4496.001145450139  0.06577197962390986  \\
            4558.578256843845  0.06530095130168898  \\
            4622.026341074012  0.06483182789843052  \\
            4686.357520682969  0.06436462152342451  \\
            4751.58408693936  0.06389934447690626  \\
            4817.7185021865325  0.06343600919886701  \\
            4884.773402223633  0.06297462821850233  \\
            4952.761598719823  0.06251521410438356  \\
            5021.696081662116  0.06205777941547517  \\
            5091.590021837268  0.061602336652918956  \\
            5162.4567733482245  0.06114889821275669  \\
            5234.3098761655865  0.060697476339611874  \\
            5307.163058714586  0.060248083081352155  \\
            5381.030240498076  0.0598007302448739  \\
            5455.9255347560165  0.05935542935295156  \\
            5531.863251162005  0.058912191602417806  \\
            5608.857898557286  0.058471027823480695  \\
            5686.924187722866  0.05803194844045132  \\
            5766.0770341901825  0.0575949634338897  \\
            5846.331561090906  0.0571600823041654  \\
            5927.7031020463955  0.05672731403662191  \\
            6010.2072040973835  0.05629666706832105  \\
            6093.859630674423  0.05586814925648949  \\
            6178.676364609695  0.05544176784868337  \\
            6264.673611190719  0.05501752945478612  \\
            6351.867801256577  0.05459544002090153  \\
            6440.275594337228  0.054175504805160396  \\
            6529.913881836521  0.053757728355545806  \\
            6620.7997902595  0.05334211448976728  \\
            6712.950684484643  0.052928666277295575  \\
            6806.384171081629  0.05251738602348557  \\
            6901.118101675299  0.05210827525598655  \\
            6997.170576356423  0.051701334713379565  \\
            7094.559947139953  0.05129656433613337  \\
            7193.304821471397  0.05089396325983905  \\
            7293.4240657820055  0.050493529810866855  \\
            7394.936809093437  0.05009526150438049  \\
            7497.86244667259  0.04969915504470504  \\
            7602.220643737307  0.0493052063281918  \\
            7708.031339213688  0.048913410448408245  \\
            7815.314749545617  0.04852376170373883  \\
            7924.091372557404  0.04813625360745479  \\
            8034.381991370132  0.0477508789000524  \\
            8146.207678372535  0.04736762956401727  \\
            8259.589799247138  0.046986496840842114  \\
            8374.550017052434  0.04660747125036837  \\
            8491.11029636188  0.046230542612280864  \\
            8609.2929074605  0.04585570006982074  \\
            8729.1204305999  0.04548293211555479  \\
            8850.615760312508  0.04511222661916798  \\
            8973.80210978585  0.0447435708572085  \\
            9098.703015297724  0.04437695154466551  \\
            9225.342340713094  0.04401235486828437  \\
            9353.744282043577  0.043649766521564194  \\
            9483.933372070394  0.043289171741279955  \\
            9615.93448503166  0.042930555345374107  \\
            9749.772841374906  0.04257390177223778  \\
            9885.47401257578  0.042219195121082013  \\
            10023.063926023768  0.041866419193387905  \\
            10162.568869975963  0.04151555753523144  \\
            10304.015498579753  0.041166593480381736  \\
            10447.430836965425  0.0408195101940127  \\
            10592.842286409654  0.04047429071686103  \\
            10740.27762957086  0.04013091800971703  \\
            10889.765035797422  0.03978937499805331  \\
            11041.333066509778  0.039449644616714546  \\
            11195.010680657453  0.03911170985437188  \\
            11350.827240252012  0.03877555379779185  \\
            11508.812515977035  0.03844115967556404  \\
            11668.996692876188  0.03810851090129133  \\
            11831.410376120433  0.03777759111597984  \\
            11996.084596855537  0.0374483842296121  \\
            12163.050818130952  0.03712087446159515  \\
            12332.340940911223  0.03679504638013422  \\
            12503.987310171056  0.036470884940221965  \\
            12678.022721075205  0.036148375520268484  \\
            12854.480425244503  0.03582750395712094  \\
            13033.394137108828  0.0355082565794931  \\
            13214.798040348776  0.03519062023953628  \\
            13398.72679442685  0.034874582342633284  \\
            13585.215541209573  0.03456013087517002  \\
            13774.299911681785  0.03424725443026082  \\
            13966.016032754374  0.033935942231402484  \\
            14160.400534166787  0.03362618415391524  \\
            14357.490555485572  0.0333179707441052  \\
            14557.323753200371  0.033011293236196296  \\
            14759.938307918654  0.03270614356691752  \\
            14965.372931660588  0.03240251438769641  \\
            15173.666875255461  0.03210039907451337  \\
            15384.859935841034  0.03179979173536317  \\
            15598.992464467268  0.031500687215320775  \\
            15816.10537380591  0.03120308109922743  \\
            16036.240145967353  0.030906969712034202  \\
            16259.438840426305  0.030612350116801183  \\
            16485.74410205778  0.030319220110398934  \\
            16715.19916928493  0.03002757821697605  \\
            16947.847882340273  0.029737423679202436  \\
            17183.734691641923  0.029448756447413942  \\
            17422.904666286384  0.029161577166660756  \\
            17665.40350265956  0.0288758871617684  \\
            17911.27753316762  0.02859168842049412  \\
            18160.573735089383  0.02830898357486234  \\
            18413.339739551895  0.02802777588076784  \\
            18669.623840630953  0.02774806919595777  \\
            18929.475004578282  0.027469867956455656  \\
            19192.94287917716  0.027193177151624295  \\
            19460.07780322822  0.026918002297855143  \\
            19730.93081616732  0.02664434941110461  \\
            20005.553667817236  0.026372224978341414  \\
            20283.998828275136  0.026101635928012644  \\
            20566.31949793762  0.025832589599681172  \\
            20852.569617665325  0.025565093712937397  \\
            21142.803879088984  0.025299156335684275  \\
            21437.07773505896  0.025034785851947555  \\
            21735.447410240173  0.024771990929312957  \\
            22037.96991185454  0.024510780486085376  \\
            22344.703040572906  0.02425116365831801  \\
            22655.705401558564  0.0239931497667978  \\
            22971.036415664516  0.023736748284111937  \\
            23290.756330786557  0.023481968801871544  \\
            23614.926233374375  0.023228820998223605  \\
            23943.608060102884  0.02297731460573184  \\
            24276.864609705986  0.022727459379719834  \\
            24614.759554974993  0.022479265067165206  \\
            24957.357454924313  0.02223274137622182  \\
            25304.72376712595  0.02198789794645514  \\
            25656.924860216164  0.02174474431986588  \\
            26014.028026576  0.02150328991274215  \\
            26376.101495188308  0.02126354398844204  \\
            26743.214444673744  0.021025515631129796  \\
            27115.437016508204  0.020789213720531434  \\
            27492.840328424212  0.020554646907738217  \\
            27875.496487998862  0.0203218235921303  \\
            28263.478606430846  0.02009075189940145  \\
            28656.86081250926  0.019861439660779242  \\
            29055.718266776832  0.019633894393393133  \\
            29460.127175890262  0.01940812328186349  \\
            29870.16480718047  0.0191841331611021  \\
            30285.909503415452  0.018961930500320977  \\
            30707.44069776865  0.018741521388278466  \\
            31134.838928995632  0.018522911519735206  \\
            31568.18585682205  0.018306106183141855  \\
            32007.56427754569  0.01809111024951522  \\
            32453.058139855784  0.017877928162523687  \\
            32904.75256087241  0.017666563929745496  \\
            33362.73384240918  0.0174570211150758  \\
            33827.08948746229  0.01724930283228303  \\
            34297.90821692902  0.017043411739657524  \\
            34775.27998655898  0.016839350035747  \\
            35259.29600414127  0.01663711945614428  \\
            35750.04874693087  0.016436721271283206  \\
            36247.631979317506  0.016238156285218124  \\
            36752.14077074059  0.016041424835353264  \\
            37263.67151385332  0.015846526793072274  \\
            37782.321942939765  0.015653461565246326  \\
            38308.19115258817  0.015462228096557857  \\
            38841.379616624225  0.015272824872634701  \\
            39381.98920730781  0.015085249923908039  \\
            39930.12321479697  0.014899500830203081  \\
            40485.886366882776  0.01471557472597584  \\
            41049.38484899887  0.014533468306195943  \\
            41620.72632450948  0.014353177832793928  \\
            42200.0199552799  0.014174699141672503  \\
            42787.37642253316  0.013998027650210989  \\
            43382.907947997046  0.013823158365238968  \\
            43986.728315345485  0.013650085891437848  \\
            44598.95289193831  0.013478804440129378  \\
            45219.69865086361  0.013309307838421564  \\
            45849.08419328691  0.013141589538664475  \\
            46487.22977111137  0.012975642628190462  \\
            47134.25730995342  0.012811459839302887  \\
            47790.29043243815  0.012649033559479588  \\
            48455.45448181884  0.012488355841756352  \\
            49129.87654592573  0.012329418415272925  \\
            49813.685481447166  0.012172212695935835  \\
            50507.01193854963  0.012016729797172263  \\
            51209.98838583997  0.01186296054077367  \\
            51922.74913567521  0.011710895467766477  \\
            52645.43036982451  0.011560524849314685  \\
            53378.17016548848  0.011411838697616946  \\
            54121.10852168046  0.011264826776788226  \\
            54874.3873859751  0.011119478613687877  \\
            55638.15068162918  0.010975783508700064  \\
            56412.54433507998  0.010833730546434762  \\
            57197.71630382628  0.010693308606321337  \\
            57993.81660469748  0.01055450637311806  \\
            58800.99734251622  0.010417312347268658  \\
            59619.412739159816  0.01028171485515143  \\
            60449.21916302633  0.010147702059162758  \\
            61290.57515891066  0.010015261967652357  \\
            62143.64147829645  0.009884382444685074  \\
            63008.58111006973  0.00975505121962909  \\
            63885.559311659905  0.009627255896560603  \\
            64774.74364061423  0.009500983963481945  \\
            65676.30398661179  0.00937622280133123  \\
            66590.41260392302  0.00925295969279859  \\
            67517.24414432098  0.009131181830937554  \\
            68456.97569045078  0.009010876327560898  \\
            69409.78678966341  0.008892030221425231  \\
            70375.85948832045  0.008774630486195908  \\
            71355.37836657632  0.008658664038204342  \\
            72348.53057364459  0.008544117743977998  \\
            73355.50586355517  0.008430978427548778  \\
            74376.49663140911  0.008319232877550606  \\
            75411.69795013816  0.008208867854091506  \\
            76461.30760777579  0.008099870095407415  \\
            77525.52614524709  0.00799222632429847  \\
            78604.55689468456  0.007885923254350499  \\
            79698.60601827728  0.0077809475959410394  \\
            80807.8825476607  0.007677286062031582  \\
            81932.59842385477  0.00757492537375111  \\
            83072.96853775786  0.007473852265776594  \\
            84229.2107712043  0.0073740534914962285  \\
            85401.54603859354  0.0072755158279886305  \\
            86590.1983290984  0.007178226080789687  \\
            87795.3947494611  0.007082171088473498  \\
            89017.36556738477  0.006987337727036307  \\
            90256.34425552894  0.00689371291409734  \\
            91512.56753611742  0.006801283612916172  \\
            92786.27542616698  0.006710036836224031  \\
            94077.71128334556  0.006619959649893652  \\
            95387.12185246867  0.006531039176421402  \\
            96714.75731264365  0.006443262598250577  \\
            98060.87132506848  0.006356617160932988  \\
            99425.72108149761  0.006271090176127625  \\
            100809.56735338141  0.00618666902444805  \\
            102212.6745416898  0.006103341158153923  \\
            103635.31072742937  0.0060210941037014635  \\
            105077.74772286355  0.005939915464150356  \\
            106540.26112344567  0.005859792921432657  \\
            108023.13036047494  0.005780714238485567  \\
            109526.63875448526  0.005702667261256692  \\
            111051.07356937707  0.005625639920585628  \\
            112596.7260673027  0.00554962023395786  \\
            114163.89156431568  0.005474596307148372  \\
            115752.86948679437  0.00540055633574634  \\
            117363.96342865123  0.005327488606569773  \\
            118997.48120933815  0.005255381498975876  \\
            120653.73493265914  0.005184223486073355  \\
            122333.04104640163  0.005114003135823811  \\
            124035.72040279782  0.0050447091120595835  \\
            125762.09831982732  0.004976330175406239  \\
            127512.50464337332  0.004908855184114069  \\
            129287.27381024371  0.004842273094806029  \\
            131086.7449120693  0.004776572963148333  \\
            132911.2617600915  0.004711743944433742  \\
            134761.1729508518  0.0046477752940988866  \\
            136636.83193279532  0.00458465636816343  \\
            138538.59707380165  0.004522376623600432  \\
            140466.8317296554  0.004460925618641266  \\
            142421.90431346977  0.004400293013020883  \\
            144404.18836607656  0.004340468568150218  \\
            146414.06262739573  0.004281442147244188  \\
            148451.91110879826  0.0042232037153854835  \\
            150518.1231664764  0.004165743339537491  \\
            152613.09357583497  0.0041090511885064265  \\
            154737.22260691796  0.0040531175328531455  \\
            156890.91610088534  0.0039979327447632945  \\
            159074.58554755375  0.003943487297865963  \\
            161288.64816401698  0.00388977176701895  \\
            163533.52697436023  0.003836776828046864  \\
            165809.65089048425  0.003784493257447388  \\
            168117.45479405433  0.0037329119320546433  \\
            170457.37961958963  0.00368202382867488  \\
            172829.8724387093  0.003631820023687388  \\
            175235.3865455511  0.0035822916926134666  \\
            177674.3815433787  0.0035334301096589895  \\
            180147.32343239477  0.0034852266472261795  \\
            182654.68469877593  0.003437672775404782  \\
            185196.94440494716  0.0033907600614336082  \\
            187774.5882811122  0.003344480169140853  \\
            190388.10881805993  0.003298824858366345  \\
            193038.00536125843  0.00325378598435939  \\
            195724.78420626267  0.0032093554971569967  \\
            198448.95869544827  0.0031655254409522194  \\
            201211.04931609172  0.0031222879534343905  \\
            204011.58379981612  0.003079635265123934  \\
            206851.09722342077  0.0030375596986889786  \\
            209730.13211111416  0.00299605366824666  \\
            212649.23853816997  0.0029551096786573213  \\
            215608.97423602588  0.0029147203248029415  \\
            218609.9046988449  0.0028748782908585417  \\
            221652.6032915601  0.0028355763495502813  \\
            224737.65135942315  0.002796807361410576  \\
            227865.63833907736  0.002758564274019249  \\
            231037.1618711771  0.0027208401212437477  \\
            234252.82791457415  0.002683628022467298  \\
            237513.25086209396  0.0026469211818160388  \\
            240819.05365792275  0.0026107128873798313  \\
            244170.86791662886  0.002574996510427193  \\
            247569.33404384044  0.002539765504619585  \\
            251015.101358603  0.002505013405219301  \\
            254508.8282174397  0.002470733828301243  \\
            258051.18214013867  0.002436920469952089  \\
            261642.83993729082  0.0024035671054791303  \\
            265284.4878396029  0.002370667588611849  \\
            268976.8216290106  0.002338215850705729  \\
            272720.54677161586  0.002306205899941877  \\
            276516.37855247525  0.0022746318205351993  \\
            280365.042212264  0.002243487771933399  \\
            284267.2730858421  0.0022127679880259428  \\
            288223.8167427492  0.0021824667763484596  \\
            292235.4291296549  0.002152578517292675  \\
            296302.8767147918  0.002123097663316533  \\
            300426.9366343986  0.0020940187381579306  \\
            304608.39684120164  0.0020653363360508205  \\
            308848.0562549631  0.0020370451209443543  \\
            313146.72491512453  0.002009139825725256  \\
            317505.2241355748  0.0019816152514445387  \\
            321924.38666157244  0.0019544662665469583  \\
            326405.0568288517  0.001927687806105126  \\
            330948.09072494355  0.001901274871057291  \\
            335554.35635274195  0.0018752225274504596  \\
            340224.7337963462  0.0018495259056871102  \\
            344960.1153892119  0.0018241801997770574  \\
            349761.40588464285  0.0017991806665944084  \\
            354629.5226286548  0.0017745226251395228  \\
            359565.3957352459  0.0017502014558050984  \\
            364569.96826410596  0.0017262125996495784  \\
            369644.19640080247  0.0017025515576739815  \\
            374789.0496394673  0.0016792138901051913  \\
            380005.5109680336  0.0016561952156848132  \\
            385294.57705604675  0.0016334912109642675  \\
            390657.258445091  0.0016110976096037424  \\
            396094.57974186545  0.0015890102016799803  \\
            401607.579813948  0.00156722483299677  \\
            407197.31198828405  0.0015457374044033916  \\
            412864.8442524373  0.0015245438711197726  \\
            418611.2594586423  0.0015036402420654533  \\
            424437.65553069673  0.0014830225791957557  \\
            430345.1456737333  0.0014626869968454408  \\
            436334.85858691134  0.0014426296610764334  \\
            442407.93867906876  0.0014228467890328618  \\
            448565.5462873756  0.0014033346483026481  \\
            454808.8578990308  0.0013840895562842466  \\
            461139.06637604453  0.001365107879560683  \\
            467557.38118314947  0.0013463860332798877  \\
            474065.0286188838  0.0013279204805401643  \\
            480663.25204989105  0.0013097077317839054  \\
            487353.3121484802  0.0012917443441951874  \\
            494136.4871334932  0.0012740269211056652  \\
            501014.0730145242  0.0012565521114063422  \\
            507987.38383953855  0.0012393166089646496  \\
            515057.7519459376  0.0012223171520486906  \\
            522226.5282151184  0.0012055505227573948  \\
            529495.0823305765  0.0011890135464570806  \\
            536864.8030396006  0.0011727030912239986  \\
            544337.0984186103  0.0011566160672934235  \\
            551913.3961421861  0.0011407494265141863  \\
            559595.1437558448  0.0011251001618103528  \\
            567383.8089526105  0.0011096653066475243  \\
            575280.8798534361  0.0010944419345073205  \\
            583287.8652915267  0.001079427158365724  \\
            591406.2951006211  0.0010646181301786437  \\
            599637.7204072855  0.0010500120403734194  \\
            607983.7139272755  0.0010356061173450695  \\
            616445.8702660229  0.0010213976269610996  \\
            625025.8062233045  0.0010073838720683736  \\
            633725.1611021523  0.000993562192009333  \\
            642545.597022062  0.0009799299621414096  \\
            651488.7992365622  0.0009664845933642159  \\
            660556.4764552023  0.0009532235316505492  \\
            669750.3611700232  0.0009401442575842793  \\
            679072.2099865709  0.0009272442859029804  \\
            688523.803959518  0.0009145211650471453  \\
            698106.9489329562  0.0009019724767141079  \\
            707823.4758854252  0.0008895958354169187  \\
            717675.2412797424  0.0008773888880506867  \\
            727664.1274177087  0.0008653493134609436  \\
            737792.0427997372  0.0008534748220210404  \\
            748060.9224895013  0.0008417631552117508  \\
            758472.7284836515  0.0008302120852082875  \\
            769029.450086679  0.0008188194144704883  \\
            779733.1042909967  0.0008075829753397545  \\
            790585.736162311  0.0007965006296405283  \\
            801589.4192303568  0.0007855702682857118  \\
            812746.2558850708  0.0007747898108896919  \\
            824058.3777782795  0.0007641572053823843  \\
            835527.9462309773  0.000753670427632187  \\
            847157.1526462741  0.000743327481071077  \\
            858948.2189280895  0.0007331263963247846  \\
            870903.3979056756  0.0007230652308491349  \\
            883024.9737640475  0.0007131420685693689  \\
            895315.2624804052  0.0007033550195249152  \\
            907776.6122666299  0.0006937022195186171  \\
            920411.4040179391  0.0006841818297702282  \\
            933222.0517677857  0.0006747920365748654  \\
            946211.0031490889  0.0006655310509650619  \\
            959380.7398618857  0.0006563971083780575  \\
            972733.7781474893  0.0006473884683268376  \\
            986272.669269249  0.0006385034140758906  \\
            1.0e6  0.0006297402523198875  \\
        }
        ;
    \addlegendentry {IRKA-PH$ $}
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={2880a914-f466-4269-90e8-1392239f7185}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0e-6  0.12038221019891539  \\
            1.0139183931162992e-6  0.12038221019891718  \\
            1.0280305078995382e-6  0.12038221019892961  \\
            1.0423390406440325e-6  0.12038221019891984  \\
            1.0568467251721823e-6  0.12038221019892606  \\
            1.071556333356802e-6  0.1203822101989154  \\
            1.086470675650722e-6  0.12038221019891807  \\
            1.1015926016237598e-6  0.12038221019892606  \\
            1.116925000507166e-6  0.12038221019892517  \\
            1.1324708017456474e-6  0.12038221019891629  \\
            1.1482329755570736e-6  0.12038221019892073  \\
            1.1642145334999749e-6  0.12038221019892074  \\
            1.1804185290489364e-6  0.12038221019892074  \\
            1.1968480581780029e-6  0.12038221019892162  \\
            1.2135062599522036e-6  0.12038221019892517  \\
            1.2303963171273082e-6  0.12038221019891986  \\
            1.2475214567579327e-6  0.12038221019892341  \\
            1.264884950814108e-6  0.12038221019892074  \\
            1.2824901168064293e-6  0.12038221019891542  \\
            1.3003403184199096e-6  0.12038221019892341  \\
            1.3184389661566514e-6  0.12038221019891719  \\
            1.3367895179874666e-6  0.12038221019891275  \\
            1.3553954800125641e-6  0.12038221019893318  \\
            1.374260407131434e-6  0.12038221019892519  \\
            1.3933879037220544e-6  0.12038221019892074  \\
            1.4127816243295512e-6  0.12038221019892253  \\
            1.4324452743644534e-6  0.12038221019892519  \\
            1.4523826108106428e-6  0.12038221019892342  \\
            1.4725974429431821e-6  0.12038221019891898  \\
            1.4930936330561223e-6  0.12038221019891542  \\
            1.5138750972004406e-6  0.12038221019892698  \\
            1.5349458059322518e-6  0.12038221019892431  \\
            1.5563097850714316e-6  0.12038221019892431  \\
            1.5779711164707987e-6  0.12038221019892165  \\
            1.5999339387960047e-6  0.12038221019892077  \\
            1.6222024483162763e-6  0.12038221019892077  \\
            1.6447808997061652e-6  0.12038221019892255  \\
            1.6676736068584557e-6  0.12038221019891988  \\
            1.6908849437083882e-6  0.12038221019892965  \\
            1.7144193450693528e-6  0.1203822101989261  \\
            1.738281307480216e-6  0.12038221019892344  \\
            1.76247539006444e-6  0.12038221019891988  \\
            1.7870062154011597e-6  0.12038221019892167  \\
            1.811878470408383e-6  0.12038221019891812  \\
            1.8370969072384854e-6  0.12038221019891901  \\
            1.862666344186168e-6  0.12038221019891457  \\
            1.8885916666090508e-6  0.12038221019892079  \\
            1.914877827861082e-6  0.12038221019892523  \\
            1.9415298502389374e-6  0.12038221019892258  \\
            1.9685528259415923e-6  0.12038221019892435  \\
            1.995951918043249e-6  0.12038221019892435  \\
            2.0237323614798062e-6  0.12038221019892435  \\
            2.0518994640490584e-6  0.12038221019891991  \\
            2.0804586074248168e-6  0.12038221019891636  \\
            2.1094152481851435e-6  0.12038221019892437  \\
            2.1387749188549e-6  0.12038221019891993  \\
            2.168543228962803e-6  0.12038221019892081  \\
            2.198725866113196e-6  0.12038221019892882  \\
            2.229328597072735e-6  0.12038221019892172  \\
            2.260357268872201e-6  0.12038221019892083  \\
            2.2918178099236483e-6  0.12038221019891285  \\
            2.323716231153101e-6  0.12038221019891727  \\
            2.3560586271490153e-6  0.1203822101989235  \\
            2.388851177326723e-6  0.12038221019892617  \\
            2.4221001471090905e-6  0.12038221019891818  \\
            2.455811889123601e-6  0.12038221019891818  \\
            2.4899928444161043e-6  0.12038221019892174  \\
            2.5246495436814594e-6  0.12038221019891908  \\
            2.5597886085113028e-6  0.1203822101989253  \\
            2.5954167526591877e-6  0.12038221019891909  \\
            2.6315407833233264e-6  0.12038221019892975  \\
            2.668167602447194e-6  0.12038221019892888  \\
            2.7053042080382276e-6  0.12038221019892621  \\
            2.742957695504882e-6  0.12038221019892088  \\
            2.781135259012291e-6  0.12038221019892532  \\
            2.8198441928568245e-6  0.12038221019891823  \\
            2.859091892859719e-6  0.1203822101989209  \\
            2.898885857780164e-6  0.12038221019892534  \\
            2.9392336907480285e-6  0.12038221019892535  \\
            2.9801431007165303e-6  0.1203822101989147  \\
            3.0216219039351294e-6  0.12038221019892359  \\
            3.063678025442919e-6  0.12038221019892092  \\
            3.1063195005828004e-6  0.12038221019892537  \\
            3.1495544765367376e-6  0.12038221019891827  \\
            3.193391213882376e-6  0.12038221019892362  \\
            3.2378380881713262e-6  0.12038221019892095  \\
            3.282903591529421e-6  0.12038221019892185  \\
            3.3285963342792378e-6  0.12038221019892363  \\
            3.3749250465852084e-6  0.12038221019892098  \\
            3.4218985801216256e-6  0.12038221019892276  \\
            3.469525909763864e-6  0.12038221019891922  \\
            3.5178161353031427e-6  0.120382210198921  \\
            3.566778483185152e-6  0.12038221019891834  \\
            3.61642230827288e-6  0.12038221019892191  \\
            3.666757095633976e-6  0.12038221019893079  \\
            3.7177924623529885e-6  0.12038221019891393  \\
            3.7695381593688313e-6  0.12038221019892549  \\
            3.822004073337817e-6  0.12038221019891394  \\
            3.87520022852263e-6  0.12038221019892462  \\
            3.929136788707579e-6  0.12038221019892552  \\
            3.9838240591405245e-6  0.12038221019892197  \\
            4.0392724885018126e-6  0.12038221019891666  \\
            4.095492670900633e-6  0.12038221019891933  \\
            4.15249534789915e-6  0.12038221019892556  \\
            4.2102914105648136e-6  0.1203822101989238  \\
            4.268891901551232e-6  0.12038221019892736  \\
            4.328308017208008e-6  0.12038221019891494  \\
            4.3885511097199376e-6  0.12038221019892205  \\
            4.4496326892759905e-6  0.12038221019892206  \\
            4.511564426268469e-6  0.12038221019892474  \\
            4.574358153522784e-6  0.12038221019892476  \\
            4.638025868558262e-6  0.12038221019891945  \\
            4.702579735880421e-6  0.12038221019891857  \\
            4.768032089305147e-6  0.1203822101989248  \\
            4.834395434315225e-6  0.12038221019892749  \\
            4.901682450449666e-6  0.12038221019891773  \\
            4.969905993726288e-6  0.12038221019892308  \\
            5.039079099098022e-6  0.12038221019891776  \\
            5.1092149829433944e-6  0.12038221019892133  \\
            5.180327045591686e-6  0.12038221019892047  \\
            5.2524288738832274e-6  0.12038221019892492  \\
            5.325534243765335e-6  0.12038221019892317  \\
            5.399657122924362e-6  0.1203822101989223  \\
            5.474811673454448e-6  0.12038221019892675  \\
            5.551012254563291e-6  0.12038221019892056  \\
            5.628273425315696e-6  0.12038221019892502  \\
            5.706609947415259e-6  0.12038221019892505  \\
            5.786036788024768e-6  0.12038221019892328  \\
            5.866569122625865e-6  0.1203822101989242  \\
            5.948222337918514e-6  0.12038221019892066  \\
            6.031012034760816e-6  0.12038221019893135  \\
            6.1149540311497475e-6  0.12038221019892072  \\
            6.200064365243388e-6  0.12038221019892074  \\
            6.286359298425203e-6  0.12038221019891988  \\
            6.373855318410987e-6  0.12038221019892968  \\
            6.4625691423990455e-6  0.12038221019892793  \\
            6.5525177202642195e-6  0.12038221019891997  \\
            6.643718237796372e-6  0.12038221019892355  \\
            6.736188119983949e-6  0.12038221019892002  \\
            6.829945034343229e-6  0.12038221019892716  \\
            6.925006894293933e-6  0.12038221019892187  \\
            7.021391862581798e-6  0.12038221019892277  \\
            7.1191183547487945e-6  0.12038221019892104  \\
            7.218205042651649e-6  0.12038221019892374  \\
            7.3186708580293275e-6  0.12038221019891844  \\
            7.420534996120181e-6  0.12038221019892202  \\
            7.523816919329437e-6  0.1203822101989265  \\
            7.628536360947727e-6  0.12038221019892033  \\
            7.734713328921379e-6  0.12038221019892126  \\
            7.842368109675185e-6  0.12038221019892396  \\
            7.951521271988372e-6  0.12038221019892223  \\
            8.062193670924521e-6  0.12038221019892494  \\
            8.174406451816187e-6  0.12038221019892409  \\
            8.288181054304977e-6  0.12038221019892324  \\
            8.403539216437855e-6  0.12038221019893305  \\
            8.520502978820474e-6  0.12038221019892956  \\
            8.639094688828294e-6  0.12038221019893228  \\
            8.759337004876339e-6  0.12038221019892255  \\
            8.881252900748354e-6  0.12038221019893415  \\
            9.004865669986241e-6  0.12038221019892799  \\
            9.130198930340576e-6  0.12038221019891916  \\
            9.25727662828307e-6  0.12038221019892899  \\
            9.386123043581842e-6  0.12038221019892638  \\
            9.516762793940368e-6  0.12038221019891844  \\
            9.649220839700998e-6  0.12038221019892295  \\
            9.783522488613943e-6  0.12038221019892745  \\
            9.919693400672625e-6  0.12038221019892308  \\
            1.0057759593016343e-5  0.12038221019892759  \\
            1.0197747444901175e-5  0.12038221019892321  \\
            1.0339683702740043e-5  0.12038221019892328  \\
            1.0483595485212972e-5  0.12038221019892069  \\
            1.0629510288448401e-5  0.12038221019892875  \\
            1.0777455991276773e-5  0.12038221019892084  \\
            1.0927460860556976e-5  0.12038221019892537  \\
            1.107955355657718e-5  0.120382210198929  \\
            1.1233763138530712e-5  0.12038221019892463  \\
            1.1390119070068171e-5  0.12038221019892471  \\
            1.1548651224926835e-5  0.12038221019892392  \\
            1.1709389892638397e-5  0.12038221019892667  \\
            1.1872365784316157e-5  0.12038221019892144  \\
            1.203761003852277e-5  0.12038221019892065  \\
            1.2205154227219636e-5  0.12038221019892074  \\
            1.2375030361799139e-5  0.12038221019892173  \\
            1.2547270899200797e-5  0.12038221019891916  \\
            1.2721908748112573e-5  0.12038221019891927  \\
            1.289897727525849e-5  0.12038221019892116  \\
            1.3078510311773745e-5  0.12038221019892395  \\
            1.3260542159668585e-5  0.12038221019892228  \\
            1.344510759838211e-5  0.12038221019892328  \\
            1.3632241891427332e-5  0.12038221019892341  \\
            1.3821980793128698e-5  0.12038221019892087  \\
            1.40143605554534e-5  0.12038221019892366  \\
            1.4209417934937755e-5  0.12038221019892735  \\
            1.440719019971001e-5  0.1203822101989195  \\
            1.4607715136610866e-5  0.12038221019892141  \\
            1.481103105841313e-5  0.12038221019891178  \\
            1.5017176811141839e-5  0.1203822101989217  \\
            1.5226191781496282e-5  0.12038221019892097  \\
            1.543811590437531e-5  0.12038221019892469  \\
            1.5652989670507396e-5  0.12038221019892395  \\
            1.5870854134186887e-5  0.12038221019891701  \\
            1.609175092111794e-5  0.12038221019892073  \\
            1.6315722236367628e-5  0.12038221019891913  \\
            1.6542810872429737e-5  0.1203822101989131  \\
            1.6773060217400802e-5  0.12038221019891594  \\
            1.700651426326994e-5  0.12038221019891523  \\
            1.724321761432408e-5  0.12038221019891722  \\
            1.748321549567014e-5  0.12038221019891653  \\
            1.7726553761875845e-5  0.12038221019891407  \\
            1.7973278905730846e-5  0.1203822101989125  \\
            1.8223438067129692e-5  0.1203822101989216  \\
            1.8477079042078536e-5  0.1203822101989236  \\
            1.8734250291827114e-5  0.12038221019891762  \\
            1.8995000952127907e-5  0.12038221019892496  \\
            1.92593808426241e-5  0.12038221019892166  \\
            1.952744047636826e-5  0.12038221019891479  \\
            1.9799231069473486e-5  0.12038221019892571  \\
            2.007480455089886e-5  0.12038221019892599  \\
            2.035421357237114e-5  0.12038221019892448  \\
            2.0637511518444513e-5  0.12038221019892476  \\
            2.0924752516700332e-5  0.12038221019892593  \\
            2.1215991448089035e-5  0.12038221019892358  \\
            2.151128395741558e-5  0.12038221019892564  \\
            2.1810686463971227e-5  0.12038221019891797  \\
            2.2114256172313124e-5  0.1203822101989254  \\
            2.2422051083193922e-5  0.12038221019891773  \\
            2.2734130004643555e-5  0.12038221019891984  \\
            2.3050552563205235e-5  0.12038221019892642  \\
            2.337137921532784e-5  0.12038221019891877  \\
            2.3696671258916878e-5  0.12038221019891471  \\
            2.4026490845046188e-5  0.12038221019891863  \\
            2.4360900989832703e-5  0.12038221019891192  \\
            2.4699965586476436e-5  0.12038221019891587  \\
            2.5043749417468072e-5  0.12038221019891274  \\
            2.539231816696648e-5  0.12038221019892381  \\
            2.5745738433348463e-5  0.12038221019891093  \\
            2.6104077741933218e-5  0.12038221019891138  \\
            2.646740455788388e-5  0.12038221019891007  \\
            2.6835788299288635e-5  0.12038221019892564  \\
            2.720929935042391e-5  0.12038221019892169  \\
            2.7588009075202176e-5  0.1203822101989213  \\
            2.7971989830806865e-5  0.12038221019891915  \\
            2.836131498151716e-5  0.12038221019892323  \\
            2.8756058912725095e-5  0.12038221019891578  \\
            2.915629704514786e-5  0.12038221019892345  \\
            2.9562105849237818e-5  0.12038221019892491  \\
            2.9973562859793156e-5  0.1203822101989246  \\
            3.039074669077186e-5  0.12038221019893054  \\
            3.081373705031189e-5  0.12038221019892761  \\
            3.12426147559604e-5  0.12038221019892381  \\
            3.1677461750114946e-5  0.12038221019892448  \\
            3.2118361115679575e-5  0.12038221019891628  \\
            3.256539709193886e-5  0.12038221019891342  \\
            3.301865509065285e-5  0.12038221019892834  \\
            3.3478221712376045e-5  0.12038221019892198  \\
            3.3944184763003514e-5  0.12038221019892097  \\
            3.4416633270547286e-5  0.12038221019892174  \\
            3.4895657502146265e-5  0.12038221019892342  \\
            3.538134898131287e-5  0.12038221019892247  \\
            3.587380050541975e-5  0.12038221019891976  \\
            3.637310616342987e-5  0.12038221019891177  \\
            3.687936135387337e-5  0.12038221019891088  \\
            3.739266280307463e-5  0.12038221019891002  \\
            3.791310858363303e-5  0.12038221019891629  \\
            3.844079813316097e-5  0.12038221019891371  \\
            3.8975832273282605e-5  0.12038221019890849  \\
            3.9518313228897094e-5  0.12038221019890152  \\
            4.0068344647709924e-5  0.12038221019891412  \\
            4.062603162003611e-5  0.12038221019891078  \\
            4.119148069887889e-5  0.12038221019891011  \\
            4.176479992028833e-5  0.12038221019891304  \\
            4.234609882400248e-5  0.12038221019890533  \\
            4.29354884743766e-5  0.12038221019891099  \\
            4.35330814816033e-5  0.12038221019891046  \\
            4.413899202322814e-5  0.12038221019891174  \\
            4.475333586596462e-5  0.12038221019890862  \\
            4.537623038781288e-5  0.12038221019890818  \\
            4.600779460048622e-5  0.12038221019890781  \\
            4.664814917214973e-5  0.12038221019890835  \\
            4.7297416450475475e-5  0.12038221019891426  \\
            4.79557204860185e-5  0.12038221019890956  \\
            4.8623187055918266e-5  0.12038221019890756  \\
            4.9299943687929886e-5  0.12038221019891004  \\
            4.99861196847899e-5  0.12038221019891257  \\
            5.0681846148921185e-5  0.1203822101989116  \\
            5.138725600748166e-5  0.12038221019891067  \\
            5.210248403776169e-5  0.12038221019890447  \\
            5.282766689293496e-5  0.12038221019891074  \\
            5.3562943128167726e-5  0.12038221019891174  \\
            5.430845322709154e-5  0.12038221019890569  \\
            5.506433962864434e-5  0.1203822101989059  \\
            5.583074675428522e-5  0.12038221019890795  \\
            5.66078210355879e-5  0.12038221019890295  \\
            5.739571094221832e-5  0.12038221019889712  \\
            5.8194567010301584e-5  0.12038221019890291  \\
            5.9004541871183774e-5  0.12038221019890254  \\
            5.982579028059404e-5  0.12038221019889955  \\
            6.0658469148212616e-5  0.1203822101988993  \\
            6.150273756765034e-5  0.12038221019890269  \\
            6.235875684684548e-5  0.12038221019890258  \\
            6.322669053888358e-5  0.12038221019889277  \\
            6.410670447324635e-5  0.12038221019889725  \\
            6.49989667874954e-5  0.12038221019889736  \\
            6.590364795939703e-5  0.12038221019888068  \\
            6.682092083949411e-5  0.12038221019889515  \\
            6.775096068413129e-5  0.12038221019888752  \\
            6.869394518893996e-5  0.12038221019889418  \\
            6.965005452278913e-5  0.12038221019888938  \\
            7.061947136220897e-5  0.12038221019888999  \\
            7.160238092629342e-5  0.12038221019890402  \\
            7.259897101208858e-5  0.12038221019889948  \\
            7.360943203047362e-5  0.12038221019888619  \\
            7.463395704254126e-5  0.12038221019888806  \\
            7.567274179648432e-5  0.12038221019889006  \\
            7.6725984764996e-5  0.12038221019890104  \\
            7.779388718319039e-5  0.12038221019889525  \\
            7.887665308705105e-5  0.12038221019890377  \\
            7.997448935241442e-5  0.12038221019888577  \\
            8.10876057344966e-5  0.12038221019887944  \\
            8.221621490796878e-5  0.12038221019889099  \\
            8.336053250759203e-5  0.12038221019888135  \\
            8.452077716941672e-5  0.12038221019887983  \\
            8.569717057255578e-5  0.1203822101988891  \\
            8.688993748153916e-5  0.12038221019888341  \\
            8.809930578925787e-5  0.1203822101988814  \\
            8.932550656050581e-5  0.12038221019887155  \\
            9.056877407612749e-5  0.1203822101988734  \\
            9.18293458777803e-5  0.12038221019886829  \\
            9.310746281331986e-5  0.12038221019888021  \\
            9.440336908281684e-5  0.12038221019888606  \\
            9.571731228521457e-5  0.12038221019887521  \\
            9.704954346563575e-5  0.12038221019887252  \\
            9.840031716334782e-5  0.12038221019887889  \\
            9.97698914603958e-5  0.12038221019886501  \\
            0.0001011585280309121  0.12038221019887706  \\
            0.00010256649219111249  0.12038221019887066  \\
            0.00010399405294998822  0.1203822101988689  \\
            0.00010544148306070337  0.1203822101988611  \\
            0.00010690905907270784  0.12038221019884819  \\
            0.00010839706138457543  0.12038221019886658  \\
            0.00010990577429757756  0.1203822101988603  \\
            0.00011143548607000249  0.12038221019886138  \\
            0.00011298648897223066  0.12038221019885734  \\
            0.00011455907934257656  0.12038221019884553  \\
            0.00011615355764390784  0.12038221019884908  \\
            0.00011777022852105246  0.12038221019886264  \\
            0.00011940940085900484  0.12038221019884715  \\
            0.00012107138784194222  0.12038221019885234  \\
            0.0001227565070130623  0.12038221019885603  \\
            0.0001244650803352538  0.12038221019885023  \\
            0.00012619743425261164  0.12038221019884117  \\
            0.00012795389975280778  0.12038221019883238  \\
            0.00012973481243033088  0.12038221019883902  \\
            0.00013154051255060556  0.12038221019883974  \\
            0.00013337134511500425  0.12038221019882657  \\
            0.00013522765992676446  0.12038221019882171  \\
            0.0001371098116578224  0.12038221019884118  \\
            0.00013901815991657768  0.12038221019882814  \\
            0.00014095306931660116  0.12038221019883322  \\
            0.00014291490954629856  0.12038221019881912  \\
            0.00014490405543954427  0.12038221019883291  \\
            0.00014692088704729785  0.12038221019880803  \\
            0.00014896578971021753  0.12038221019880842  \\
            0.00015103915413228428  0.1203822101988101  \\
            0.0001531413764554507  0.12038221019879974  \\
            0.0001552728583353288  0.12038221019881916  \\
            0.00015743400701793135  0.12038221019880438  \\
            0.0001596252354174811  0.1203822101988007  \\
            0.0001618469621953034  0.12038221019879128  \\
            0.00016409961183981643  0.12038221019879833  \\
            0.00016638361474763508  0.12038221019878723  \\
            0.00016869940730580352  0.12038221019877486  \\
            0.00017104743197517237  0.12038221019877633  \\
            0.00017342813737493626  0.12038221019874815  \\
            0.00017584197836834813  0.1203822101987667  \\
            0.00017828941614962657  0.12038221019876186  \\
            0.00018077091833207251  0.12038221019876025  \\
            0.00018328695903741272  0.12038221019874415  \\
            0.00018583801898638624  0.12038221019873754  \\
            0.00018842458559059302  0.12038221019874402  \\
            0.00019104715304561865  0.12038221019873338  \\
            0.00019370622242545732  0.12038221019872697  \\
            0.00019640230177824812  0.12038221019873369  \\
            0.00019913590622334379  0.12038221019873489  \\
            0.00020190755804973075  0.12038221019872174  \\
            0.0002047177868158189  0.12038221019871198  \\
            0.00020756712945062017  0.12038221019871811  \\
            0.00021045613035633565  0.12038221019870372  \\
            0.00021338534151237024  0.12038221019869104  \\
            0.00021635532258079514  0.1203822101986925  \\
            0.00021936664101327835  0.12038221019867708  \\
            0.00022241987215950321  0.12038221019867586  \\
            0.00022551559937709618  0.12038221019868621  \\
            0.00022865441414308442  0.1203822101986664  \\
            0.00023183691616690495  0.1203822101986529  \\
            0.0002350637135049864  0.12038221019865371  \\
            0.0002383354226769259  0.120382210198636  \\
            0.00024165266878328268  0.1203822101986442  \\
            0.00024501608562501123  0.1203822101986286  \\
            0.00024842631582455693  0.1203822101986088  \\
            0.000251884010948637  0.12038221019861767  \\
            0.0002553898316327303  0.12038221019861438  \\
            0.0002589444477073001  0.12038221019860072  \\
            0.000262548538325773  0.12038221019859277  \\
            0.00026620279209430085  0.12038221019857896  \\
            0.00026990790720332576  0.1203822101985869  \\
            0.0002736645915609792  0.12038221019856334  \\
            0.00027747356292833636  0.12038221019854556  \\
            0.0002813355490565531  0.12038221019853722  \\
            0.00028525128782591207  0.12038221019854188  \\
            0.0002892215273868037  0.12038221019851428  \\
            0.0002932470263026697  0.12038221019850333  \\
            0.00029732855369493595  0.1203822101984913  \\
            0.00030146688938996274  0.12038221019848179  \\
            0.0003056628240680401  0.12038221019846862  \\
            0.0003099171594144572  0.12038221019844741  \\
            0.0003142307082726744  0.12038221019843595  \\
            0.00031860429479962655  0.12038221019842366  \\
            0.000323038754623189  0.12038221019841323  \\
            0.00032753493500183424  0.12038221019840295  \\
            0.00033209369498651126  0.12038221019837511  \\
            0.00033671590558477787  0.12038221019836262  \\
            0.0003414024499272175  0.12038221019835844  \\
            0.0003461542234361721  0.12038221019833954  \\
            0.00035097213399682396  0.12038221019833706  \\
            0.00035585710213065816  0.12038221019830132  \\
            0.0003608100611713397  0.12038221019829455  \\
            0.00036583195744303794  0.12038221019827776  \\
            0.00037092375044123536  0.12038221019826609  \\
            0.0003760864130160485  0.12038221019824186  \\
            0.0003813209315581047  0.12038221019821226  \\
            0.0003866283061870038  0.12038221019820486  \\
            0.0003920095509424034  0.1203822101981718  \\
            0.0003974656939777636  0.12038221019815401  \\
            0.00040299777775678876  0.12038221019814001  \\
            0.00040860685925260266  0.12038221019809882  \\
            0.00041429401014969673  0.12038221019809532  \\
            0.0004200603170486882  0.12038221019806482  \\
            0.0004259068816739291  0.12038221019805886  \\
            0.00043183482108400393  0.12038221019802163  \\
            0.00043784526788515776  0.12038221019799848  \\
            0.00044393937044769473  0.12038221019796998  \\
            0.00045011829312538806  0.12038221019795045  \\
            0.00045638321647794477  0.12038221019791245  \\
            0.00046273533749656583  0.12038221019788806  \\
            0.0004691758698326464  0.12038221019784451  \\
            0.0004757060440296587  0.12038221019782545  \\
            0.00048232710775826304  0.12038221019779992  \\
            0.0004890403260546901  0.12038221019776713  \\
            0.0004958469815624423  0.12038221019772097  \\
            0.0005027483747773588  0.12038221019768468  \\
            0.00050974582429609  0.12038221019766636  \\
            0.0005168406670680349  0.12038221019763241  \\
            0.000524034258650778  0.12038221019758917  \\
            0.000531327973469088  0.12038221019754568  \\
            0.0005387232050775173  0.12038221019751448  \\
            0.0005462213664266588  0.12038221019747886  \\
            0.0005538238901331071  0.1203822101974372  \\
            0.0005615322287531778  0.12038221019738343  \\
            0.0005693478550604361  0.12038221019734524  \\
            0.0005772722623270889  0.12038221019731302  \\
            0.0005853069646092927  0.12038221019726118  \\
            0.0005934534970364326  0.12038221019722278  \\
            0.0006017134161044281  0.12038221019717844  \\
            0.0006100882999731207  0.12038221019711233  \\
            0.0006185797487678013  0.12038221019706909  \\
            0.0006271893848849331  0.12038221019701867  \\
            0.0006359188533021314  0.12038221019696752  \\
            0.0006447698218924567  0.12038221019690606  \\
            0.000653743981743082  0.12038221019684871  \\
            0.0006628430474783968  0.12038221019680101  \\
            0.000672068757587607  0.12038221019673921  \\
            0.000681422874756894  0.12038221019667951  \\
            0.000690907186206199  0.12038221019662394  \\
            0.000700523504030693  0.12038221019653808  \\
            0.0007102736655469995  0.12038221019647459  \\
            0.0007201595336442367  0.12038221019639199  \\
            0.0007301829971399479  0.12038221019634113  \\
            0.0007403459711409792  0.12038221019626726  \\
            0.0007506503974093876  0.12038221019618837  \\
            0.0007610982447334375  0.1203822101961252  \\
            0.0007716915093037627  0.1203822101960363  \\
            0.0007824322150947628  0.12038221019594862  \\
            0.0007933224142513083  0.12038221019587665  \\
            0.0008043641874808295  0.1203822101957621  \\
            0.0008155596444508602  0.12038221019570211  \\
            0.0008269109241921164  0.1203822101955931  \\
            0.0008384201955071845  0.12038221019551357  \\
            0.0008500896573848979  0.12038221019543456  \\
            0.0008619215394204809  0.12038221019533157  \\
            0.0008739181022415409  0.12038221019521474  \\
            0.0008860816379399887  0.12038221019512087  \\
            0.0008984144705099716  0.12038221019501039  \\
            0.0009109189562919012  0.12038221019489613  \\
            0.0009235974844226608  0.1203822101947936  \\
            0.0009364524772920803  0.12038221019466507  \\
            0.0009494863910057636  0.12038221019456247  \\
            0.0009627017158543579  0.12038221019441875  \\
            0.0009761009767893546  0.12038221019431077  \\
            0.0009896867339055124  0.12038221019418216  \\
            0.0010034615829299944  0.12038221019404939  \\
            0.001017428155718318  0.1203822101939041  \\
            0.0010315891207571966  0.12038221019377168  \\
            0.0010459471836743925  0.12038221019361359  \\
            0.0010605050877556586  0.12038221019348008  \\
            0.0010752656144688772  0.12038221019332468  \\
            0.001090231583995494  0.12038221019316572  \\
            0.0011054058557693487  0.1203822101930118  \\
            0.0011207913290230056  0.12038221019285286  \\
            0.001136390943341687  0.12038221019266912  \\
            0.0011522076792249186  0.12038221019248255  \\
            0.0011682445586559897  0.12038221019232309  \\
            0.0011845046456793412  0.12038221019213108  \\
            0.0012009910469859889  0.12038221019193471  \\
            0.0012177069125070955  0.12038221019173385  \\
            0.001234655436015804  0.12038221019153814  \\
            0.0012518398557374477  0.12038221019133942  \\
            0.0012692634549682528  0.12038221019111008  \\
            0.001286929562702653  0.12038221019089623  \\
            0.0013048415542693352  0.12038221019068004  \\
            0.0013230028519761387  0.12038221019045171  \\
            0.0013414169257639273  0.12038221019021125  \\
            0.0013600872938695672  0.1203822101899551  \\
            0.0013790175234981272  0.12038221018972416  \\
            0.0013982112315044394  0.12038221018944302  \\
            0.0014176720850841416  0.1203822101891917  \\
            0.001437403802474346  0.12038221018891612  \\
            0.0014574101536640471  0.1203822101886289  \\
            0.0014776949611144292  0.12038221018834885  \\
            0.0014982621004891942  0.12038221018805044  \\
            0.0015191155013950547  0.12038221018776499  \\
            0.001540259148132535  0.12038221018743858  \\
            0.0015616970804572196  0.12038221018712038  \\
            0.0015834333943515997  0.12038221018678318  \\
            0.0016054722428076613  0.12038221018643802  \\
            0.0016278178366203647  0.1203822101861004  \\
            0.0016504744451921705  0.1203822101857308  \\
            0.0016734463973487608  0.12038221018536523  \\
            0.0016967380821661154  0.12038221018497311  \\
            0.0017203539498090988  0.12038221018460919  \\
            0.0017442985123817198  0.12038221018419326  \\
            0.0017685763447892243  0.12038221018378188  \\
            0.001793192085612188  0.12038221018335267  \\
            0.0018181504379927748  0.12038221018292677  \\
            0.0018434561705333295  0.12038221018246854  \\
            0.0018691141182074797  0.12038221018199215  \\
            0.0018951291832839162  0.12038221018153394  \\
            0.0019215063362630327  0.12038221018104425  \\
            0.0019482506168266012  0.12038221018055512  \\
            0.001975367134800664  0.12038221018002758  \\
            0.0020028610711318373  0.12038221017950447  \\
            0.002030737678877182  0.12038221017894252  \\
            0.0020590022842078754  0.12038221017841216  \\
            0.0020876602874268383  0.12038221017783028  \\
            0.002116717164000531  0.12038221017722125  \\
            0.002146178465605108  0.120382210176614  \\
            0.002176049821187136  0.12038221017599396  \\
            0.0022063369380390706  0.12038221017535282  \\
            0.00223704560288971  0.12038221017470374  \\
            0.0022681816830098173  0.12038221017401454  \\
            0.002299751127333137  0.12038221017331005  \\
            0.002331759967593012  0.12038221017259645  \\
            0.00236421431947482  0.12038221017185254  \\
            0.0023971203837844543  0.12038221017110061  \\
            0.00243048444763306  0.12038221017031073  \\
            0.002464312885638268  0.12038221016952136  \\
            0.002498612161142143  0.1203822101686983  \\
            0.002533388827446085  0.12038221016784996  \\
            0.00256864952906292  0.1203822101669858  \\
            0.002604401002986414  0.12038221016606832  \\
            0.0026406500799784627  0.12038221016516926  \\
            0.0026774036858741895  0.12038221016420333  \\
            0.0027146688429052148  0.12038221016324432  \\
            0.0027524526710413356  0.12038221016224795  \\
            0.002790762389350896  0.12038221016121359  \\
            0.0028296053173800643  0.12038221016016469  \\
            0.0028689888765513305  0.12038221015907152  \\
            0.002908920591581461  0.12038221015795424  \\
            0.0029494080919191894  0.12038221015681172  \\
            0.002990459113202914  0.12038221015563239  \\
            0.0030320814987386917  0.12038221015439851  \\
            0.003074283200998794  0.12038221015317067  \\
            0.0031170722831411297  0.12038221015187903  \\
            0.003160456920549808  0.12038221015056307  \\
            0.0032044454023971484  0.12038221014921095  \\
            0.0032490461332274293  0.12038221014782963  \\
            0.0032942676345626798  0.12038221014637555  \\
            0.003340118546530824  0.12038221014491544  \\
            0.0033866076295164817  0.1203822101434043  \\
            0.00343374376583475  0.12038221014184522  \\
            0.0034815359614282794  0.12038221014024235  \\
            0.0035299933475879705  0.1203822101386  \\
            0.0035791251826976208  0.12038221013691733  \\
            0.003628940854002852  0.12038221013517236  \\
            0.003679449879404662  0.12038221013336993  \\
            0.003730661909277935  0.12038221013155592  \\
            0.0037825867283152684  0.12038221012964942  \\
            0.0038352342573964564  0.12038221012772331  \\
            0.0038886145554839937  0.12038221012572371  \\
            0.003942737821544982  0.12038221012366002  \\
            0.003997614396499746  0.12038221012156222  \\
            0.004053254765197607  0.12038221011937798  \\
            0.00410966955842014  0.12038221011715283  \\
            0.0041668695549123185  0.12038221011485976  \\
            0.004224865683441927  0.12038221011250039  \\
            0.004283669024887633  0.12038221011011029  \\
            0.0043432908143561325  0.12038221010759749  \\
            0.004403742443328753  0.12038221010503272  \\
            0.004465035461837933  0.12038221010242128  \\
            0.00452718158067401  0.12038221009970307  \\
            0.004590192673622699  0.12038221009692741  \\
            0.004654080779733736  0.12038221009405964  \\
            0.004718858105621082  0.12038221009112306  \\
            0.004784537027795151  0.1203822100881031  \\
            0.004851130095027493  0.12038221008500062  \\
            0.004918650030748395  0.12038221008179102  \\
            0.004987109735477848  0.12038221007852556  \\
            0.005056522289290351  0.12038221007514299  \\
            0.005126900954314023  0.12038221007167307  \\
            0.005198259177264495  0.12038221006811745  \\
            0.005270610592014072  0.12038221006444617  \\
            0.005343969022196653  0.12038221006067855  \\
            0.005418348483848905  0.12038221005678806  \\
            0.005493763188088217  0.12038221005280725  \\
            0.0055702275438278825  0.12038221004870775  \\
            0.0056477561605301155  0.12038221004448384  \\
            0.005726363850997374  0.12038221004017376  \\
            0.00580606563420252  0.12038221003573357  \\
            0.005886876738158385  0.12038221003115095  \\
            0.00596881260282727  0.1203822100264424  \\
            0.006051888883070941  0.12038221002161871  \\
            0.006136121451641682  0.12038221001664412  \\
            0.006221526402214988  0.12038221001151803  \\
            0.00630812005246445  0.12038221000628295  \\
            0.006395918947179459  0.12038221000089852  \\
            0.006484939861426289  0.12038220999535598  \\
            0.006575199803753178  0.12038220998963205  \\
            0.006666716019440027  0.12038220998376443  \\
            0.006759505993793323  0.12038220997771687  \\
            0.0068535874554869185  0.12038220997152743  \\
            0.006948978379949322  0.12038220996516019  \\
            0.0070456969927981195  0.12038220995860746  \\
            0.00714376177332221  0.1203822099518551  \\
            0.007243191458012499  0.12038220994492964  \\
            0.007344005044141736  0.12038220993782284  \\
            0.007446221793394185  0.12038220993050315  \\
            0.007549861235545799  0.12038220992297359  \\
            0.007654943172195625  0.12038220991524683  \\
            0.0077614876805491735  0.1203822099072768  \\
            0.00786951511725437  0.1203822098991071  \\
            0.007979046122290974  0.12038220989071825  \\
            0.008090101622914103  0.12038220988206941  \\
            0.00820270283765263  0.12038220987318281  \\
            0.008316871280363262  0.12038220986405497  \\
            0.008432628764341015  0.12038220985468956  \\
            0.008549997406486926  0.12038220984503352  \\
            0.008668999631533747  0.12038220983511912  \\
            0.008789658176330487  0.12038220982491665  \\
            0.008911996094186548  0.12038220981441963  \\
            0.009036036759276358  0.12038220980364846  \\
            0.009161803871105295  0.12038220979257575  \\
            0.009289321459037771  0.12038220978118155  \\
            0.009418613886888331  0.12038220976948258  \\
            0.009549705857576677  0.1203822097574399  \\
            0.009682622417847453  0.1203822097450612  \\
            0.009817388963055744  0.12038220973233141  \\
            0.00995403124201917  0.12038220971927231  \\
            0.010092575361937512  0.12038220970581294  \\
            0.010233047793380834  0.12038220969198846  \\
            0.010375475375346985  0.12038220967780001  \\
            0.010519885320389544  0.1203822096631827  \\
            0.01066630521981711  0.12038220964815126  \\
            0.010814763048964959  0.12038220963271225  \\
            0.010965287172540078  0.12038220961685518  \\
            0.011117906350040603  0.12038220960053037  \\
            0.011272649741250666  0.12038220958374928  \\
            0.011429546911811741  0.12038220956651095  \\
            0.011588627838871513  0.12038220954879135  \\
            0.011749922916811414  0.12038220953055492  \\
            0.011913462963053808  0.12038220951183287  \\
            0.01207927922395006  0.12038220949256065  \\
            0.012247403380750541  0.12038220947278672  \\
            0.012417867555657719  0.12038220945241414  \\
            0.012590704317963499  0.12038220943149468  \\
            0.012765946690272  0.12038220941000141  \\
            0.012943628154808923  0.12038220938787682  \\
            0.01312378265981875  0.12038220936512961  \\
            0.013306444626050977  0.12038220934176462  \\
            0.01349164895333662  0.12038220931773937  \\
            0.013679431027256259  0.12038220929305125  \\
            0.01386982672590091  0.12038220926765572  \\
            0.014062872426726951  0.12038220924153134  \\
            0.0142586050135065  0.12038220921471089  \\
            0.014457061883374516  0.12038220918711448  \\
            0.014658280953973988  0.12038220915875122  \\
            0.014862300670700556  0.12038220912959413  \\
            0.015069160014048002  0.12038220909963784  \\
            0.015278898507055938  0.12038220906881975  \\
            0.01549155622286118  0.12038220903712216  \\
            0.01570717379235421  0.12038220900457422  \\
            0.015925792411942228  0.12038220897109565  \\
            0.016147453851420204  0.12038220893666648  \\
            0.016372200461951567  0.12038220890129521  \\
            0.016600075184159863  0.12038220886493267  \\
            0.016831121556333123  0.12038220882753352  \\
            0.017065383722742383  0.12038220878908559  \\
            0.017302906442076004  0.12038220874955852  \\
            0.017543735095991362  0.12038220870895086  \\
            0.017787915697785584  0.12038220866717045  \\
            0.01803549490118695  0.12038220862424924  \\
            0.01828652000926868  0.12038220858011184  \\
            0.01854103898348675  0.12038220853471934  \\
            0.018799100452843547  0.12038220848807667  \\
            0.01906075372317902  0.1203822084401163  \\
            0.019326048786591176  0.12038220839082453  \\
            0.019595036330987727  0.1203822083401422  \\
            0.019867767749770577  0.12038220828803932  \\
            0.020144295151655216  0.12038220823447092  \\
            0.020424671370626712  0.1203822081794074  \\
            0.020708949976034313  0.12038220812280168  \\
            0.02099718528282653  0.1203822080646091  \\
            0.021289432361928682  0.1203822080047688  \\
            0.021585747050764863  0.12038220794327942  \\
            0.021886185963926403  0.12038220788006872  \\
            0.02219080650398876  0.12038220781505325  \\
            0.022499666872479004  0.12038220774822472  \\
            0.022812826080995927  0.12038220767953292  \\
            0.02313034396248499  0.12038220760890811  \\
            0.02345228118267007  0.12038220753632164  \\
            0.023778699251644456  0.12038220746170179  \\
            0.024109660535623093  0.1203822073849588  \\
            0.024445228268858418  0.12038220730608373  \\
            0.024785466565722055  0.12038220722499855  \\
            0.025130440432954662  0.12038220714164165  \\
            0.025480215782086264  0.1203822070559414  \\
            0.02583485944202947  0.1203822069678475  \\
            0.026194439171847966  0.12038220687727354  \\
            0.026559023673702734  0.12038220678416825  \\
            0.02692868260597841  0.12038220668843228  \\
            0.02730348659659246  0.12038220659004728  \\
            0.027683507256489437  0.12038220648889143  \\
            0.028068817193323176  0.1203822063848934  \\
            0.028459490025329385  0.12038220627798552  \\
            0.028855600395391312  0.12038220616807657  \\
            0.029257223985301204  0.12038220605507968  \\
            0.02966443753022024  0.12038220593892147  \\
            0.030077318833339747  0.12038220581951929  \\
            0.030495946780746436  0.12038220569677269  \\
            0.0309204013564946  0.12038220557056466  \\
            0.03135076365788804  0.12038220544084015  \\
            0.031787115910974696  0.12038220530745632  \\
            0.03222954148625701  0.12038220517035433  \\
            0.0326781249146208  0.12038220502940346  \\
            0.03313295190348602  0.12038220488449733  \\
            0.03359410935318217  0.12038220473553755  \\
            0.034061685373551705  0.120382204582395  \\
            0.03453576930078449  0.12038220442496089  \\
            0.03501645171448662  0.12038220426311615  \\
            0.03550382445498675  0.12038220409672296  \\
            0.03599798064088333  0.12038220392569007  \\
            0.03649901468683607  0.12038220374983657  \\
            0.037007022321605035  0.12038220356906908  \\
            0.037522100606340765  0.12038220338323119  \\
            0.038044347953129144  0.1203822031921708  \\
            0.038573864143794066  0.12038220299576977  \\
            0.0391107503489621  0.12038220279386644  \\
            0.03965510914739239  0.12038220258629968  \\
            0.04020704454557555  0.12038220237291482  \\
            0.04076666199760542  0.12038220215354911  \\
            0.04133406842532738  0.12038220192802619  \\
            0.0419093722387671  0.12038220169620022  \\
            0.042492683356843565  0.12038220145786237  \\
            0.04308411322837054  0.12038220121283923  \\
            0.04368377485335014  0.12038220096096237  \\
            0.044291782804562974  0.12038220070201583  \\
            0.044908253249458595  0.12038220043581938  \\
            0.04553330397235087  0.12038220016215471  \\
            0.046167054396921994  0.12038219988081154  \\
            0.04680962560903992  0.12038219959159542  \\
            0.047461140379893324  0.12038219929426733  \\
            0.04812172318944854  0.12038219898857827  \\
            0.04879150025023301  0.12038219867435894  \\
            0.049470599531449756  0.12038219835132875  \\
            0.050159150783427475  0.1203821980192345  \\
            0.050857285562410946  0.12038219767782807  \\
            0.05156513725569646  0.12038219732685776  \\
            0.052282841107117166  0.1203821969660399  \\
            0.053010534242882996  0.12038219659512385  \\
            0.05374835569778048  0.12038219621380686  \\
            0.054496446441736866  0.12038219582178761  \\
            0.055254949406754295  0.1203821954187877  \\
            0.05602400951421872  0.12038219500451902  \\
            0.0568037737025889  0.12038219457859177  \\
            0.05759439095547082  0.12038219414076157  \\
            0.05839601233008289  0.12038219369064297  \\
            0.059208790986117234  0.12038219322790353  \\
            0.0600328822150028  0.12038219275219834  \\
            0.06086844346957569  0.12038219226314675  \\
            0.06171563439416248  0.12038219176040636  \\
            0.06257461685508219  0.12038219124356621  \\
            0.06344555497157302  0.12038219071223698  \\
            0.06432861514714913  0.12038219016602236  \\
            0.06522396610139428  0.12038218960449752  \\
            0.06613177890219764  0.12038218902723283  \\
            0.0670522269984386  0.12038218843375735  \\
            0.0679854862531262  0.12038218782368038  \\
            0.06893173497699996  0.12038218719649872  \\
            0.06989115396259839  0.12038218655172281  \\
            0.07086392651880162  0.12038218588888284  \\
            0.07185023850585484  0.12038218520744917  \\
            0.07285027837087918  0.12038218450693973  \\
            0.07386423718387686  0.12038218378678085  \\
            0.07489230867423761  0.12038218304644084  \\
            0.07593468926775288  0.120382182285328  \\
            0.07699157812414548  0.1203821815029004  \\
            0.07806317717512158  0.12038218069855346  \\
            0.07914969116295223  0.12038217987162571  \\
            0.08025132767959187  0.1203821790215567  \\
            0.08136829720634137  0.12038217814764417  \\
            0.08250081315406309  0.12038217724921173  \\
            0.08364909190395568  0.1203821763256212  \\
            0.08481335284889636  0.12038217537613673  \\
            0.0859938184353587  0.1203821744000419  \\
            0.08719071420591362  0.12038217339658135  \\
            0.08840426884232241  0.12038217236500616  \\
            0.08963471420922885  0.12038217130449605  \\
            0.09088228539846002  0.12038217021427772  \\
            0.09214722077394347  0.12038216909348677  \\
            0.09342976201724962  0.12038216794128284  \\
            0.09473015417376797  0.12038216675678083  \\
            0.0960486456995261  0.12038216553907831  \\
            0.09738548850866023  0.12038216428724469  \\
            0.0987409380215466  0.12038216300032484  \\
            0.10011525321360258  0.12038216167731779  \\
            0.10150869666476733  0.12038216031725603  \\
            0.10292153460967073  0.1203821589190459  \\
            0.1043540369885009  0.1203821574816545  \\
            0.10580647749857969  0.12038215600395574  \\
            0.10727913364665574  0.1203821544848472  \\
            0.10877228680192588  0.12038215292315237  \\
            0.11028622224979392  0.12038215131770771  \\
            0.11182122924637809  0.12038214966723565  \\
            0.11337760107377698  0.12038214797051003  \\
            0.11495563509610475  0.12038214622623487  \\
            0.11655563281630617  0.12038214443304035  \\
            0.1181778999337625  0.12038214258960249  \\
            0.11982274640269926  0.12038214069449023  \\
            0.12149048649140665  0.12038213874625611  \\
            0.12318143884228447  0.12038213674340359  \\
            0.12489592653272275  0.12038213468442646  \\
            0.1266342771368296  0.1203821325677196  \\
            0.1283968227880183  0.12038213039169157  \\
            0.13018390024246576  0.12038212815468113  \\
            0.13199585094345345  0.12038212585493863  \\
            0.13383302108660486  0.12038212349076836  \\
            0.13569576168603018  0.12038212106029117  \\
            0.13758442864139198  0.12038211856172559  \\
            0.13949938280590424  0.12038211599309043  \\
            0.1414409900552779  0.1203821133524855  \\
            0.14340962135762583  0.12038211063781667  \\
            0.14540565284434087  0.12038210784710734  \\
            0.14742946588196051  0.12038210497815992  \\
            0.14948144714503164  0.12038210202878954  \\
            0.15156198868998946  0.1203820989967543  \\
            0.1536714880300648  0.12038209587971846  \\
            0.1558103482112339  0.1203820926753173  \\
            0.1579789778892253  0.12038208938110219  \\
            0.16017779140759866  0.12038208599454019  \\
            0.16240720887691018  0.12038208251306531  \\
            0.1646676562549799  0.12038207893398989  \\
            0.1669595654282763  0.12038207525460783  \\
            0.16928337429443352  0.12038207147208435  \\
            0.17163952684591705  0.12038206758354482  \\
            0.1740284732548541  0.12038206358599782  \\
            0.1764506699590445  0.12038205947641302  \\
            0.1789065797491688  0.12038205525162901  \\
            0.18139667185721023  0.12038205090841933  \\
            0.1839214220461072  0.12038204644347819  \\
            0.18648131270065368  0.12038204185339751  \\
            0.18907683291966487  0.12038203713461784  \\
            0.19170847860942558  0.12038203228360414  \\
            0.19437675257843914  0.12038202729660913  \\
            0.19708216463349545  0.12038202216983475  \\
            0.19982523167707564  0.1203820168993509  \\
            0.2026064778061127  0.12038201148114126  \\
            0.20542643441212693  0.1203820059110548  \\
            0.20828564028275454  0.12038200018485616  \\
            0.21118464170468992  0.12038199429813347  \\
            0.21412399256806058  0.12038198824642073  \\
            0.21710425447225434  0.12038198202507547  \\
            0.22012599683322023  0.12038197562935145  \\
            0.2231897969922622  0.12038196905436167  \\
            0.22629624032634751  0.12038196229507395  \\
            0.22944592035995004  0.12038195534631306  \\
            0.2326394388784509  0.12038194820279559  \\
            0.2358774060431164  0.12038194085905245  \\
            0.2391604405076774  0.12038193330945228  \\
            0.24248916953653052  0.1203819255482584  \\
            0.24586422912458486  0.12038191756951837  \\
            0.2492862641187766  0.12038190936714786  \\
            0.2527559283412753  0.12038190093483318  \\
            0.2562738847144043  0.12038189226619357  \\
            0.25984080538730053  0.12038188335459969  \\
            0.2634573718643367  0.1203818741931936  \\
            0.26712427513533155  0.1203818647750265  \\
            0.27084221580757156  0.12038185509284564  \\
            0.2746119042396708  0.12038184513926643  \\
            0.27843406067729404  0.12038183490673761  \\
            0.2823094153907681  0.12038182438738276  \\
            0.2862387088146094  0.12038181357319262  \\
            0.29022269168899295  0.1203818024558772  \\
            0.29426212520319084  0.12038179102697524  \\
            0.2983577811410064  0.12038177927771898  \\
            0.3025104420282337  0.12038176719913728  \\
            0.30672090128216806  0.12038175478201978  \\
            0.31098996336319884  0.12038174201687565  \\
            0.31531844392851127  0.12038172889392526  \\
            0.319707169987928  0.12038171540317462  \\
            0.32415698006191945  0.12038170153426794  \\
            0.3286687243418135  0.12038168727666457  \\
            0.33324326485223543  0.1203816726194279  \\
            0.33788147561580784  0.12038165755136995  \\
            0.3425842428201438  0.12038164206099625  \\
            0.34735246498716427  0.12038162613642354  \\
            0.3521870531447711  0.12038160976554302  \\
            0.35708893100091094  0.12038159293580723  \\
            0.3620590351200606  0.12038157563436568  \\
            0.36709831510216956  0.12038155784800536  \\
            0.37220773376409255  0.12038153956313362  \\
            0.377388267323548  0.12038152076575351  \\
            0.3826409055856361  0.12038150144152755  \\
            0.38796665213195364  0.12038148157570282  \\
            0.39336652451234067  0.1203814611530756  \\
            0.3988415544392957  0.12038144015805721  \\
            0.4043927879850976  0.12038141857460097  \\
            0.41002128578167035  0.12038139638619762  \\
            0.4157281232232301  0.12038137357592914  \\
            0.4215143906717522  0.12038135012634943  \\
            0.4273811936652989  0.12038132601956314  \\
            0.4333296531292457  0.12038130123711523  \\
            0.4393609055904481  0.12038127576007976  \\
            0.4454761033943891  0.12038124956902987  \\
            0.45167641492534927  0.12038122264391639  \\
            0.4579630248296409  0.12038119496419547  \\
            0.4643371342419493  0.12038116650868139  \\
            0.47079996101482446  0.12038113725569174  \\
            0.47735273995136707  0.12038110718282384  \\
            0.48399672304115265  0.1203810762671374  \\
            0.49073317969943997  0.12038104448500131  \\
            0.4975633970097082  0.12038101181215503  \\
            0.5044886799695705  0.12038097822363232  \\
            0.5115103517401097  0.12038094369374244  \\
            0.518629753898685  0.1203809081961314  \\
            0.5258482466952563  0.12038087170371714  \\
            0.5331672093122776  0.12038083418857246  \\
            0.5405880401282059  0.120380795622063  \\
            0.54811215698468  0.1203807559747245  \\
            0.5557409974574153  0.12038071521629409  \\
            0.5634760191308719  0.12038067331559807  \\
            0.5713186998767426  0.12038063024066686  \\
            0.5792705381363199  0.1203805859585832  \\
            0.5873330532067913  0.12038054043555668  \\
            0.5955077855315197  0.12038049363677439  \\
            0.6037962969943641  0.12038044552651729  \\
            0.6122001712180973  0.1203803960680314  \\
            0.6207210138669764  0.12038034522356197  \\
            0.6293604529535247  0.12038029295426976  \\
            0.6381201391495839  0.12038023922023042  \\
            0.6470017461016953  0.12038018398040339  \\
            0.6560069707508706  0.12038012719262452  \\
            0.6651375336568137  0.12038006881352502  \\
            0.6743951793266548  0.12038000879850715  \\
            0.6837816765482602  0.12037994710176365  \\
            0.693298818728181  0.12037988367617507  \\
            0.7029484242343056  0.12037981847329245  \\
            0.7127323367432816  0.12037975144337244  \\
            0.722652425592773  0.1203796825352131  \\
            0.7327105861386203  0.1203796116962055  \\
            0.7429087401169715  0.12037953887227264  \\
            0.753248836011454  0.120379464007791  \\
            0.7637328494254562  0.12037938704562506  \\
            0.7743627834595909  0.12037930792703384  \\
            0.785140669094413  0.12037922659161539  \\
            0.7960685655784632  0.1203791429772699  \\
            0.8071485608217125  0.12037905702016317  \\
            0.8183827717944842  0.12037896865472232  \\
            0.8297733449319262  0.120378877813465  \\
            0.8413224565441152  0.12037878442704367  \\
            0.8530323132318666  0.1203786884242185  \\
            0.8649051523083338  0.12037858973172623  \\
            0.8769432422264736  0.12037848827422969  \\
            0.8891488830124635  0.12037838397430053  \\
            0.9015244067051492  0.12037827675234924  \\
            0.9140721778016098  0.12037816652657941  \\
            0.9267945937089241  0.1203780532128359  \\
            0.9396940852022256  0.12037793672474238  \\
            0.9527731168891312  0.12037781697335036  \\
            0.9660341876806358  0.120377693867348  \\
            0.9794798312685595  0.12037756731278823  \\
            0.9931126166096416  0.12037743721312215  \\
            1.0069351484163709  0.12037730346915988  \\
            1.020950067654649  0.12037716597884443  \\
            1.0351600520483786  0.12037702463732917  \\
            1.0495678165910765  0.12037687933679792  \\
            1.0641761140646067  0.12037672996645944  \\
            1.0789877355651334  0.12037657641241856  \\
            1.0940055110363944  0.12037641855752056  \\
            1.1092323098103964  0.12037625628151158  \\
            1.124671041155638  0.12037608946057184  \\
            1.1403246548329595  0.12037591796758011  \\
            1.1561961416591329  0.12037574167175362  \\
            1.1722885340782927  0.12037556043874267  \\
            1.1886049067413245  0.12037537413041333  \\
            1.2051483770933122  0.12037518260474096  \\
            1.2219221059691667  0.1203749857157832  \\
            1.2389292981975417  0.12037478331348596  \\
            1.2561732032131556  0.12037457524368049  \\
            1.2736571156776368  0.12037436134776257  \\
            1.2913843761090098  0.1203741414628256  \\
            1.3093583715199415  0.12037391542132825  \\
            1.3275825360648734  0.12037368305114078  \\
            1.3460603516961576  0.12037344417525722  \\
            1.3647953488293285  0.12037319861178065  \\
            1.3837911070176316  0.12037294617367576  \\
            1.4030512556359416  0.1203726866687909  \\
            1.4225794745741995  0.12037241989953233  \\
            1.4423794949405015  0.1203721456628  \\
            1.4624550997739725  0.12037186374991406  \\
            1.482810124767563  0.12037157394627769  \\
            1.5034484590009063  0.12037127603137945  \\
            1.524374045683375  0.12037096977853533  \\
            1.5455908829074794  0.1203706549547396  \\
            1.5671030244127535  0.12037033132057444  \\
            1.5889145803602713  0.12036999862978591  \\
            1.611029718117945  0.12036965662945422  \\
            1.633452663056751  0.12036930505948304  \\
            1.6561876993580404  0.12036894365259827  \\
            1.6792391708320846  0.12036857213409777  \\
            1.7026114817480138  0.12036819022158561  \\
            1.726309097675307  0.12036779762484612  \\
            1.7503365463369953  0.12036739404558545  \\
            1.774698418474739  0.12036697917722067  \\
            1.7993993687259446  0.12036655270465178  \\
            1.8244441165130927  0.12036611430401065  \\
            1.8498374469454408  0.1203656636423869  \\
            1.8755842117332786  0.12036520037770464  \\
            1.9016893301149063  0.12036472415838058  \\
            1.9281577897965168  0.12036423462298527  \\
            1.9549946479051592  0.12036373140014987  \\
            1.982205031954964  0.12036321410815641  \\
            2.009794140826819  0.12036268235467054  \\
            2.0377672457616813  0.12036213573658974  \\
            2.0661296913677107  0.1203615738394958  \\
            2.094886896641424  0.12036099623756852  \\
            2.124044356003063  0.1203604024931704  \\
            2.15360764034637  0.12035979215652592  \\
            2.183582398102976  0.12035916476545992  \\
            2.213974356321604  0.12035851984495079  \\
            2.2447893217622936  0.1203578569068465  \\
            2.2760331820058513  0.12035717544949107  \\
            2.30771190657875  0.12035647495736279  \\
            2.3398315480936773  0.12035575490073923  \\
            2.3723982434059634  0.12035501473515482  \\
            2.405418214786105  0.12035425390124549  \\
            2.4388977711086044  0.12035347182409699  \\
            2.47284330905736  0.12035266791295626  \\
            2.5072613143478297  0.12035184156083387  \\
            2.5421583629662114  0.12035099214397918  \\
            2.577541122425863  0.12035011902141199  \\
            2.6134163530412122  0.12034922153452791  \\
            2.6497909092194045  0.1203482990066403  \\
            2.686671740769916  0.12034735074237134  \\
            2.724065894232403  0.12034637602728598  \\
            2.7619805142230325  0.12034537412725518  \\
            2.8004228447995465  0.12034434428807204  \\
            2.839400230845331  0.12034328573473081  \\
            2.8789201194727467  0.12034219767101995  \\
            2.9189900614459914  0.12034107927891066  \\
            2.9596177126237664  0.12033992971788687  \\
            3.0008108354220258  0.12033874812451381  \\
            3.0425773002970797  0.12033753361165561  \\
            3.084925087249342  0.12033628526796857  \\
            3.1278622873480115  0.12033500215717664  \\
            3.1713971042769673  0.1203336833174299  \\
            3.2155378559021868  0.12033232776063055  \\
            3.260292975860975  0.12033093447183067  \\
            3.3056710151733166  0.12032950240832466  \\
            3.3516806438756546  0.12032803049903093  \\
            3.3983306526774055  0.12032651764380459  \\
            3.445629954640539  0.12032496271255959  \\
            3.493587586882522  0.12032336454451821  \\
            3.542212712302976  0.12032172194744394  \\
            3.5915146213343605  0.12032003369680895  \\
            3.6415027337170285  0.12031829853486985  \\
            3.692186600298979  0.12031651516988977  \\
            3.743575904860672  0.12031468227528584  \\
            3.795680465965228  0.12031279848858883  \\
            3.8485102388343897  0.12031086241065239  \\
            3.902075317250589  0.12030887260463319  \\
            3.95638593548549  0.12030682759500883  \\
            4.0114524702553735  0.12030472586664763  \\
            4.067285442703736  0.12030256586377663  \\
            4.123895520411487  0.12030034598887052  \\
            4.181293519435119  0.1202980646016751  \\
            4.2394904063732515  0.12029572001809256  \\
            4.298497300461933  0.12029331050905079  \\
            4.358325475699113  0.1202908342994201  \\
            4.418986362998673  0.12028828956678282  \\
            4.4804915523744535  0.12028567444030006  \\
            4.5428527951546585  0.12028298699949912  \\
            4.6060820062270995  0.12028022527301305  \\
            4.67019126631568  0.12027738723731947  \\
            4.735192824288568  0.12027447081550471  \\
            4.801099099498494  0.12027147387582542  \\
            4.867922684155624  0.12026839423052463  \\
            4.935676345733452  0.12026522963437515  \\
            5.004373029408188  0.12026197778321321  \\
            5.074025860532096  0.12025863631270131  \\
            5.1446481471412495  0.12025520279666853  \\
            5.2162533824982  0.12025167474582575  \\
            5.288855247670035  0.1202480496060951  \\
            5.362467614142308  0.12024432475710856  \\
            5.437104546469363  0.12024049751080655  \\
            5.512780304961541  0.12023656510955502  \\
            5.589509348409787  0.12023252472481333  \\
            5.667306336848182  0.12022837345529153  \\
            5.746186134354928  0.12022410832535696  \\
            5.8261638118923065  0.12021972628333345  \\
            5.90725465018618  0.1202152241997464  \\
            5.989474142645557  0.12021059886563096  \\
            6.0728379983228065  0.12020584699054793  \\
            6.15736214491506  0.12020096520108856  \\
            6.243062731807407  0.12019595003877742  \\
            6.329956133158419  0.12019079795836732  \\
            6.418058951028646  0.12018550532580058  \\
            6.507388018552645  0.12018006841653839  \\
            6.597960403155156  0.12017448341333606  \\
            6.689793409812043  0.12016874640454124  \\
            6.7829045843566345  0.12016285338198202  \\
            6.877311716832057  0.1201568002390513  \\
            6.973032844890255  0.12015058276857589  \\
            7.070086257238303  0.12014419666094256  \\
            7.16849049713269  0.12013763750196517  \\
            7.268264365922236  0.12013090077078747  \\
            7.36942692664033  0.12012398183793283  \\
            7.47199750764715  0.12011687596305182  \\
            7.5759957063225905  0.120109578293029  \\
            7.681441392810582  0.1201020838597245  \\
            7.788354713815532  0.12009438757795485  \\
            7.896756096451596  0.12008648424332245  \\
            8.006666252145541  0.1200783685302328  \\
            8.118106180593907  0.12007003498967819  \\
            8.231097173775272  0.12006147804714931  \\
            8.345660820018335  0.12005269200071567  \\
            8.461819008126644  0.12004367101867998  \\
            8.579593931560721  0.1200344091378066  \\
            8.699008092678397  0.12002490026114299  \\
            8.820084307034163  0.12001513815606536  \\
            8.942845707738364  0.12000511645219644  \\
            9.067315749877075  0.11999482863973364  \\
            9.193518214993475  0.11998426806725598  \\
            9.32147721563161  0.11997342794007335  \\
            9.451217199943395  0.11996230131833498  \\
            9.582762956359733  0.11995088111530365  \\
            9.716139618326658  0.1199391600957056  \\
            9.851372669107377  0.11992713087412765  \\
            9.988487946651178  0.1199147859134174  \\
            10.127511648530081  0.11990211752331295  \\
            10.268470336944223  0.11988911785909702  \\
            10.411390943796867  0.11987577892020508  \\
            10.556300775840109  0.11986209254927178  \\
            10.703227519892145  0.11984805043097245  \\
            10.852199248127194  0.11983364409115888  \\
            11.003244423439035  0.11981886489607728  \\
            11.156391904879186  0.11980370405183267  \\
            11.311670953170792  0.11978815260370484  \\
            11.469111236299243  0.11977220143616181  \\
            11.628742835180613  0.11975584127245992  \\
            11.790596249409004  0.119739062674939  \\
            11.954702403083841  0.11972185604502068  \\
            12.121092650718328  0.11970421162405319  \\
            12.28979878323011  0.11968611949375102  \\
            12.46085303401532  0.11966756957723163  \\
            12.634288085107174  0.11964855164026575  \\
            12.81013707342027  0.11962905529272577  \\
            12.98843359708181  0.11960906999042199  \\
            13.169211721850942  0.11958858503700259  \\
            13.352505987627438  0.11956758958655325  \\
            13.538351415050974  0.11954607264618689  \\
            13.72678351219225  0.11952402307908151  \\
            13.917838281337275  0.1195014296080126  \\
            14.111552225866005  0.1194782808191046  \\
            14.307962357226794  0.11945456516598355  \\
            14.507106202007886  0.11943027097455831  \\
            14.709021809107332  0.11940538644790172  \\
            14.913747757002705  0.11937989967193492  \\
            15.121323161121992  0.1193537986212341  \\
            15.331787681317088  0.11932707116566178  \\
            15.54518152944129  0.11929970507727983  \\
            15.761545477032287  0.11927168803786274  \\
            15.980920863102048  0.11924300764692251  \\
            16.20334960203516  0.1192136514304279  \\
            16.428874191597114  0.11918360684987231  \\
            16.657537721053984  0.1191528613121798  \\
            16.889383879405194  0.11912140218008334  \\
            17.12445696373084  0.11908921678311417  \\
            17.36280188765519  0.11905629242946746  \\
            17.604464189928  0.11902261641819527  \\
            17.849490043125225  0.11898817605237322  \\
            18.09792626247091  0.11895295865282211  \\
            18.349820314781773  0.11891695157254702  \\
            18.605220327536358  0.11888014221197357  \\
            18.86417509807037  0.11884251803484586  \\
            19.126734102900002  0.1188040665849285  \\
            19.392947507175087  0.11876477550333547  \\
            19.662866174263705  0.11872463254692066  \\
            19.936541675470288  0.11868362560699355  \\
            20.214026299888964  0.11864174272923882  \\
            20.495373064394027  0.11859897213418691  \\
            20.78063572376947  0.11855530223841972  \\
            21.069868780979505  0.1185107216767175  \\
            21.363127497582013  0.11846521932486925  \\
            21.66046790428698  0.1184187843232345  \\
            21.961946811661825  0.11837140610108819  \\
            22.267621820985788  0.11832307440174342  \\
            22.577551335255336  0.11827377930828968  \\
            22.891794570342842  0.11822351127022772  \\
            23.210411566310437  0.1181722611304581  \\
            23.533463198881442  0.11812002015334414  \\
            23.86101119107143  0.11806678005311128  \\
            24.193118124981176  0.11801253302288407  \\
            24.529847453753725  0.1179572717644621  \\
            24.87126351369792  0.1179009895183678  \\
            25.217431536580634  0.11784368009456805  \\
            25.56841766209012  0.11778533790353335  \\
            25.924288950472814  0.117725957987777  \\
            26.285113395346027  0.11766553605354099  \\
            26.650959936688952  0.11760406850302829  \\
            27.021898474014513  0.11754155246656894  \\
            27.39799987972457  0.1174779858351269  \\
            27.77933601265089  0.11741336729276285  \\
            28.16597973178473  0.11734769634916377  \\
            28.558004910197425  0.1172809733721601  \\
            28.95548644915475  0.11721319961985764  \\
            29.35850029242776  0.11714437727291961  \\
            29.767123440802752  0.11707450946609183  \\
            30.181433966793247  0.11700360031966199  \\
            30.6015110295567  0.11693165497029916  \\
            31.02743489001883  0.11685867960123923  \\
            31.459286926208488  0.1167846814719518  \\
            31.897149648805893  0.11670966894687532  \\
            32.3411067169074  0.11663365152338247  \\
            32.79124295400949  0.11655663985867924  \\
            33.24764436421547  0.11647864579579134  \\
            33.71039814866753  0.11639968238829226  \\
            34.179592722207644  0.11631976392369987  \\
            34.655317730270326  0.11623890594573895  \\
            35.13766406601048  0.1161571252750117  \\
            35.62672388766967  0.11607444002805024  \\
            36.1225906361841  0.11599086963507384  \\
            36.625359053037656  0.11590643485568912  \\
            37.13512519836344  0.11582115779306523  \\
            37.65198646929723  0.1157350619060202  \\
            38.17604161858648  0.11564817201948871  \\
            38.707390773458165  0.1155605143326889  \\
            39.246135454749364  0.11547211642541366  \\
            39.79237859630409  0.1153830072621825  \\
            40.34622456464005  0.11529321719412211  \\
            40.9077791788892  0.11520277795887353  \\
            41.477149731015736  0.1151117226780529  \\
            42.05444500631561  0.1150200858524997  \\
            42.639775304201294  0.11492790335533484  \\
            43.23325245927583  0.11483521242255026  \\
            43.83498986270024  0.11474205164150578  \\
            44.445102483858264  0.11464846093691028  \\
            45.063706892322806  0.11455448155464641  \\
            45.69092128012783  0.11446015604320028  \\
            46.32686548435053  0.11436552823301097  \\
            46.97166101000763  0.11427064321338527  \\
            47.625431053270454  0.11417554730735219  \\
            48.288300525003066  0.1140802880443125  \\
            48.96039607462806  0.113984914130677  \\
            49.64184611432444  0.11388947541829063  \\
            50.33278084356243  0.11379402287105524  \\
            51.03333227397966  0.11369860852956178  \\
            51.74363425460363  0.113603285473787  \\
            52.46382249742517  0.11350810778418832  \\
            53.19403460332807  0.11341313050092408  \\
            53.93441008837921  0.1133184095815693  \\
            54.68509041048496  0.1132240018572644  \\
            55.44621899641845  0.11312996498732068  \\
            56.21794126922301  0.11303635741258465  \\
            57.000404675997075  0.11294323830735453  \\
            57.79375871606574  0.11285066753020306  \\
            58.598154969544474  0.11275870557360912  \\
            59.413747126300414  0.11266741351250895  \\
            60.24069101531665  0.11257685295191441  \\
            61.07914463446534  0.11248708597358893  \\
            61.92926818069511  0.1123981750818735  \\
            62.79122408063871  0.11231018314881068  \\
            63.66517702164667  0.11222317335845435  \\
            64.55129398325272  0.11213720915065861  \\
            65.44974426907743  0.11205235416412118  \\
            66.36069953917568  0.11196867217904433  \\
            67.28433384283454  0.11188622705919012  \\
            68.22082365182742  0.11180508269353535  \\
            69.17034789413127  0.11172530293749877  \\
            70.13308798811296  0.11164695155378992  \\
            71.10922787719151  0.11157009215293506  \\
            72.09895406498276  0.11149478813342714  \\
            73.10245565093318  0.11142110262164716  \\
            74.11992436644965  0.11134909841147105  \\
            75.15155461153226  0.11127883790361313  \\
            76.19754349191659  0.11121038304476649  \\
            77.25809085673338  0.1111437952664473  \\
            78.33339933669215  0.1110791354237188  \\
            79.42367438279628  0.11101646373362528  \\
            80.52912430559697  0.11095583971346268  \\
            81.64996031499359  0.11089732211891543  \\
            82.78639656058789  0.11084096888193658  \\
            83.93865017259998  0.11078683704855821  \\
            85.10694130335374  0.1107349827165074  \\
            86.29149316933962  0.11068546097275796  \\
            87.49253209386288  0.11063832583090616  \\
            88.71028755028567  0.11059363016855442  \\
            89.94499220587048  0.11055142566459664  \\
            91.19688196623424  0.11051176273649888  \\
            92.46619602042102  0.11047469047761821  \\
            93.75317688660202  0.11044025659456966  \\
            95.05807045841168  0.11040850734471311  \\
            96.3811260519287  0.11037948747378291  \\
            97.72259645331103  0.1103532401537879  \\
            99.08273796709366  0.1103298069211196  \\
            100.46181046515888  0.11030922761507876  \\
            101.8600774363881  0.11029154031680208  \\
            103.27780603700441  0.11027678128870805  \\
            104.71526714161634  0.11026498491453168  \\
            106.17273539497162  0.11025618364003512  \\
            107.65048926443164  0.11025040791455513  \\
            109.14881109317594  0.11024768613339929  \\
            110.66798715414744  0.11024804458124354  \\
            112.20830770474839  0.11025150737668865  \\
            113.77006704229774  0.1102580964180309  \\
            115.35356356026014  0.11026783133036702  \\
            116.95909980525784  0.11028072941422491  \\
            118.58698253487589  0.11029680559580823  \\
            120.23752277627199  0.11031607237898543  \\
            121.9110358856021  0.11033853979917076  \\
            123.60784160827316  0.11036421537923756  \\
            125.32826414003435  0.11039310408757083  \\
            127.07263218891872  0.11042520829852141  \\
            128.84127903804696  0.11046052775515523  \\
            130.6345426093053  0.11049905953476913  \\
            132.4527655279094  0.11054079801693777  \\
            134.29629518786783  0.11058573485459713  \\
            136.1654838183551  0.11063385894802305  \\
            138.06068855101006  0.11068515642194346  \\
            139.98227148816994  0.11073961060593467  \\
            141.93059977205482  0.11079720201812934  \\
            143.90604565491438  0.11085790835238811  \\
            145.90898657015157  0.11092170446919701  \\
            147.93980520443574  0.11098856239006323  \\
            149.99888957081978  0.11105845129577356  \\
            152.0866330828748  0.11113133752850318  \\
            154.2034346298566  0.11120718459783274  \\
            156.34969865291848  0.11128595319077987  \\
            158.5258352223847  0.11136760118583021  \\
            160.7322601160995  0.11145208367105816  \\
            162.96939489886662  0.11153935296634306  \\
            165.23766700299444  0.11162935864974675  \\
            167.53750980996224  0.11172204758791904  \\
            169.8693627332231  0.1118173639707903  \\
            172.2336713021593  0.11191524934999955  \\
            174.6308872472062  0.11201564268191334  \\
            177.06146858616094  0.11211848037403514  \\
            179.52587971169237  0.11222369633583235  \\
            182.02459148006912  0.11233122203316358  \\
            184.55808130112248  0.1124409865465182  \\
            187.1268332294612  0.11255291663302168  \\
            189.731338056957  0.11266693679184259  \\
            192.37209340651515  0.11278296933307994  \\
            195.04960382715245  0.11290093444999615  \\
            197.76438089039715  0.11302075029431352  \\
            200.51694328803123  0.11314233305447531  \\
            203.3078169311927  0.11326559703672684  \\
            206.1375350508576  0.1133904547488528  \\
            209.00663829972032  0.11351681698639063  \\
            211.91567485549197  0.11364459292086879  \\
            214.86520052563654  0.11377369019040243  \\
            217.85577885356477  0.11390401499197092  \\
            220.8879812263062  0.11403547217529084  \\
            223.96238698367964  0.11416796533829557  \\
            227.07958352898322  0.11430139692359949  \\
            230.24016644122509  0.11443566831619481  \\
            233.44473958891618  0.11457067994184114  \\
            236.6939152454468  0.11470633136610031  \\
            239.9883142060689  0.11484252139359383  \\
            243.3285659065069  0.11497914816773996  \\
            246.71530854321895  0.11511610927020695  \\
            250.1491891953325  0.11525330182037093  \\
            253.6308639482766  0.11539062257417988  \\
            257.1609980191353  0.11552796802272144  \\
            260.74026588374517  0.11566523448979414  \\
            264.3693514055635  0.11580231822886529  \\
            268.04894796632715  0.11593911551875792  \\
            271.7797585985329  0.11607552275830575  \\
            275.56249611976017  0.11621143655968907  \\
            279.3978832688636  0.11634675384036335  \\
            283.2866528440615  0.11648137191342575  \\
            287.2295478429457  0.11661518857646451  \\
            291.2273216044407  0.11674810219860897  \\
            295.28073795273815  0.11688001180592253  \\
            299.39057134323525  0.11701081716488308  \\
            303.55760701050383  0.11714041886409791  \\
            307.782641118319  0.11726871839398281  \\
            312.06648091177664  0.11739561822466595  \\
            316.40994487152676  0.11752102188181102  \\
            320.8138628701552  0.11764483402056215  \\
            325.2790763307405  0.11776696049754734  \\
            329.8064383876184  0.11788730844081528  \\
            334.39681404938375  0.1180057863180467  \\
            339.05108036416107  0.11812230400270834  \\
            343.7701265871754  0.11823677283839697  \\
            348.5548543506556  0.11834910570134893  \\
            353.4061778361024  0.11845921706116684  \\
            358.32502394895397  0.11856702303975028  \\
            363.3123324956828  0.11867244146861072  \\
            368.36905636335695  0.11877539194446386  \\
            373.4961617017023  0.11887579588326845  \\
            378.6946281076954  0.11897357657271566  \\
            383.965448812729  0.11906865922320131  \\
            389.3096308723808  0.11916097101737655  \\
            394.7281953588239  0.11925044115835631  \\
            400.2221775559153  0.11933700091654309  \\
            405.7926271569998  0.11942058367516625  \\
            411.4406084654667  0.11950112497460057  \\
            417.16720059809836  0.11957856255549858  \\
            422.9734976912487  0.11965283640074426  \\
            428.8606091098915  0.11972388877631022  \\
            434.8296596595785  0.11979166427100538  \\
            440.88178980134705  0.11985610983519751  \\
            447.01815586961976  0.11991717481847387  \\
            453.23993029313624  0.11997481100630232  \\
            459.5483018189601  0.12002897265572697  \\
            465.94447573960406  0.12007961653003836  \\
            472.42967412331575  0.12012670193248516  \\
            479.0051360475691  0.12017019073904991  \\
            485.6721178358055  0.1202100474301998  \\
            492.43189329746986  0.12024623912170554  \\
            499.28575397138746  0.12027873559448221  \\
            506.2350093725291  0.1203075093233746  \\
            513.2809872422088  0.12033253550502988  \\
            520.4250338017679  0.12035379208466528  \\
            527.6685140097842  0.12037125978181366  \\
            535.0128118228657  0.1203849221149803  \\
            542.4593304600729  0.12039476542525111  \\
            550.0094926710207  0.1204007788986668  \\
            557.6647410077121  0.12040295458752816  \\
            565.4265381001566  0.12040128743042622  \\
            573.2963669358227  0.12039577527107843  \\
            581.2757311429815  0.1203864188758457  \\
            589.3661552779937  0.1203732219499547  \\
            597.5691851165947  0.12035619115232675  \\
            605.886387949234  0.12033533610903441  \\
            614.3193528805258  0.12031066942522446  \\
            622.8696911328675  0.12028220669559851  \\
            631.5390363542825  0.12024996651332072  \\
            640.3290449305501  0.12021397047729121  \\
            649.2413963016779  0.1201742431977752  \\
            658.2777932827796  0.12013081230031489  \\
            667.4399623894192  0.12008370842785349  \\
            676.7296541674831  0.12003296524107084  \\
            686.1486435276432  0.11997861941681527  \\
            695.6987300844763  0.11992071064455952  \\
            705.3817385003022  0.1198592816209627  \\
            715.1995188338071  0.11979437804228593  \\
            725.153946893524  0.11972604859471957  \\
            735.246924596224  0.11965434494256436  \\
            745.4803803303041  0.11957932171421234  \\
            755.8562693242295  0.11950103648573186  \\
            766.3765740201034  0.11941954976227612  \\
            777.0433044524377  0.11933492495694205  \\
            787.8584986321948  0.1192472283672154  \\
            798.8242229361749  0.11915652914904042  \\
            809.9425725018227  0.11906289928808284  \\
            821.2156716275297  0.11896641356858464  \\
            832.6456741785073  0.11886714953944252  \\
            844.2347639983096  0.11876518747756812  \\
            855.9851553260842  0.11866061034858838  \\
            867.8990932196289  0.11855350376456018  \\
            879.9788539843393  0.11844395593901483  \\
            892.2267456081237  0.11833205763900939  \\
            904.6451082023738  0.1182179021342403  \\
            917.2363144490713  0.11810158514331294  \\
            930.0027700541189  0.11798320477689388  \\
            942.9469142069792  0.11786286147798375  \\
            956.071220046713  0.11774065795907158  \\
            969.3781951345029  0.11761669913633388  \\
            982.8703819327535  0.11749109206076565  \\
            996.5503582908606  0.11736394584626633  \\
            1010.4207379377405  0.11723537159474062  \\
            1024.484170981219  0.1171054823181084  \\
            1038.7433444143614  0.11697439285741011  \\
            1053.2009826288597  0.11684221979888228  \\
            1067.8598479355608  0.11670908138708415  \\
            1082.7227410922392  0.11657509743522314  \\
            1097.792501838718  0.11644038923249643  \\
            1113.0720094394349  0.11630507944878014  \\
            1128.5641832335618  0.11616929203649645  \\
            1144.2719831927816  0.11603315212984086  \\
            1160.1984104868259  0.11589678594153109  \\
            1176.346508056887  0.11576032065698251  \\
            1192.7193611970083  0.11562388432599988  \\
            1209.3200981435696  0.11548760575245191  \\
            1226.1518906729732  0.11535161438147552  \\
            1243.217954707653  0.11521604018480307  \\
            1260.5215509305153  0.11508101354409199  \\
            1278.0659854079333  0.11494666513240732  \\
            1295.8546102214111  0.11481312579411118  \\
            1313.8908241080414  0.11468052642310846  \\
            1332.1780731098752  0.1145489978398323  \\
            1350.7198512323323  0.11441867066686431  \\
            1369.519701111773  0.11428967520358277  \\
            1388.5812146923631  0.11416214129979166  \\
            1407.9080339123582  0.11403619822867238  \\
            1427.5038513999461  0.11391197455899789  \\
            1447.3724111787617  0.11378959802712928  \\
            1467.5175093832333  0.11366919540850787  \\
            1487.9429949838814  0.11355089238917349  \\
            1508.6527705227104  0.11343481343733247  \\
            1529.6507928588394  0.11332108167512102  \\
            1550.9410739245072  0.11320981875072117  \\
            1572.5276814916037  0.11310114471114349  \\
            1594.4147399488663  0.1129951778755384  \\
            1616.6064310898964  0.11289203470951616  \\
            1639.106994912143  0.11279182970035664  \\
            1661.9207304270058  0.11269467523345558  \\
            1685.0519964812158  0.1126006814699416  \\
            1708.5052125896461  0.1125099562257825  \\
            1732.284859779715  0.11242260485239884  \\
            1756.3954814475421  0.11233873011892086  \\
            1780.8416842260203  0.1122584320961573  \\
            1805.6281388649704  0.11218180804248737  \\
            1830.7595811235446  0.11210895229161585  \\
            1856.2408126750531  0.11203995614241281  \\
            1882.0767020243832  0.11197490775076757  \\
            1908.2721854381862  0.11191389202366361  \\
            1934.832267888014  0.11185699051540234  \\
            1961.76202400658  0.11180428132608644  \\
            1989.0665990573282  0.11175583900238863  \\
            2016.7512099175083  0.11171173444059448  \\
            2044.821146074912  0.11167203479197271  \\
            2073.281770638504  0.11163680337043146  \\
            2102.1385213631074  0.11160609956253693  \\
            2131.3969116883545  0.11157997873974804  \\
            2161.062531792099  0.11155849217298645  \\
            2191.1410496584863  0.11154168694946323  \\
            2221.638212160893  0.11152960589163413  \\
            2252.5598461599407  0.11152228747841673  \\
            2283.9118596167846  0.11151976576847047  \\
            2315.700242721909  0.11152207032559151  \\
            2347.931069039622  0.11152922614609297  \\
            2380.6104966684875  0.11154125358818752  \\
            2413.7447694179077  0.1115581683032268  \\
            2447.3402180010767  0.11157998116886453  \\
            2481.403261244545  0.111606698223943  \\
            2515.9404073146134  0.11163832060517745  \\
            2550.9582549608  0.1116748444854729  \\
            2586.4634947766126  0.11171626101395896  \\
            2622.46291047787  0.11176255625757417  \\
            2658.9633801988152  0.11181371114424049  \\
            2695.9718778062656  0.11186970140757742  \\
            2733.4954742320606  0.11193049753317906  \\
            2771.541338824044  0.11199606470639166  \\
            2810.116740715871  0.1120663627616374  \\
            2849.2290502158476  0.11214134613329513  \\
            2888.8857402151316  0.11222096380820178  \\
            2929.094387615516  0.11230515927976895  \\
            2969.8626747770945  0.11239387050383168  \\
            3011.1983909860655  0.1124870298563172  \\
            3053.109433942977  0.11258456409278152  \\
            3095.603811271677  0.1126863943100042  \\
            3138.68964204927  0.11279243590978769  \\
            3182.3751583573676  0.11290259856499207  \\
            3226.6687068549304  0.11301678618822698  \\
            3271.5787503729975  0.11313489690313835  \\
            3317.1138695316195  0.11325682301873892  \\
            3363.282764379289  0.11338245100690236  \\
            3410.094256055193  0.11351166148329786  \\
            3457.5572884746025  0.11364432919211363  \\
            3505.6809300377176  0.11378032299479812  \\
            3554.4743753622956  0.11391950586321264  \\
            3603.9469470403997  0.11406173487747936  \\
            3654.108097419594  0.11420686122893497  \\
            3704.9674104089318  0.11435473022848888  \\
            3756.53460331008  0.11450518132088781  \\
            3808.81952867393  0.11465804810514814  \\
            3861.832176183047  0.1148131583616937  \\
            3915.582674560336  0.11497033408647195  \\
            3970.0812935042363  0.11512939153266455  \\
            4025.3384456508934  0.11529014126016789  \\
            4081.3646885636153  0.11545238819348685  \\
            4138.170726750025  0.11561593168835288  \\
            4195.767413707294  0.11578056560743571  \\
            4254.165753995829  0.11594607840569963  \\
            4313.37690534184  0.11611225322563157  \\
            4373.412180769154  0.11627886800286936  \\
            4434.28305076071  0.11644569558239139  \\
            4496.001145450139  0.11661250384586244  \\
            4558.578256843845  0.11677905585017255  \\
            4622.026341074012  0.11694510997763664  \\
            4686.357520682969  0.11711042009806023  \\
            4751.58408693936  0.1172747357428061  \\
            4817.7185021865325  0.11743780229111478  \\
            4884.773402223633  0.1175993611687796  \\
            4952.761598719823  0.11775915005926821  \\
            5021.696081662116  0.11791690312730971  \\
            5091.590021837268  0.118072351254964  \\
            5162.4567733482245  0.11822522229006208  \\
            5234.3098761655865  0.118375241306977  \\
            5307.163058714586  0.11852213087945712  \\
            5381.030240498076  0.11866561136532643  \\
            5455.9255347560165  0.11880540120281802  \\
            5531.863251162005  0.11894121721808866  \\
            5608.857898557286  0.1190727749435965  \\
            5686.924187722866  0.11919978894679387  \\
            5766.0770341901825  0.11932197316869773  \\
            5846.331561090906  0.11943904127166603  \\
            5927.7031020463955  0.11955070699580085  \\
            6010.2072040973835  0.11965668452325161  \\
            6093.859630674423  0.11975668884970798  \\
            6178.676364609695  0.11985043616220692  \\
            6264.673611190719  0.11993764422251273  \\
            6351.867801256577  0.12001803275511522  \\
            6440.275594337228  0.12009132383893557  \\
            6529.913881836521  0.12015724230176282  \\
            6620.7997902595  0.12021551611647323  \\
            6712.950684484643  0.12026587679792872  \\
            6806.384171081629  0.12030805979963573  \\
            6901.118101675299  0.12034180490891  \\
            6997.170576356423  0.1203668566397204  \\
            7094.559947139953  0.12038296462186408  \\
            7193.304821471397  0.1203898839856732  \\
            7293.4240657820055  0.1203873757408859  \\
            7394.936809093437  0.12037520714884209  \\
            7497.86244667259  0.12035315208683854  \\
            7602.220643737307  0.12032099140362382  \\
            7708.031339213688  0.12027851326503285  \\
            7815.314749545617  0.1202255134887862  \\
            7924.091372557404  0.12016179586751552  \\
            8034.381991370132  0.12008717247904749  \\
            8146.207678372535  0.12000146398319472  \\
            8259.589799247138  0.1199044999041604  \\
            8374.550017052434  0.1197961188977858  \\
            8491.11029636188  0.11967616900299477  \\
            8609.2929074605  0.11954450787672759  \\
            8729.1204305999  0.11940100301180953  \\
            8850.615760312508  0.11924553193717698  \\
            8973.80210978585  0.11907798240008746  \\
            9098.703015297724  0.11889825252977639  \\
            9225.342340713094  0.118706250982366  \\
            9353.744282043577  0.11850189706663908  \\
            9483.933372070394  0.11828512085060602  \\
            9615.93448503166  0.11805586324852303  \\
            9749.772841374906  0.11781407608855259  \\
            9885.47401257578  0.11755972216082455  \\
            10023.063926023768  0.11729277524609746  \\
            10162.568869975963  0.1170132201250599  \\
            10304.015498579753  0.11672105256847942  \\
            10447.430836965425  0.11641627930843407  \\
            10592.842286409654  0.11609891799088119  \\
            10740.27762957086  0.1157689971099182  \\
            10889.765035797422  0.11542655592411362  \\
            11041.333066509778  0.11507164435537719  \\
            11195.010680657453  0.11470432287072924  \\
            11350.827240252012  0.11432466234761866  \\
            11508.812515977035  0.11393274392325385  \\
            11668.996692876188  0.11352865882851516  \\
            11831.410376120433  0.11311250820711294  \\
            11996.084596855537  0.11268440292058786  \\
            12163.050818130952  0.11224446333977278  \\
            12332.340940911223  0.11179281912351105  \\
            12503.987310171056  0.11132960898514595  \\
            12678.022721075205  0.1108549804476644  \\
            12854.480425244503  0.11036908958806442  \\
            13033.394137108828  0.10987210077177396  \\
            13214.798040348776  0.1093641863777646  \\
            13398.72679442685  0.10884552651516376  \\
            13585.215541209573  0.1083163087320173  \\
            13774.299911681785  0.10777672771700794  \\
            13966.016032754374  0.10722698499478225  \\
            14160.400534166787  0.10666728861566295  \\
            14357.490555485572  0.1060978528404067  \\
            14557.323753200371  0.1055188978207278  \\
            14759.938307918654  0.10493064927630696  \\
            14965.372931660588  0.10433333816889687  \\
            15173.666875255461  0.10372720037423207  \\
            15384.859935841034  0.10311247635242864  \\
            15598.992464467268  0.10248941081739749  \\
            15816.10537380591  0.10185825240601198  \\
            16036.240145967353  0.10121925334756791  \\
            16259.438840426305  0.10057266913413014  \\
            16485.74410205778  0.09991875819232171  \\
            16715.19916928493  0.09925778155715904  \\
            16947.847882340273  0.09859000254837853  \\
            17183.734691641923  0.09791568644985392  \\
            17422.904666286384  0.09723510019252696  \\
            17665.40350265956  0.09654851204136135  \\
            17911.27753316762  0.0958561912867691  \\
            18160.573735089383  0.09515840794092491  \\
            18413.339739551895  0.09445543243940024  \\
            18669.623840630953  0.0937475353484954  \\
            18929.475004578282  0.09303498707865121  \\
            19192.94287917716  0.09231805760427332  \\
            19460.07780322822  0.09159701619032545  \\
            19730.93081616732  0.09087213112596775  \\
            20005.553667817236  0.0901436694655673  \\
            20283.998828275136  0.08941189677729307  \\
            20566.31949793762  0.08867707689960283  \\
            20852.569617665325  0.08793947170579611  \\
            21142.803879088984  0.08719934087686752  \\
            21437.07773505896  0.0864569416828111  \\
            21735.447410240173  0.08571252877258055  \\
            22037.96991185454  0.08496635397280189  \\
            22344.703040572906  0.08421866609538449  \\
            22655.705401558564  0.08346971075411456  \\
            22971.036415664516  0.08271973019031979  \\
            23290.756330786557  0.08196896310765373  \\
            23614.926233374375  0.08121764451604628  \\
            23943.608060102884  0.08046600558482685  \\
            24276.864609705986  0.07971427350502794  \\
            24614.759554974993  0.07896267136084574  \\
            24957.357454924313  0.0782114180102281  \\
            25304.72376712595  0.07746072797450106  \\
            25656.924860216164  0.07671081133700593  \\
            26014.028026576  0.07596187365062593  \\
            26376.101495188308  0.07521411585409575  \\
            26743.214444673744  0.07446773419697199  \\
            27115.437016508204  0.07372292017315794  \\
            27492.840328424212  0.07297986046276334  \\
            27875.496487998862  0.07223873688220854  \\
            28263.478606430846  0.07149972634234765  \\
            28656.86081250926  0.07076300081441916  \\
            29055.718266776832  0.07002872730366594  \\
            29460.127175890262  0.06929706783035604  \\
            29870.16480718047  0.06856817941803012  \\
            30285.909503415452  0.06784221408872426  \\
            30707.44069776865  0.06711931886494107  \\
            31134.838928995632  0.06639963577810566  \\
            31568.18585682205  0.06568330188329861  \\
            32007.56427754569  0.06497044927997266  \\
            32453.058139855784  0.06426120513841768  \\
            32904.75256087241  0.06355569173171258  \\
            33362.73384240918  0.06285402647288632  \\
            33827.08948746229  0.062156321957049225  \\
            34297.90821692902  0.06146268600821221  \\
            34775.27998655898  0.06077322173052759  \\
            35259.29600414127  0.060088027563712273  \\
            35750.04874693087  0.05940719734235735  \\
            36247.631979317506  0.05873082035889131  \\
            36752.14077074059  0.05805898142993842  \\
            37263.67151385332  0.05739176096579769  \\
            37782.321942939765  0.056729235042828424  \\
            38308.19115258817  0.056071475478453314  \\
            38841.379616624225  0.0554185499086087  \\
            39381.98920730781  0.05477052186730863  \\
            39930.12321479697  0.05412745086821172  \\
            40485.886366882776  0.05348939248786491  \\
            41049.38484899887  0.05285639845049109  \\
            41620.72632450948  0.0522285167140463  \\
            42200.0199552799  0.05160579155740476  \\
            42787.37642253316  0.0509882636684338  \\
            43382.907947997046  0.0503759702327956  \\
            43986.728315345485  0.04976894502329636  \\
            44598.95289193831  0.0491672184896004  \\
            45219.69865086361  0.04857081784816847  \\
            45849.08419328691  0.0479797671722391  \\
            46487.22977111137  0.04739408748172189  \\
            47134.25730995342  0.04681379683286755  \\
            47790.29043243815  0.04623891040756764  \\
            48455.45448181884  0.04566944060217397  \\
            49129.87654592573  0.04510539711571777  \\
            49813.685481447166  0.04454678703741791  \\
            50507.01193854963  0.043993614933360015  \\
            51209.98838583997  0.04344588293230211  \\
            51922.74913567521  0.04290359081045799  \\
            52645.43036982451  0.04236673607521764  \\
            53378.17016548848  0.041835314047717884  \\
            54121.10852168046  0.041309317944199835  \\
            54874.3873859751  0.04078873895607488  \\
            55638.15068162918  0.04027356632867461  \\
            56412.54433507998  0.03976378743861385  \\
            57197.71630382628  0.03925938786971031  \\
            57993.81660469748  0.03876035148746934  \\
            58800.99734251622  0.038266660512029885  \\
            59619.412739159816  0.03777829558961806  \\
            60449.21916302633  0.03729523586242284  \\
            61290.57515891066  0.036817459036912484  \\
            62143.64147829645  0.036344941450552094  \\
            63008.58111006973  0.035877658136924735  \\
            63885.559311659905  0.03541558288924415  \\
            64774.74364061423  0.03495868832225666  \\
            65676.30398661179  0.03450694593251561  \\
            66590.41260392302  0.03406032615705132  \\
            67517.24414432098  0.0336187984304336  \\
            68456.97569045078  0.03318233124022655  \\
            69409.78678966341  0.03275089218085187  \\
            70375.85948832045  0.032324448005867916  \\
            71355.37836657632  0.03190296467869342  \\
            72348.53057364459  0.03148640742176992  \\
            73355.50586355517  0.031074740764189115  \\
            74376.49663140911  0.03066792858781715  \\
            75411.69795013816  0.03026593417191777  \\
            76461.30760777579  0.029868720236306635  \\
            77525.52614524709  0.029476248983057302  \\
            78604.55689468456  0.02908848213678585  \\
            79698.60601827728  0.02870538098353644  \\
            80807.8825476607  0.02832690640829411  \\
            81932.59842385477  0.027953018931152467  \\
            83072.96853775786  0.027583678742170128  \\
            84229.2107712043  0.02721884573492182  \\
            85401.54603859354  0.02685847953880808  \\
            86590.1983290984  0.026502539550115656  \\
            87795.3947494611  0.026150984961883977  \\
            89017.36556738477  0.025803774792589936  \\
            90256.34425552894  0.025460867913690875  \\
            91512.56753611742  0.025122223076051494  \\
            92786.27542616698  0.024787798935275385  \\
            94077.71128334556  0.024457554075993586  \\
            95387.12185246867  0.024131447035105273  \\
            96714.75731264365  0.02380943632402645  \\
            98060.87132506848  0.023491480449968006  \\
            99425.72108149761  0.023177537936264217  \\
            100809.56735338141  0.022867567341788575  \\
            102212.6745416898  0.022561527279474868  \\
            103635.31072742937  0.022259376433981553  \\
            105077.74772286355  0.021961073578519178  \\
            106540.26112344567  0.02166657759086934  \\
            108023.13036047494  0.02137584746861727  \\
            109526.63875448526  0.021088842343629628  \\
            111051.07356937707  0.020805521495801362  \\
            112596.7260673027  0.02052584436608811  \\
            114163.89156431568  0.020249770568861698  \\
            115752.86948679437  0.019977259903599248  \\
            117363.96342865123  0.01970827236593502  \\
            118997.48120933815  0.019442768158097316  \\
            120653.73493265914  0.01918070769875751  \\
            122333.04104640163  0.01892205163229323  \\
            124035.72040279782  0.01866676083751258  \\
            125762.09831982732  0.018414796435843525  \\
            127512.50464337332  0.018166119799008517  \\
            129287.27381024371  0.01792069255620889  \\
            131086.7449120693  0.01767847660083988  \\
            132911.2617600915  0.01743943409674165  \\
            134761.1729508518  0.017203527484022173  \\
            136636.83193279532  0.016970719484453802  \\
            138538.59707380165  0.016740973106466796  \\
            140466.8317296554  0.016514251649756274  \\
            142421.90431346977  0.016290518709521914  \\
            144404.18836607656  0.016069738180338418  \\
            146414.06262739573  0.015851874259698452  \\
            148451.91110879826  0.015636891451220065  \\
            150518.1231664764  0.015424754567541917  \\
            152613.09357583497  0.015215428732918953  \\
            154737.22260691796  0.015008879385528619  \\
            156890.91610088534  0.014805072279506944  \\
            159074.58554755375  0.01460397348671422  \\
            161288.64816401698  0.014405549398258537  \\
            163533.52697436023  0.01420976672577194  \\
            165809.65089048425  0.014016592502464136  \\
            168117.45479405433  0.013825994083950612  \\
            170457.37961958963  0.013637939148879282  \\
            172829.8724387093  0.013452395699356303  \\
            175235.3865455511  0.013269332061181678  \\
            177674.3815433787  0.013088716883907411  \\
            180147.32343239477  0.012910519140721406  \\
            182654.68469877593  0.01273470812817389  \\
            185196.94440494716  0.012561253465744104  \\
            187774.5882811122  0.012390125095261877  \\
            190388.10881805993  0.012221293280193888  \\
            193038.00536125843  0.012054728604793613  \\
            195724.78420626267  0.011890401973125719  \\
            198448.95869544827  0.011728284607980343  \\
            201211.04931609172  0.011568348049663755  \\
            204011.58379981612  0.011410564154693752  \\
            206851.09722342077  0.011254905094391416  \\
            209730.13211111416  0.011101343353377013  \\
            212649.23853816997  0.010949851727982728  \\
            215608.97423602588  0.010800403324577825  \\
            218609.9046988449  0.010652971557819024  \\
            221652.6032915601  0.010507530148823949  \\
            224737.65135942315  0.010364053123281819  \\
            227865.63833907736  0.010222514809493566  \\
            231037.1618711771  0.010082889836358796  \\
            234252.82791457415  0.009945153131300614  \\
            237513.25086209396  0.009809279918144011  \\
            240819.05365792275  0.009675245714944108  \\
            244170.86791662886  0.009543026331768708  \\
            247569.33404384044  0.00941259786844284  \\
            251015.101358603  0.009283936712252085  \\
            254508.8282174397  0.009157019535617945  \\
            258051.18214013867  0.009031823293730593  \\
            261642.83993729082  0.00890832522216447  \\
            265284.4878396029  0.008786502834461396  \\
            268976.8216290106  0.008666333919692983  \\
            272720.54677161586  0.008547796539998152  \\
            276516.37855247525  0.008430869028110544  \\
            280365.042212264  0.008315529984859371  \\
            284267.2730858421  0.008201758276665425  \\
            288223.8167427492  0.008089533033018943  \\
            292235.4291296549  0.007978833643951065  \\
            296302.8767147918  0.007869639757495193  \\
            300426.9366343986  0.0077619312771433505  \\
            304608.39684120164  0.007655688359297087  \\
            308848.0562549631  0.007550891410715794  \\
            313146.72491512453  0.007447521085962961  \\
            317505.2241355748  0.0073455582848536176  \\
            321924.38666157244  0.007244984149901631  \\
            326405.0568288517  0.007145780063770592  \\
            330948.09072494355  0.00704792764672784  \\
            335554.35635274195  0.006951408754104637  \\
            340224.7337963462  0.006856205473761281  \\
            344960.1153892119  0.0067623001235599875  \\
            349761.40588464285  0.006669675248846134  \\
            354629.5226286548  0.006578313619938456  \\
            359565.3957352459  0.006488198229628335  \\
            364569.96826410596  0.006399312290691876  \\
            369644.19640080247  0.006311639233411499  \\
            374789.0496394673  0.006225162703111005  \\
            380005.5109680336  0.006139866557703404  \\
            385294.57705604675  0.0060557348652531115  \\
            390657.258445091  0.005972751901550309  \\
            396094.57974186545  0.005890902147703369  \\
            401607.579813948  0.005810170287743092  \\
            407197.31198828405  0.005730541206245153  \\
            412864.8442524373  0.005651999985969121  \\
            418611.2594586423  0.005574531905512239  \\
            424437.65553069673  0.005498122436981256  \\
            430345.1456737333  0.0054227572436831815  \\
            436334.85858691134  0.005348422177831606  \\
            442407.93867906876  0.005275103278272351  \\
            448565.5462873756  0.0052027867682277636  \\
            454808.8578990308  0.005131459053058671  \\
            461139.06637604453  0.005061106718046191  \\
            467557.38118314947  0.004991716526192628  \\
            474065.0286188838  0.004923275416040689  \\
            480663.25204989105  0.004855770499513885  \\
            487353.3121484802  0.004789189059774432  \\
            494136.4871334932  0.004723518549102684  \\
            501014.0730145242  0.0046587465867962054  \\
            507987.38383953855  0.004594860957087725  \\
            515057.7519459376  0.004531849607084161  \\
            522226.5282151184  0.004469700644725377  \\
            529495.0823305765  0.0044084023367633035  \\
            536864.8030396006  0.004347943106761115  \\
            544337.0984186103  0.0042883115331128745  \\
            551913.3961421861  0.004229496347082902  \\
            559595.1437558448  0.00417148643086622  \\
            567383.8089526105  0.004114270815667908  \\
            575280.8798534361  0.004057838679804789  \\
            583287.8652915267  0.00400217934682499  \\
            591406.2951006211  0.003947282283649082  \\
            599637.7204072855  0.003893137098731112  \\
            607983.7139272755  0.0038397335402385988  \\
            616445.8702660229  0.003787061494255216  \\
            625025.8062233045  0.0037351109829994148  \\
            633725.1611021523  0.0036838721630666504  \\
            642545.597022062  0.0036333353236886  \\
            651488.7992365622  0.0035834908850141305  \\
            660556.4764552023  0.003534329396408004  \\
            669750.3611700232  0.003485841534770185  \\
            679072.2099865709  0.003438018102873688  \\
            688523.803959518  0.003390850027722667  \\
            698106.9489329562  0.0033443283589288525  \\
            707823.4758854252  0.0032984442671063997  \\
            717675.2412797424  0.003253189042287727  \\
            727664.1274177087  0.003208554092354644  \\
            737792.0427997372  0.0031645309414919283  \\
            748060.9224895013  0.0031211112286561723  \\
            758472.7284836515  0.003078286706065202  \\
            769029.450086679  0.003036049237703694  \\
            779733.1042909967  0.002994390797848384  \\
            790585.736162311  0.002953303469610732  \\
            801589.4192303568  0.0029127794434961438  \\
            812746.2558850708  0.002872811015983455  \\
            824058.3777782795  0.00283339058811799  \\
            835527.9462309773  0.0027945106641258546  \\
            847157.1526462741  0.00275616385004273  \\
            858948.2189280895  0.00271834285235993  \\
            870903.3979056756  0.0026810404766887033  \\
            883024.9737640475  0.0026442496264395122  \\
            895315.2624804052  0.0026079633015185914  \\
            907776.6122666299  0.0025721745970408096  \\
            920411.4040179391  0.0025368767020583385  \\
            933222.0517677857  0.0025020628983059077  \\
            946211.0031490889  0.002467726558961035  \\
            959380.7398618857  0.0024338611474208245  \\
            972733.7781474893  0.002400460216093735  \\
            986272.669269249  0.0023675174052071456  \\
            1.0e6  0.0023350264416287683  \\
        }
        ;
    \addlegendentry {SOBMOR-$\mathcal{H}_\infty$}
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={0178db34-7e95-4a4c-ab25-73b9e36d3a13}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0e-6  0.447827800689236  \\
            1.0139183931162992e-6  0.4478278006892378  \\
            1.0280305078995382e-6  0.44782780068925027  \\
            1.0423390406440325e-6  0.44782780068924044  \\
            1.0568467251721823e-6  0.44782780068924666  \\
            1.071556333356802e-6  0.447827800689236  \\
            1.086470675650722e-6  0.44782780068923866  \\
            1.1015926016237598e-6  0.44782780068924666  \\
            1.116925000507166e-6  0.44782780068924577  \\
            1.1324708017456474e-6  0.44782780068923694  \\
            1.1482329755570736e-6  0.44782780068924133  \\
            1.1642145334999749e-6  0.44782780068924133  \\
            1.1804185290489364e-6  0.44782780068924133  \\
            1.1968480581780029e-6  0.4478278006892423  \\
            1.2135062599522036e-6  0.44782780068924577  \\
            1.2303963171273082e-6  0.44782780068924044  \\
            1.2475214567579327e-6  0.447827800689244  \\
            1.264884950814108e-6  0.44782780068924133  \\
            1.2824901168064293e-6  0.447827800689236  \\
            1.3003403184199096e-6  0.447827800689244  \\
            1.3184389661566514e-6  0.4478278006892378  \\
            1.3367895179874666e-6  0.44782780068923334  \\
            1.3553954800125641e-6  0.44782780068925376  \\
            1.374260407131434e-6  0.44782780068924577  \\
            1.3933879037220544e-6  0.44782780068924133  \\
            1.4127816243295512e-6  0.4478278006892431  \\
            1.4324452743644534e-6  0.44782780068924577  \\
            1.4523826108106428e-6  0.447827800689244  \\
            1.4725974429431821e-6  0.4478278006892396  \\
            1.4930936330561223e-6  0.44782780068923606  \\
            1.5138750972004406e-6  0.4478278006892476  \\
            1.5349458059322518e-6  0.44782780068924494  \\
            1.5563097850714316e-6  0.44782780068924494  \\
            1.5779711164707987e-6  0.4478278006892423  \\
            1.5999339387960047e-6  0.4478278006892414  \\
            1.6222024483162763e-6  0.4478278006892414  \\
            1.6447808997061652e-6  0.44782780068924316  \\
            1.6676736068584557e-6  0.4478278006892405  \\
            1.6908849437083882e-6  0.44782780068925027  \\
            1.7144193450693528e-6  0.4478278006892467  \\
            1.738281307480216e-6  0.44782780068924405  \\
            1.76247539006444e-6  0.4478278006892405  \\
            1.7870062154011597e-6  0.4478278006892423  \\
            1.811878470408383e-6  0.4478278006892387  \\
            1.8370969072384854e-6  0.4478278006892396  \\
            1.862666344186168e-6  0.44782780068923517  \\
            1.8885916666090508e-6  0.4478278006892414  \\
            1.914877827861082e-6  0.4478278006892458  \\
            1.9415298502389374e-6  0.44782780068924316  \\
            1.9685528259415923e-6  0.447827800689245  \\
            1.995951918043249e-6  0.447827800689245  \\
            2.0237323614798062e-6  0.447827800689245  \\
            2.0518994640490584e-6  0.4478278006892405  \\
            2.0804586074248168e-6  0.447827800689237  \\
            2.1094152481851435e-6  0.447827800689245  \\
            2.1387749188549e-6  0.4478278006892405  \\
            2.168543228962803e-6  0.44782780068924144  \\
            2.198725866113196e-6  0.44782780068924943  \\
            2.229328597072735e-6  0.44782780068924233  \\
            2.260357268872201e-6  0.44782780068924144  \\
            2.2918178099236483e-6  0.44782780068923345  \\
            2.323716231153101e-6  0.4478278006892379  \\
            2.3560586271490153e-6  0.4478278006892441  \\
            2.388851177326723e-6  0.44782780068924677  \\
            2.4221001471090905e-6  0.4478278006892388  \\
            2.455811889123601e-6  0.4478278006892388  \\
            2.4899928444161043e-6  0.44782780068924233  \\
            2.5246495436814594e-6  0.44782780068923966  \\
            2.5597886085113028e-6  0.4478278006892459  \\
            2.5954167526591877e-6  0.4478278006892397  \\
            2.6315407833233264e-6  0.4478278006892504  \\
            2.668167602447194e-6  0.4478278006892495  \\
            2.7053042080382276e-6  0.4478278006892468  \\
            2.742957695504882e-6  0.4478278006892415  \\
            2.781135259012291e-6  0.44782780068924594  \\
            2.8198441928568245e-6  0.44782780068923883  \\
            2.859091892859719e-6  0.4478278006892415  \\
            2.898885857780164e-6  0.44782780068924594  \\
            2.9392336907480285e-6  0.44782780068924594  \\
            2.9801431007165303e-6  0.44782780068923533  \\
            3.0216219039351294e-6  0.44782780068924416  \\
            3.063678025442919e-6  0.4478278006892415  \\
            3.1063195005828004e-6  0.447827800689246  \\
            3.1495544765367376e-6  0.4478278006892389  \\
            3.193391213882376e-6  0.4478278006892442  \\
            3.2378380881713262e-6  0.44782780068924155  \\
            3.282903591529421e-6  0.44782780068924244  \\
            3.3285963342792378e-6  0.4478278006892442  \\
            3.3749250465852084e-6  0.44782780068924155  \\
            3.4218985801216256e-6  0.4478278006892433  \\
            3.469525909763864e-6  0.44782780068923983  \\
            3.5178161353031427e-6  0.44782780068924155  \\
            3.566778483185152e-6  0.44782780068923894  \\
            3.61642230827288e-6  0.4478278006892425  \\
            3.666757095633976e-6  0.4478278006892514  \\
            3.7177924623529885e-6  0.4478278006892345  \\
            3.7695381593688313e-6  0.44782780068924605  \\
            3.822004073337817e-6  0.44782780068923456  \\
            3.87520022852263e-6  0.4478278006892452  \\
            3.929136788707579e-6  0.44782780068924605  \\
            3.9838240591405245e-6  0.44782780068924255  \\
            4.0392724885018126e-6  0.4478278006892372  \\
            4.095492670900633e-6  0.4478278006892399  \\
            4.15249534789915e-6  0.4478278006892461  \\
            4.2102914105648136e-6  0.4478278006892444  \\
            4.268891901551232e-6  0.44782780068924793  \\
            4.328308017208008e-6  0.44782780068923556  \\
            4.3885511097199376e-6  0.4478278006892426  \\
            4.4496326892759905e-6  0.4478278006892426  \\
            4.511564426268469e-6  0.4478278006892453  \\
            4.574358153522784e-6  0.4478278006892453  \\
            4.638025868558262e-6  0.44782780068924  \\
            4.702579735880421e-6  0.4478278006892391  \\
            4.768032089305147e-6  0.4478278006892453  \\
            4.834395434315225e-6  0.44782780068924805  \\
            4.901682450449666e-6  0.4478278006892383  \\
            4.969905993726288e-6  0.4478278006892436  \\
            5.039079099098022e-6  0.4478278006892383  \\
            5.1092149829433944e-6  0.4478278006892419  \\
            5.180327045591686e-6  0.447827800689241  \\
            5.2524288738832274e-6  0.4478278006892455  \\
            5.325534243765335e-6  0.44782780068924366  \\
            5.399657122924362e-6  0.4478278006892428  \\
            5.474811673454448e-6  0.44782780068924727  \\
            5.551012254563291e-6  0.44782780068924105  \\
            5.628273425315696e-6  0.44782780068924555  \\
            5.706609947415259e-6  0.44782780068924555  \\
            5.786036788024768e-6  0.4478278006892438  \\
            5.866569122625865e-6  0.4478278006892447  \\
            5.948222337918514e-6  0.44782780068924116  \\
            6.031012034760816e-6  0.4478278006892519  \\
            6.1149540311497475e-6  0.4478278006892412  \\
            6.200064365243388e-6  0.4478278006892412  \\
            6.286359298425203e-6  0.4478278006892404  \\
            6.373855318410987e-6  0.4478278006892502  \\
            6.4625691423990455e-6  0.44782780068924843  \\
            6.5525177202642195e-6  0.44782780068924044  \\
            6.643718237796372e-6  0.447827800689244  \\
            6.736188119983949e-6  0.4478278006892405  \\
            6.829945034343229e-6  0.44782780068924766  \\
            6.925006894293933e-6  0.44782780068924233  \\
            7.021391862581798e-6  0.44782780068924327  \\
            7.1191183547487945e-6  0.4478278006892415  \\
            7.218205042651649e-6  0.44782780068924416  \\
            7.3186708580293275e-6  0.4478278006892389  \\
            7.420534996120181e-6  0.4478278006892425  \\
            7.523816919329437e-6  0.44782780068924694  \\
            7.628536360947727e-6  0.4478278006892408  \\
            7.734713328921379e-6  0.4478278006892417  \\
            7.842368109675185e-6  0.4478278006892444  \\
            7.951521271988372e-6  0.44782780068924266  \\
            8.062193670924521e-6  0.4478278006892453  \\
            8.174406451816187e-6  0.4478278006892445  \\
            8.288181054304977e-6  0.44782780068924366  \\
            8.403539216437855e-6  0.4478278006892535  \\
            8.520502978820474e-6  0.44782780068924993  \\
            8.639094688828294e-6  0.44782780068925265  \\
            8.759337004876339e-6  0.44782780068924294  \\
            8.881252900748354e-6  0.44782780068925454  \\
            9.004865669986241e-6  0.44782780068924927  \\
            9.130198930340576e-6  0.44782780068924044  \\
            9.25727662828307e-6  0.4478278006892502  \\
            9.386123043581842e-6  0.4478278006892476  \\
            9.516762793940368e-6  0.44782780068923966  \\
            9.649220839700998e-6  0.44782780068924416  \\
            9.783522488613943e-6  0.44782780068924866  \\
            9.919693400672625e-6  0.4478278006892443  \\
            1.0057759593016343e-5  0.44782780068924877  \\
            1.0197747444901175e-5  0.44782780068924444  \\
            1.0339683702740043e-5  0.4478278006892445  \\
            1.0483595485212972e-5  0.4478278006892419  \\
            1.0629510288448401e-5  0.44782780068924904  \\
            1.0777455991276773e-5  0.4478278006892411  \\
            1.0927460860556976e-5  0.4478278006892456  \\
            1.107955355657718e-5  0.4478278006892492  \\
            1.1233763138530712e-5  0.4478278006892449  \\
            1.1390119070068171e-5  0.44782780068924494  \\
            1.1548651224926835e-5  0.44782780068924416  \\
            1.1709389892638397e-5  0.4478278006892469  \\
            1.1872365784316157e-5  0.44782780068924166  \\
            1.203761003852277e-5  0.44782780068924083  \\
            1.2205154227219636e-5  0.4478278006892409  \\
            1.2375030361799139e-5  0.4478278006892419  \\
            1.2547270899200797e-5  0.44782780068923933  \\
            1.2721908748112573e-5  0.4478278006892394  \\
            1.289897727525849e-5  0.4478278006892413  \\
            1.3078510311773745e-5  0.447827800689244  \\
            1.3260542159668585e-5  0.4478278006892424  \\
            1.344510759838211e-5  0.4478278006892434  \\
            1.3632241891427332e-5  0.44782780068924344  \\
            1.3821980793128698e-5  0.44782780068924094  \\
            1.40143605554534e-5  0.4478278006892428  \\
            1.4209417934937755e-5  0.4478278006892465  \\
            1.440719019971001e-5  0.4478278006892386  \\
            1.4607715136610866e-5  0.4478278006892414  \\
            1.481103105841313e-5  0.4478278006892317  \\
            1.5017176811141839e-5  0.44782780068924166  \\
            1.5226191781496282e-5  0.4478278006892409  \\
            1.543811590437531e-5  0.44782780068924366  \\
            1.5652989670507396e-5  0.44782780068924294  \\
            1.5870854134186887e-5  0.44782780068923594  \\
            1.609175092111794e-5  0.44782780068923966  \\
            1.6315722236367628e-5  0.44782780068923805  \\
            1.6542810872429737e-5  0.447827800689232  \\
            1.6773060217400802e-5  0.44782780068923483  \\
            1.700651426326994e-5  0.4478278006892341  \\
            1.724321761432408e-5  0.44782780068923606  \\
            1.748321549567014e-5  0.44782780068923533  \\
            1.7726553761875845e-5  0.4478278006892329  \\
            1.7973278905730846e-5  0.4478278006892304  \\
            1.8223438067129692e-5  0.44782780068923944  \\
            1.8477079042078536e-5  0.44782780068924144  \\
            1.8734250291827114e-5  0.4478278006892354  \\
            1.8995000952127907e-5  0.4478278006892427  \\
            1.92593808426241e-5  0.4478278006892394  \\
            1.952744047636826e-5  0.4478278006892325  \\
            1.9799231069473486e-5  0.4478278006892429  \\
            2.007480455089886e-5  0.44782780068924316  \\
            2.035421357237114e-5  0.44782780068924166  \\
            2.0637511518444513e-5  0.447827800689241  \\
            2.0924752516700332e-5  0.4478278006892421  \\
            2.1215991448089035e-5  0.4478278006892406  \\
            2.151128395741558e-5  0.4478278006892418  \\
            2.1810686463971227e-5  0.4478278006892349  \\
            2.2114256172313124e-5  0.4478278006892423  \\
            2.2422051083193922e-5  0.4478278006892346  \\
            2.2734130004643555e-5  0.44782780068923667  \\
            2.3050552563205235e-5  0.44782780068924316  \\
            2.337137921532784e-5  0.4478278006892346  \\
            2.3696671258916878e-5  0.4478278006892305  \\
            2.4026490845046188e-5  0.4478278006892344  \\
            2.4360900989832703e-5  0.4478278006892276  \\
            2.4699965586476436e-5  0.44782780068923156  \\
            2.5043749417468072e-5  0.44782780068922834  \\
            2.539231816696648e-5  0.4478278006892394  \\
            2.5745738433348463e-5  0.44782780068922556  \\
            2.6104077741933218e-5  0.4478278006892259  \\
            2.646740455788388e-5  0.44782780068922456  \\
            2.6835788299288635e-5  0.4478278006892401  \\
            2.720929935042391e-5  0.44782780068923606  \\
            2.7588009075202176e-5  0.44782780068923467  \\
            2.7971989830806865e-5  0.4478278006892325  \\
            2.836131498151716e-5  0.4478278006892365  \\
            2.8756058912725095e-5  0.447827800689229  \\
            2.915629704514786e-5  0.44782780068923705  \\
            2.9562105849237818e-5  0.44782780068923755  \\
            2.9973562859793156e-5  0.44782780068923717  \\
            3.039074669077186e-5  0.44782780068924344  \\
            3.081373705031189e-5  0.44782780068923955  \\
            3.12426147559604e-5  0.4478278006892357  \\
            3.1677461750114946e-5  0.4478278006892363  \\
            3.2118361115679575e-5  0.44782780068922795  \\
            3.256539709193886e-5  0.4478278006892255  \\
            3.301865509065285e-5  0.4478278006892403  \\
            3.3478221712376045e-5  0.44782780068923295  \\
            3.3944184763003514e-5  0.44782780068923184  \\
            3.4416633270547286e-5  0.4478278006892325  \\
            3.4895657502146265e-5  0.4478278006892332  \\
            3.538134898131287e-5  0.44782780068923306  \\
            3.587380050541975e-5  0.4478278006892303  \\
            3.637310616342987e-5  0.44782780068922123  \\
            3.687936135387337e-5  0.44782780068922023  \\
            3.739266280307463e-5  0.4478278006892184  \\
            3.791310858363303e-5  0.4478278006892245  \\
            3.844079813316097e-5  0.4478278006892223  \\
            3.8975832273282605e-5  0.44782780068921607  \\
            3.9518313228897094e-5  0.44782780068920897  \\
            4.0068344647709924e-5  0.4478278006892214  \\
            4.062603162003611e-5  0.4478278006892175  \\
            4.119148069887889e-5  0.4478278006892167  \\
            4.176479992028833e-5  0.44782780068921857  \\
            4.234609882400248e-5  0.4478278006892107  \\
            4.29354884743766e-5  0.44782780068921624  \\
            4.35330814816033e-5  0.44782780068921463  \\
            4.413899202322814e-5  0.44782780068921485  \\
            4.475333586596462e-5  0.44782780068921163  \\
            4.537623038781288e-5  0.44782780068921096  \\
            4.600779460048622e-5  0.4478278006892104  \\
            4.664814917214973e-5  0.4478278006892099  \\
            4.7297416450475475e-5  0.4478278006892156  \\
            4.79557204860185e-5  0.44782780068920985  \\
            4.8623187055918266e-5  0.44782780068920675  \\
            4.9299943687929886e-5  0.447827800689209  \\
            4.99861196847899e-5  0.4478278006892114  \\
            5.0681846148921185e-5  0.4478278006892102  \\
            5.138725600748166e-5  0.44782780068920813  \\
            5.210248403776169e-5  0.44782780068920036  \\
            5.282766689293496e-5  0.4478278006892055  \\
            5.3562943128167726e-5  0.44782780068920536  \\
            5.430845322709154e-5  0.4478278006892  \\
            5.506433962864434e-5  0.44782780068919903  \\
            5.583074675428522e-5  0.4478278006892  \\
            5.66078210355879e-5  0.44782780068919514  \\
            5.739571094221832e-5  0.4478278006891886  \\
            5.8194567010301584e-5  0.44782780068919364  \\
            5.9004541871183774e-5  0.4478278006891921  \\
            5.982579028059404e-5  0.4478278006891875  \\
            6.0658469148212616e-5  0.44782780068918604  \\
            6.150273756765034e-5  0.4478278006891891  \\
            6.235875684684548e-5  0.44782780068918776  \\
            6.322669053888358e-5  0.44782780068917677  \\
            6.410670447324635e-5  0.44782780068918004  \\
            6.49989667874954e-5  0.4478278006891802  \\
            6.590364795939703e-5  0.44782780068916145  \\
            6.682092083949411e-5  0.4478278006891755  \\
            6.775096068413129e-5  0.4478278006891666  \\
            6.869394518893996e-5  0.447827800689172  \\
            6.965005452278913e-5  0.4478278006891659  \\
            7.061947136220897e-5  0.4478278006891647  \\
            7.160238092629342e-5  0.44782780068917744  \\
            7.259897101208858e-5  0.4478278006891725  \\
            7.360943203047362e-5  0.4478278006891583  \\
            7.463395704254126e-5  0.44782780068915795  \\
            7.567274179648432e-5  0.44782780068915945  \\
            7.6725984764996e-5  0.4478278006891677  \\
            7.779388718319039e-5  0.4478278006891596  \\
            7.887665308705105e-5  0.44782780068916767  \\
            7.997448935241442e-5  0.44782780068914735  \\
            8.10876057344966e-5  0.4478278006891396  \\
            8.221621490796878e-5  0.44782780068914924  \\
            8.336053250759203e-5  0.44782780068913813  \\
            8.452077716941672e-5  0.44782780068913514  \\
            8.569717057255578e-5  0.44782780068914335  \\
            8.688993748153916e-5  0.4478278006891348  \\
            8.809930578925787e-5  0.4478278006891313  \\
            8.932550656050581e-5  0.447827800689119  \\
            9.056877407612749e-5  0.4478278006891188  \\
            9.18293458777803e-5  0.4478278006891112  \\
            9.310746281331986e-5  0.44782780068912154  \\
            9.440336908281684e-5  0.44782780068912487  \\
            9.571731228521457e-5  0.4478278006891115  \\
            9.704954346563575e-5  0.44782780068910716  \\
            9.840031716334782e-5  0.44782780068911004  \\
            9.97698914603958e-5  0.4478278006890949  \\
            0.0001011585280309121  0.44782780068910427  \\
            0.00010256649219111249  0.4478278006890948  \\
            0.00010399405294998822  0.44782780068908945  \\
            0.00010544148306070337  0.44782780068907985  \\
            0.00010690905907270784  0.44782780068906425  \\
            0.00010839706138457543  0.44782780068907985  \\
            0.00010990577429757756  0.4478278006890699  \\
            0.00011143548607000249  0.44782780068906686  \\
            0.00011298648897223066  0.4478278006890599  \\
            0.00011455907934257656  0.44782780068904576  \\
            0.00011615355764390784  0.4478278006890455  \\
            0.00011777022852105246  0.44782780068905614  \\
            0.00011940940085900484  0.44782780068903677  \\
            0.00012107138784194222  0.44782780068903766  \\
            0.0001227565070130623  0.44782780068903744  \\
            0.0001244650803352538  0.44782780068902767  \\
            0.00012619743425261164  0.44782780068901507  \\
            0.00012795389975280778  0.4478278006890023  \\
            0.00012973481243033088  0.44782780068900346  \\
            0.00013154051255060556  0.447827800689001  \\
            0.00013337134511500425  0.4478278006889837  \\
            0.00013522765992676446  0.4478278006889737  \\
            0.0001371098116578224  0.44782780068898986  \\
            0.00013901815991657768  0.44782780068897166  \\
            0.00014095306931660116  0.4478278006889711  \\
            0.00014291490954629856  0.4478278006889526  \\
            0.00014490405543954427  0.4478278006889603  \\
            0.00014692088704729785  0.44782780068893135  \\
            0.00014896578971021753  0.44782780068892497  \\
            0.00015103915413228428  0.44782780068892036  \\
            0.0001531413764554507  0.4478278006889045  \\
            0.0001552728583353288  0.44782780068891836  \\
            0.00015743400701793135  0.4478278006888975  \\
            0.0001596252354174811  0.44782780068888683  \\
            0.0001618469621953034  0.4478278006888708  \\
            0.00016409961183981643  0.4478278006888707  \\
            0.00016638361474763508  0.4478278006888533  \\
            0.00016869940730580352  0.4478278006888337  \\
            0.00017104743197517237  0.4478278006888274  \\
            0.00017342813737493626  0.4478278006887914  \\
            0.00017584197836834813  0.44782780068880335  \\
            0.00017828941614962657  0.4478278006887892  \\
            0.00018077091833207251  0.44782780068877953  \\
            0.00018328695903741272  0.44782780068875533  \\
            0.00018583801898638624  0.4478278006887405  \\
            0.00018842458559059302  0.4478278006887365  \\
            0.00019104715304561865  0.4478278006887179  \\
            0.00019370622242545732  0.4478278006887013  \\
            0.00019640230177824812  0.44782780068869815  \\
            0.00019913590622334379  0.4478278006886894  \\
            0.00020190755804973075  0.44782780068866573  \\
            0.0002047177868158189  0.4478278006886454  \\
            0.00020756712945062017  0.44782780068864086  \\
            0.00021045613035633565  0.4478278006886152  \\
            0.00021338534151237024  0.44782780068859074  \\
            0.00021635532258079514  0.4478278006885812  \\
            0.00021936664101327835  0.44782780068855377  \\
            0.00022241987215950321  0.4478278006885391  \\
            0.00022551559937709618  0.44782780068853817  \\
            0.00022865441414308442  0.44782780068850464  \\
            0.00023183691616690495  0.4478278006884783  \\
            0.0002350637135049864  0.44782780068846556  \\
            0.0002383354226769259  0.4478278006884329  \\
            0.00024165266878328268  0.44782780068842565  \\
            0.00024501608562501123  0.44782780068839523  \\
            0.00024842631582455693  0.4478278006883601  \\
            0.000251884010948637  0.44782780068835254  \\
            0.0002553898316327303  0.44782780068833405  \\
            0.0002589444477073001  0.4478278006883033  \\
            0.000262548538325773  0.4478278006882776  \\
            0.00026620279209430085  0.44782780068824507  \\
            0.00026990790720332576  0.4478278006882345  \\
            0.0002736645915609792  0.4478278006881922  \\
            0.00027747356292833636  0.4478278006881552  \\
            0.0002813355490565531  0.44782780068812694  \\
            0.00028525128782591207  0.4478278006881115  \\
            0.0002892215273868037  0.4478278006880641  \\
            0.0002932470263026697  0.4478278006880309  \\
            0.00029732855369493595  0.4478278006879968  \\
            0.00030146688938996274  0.4478278006879638  \\
            0.0003056628240680401  0.4478278006879269  \\
            0.0003099171594144572  0.4478278006878812  \\
            0.0003142307082726744  0.4478278006878451  \\
            0.00031860429479962655  0.4478278006878062  \\
            0.000323038754623189  0.44782780068776973  \\
            0.00032753493500183424  0.4478278006877332  \\
            0.00033209369498651126  0.4478278006876775  \\
            0.00033671590558477787  0.4478278006876365  \\
            0.0003414024499272175  0.4478278006876027  \\
            0.0003461542234361721  0.44782780068755296  \\
            0.00035097213399682396  0.44782780068752065  \\
            0.00035585710213065816  0.44782780068745215  \\
            0.0003608100611713397  0.4478278006874124  \\
            0.00036583195744303794  0.4478278006873623  \\
            0.00037092375044123536  0.4478278006873165  \\
            0.0003760864130160485  0.44782780068725697  \\
            0.0003813209315581047  0.4478278006871899  \\
            0.0003866283061870038  0.44782780068714567  \\
            0.0003920095509424034  0.4478278006870736  \\
            0.0003974656939777636  0.4478278006870156  \\
            0.00040299777775678876  0.44782780068696193  \\
            0.00040860685925260266  0.4478278006868775  \\
            0.00041429401014969673  0.4478278006868304  \\
            0.0004200603170486882  0.4478278006867555  \\
            0.0004259068816739291  0.4478278006867029  \\
            0.00043183482108400393  0.44782780068662  \\
            0.00043784526788515776  0.44782780068654887  \\
            0.00044393937044769473  0.4478278006864698  \\
            0.00045011829312538806  0.44782780068639877  \\
            0.00045638321647794477  0.4478278006863101  \\
            0.00046273533749656583  0.4478278006862315  \\
            0.0004691758698326464  0.4478278006861319  \\
            0.0004757060440296587  0.44782780068605627  \\
            0.00048232710775826304  0.4478278006859719  \\
            0.0004890403260546901  0.44782780068587874  \\
            0.0004958469815624423  0.44782780068577044  \\
            0.0005027483747773588  0.44782780068567046  \\
            0.00050974582429609  0.44782780068558475  \\
            0.0005168406670680349  0.4478278006854855  \\
            0.000524034258650778  0.4478278006853737  \\
            0.000531327973469088  0.44782780068525785  \\
            0.0005387232050775173  0.4478278006851546  \\
            0.0005462213664266588  0.44782780068504263  \\
            0.0005538238901331071  0.44782780068492434  \\
            0.0005615322287531778  0.44782780068479017  \\
            0.0005693478550604361  0.44782780068467126  \\
            0.0005772722623270889  0.4478278006845545  \\
            0.0005853069646092927  0.44782780068441685  \\
            0.0005934534970364326  0.4478278006842892  \\
            0.0006017134161044281  0.4478278006841548  \\
            0.0006100882999731207  0.4478278006839938  \\
            0.0006185797487678013  0.44782780068385386  \\
            0.0006271893848849331  0.447827800683705  \\
            0.0006359188533021314  0.4478278006835514  \\
            0.0006447698218924567  0.44782780068338557  \\
            0.000653743981743082  0.4478278006832207  \\
            0.0006628430474783968  0.44782780068306144  \\
            0.000672068757587607  0.4478278006828857  \\
            0.000681422874756894  0.4478278006827088  \\
            0.000690907186206199  0.4478278006825331  \\
            0.000700523504030693  0.4478278006823247  \\
            0.0007102736655469995  0.4478278006821335  \\
            0.0007201595336442367  0.44782780068191985  \\
            0.0007301829971399479  0.44782780068173533  \\
            0.0007403459711409792  0.4478278006815235  \\
            0.0007506503974093876  0.44782780068130185  \\
            0.0007610982447334375  0.44782780068109235  \\
            0.0007716915093037627  0.447827800680854  \\
            0.0007824322150947628  0.4478278006806123  \\
            0.0007933224142513083  0.44782780068038097  \\
            0.0008043641874808295  0.4478278006801038  \\
            0.0008155596444508602  0.4478278006798761  \\
            0.0008269109241921164  0.4478278006795952  \\
            0.0008384201955071845  0.44782780067933947  \\
            0.0008500896573848979  0.44782780067907735  \\
            0.0008619215394204809  0.4478278006787873  \\
            0.0008739181022415409  0.4478278006784786  \\
            0.0008860816379399887  0.4478278006781853  \\
            0.0008984144705099716  0.4478278006778713  \\
            0.0009109189562919012  0.44782780067754946  \\
            0.0009235974844226608  0.44782780067723166  \\
            0.0009364524772920803  0.4478278006768818  \\
            0.0009494863910057636  0.4478278006765523  \\
            0.0009627017158543579  0.4478278006761748  \\
            0.0009761009767893546  0.4478278006758268  \\
            0.0009896867339055124  0.44782780067545147  \\
            0.0010034615829299944  0.44782780067506484  \\
            0.001017428155718318  0.44782780067465805  \\
            0.0010315891207571966  0.44782780067425765  \\
            0.0010459471836743925  0.44782780067382333  \\
            0.0010605050877556586  0.4478278006734062  \\
            0.0010752656144688772  0.4478278006729601  \\
            0.001090231583995494  0.4478278006725011  \\
            0.0011054058557693487  0.4478278006720395  \\
            0.0011207913290230056  0.44782780067156375  \\
            0.001136390943341687  0.44782780067105493  \\
            0.0011522076792249186  0.447827800670535  \\
            0.0011682445586559897  0.44782780067003103  \\
            0.0011845046456793412  0.4478278006694843  \\
            0.0012009910469859889  0.447827800668925  \\
            0.0012177069125070955  0.4478278006683512  \\
            0.001234655436015804  0.4478278006677711  \\
            0.0012518398557374477  0.4478278006671773  \\
            0.0012692634549682528  0.4478278006665417  \\
            0.001286929562702653  0.44782780066591166  \\
            0.0013048415542693352  0.4478278006652651  \\
            0.0013230028519761387  0.4478278006645968  \\
            0.0013414169257639273  0.44782780066390193  \\
            0.0013600872938695672  0.4478278006631806  \\
            0.0013790175234981272  0.44782780066246997  \\
            0.0013982112315044394  0.4478278006616962  \\
            0.0014176720850841416  0.4478278006609388  \\
            0.001437403802474346  0.4478278006601423  \\
            0.0014574101536640471  0.44782780065932  \\
            0.0014776949611144292  0.4478278006584888  \\
            0.0014982621004891942  0.44782780065762434  \\
            0.0015191155013950547  0.4478278006567579  \\
            0.001540259148132535  0.44782780065583355  \\
            0.0015616970804572196  0.44782780065490074  \\
            0.0015834333943515997  0.4478278006539322  \\
            0.0016054722428076613  0.44782780065293737  \\
            0.0016278178366203647  0.4478278006519322  \\
            0.0016504744451921705  0.4478278006508754  \\
            0.0016734463973487608  0.4478278006498052  \\
            0.0016967380821661154  0.4478278006486873  \\
            0.0017203539498090988  0.4478278006475776  \\
            0.0017442985123817198  0.4478278006463942  \\
            0.0017685763447892243  0.44782780064519506  \\
            0.001793192085612188  0.4478278006439552  \\
            0.0018181504379927748  0.44782780064269656  \\
            0.0018434561705333295  0.44782780064138095  \\
            0.0018691141182074797  0.4478278006400255  \\
            0.0018951291832839162  0.4478278006386614  \\
            0.0019215063362630327  0.44782780063724104  \\
            0.0019482506168266012  0.44782780063579575  \\
            0.001975367134800664  0.44782780063428496  \\
            0.0020028610711318373  0.44782780063275135  \\
            0.002030737678877182  0.4478278006311495  \\
            0.0020590022842078754  0.44782780062955146  \\
            0.0020876602874268383  0.44782780062787114  \\
            0.002116717164000531  0.4478278006261331  \\
            0.002146178465605108  0.4478278006243646  \\
            0.002176049821187136  0.4478278006225508  \\
            0.0022063369380390706  0.4478278006206844  \\
            0.00223704560288971  0.4478278006187734  \\
            0.0022681816830098173  0.4478278006167872  \\
            0.002299751127333137  0.4478278006147496  \\
            0.002331759967593012  0.44782780061266664  \\
            0.00236421431947482  0.4478278006105144  \\
            0.0023971203837844543  0.44782780060831456  \\
            0.00243048444763306  0.4478278006060358  \\
            0.002464312885638268  0.44782780060371535  \\
            0.002498612161142143  0.44782780060131994  \\
            0.002533388827446085  0.44782780059885496  \\
            0.00256864952906292  0.44782780059632904  \\
            0.002604401002986414  0.44782780059370236  \\
            0.0026406500799784627  0.44782780059104454  \\
            0.0026774036858741895  0.44782780058827165  \\
            0.0027146688429052148  0.44782780058545746  \\
            0.0027524526710413356  0.44782780058255045  \\
            0.002790762389350896  0.4478278005795545  \\
            0.0028296053173800643  0.44782780057648636  \\
            0.0028689888765513305  0.44782780057331933  \\
            0.002908920591581461  0.4478278005700694  \\
            0.0029494080919191894  0.4478278005667359  \\
            0.002990459113202914  0.4478278005633026  \\
            0.0030320814987386917  0.44782780055975135  \\
            0.003074283200998794  0.4478278005561425  \\
            0.0031170722831411297  0.4478278005524016  \\
            0.003160456920549808  0.447827800548568  \\
            0.0032044454023971484  0.44782780054462923  \\
            0.0032490461332274293  0.4478278005405875  \\
            0.0032942676345626798  0.4478278005363978  \\
            0.003340118546530824  0.4478278005321267  \\
            0.0033866076295164817  0.44782780052772514  \\
            0.00343374376583475  0.44782780052319554  \\
            0.0034815359614282794  0.4478278005185375  \\
            0.0035299933475879705  0.4478278005137548  \\
            0.0035791251826976208  0.44782780050884363  \\
            0.003628940854002852  0.44782780050378085  \\
            0.003679449879404662  0.44782780049856724  \\
            0.003730661909277935  0.44782780049324655  \\
            0.0037825867283152684  0.44782780048773385  \\
            0.0038352342573964564  0.4478278004821011  \\
            0.0038886145554839937  0.4478278004762913  \\
            0.003942737821544982  0.4478278004703084  \\
            0.003997614396499746  0.4478278004641837  \\
            0.004053254765197607  0.4478278004578602  \\
            0.00410966955842014  0.4478278004513793  \\
            0.0041668695549123185  0.4478278004447112  \\
            0.004224865683441927  0.44782780043785275  \\
            0.004283669024887633  0.44782780043083853  \\
            0.0043432908143561325  0.44782780042357173  \\
            0.004403742443328753  0.4478278004161202  \\
            0.004465035461837933  0.44782780040848397  \\
            0.00452718158067401  0.44782780040060205  \\
            0.004590192673622699  0.4478278003925159  \\
            0.004654080779733736  0.4478278003841894  \\
            0.004718858105621082  0.44782780037564107  \\
            0.004784537027795151  0.4478278003668526  \\
            0.004851130095027493  0.44782780035782077  \\
            0.004918650030748395  0.4478278003485141  \\
            0.004987109735477848  0.4478278003389806  \\
            0.005056522289290351  0.44782780032915565  \\
            0.005126900954314023  0.44782780031906155  \\
            0.005198259177264495  0.44782780030869573  \\
            0.005270610592014072  0.4478278002980251  \\
            0.005343969022196653  0.4478278002870601  \\
            0.005418348483848905  0.4478278002757724  \\
            0.005493763188088217  0.4478278002641847  \\
            0.0055702275438278825  0.4478278002522663  \\
            0.0056477561605301155  0.44782780024000457  \\
            0.005726363850997374  0.44782780022743035  \\
            0.00580606563420252  0.4478278002144951  \\
            0.005886876738158385  0.4478278002011793  \\
            0.00596881260282727  0.4478278001874947  \\
            0.006051888883070941  0.4478278001734404  \\
            0.006136121451641682  0.4478278001589771  \\
            0.006221526402214988  0.4478278001440978  \\
            0.00630812005246445  0.44782780012883394  \\
            0.006395918947179459  0.44782780011314066  \\
            0.006484939861426289  0.4478278000970005  \\
            0.006575199803753178  0.44782780008038164  \\
            0.006666716019440027  0.44782780006331446  \\
            0.006759505993793323  0.4478278000457531  \\
            0.0068535874554869185  0.44782780002772704  \\
            0.006948978379949322  0.4478278000091903  \\
            0.0070456969927981195  0.4478277999901285  \\
            0.00714376177332221  0.4478277999705151  \\
            0.007243191458012499  0.4478277999503684  \\
            0.007344005044141736  0.4478277999296716  \\
            0.007446221793394185  0.44782779990837895  \\
            0.007549861235545799  0.4478277998864847  \\
            0.007654943172195625  0.4478277998639903  \\
            0.0077614876805491735  0.44782779984083976  \\
            0.00786951511725437  0.4478277998170635  \\
            0.007979046122290974  0.447827799792632  \\
            0.008090101622914103  0.4478277997674895  \\
            0.00820270283765263  0.44782779974164755  \\
            0.008316871280363262  0.4478277997150887  \\
            0.008432628764341015  0.44782779968780445  \\
            0.008549997406486926  0.4478277996597249  \\
            0.008668999631533747  0.4478277996308729  \\
            0.008789658176330487  0.4478277996012017  \\
            0.008911996094186548  0.44782779957068997  \\
            0.009036036759276358  0.44782779953934226  \\
            0.009161803871105295  0.44782779950711715  \\
            0.009289321459037771  0.44782779947397816  \\
            0.009418613886888331  0.4478277994399229  \\
            0.009549705857576677  0.44782779940489964  \\
            0.009682622417847453  0.44782779936889416  \\
            0.009817388963055744  0.44782779933187716  \\
            0.00995403124201917  0.4478277992938482  \\
            0.010092575361937512  0.4478277992547207  \\
            0.010233047793380834  0.44782779921450794  \\
            0.010375475375346985  0.44782779917319177  \\
            0.010519885320389544  0.4478277991306863  \\
            0.01066630521981711  0.4478277990869837  \\
            0.010814763048964959  0.4478277990420718  \\
            0.010965287172540078  0.44782779899591446  \\
            0.011117906350040603  0.4478277989484405  \\
            0.011272649741250666  0.44782779889963675  \\
            0.011429546911811741  0.4478277988494785  \\
            0.011588627838871513  0.44782779879791623  \\
            0.011749922916811414  0.44782779874488926  \\
            0.011913462963053808  0.4478277986903998  \\
            0.01207927922395006  0.44782779863435895  \\
            0.012247403380750541  0.44782779857678473  \\
            0.012417867555657719  0.44782779851755283  \\
            0.012590704317963499  0.4478277984566848  \\
            0.012765946690272  0.44782779839412373  \\
            0.012943628154808923  0.4478277983297789  \\
            0.01312378265981875  0.4478277982636282  \\
            0.013306444626050977  0.4478277981956439  \\
            0.01349164895333662  0.447827798125749  \\
            0.013679431027256259  0.4478277980539034  \\
            0.01386982672590091  0.4478277979800298  \\
            0.014062872426726951  0.4478277979040701  \\
            0.0142586050135065  0.44782779782601484  \\
            0.014457061883374516  0.447827797745749  \\
            0.014658280953973988  0.44782779766324027  \\
            0.014862300670700556  0.4478277975784197  \\
            0.015069160014048002  0.4478277974912385  \\
            0.015278898507055938  0.44782779740159395  \\
            0.01549155622286118  0.4478277973094184  \\
            0.01570717379235421  0.4478277972146978  \\
            0.015925792411942228  0.4478277971173041  \\
            0.016147453851420204  0.4478277970171675  \\
            0.016372200461951567  0.44782779691424884  \\
            0.016600075184159863  0.44782779680844376  \\
            0.016831121556333123  0.4478277966996565  \\
            0.017065383722742383  0.44782779658782007  \\
            0.017302906442076004  0.4478277964728446  \\
            0.017543735095991362  0.44782779635467684  \\
            0.017787915697785584  0.44782779623316016  \\
            0.01803549490118695  0.4478277961082683  \\
            0.01828652000926868  0.4478277959798629  \\
            0.01854103898348675  0.44782779584784027  \\
            0.018799100452843547  0.44782779571213954  \\
            0.01906075372317902  0.44782779557262364  \\
            0.019326048786591176  0.4478277954292109  \\
            0.019595036330987727  0.44782779528177097  \\
            0.019867767749770577  0.4478277951301942  \\
            0.020144295151655216  0.4478277949743668  \\
            0.020424671370626712  0.44782779481417584  \\
            0.020708949976034313  0.44782779464949907  \\
            0.02099718528282653  0.4478277944802027  \\
            0.021289432361928682  0.44782779430614544  \\
            0.021585747050764863  0.44782779412723855  \\
            0.021886185963926403  0.44782779394331756  \\
            0.02219080650398876  0.4478277937542085  \\
            0.022499666872479004  0.44782779355980795  \\
            0.022812826080995927  0.4478277933599694  \\
            0.02313034396248499  0.4478277931545209  \\
            0.02345228118267007  0.44782779294333275  \\
            0.023778699251644456  0.4478277927262248  \\
            0.024109660535623093  0.44782779250300037  \\
            0.024445228268858418  0.4478277922735385  \\
            0.024785466565722055  0.4478277920376438  \\
            0.025130440432954662  0.44782779179513815  \\
            0.025480215782086264  0.44782779154583036  \\
            0.02583485944202947  0.44782779128954  \\
            0.026194439171847966  0.44782779102605563  \\
            0.026559023673702734  0.447827790755194  \\
            0.02692868260597841  0.4478277904767207  \\
            0.02730348659659246  0.44782779019047275  \\
            0.027683507256489437  0.4478277898961903  \\
            0.028068817193323176  0.44782778959365066  \\
            0.028459490025329385  0.4478277892826363  \\
            0.028855600395391312  0.44782778896290126  \\
            0.029257223985301204  0.44782778863419487  \\
            0.02966443753022024  0.4478277882962822  \\
            0.030077318833339747  0.44782778794890926  \\
            0.030495946780746436  0.4478277875918012  \\
            0.0309204013564946  0.44782778722466254  \\
            0.03135076365788804  0.44782778684725466  \\
            0.031787115910974696  0.4478277864592441  \\
            0.03222954148625701  0.44782778606037843  \\
            0.0326781249146208  0.4478277856503272  \\
            0.03313295190348602  0.4478277852287768  \\
            0.03359410935318217  0.4478277847954177  \\
            0.034061685373551705  0.4478277843499047  \\
            0.03453576930078449  0.44782778389190425  \\
            0.03501645171448662  0.44782778342106877  \\
            0.03550382445498675  0.44782778293702385  \\
            0.03599798064088333  0.4478277824394351  \\
            0.03649901468683607  0.4478277819278723  \\
            0.037007022321605035  0.44782778140198454  \\
            0.037522100606340765  0.4478277808613539  \\
            0.038044347953129144  0.4478277803055552  \\
            0.038573864143794066  0.44782777973419097  \\
            0.0391107503489621  0.4478277791468162  \\
            0.03965510914739239  0.4478277785429709  \\
            0.04020704454557555  0.4478277779222009  \\
            0.04076666199760542  0.4478277772840303  \\
            0.04133406842532738  0.44782777662796336  \\
            0.0419093722387671  0.44782777595352585  \\
            0.042492683356843565  0.4478277752601694  \\
            0.04308411322837054  0.4478277745473713  \\
            0.04368377485335014  0.44782777381460936  \\
            0.044291782804562974  0.44782777306129923  \\
            0.044908253249458595  0.4478277722868803  \\
            0.04553330397235087  0.44782777149074837  \\
            0.046167054396921994  0.44782777067229224  \\
            0.04680962560903992  0.44782776983090694  \\
            0.047461140379893324  0.44782776896593274  \\
            0.04812172318944854  0.4478277680766869  \\
            0.04879150025023301  0.44782776716255174  \\
            0.049470599531449756  0.4478277662227925  \\
            0.050159150783427475  0.4478277652566811  \\
            0.050857285562410946  0.4478277642634829  \\
            0.05156513725569646  0.4478277632424537  \\
            0.052282841107117166  0.4478277621927939  \\
            0.053010534242882996  0.4478277611137277  \\
            0.05374835569778048  0.44782776000441094  \\
            0.054496446441736866  0.44782775886398596  \\
            0.055254949406754295  0.4478277576916009  \\
            0.05602400951421872  0.4478277564863806  \\
            0.0568037737025889  0.4478277552473324  \\
            0.05759439095547082  0.44782775397358854  \\
            0.05839601233008289  0.44782775266412655  \\
            0.059208790986117234  0.44782775131795366  \\
            0.0600328822150028  0.4478277499340527  \\
            0.06086844346957569  0.4478277485113492  \\
            0.06171563439416248  0.4478277470487843  \\
            0.06257461685508219  0.44782774554521765  \\
            0.06344555497157302  0.44782774399950165  \\
            0.06432861514714913  0.44782774241046713  \\
            0.06522396610139428  0.4478277407768923  \\
            0.06613177890219764  0.44782773909752593  \\
            0.0670522269984386  0.44782773737105724  \\
            0.0679854862531262  0.4478277355962296  \\
            0.06893173497699996  0.44782773377164836  \\
            0.06989115396259839  0.44782773189590835  \\
            0.07086392651880162  0.44782772996759956  \\
            0.07185023850585484  0.4478277279852264  \\
            0.07285027837087918  0.4478277259473107  \\
            0.07386423718387686  0.44782772385225783  \\
            0.07489230867423761  0.4478277216984862  \\
            0.07593468926775288  0.44782771948431965  \\
            0.07699157812414548  0.44782771720811204  \\
            0.07806317717512158  0.4478277148681099  \\
            0.07914969116295223  0.4478277124624855  \\
            0.08025132767959187  0.4478277099894669  \\
            0.08136829720634137  0.44782770744711314  \\
            0.08250081315406309  0.4478277048334721  \\
            0.08364909190395568  0.44782770214659395  \\
            0.08481335284889636  0.4478276993843959  \\
            0.0859938184353587  0.44782769654477744  \\
            0.08719071420591362  0.4478276936255578  \\
            0.08840426884232241  0.44782769062452316  \\
            0.08963471420922885  0.4478276875393505  \\
            0.09088228539846002  0.44782768436771603  \\
            0.09214722077394347  0.44782768110716614  \\
            0.09342976201724962  0.44782767775522503  \\
            0.09473015417376797  0.4478276743093264  \\
            0.0960486456995261  0.44782767076683855  \\
            0.09738548850866023  0.44782766712505684  \\
            0.0987409380215466  0.44782766338119606  \\
            0.10011525321360258  0.44782765953237996  \\
            0.10150869666476733  0.4478276555757083  \\
            0.10292153460967073  0.44782765150810355  \\
            0.1043540369885009  0.4478276473264955  \\
            0.10580647749857969  0.44782764302765693  \\
            0.10727913364665574  0.4478276386083322  \\
            0.10877228680192588  0.4478276340651257  \\
            0.11028622224979392  0.44782762939459764  \\
            0.11182122924637809  0.4478276245931253  \\
            0.11337760107377698  0.4478276196570764  \\
            0.11495563509610475  0.4478276145826786  \\
            0.11655563281630617  0.44782760936601645  \\
            0.1181778999337625  0.4478276040031494  \\
            0.11982274640269926  0.44782759848995807  \\
            0.12149048649140665  0.4478275928222281  \\
            0.12318143884228447  0.44782758699562153  \\
            0.12489592653272275  0.447827581005708  \\
            0.1266342771368296  0.4478275748478807  \\
            0.1283968227880183  0.447827568517457  \\
            0.13018390024246576  0.4478275620096014  \\
            0.13199585094345345  0.4478275553193001  \\
            0.13383302108660486  0.4478275484415039  \\
            0.13569576168603018  0.44782754137088066  \\
            0.13758442864139198  0.44782753410210496  \\
            0.13949938280590424  0.44782752662954867  \\
            0.1414409900552779  0.44782751894756295  \\
            0.14340962135762583  0.4478275110502029  \\
            0.14540565284434087  0.44782750293153006  \\
            0.14742946588196051  0.44782749458527443  \\
            0.14948144714503164  0.4478274860050649  \\
            0.15156198868998946  0.447827477184357  \\
            0.1536714880300648  0.4478274681163886  \\
            0.1558103482112339  0.4478274587942502  \\
            0.1579789778892253  0.4478274492108143  \\
            0.16017779140759866  0.44782743935874464  \\
            0.16240720887691018  0.44782742923053115  \\
            0.1646676562549799  0.44782741881840565  \\
            0.1669595654282763  0.447827408114444  \\
            0.16928337429443352  0.4478273971104384  \\
            0.17163952684591705  0.4478273857979971  \\
            0.1740284732548541  0.44782737416845503  \\
            0.1764506699590445  0.4478273622129475  \\
            0.1789065797491688  0.44782734992231815  \\
            0.18139667185721023  0.44782733728717605  \\
            0.1839214220461072  0.4478273242978782  \\
            0.18648131270065368  0.44782731094449924  \\
            0.18907683291966487  0.4478272972167857  \\
            0.19170847860942558  0.44782728310431646  \\
            0.19437675257843914  0.44782726859626304  \\
            0.19708216463349545  0.44782725368155585  \\
            0.19982523167707564  0.44782723834878113  \\
            0.2026064778061127  0.4478272225862322  \\
            0.20542643441212693  0.44782720638185514  \\
            0.20828564028275454  0.44782718972328356  \\
            0.21118464170468992  0.4478271725977529  \\
            0.21412399256806058  0.4478271549922051  \\
            0.21710425447225434  0.44782713689317194  \\
            0.22012599683322023  0.4478271182868249  \\
            0.2231897969922622  0.4478270991589504  \\
            0.22629624032634751  0.44782707949491757  \\
            0.22944592035995004  0.4478270592796907  \\
            0.2326394388784509  0.44782703849784716  \\
            0.2358774060431164  0.44782701713349665  \\
            0.2391604405076774  0.44782699517029106  \\
            0.24248916953653052  0.4478269725914769  \\
            0.24586422912458486  0.4478269493797812  \\
            0.2492862641187766  0.44782692551747233  \\
            0.2527559283412753  0.44782690098627304  \\
            0.2562738847144043  0.44782687576749797  \\
            0.25984080538730053  0.44782684984186916  \\
            0.2634573718643367  0.44782682318952755  \\
            0.26712427513533155  0.44782679579015344  \\
            0.27084221580757156  0.44782676762275564  \\
            0.2746119042396708  0.4478267386658206  \\
            0.27843406067729404  0.4478267088972757  \\
            0.2823094153907681  0.4478266782943137  \\
            0.2862387088146094  0.44782664683357526  \\
            0.29022269168899295  0.4478266144909934  \\
            0.29426212520319084  0.4478265812418855  \\
            0.2983577811410064  0.44782654706080893  \\
            0.3025104420282337  0.4478265119216501  \\
            0.30672090128216806  0.4478264757975715  \\
            0.31098996336319884  0.44782643866096866  \\
            0.31531844392851127  0.44782640048343536  \\
            0.319707169987928  0.4478263612358314  \\
            0.32415698006191945  0.4478263208881169  \\
            0.3286687243418135  0.4478262794095142  \\
            0.33324326485223543  0.4478262367682869  \\
            0.33788147561580784  0.4478261929318589  \\
            0.3425842428201438  0.4478261478667521  \\
            0.34735246498716427  0.4478261015384813  \\
            0.3521870531447711  0.44782605391170294  \\
            0.35708893100091094  0.44782600494998576  \\
            0.3620590351200606  0.4478259546159219  \\
            0.36709831510216956  0.4478259028710553  \\
            0.37220773376409255  0.4478258496758443  \\
            0.377388267323548  0.4478257949896119  \\
            0.3826409055856361  0.447825738770595  \\
            0.38796665213195364  0.4478256809758457  \\
            0.39336652451234067  0.4478256215611781  \\
            0.3988415544392957  0.44782556048120425  \\
            0.4043927879850976  0.4478254976892465  \\
            0.41002128578167035  0.4478254331373057  \\
            0.4157281232232301  0.44782536677609025  \\
            0.4215143906717522  0.4478252985548736  \\
            0.4273811936652989  0.44782522842154754  \\
            0.4333296531292457  0.44782515632248415  \\
            0.4393609055904481  0.44782508220260503  \\
            0.4454761033943891  0.4478250060053076  \\
            0.45167641492534927  0.44782492767233284  \\
            0.4579630248296409  0.4478248471438526  \\
            0.4643371342419493  0.44782476435829927  \\
            0.47079996101482446  0.44782467925247327  \\
            0.47735273995136707  0.44782459176129386  \\
            0.48399672304115265  0.4478245018179437  \\
            0.49073317969943997  0.4478244093536896  \\
            0.4975633970097082  0.447824314297902  \\
            0.5044886799695705  0.44782421657794597  \\
            0.5115103517401097  0.44782411611912887  \\
            0.518629753898685  0.44782401284472034  \\
            0.5258482466952563  0.44782390667584715  \\
            0.5331672093122776  0.4478237975313447  \\
            0.5405880401282059  0.44782368532784894  \\
            0.54811215698468  0.44782356997962813  \\
            0.5557409974574153  0.4478234513985788  \\
            0.5634760191308719  0.44782332949406706  \\
            0.5713186998767426  0.4478232041729917  \\
            0.5792705381363199  0.4478230753395961  \\
            0.5873330532067913  0.4478229428954888  \\
            0.5955077855315197  0.44782280673944597  \\
            0.6037962969943641  0.4478226667674721  \\
            0.6122001712180973  0.4478225228726322  \\
            0.6207210138669764  0.44782237494501537  \\
            0.6293604529535247  0.44782222287161366  \\
            0.6381201391495839  0.44782206653624723  \\
            0.6470017461016953  0.4478219058194891  \\
            0.6560069707508706  0.4478217405985922  \\
            0.6651375336568137  0.44782157074734297  \\
            0.6743951793266548  0.4478213961359857  \\
            0.6837816765482602  0.44782121663116176  \\
            0.693298818728181  0.4478210320957511  \\
            0.7029484242343056  0.4478208423887834  \\
            0.7127323367432816  0.4478206473653995  \\
            0.722652425592773  0.4478204468766218  \\
            0.7327105861386203  0.44782024076932136  \\
            0.7429087401169715  0.4478200288860861  \\
            0.753248836011454  0.44781981106506896  \\
            0.7637328494254562  0.44781958713992864  \\
            0.7743627834595909  0.4478193569396602  \\
            0.785140669094413  0.44781912028845633  \\
            0.7960685655784632  0.44781887700557915  \\
            0.8071485608217125  0.44781862690522994  \\
            0.8183827717944842  0.4478183697964585  \\
            0.8297733449319262  0.447818105482891  \\
            0.8413224565441152  0.4478178337626821  \\
            0.8530323132318666  0.44781755442838067  \\
            0.8649051523083338  0.44781726726669635  \\
            0.8769432422264736  0.44781697205834686  \\
            0.8891488830124635  0.4478166685779268  \\
            0.9015244067051492  0.4478163565937236  \\
            0.9140721778016098  0.4478160358675571  \\
            0.9267945937089241  0.44781570615451505  \\
            0.9396940852022256  0.4478153672029551  \\
            0.9527731168891312  0.4478150187540429  \\
            0.9660341876806358  0.44781466054181535  \\
            0.9794798312685595  0.4478142922927929  \\
            0.9931126166096416  0.4478139137258617  \\
            1.0069351484163709  0.4478135245521002  \\
            1.020950067654649  0.4478131244744102  \\
            1.0351600520483786  0.4478127131874433  \\
            1.0495678165910765  0.447812290377266  \\
            1.0641761140646067  0.44781185572120275  \\
            1.0789877355651334  0.44781140888754434  \\
            1.0940055110363944  0.44781094953521744  \\
            1.1092323098103964  0.4478104773137923  \\
            1.124671041155638  0.4478099918628233  \\
            1.1403246548329595  0.44780949281194277  \\
            1.1561961416591329  0.4478089797803187  \\
            1.1722885340782927  0.447808452376546  \\
            1.1886049067413245  0.44780791019824834  \\
            1.2051483770933122  0.4478073528317616  \\
            1.2219221059691667  0.44780677985190365  \\
            1.2389292981975417  0.44780619082156714  \\
            1.2561732032131556  0.4478055852915013  \\
            1.2736571156776368  0.44780496279975984  \\
            1.2913843761090098  0.4478043228716107  \\
            1.3093583715199415  0.4478036650189652  \\
            1.3275825360648734  0.44780298874017666  \\
            1.3460603516961576  0.4478022935195075  \\
            1.3647953488293285  0.4478015788268548  \\
            1.3837911070176316  0.44780084411723753  \\
            1.4030512556359416  0.447800088830548  \\
            1.4225794745741995  0.447799312390949  \\
            1.4423794949405015  0.4477985142065207  \\
            1.4624550997739725  0.44779769366888755  \\
            1.482810124767563  0.4477968501525893  \\
            1.5034484590009063  0.44779598301475765  \\
            1.524374045683375  0.4477950915945488  \\
            1.5455908829074794  0.44779417521266207  \\
            1.5671030244127535  0.44779323317090897  \\
            1.5889145803602713  0.4477922647514481  \\
            1.611029718117945  0.44779126921658396  \\
            1.633452663056751  0.44779024580791016  \\
            1.6561876993580404  0.44778919374590825  \\
            1.6792391708320846  0.44778811222932985  \\
            1.7026114817480138  0.4477870004345197  \\
            1.726309097675307  0.44778585751488453  \\
            1.7503365463369953  0.44778468260021126  \\
            1.774698418474739  0.44778347479602937  \\
            1.7993993687259446  0.447782233182932  \\
            1.8244441165130927  0.4477809568158735  \\
            1.8498374469454408  0.4477796447234218  \\
            1.8755842117332786  0.44777829590715656  \\
            1.9016893301149063  0.4477769093408278  \\
            1.9281577897965168  0.4477754839695162  \\
            1.9549946479051592  0.44777401870900396  \\
            1.982205031954964  0.4477725124448397  \\
            2.009794140826819  0.4477709640315107  \\
            2.0377672457616813  0.4477693722917289  \\
            2.0661296913677107  0.44776773601529707  \\
            2.094886896641424  0.44776605395842406  \\
            2.124044356003063  0.44776432484269757  \\
            2.15360764034637  0.4477625473541239  \\
            2.183582398102976  0.44776072014222196  \\
            2.213974356321604  0.4477588418189051  \\
            2.2447893217622936  0.44775691095751796  \\
            2.2760331820058513  0.44775492609175255  \\
            2.30771190657875  0.4477528857145614  \\
            2.3398315480936773  0.4477507882770821  \\
            2.3723982434059634  0.4477486321873317  \\
            2.405418214786105  0.4477464158092631  \\
            2.4388977711086044  0.4477441374613102  \\
            2.47284330905736  0.4477417954152705  \\
            2.5072613143478297  0.4477393878950532  \\
            2.5421583629662114  0.44773691307528374  \\
            2.577541122425863  0.4477343690799403  \\
            2.6134163530412122  0.44773175398103215  \\
            2.6497909092194045  0.4477290657971977  \\
            2.686671740769916  0.4477263024921184  \\
            2.724065894232403  0.4477234619731581  \\
            2.7619805142230325  0.4477205420897039  \\
            2.8004228447995465  0.4477175406317187  \\
            2.839400230845331  0.4477144553279406  \\
            2.8789201194727467  0.44771128384437203  \\
            2.9189900614459914  0.4477080237825205  \\
            2.9596177126237664  0.4477046726775542  \\
            3.0008108354220258  0.44770122799667084  \\
            3.0425773002970797  0.4476976871370844  \\
            3.084925087249342  0.44769404742423713  \\
            3.1278622873480115  0.4476903061097816  \\
            3.1713971042769673  0.4476864603695951  \\
            3.2155378559021868  0.44768250730174225  \\
            3.260292975860975  0.44767844392444694  \\
            3.3056710151733166  0.4476742671737512  \\
            3.3516806438756546  0.4476699739014008  \\
            3.3983306526774055  0.447665560872641  \\
            3.445629954640539  0.44766102476376274  \\
            3.493587586882522  0.44765636215975324  \\
            3.542212712302976  0.44765156955187413  \\
            3.5915146213343605  0.447646643335134  \\
            3.6415027337170285  0.44764157980563113  \\
            3.692186600298979  0.447636375157986  \\
            3.743575904860672  0.4476310254826603  \\
            3.795680465965228  0.4476255267630433  \\
            3.8485102388343897  0.44761987487272104  \\
            3.902075317250589  0.4476140655724904  \\
            3.95638593548549  0.4476080945073405  \\
            4.0114524702553735  0.44760195720344403  \\
            4.067285442703736  0.4475956490649908  \\
            4.123895520411487  0.44758916537087423  \\
            4.181293519435119  0.447582501271479  \\
            4.2394904063732515  0.4475756517852589  \\
            4.298497300461933  0.44756861179523755  \\
            4.358325475699113  0.4475613760454964  \\
            4.418986362998673  0.44755393913747044  \\
            4.4804915523744535  0.4475462955262462  \\
            4.5428527951546585  0.44753843951674965  \\
            4.6060820062270995  0.44753036525979784  \\
            4.67019126631568  0.44752206674808503  \\
            4.735192824288568  0.4475135378121348  \\
            4.801099099498494  0.4475047721159672  \\
            4.867922684155624  0.44749576315295697  \\
            4.935676345733452  0.4474865042413431  \\
            5.004373029408188  0.44747698851964834  \\
            5.074025860532096  0.44746720894225706  \\
            5.1446481471412495  0.4474571582744919  \\
            5.2162533824982  0.44744682908797584  \\
            5.288855247670035  0.4474362137555432  \\
            5.362467614142308  0.44742530444622197  \\
            5.437104546469363  0.44741409312023567  \\
            5.512780304961541  0.4474025715234434  \\
            5.589509348409787  0.44739073118222633  \\
            5.667306336848182  0.4473785633977926  \\
            5.746186134354928  0.4473660592406276  \\
            5.8261638118923065  0.44735320954474034  \\
            5.90725465018618  0.4473400049017794  \\
            5.989474142645557  0.4473264356550885  \\
            6.0728379983228065  0.44731249189338956  \\
            6.15736214491506  0.4472981634448506  \\
            6.243062731807407  0.4472834398704438  \\
            6.329956133158419  0.4472683104575997  \\
            6.418058951028646  0.4472527642134143  \\
            6.507388018552645  0.44723678985812393  \\
            6.597960403155156  0.4472203758179111  \\
            6.689793409812043  0.44720351021812976  \\
            6.7829045843566345  0.4471861808759916  \\
            6.877311716832057  0.44716837529336756  \\
            6.973032844890255  0.4471500806492125  \\
            7.070086257238303  0.4471312837921782  \\
            7.16849049713269  0.4471119712328074  \\
            7.268264365922236  0.4470921291356726  \\
            7.36942692664033  0.44707174331152294  \\
            7.47199750764715  0.44705079920901636  \\
            7.5759957063225905  0.4470292819066755  \\
            7.681441392810582  0.4470071761043665  \\
            7.788354713815532  0.4469844661148778  \\
            7.896756096451596  0.446961135855227  \\
            8.006666252145541  0.4469371688380247  \\
            8.118106180593907  0.4469125481624688  \\
            8.231097173775272  0.44688725650534594  \\
            8.345660820018335  0.4468612761120604  \\
            8.461819008126644  0.4468345887871137  \\
            8.579593931560721  0.4468071758850104  \\
            8.699008092678397  0.4467790183006394  \\
            8.820084307034163  0.4467500964597325  \\
            8.942845707738364  0.446720390309065  \\
            9.067315749877075  0.4466898793069407  \\
            9.193518214993475  0.44665854241299624  \\
            9.32147721563161  0.44662635807844286  \\
            9.451217199943395  0.44659330423591215  \\
            9.582762956359733  0.446559358289335  \\
            9.716139618326658  0.446524497103781  \\
            9.851372669107377  0.44648869699518545  \\
            9.988487946651178  0.4464519337199645  \\
            10.127511648530081  0.4464141824647282  \\
            10.268470336944223  0.4463754178358795  \\
            10.411390943796867  0.4463356138490512  \\
            10.556300775840109  0.44629474391884305  \\
            10.703227519892145  0.44625278084823844  \\
            10.852199248127194  0.44620969681818906  \\
            11.003244423439035  0.44616546337716184  \\
            11.156391904879186  0.4461200514308199  \\
            11.311670953170792  0.4460734312314295  \\
            11.469111236299243  0.44602557236787177  \\
            11.628742835180613  0.4459764437551071  \\
            11.790596249409004  0.44592601362426176  \\
            11.954702403083841  0.4458742495122942  \\
            12.121092650718328  0.44582111825241294  \\
            12.28979878323011  0.4457665859640182  \\
            12.46085303401532  0.44571061804312123  \\
            12.634288085107174  0.4456531791529297  \\
            12.81013707342027  0.4455942332145256  \\
            12.98843359708181  0.44553374339788054  \\
            13.169211721850942  0.4454716721128509  \\
            13.352505987627438  0.445407981000831  \\
            13.538351415050974  0.4453426309263345  \\
            13.72678351219225  0.4452755819689643  \\
            13.917838281337275  0.4452067934158709  \\
            14.111552225866005  0.4451362237543539  \\
            14.307962357226794  0.4450638306648792  \\
            14.507106202007886  0.4449895710146688  \\
            14.709021809107332  0.4449134008514116  \\
            14.913747757002705  0.44483527539775475  \\
            15.121323161121992  0.44475514904592367  \\
            15.331787681317088  0.4446729753531832  \\
            15.54518152944129  0.44458870703759895  \\
            15.761545477032287  0.4445022959744299  \\
            15.980920863102048  0.4444136931930569  \\
            16.20334960203516  0.44432284887466506  \\
            16.428874191597114  0.4442297123503157  \\
            16.657537721053984  0.4441342320999224  \\
            16.889383879405194  0.4440363557517648  \\
            17.12445696373084  0.44393603008267873  \\
            17.36280188765519  0.44383320101922835  \\
            17.604464189928  0.4437278136392666  \\
            17.849490043125225  0.44361981217458735  \\
            18.09792626247091  0.44350914001422165  \\
            18.349820314781773  0.4433957397085601  \\
            18.605220327536358  0.4432795529743965  \\
            18.86417509807037  0.44316052070073014  \\
            19.126734102900002  0.4430385829555191  \\
            19.392947507175087  0.4429136789931531  \\
            19.662866174263705  0.4427857472631565  \\
            19.936541675470288  0.44265472541930145  \\
            20.214026299888964  0.4425205503300841  \\
            20.495373064394027  0.4423831580898758  \\
            20.78063572376947  0.44224248403092437  \\
            21.069868780979505  0.4420984627364379  \\
            21.363127497582013  0.44195102805444614  \\
            21.66046790428698  0.4418001131125296  \\
            21.961946811661825  0.4416456503334465  \\
            22.267621820985788  0.441487571451643  \\
            22.577551335255336  0.44132580753046496  \\
            22.891794570342842  0.4411602889803647  \\
            23.210411566310437  0.4409909455775145  \\
            23.533463198881442  0.4408177064835862  \\
            23.86101119107143  0.44064050026588303  \\
            24.193118124981176  0.4404592549181498  \\
            24.529847453753725  0.44027389788214805  \\
            24.87126351369792  0.440084356069472  \\
            25.217431536580634  0.43989055588403553  \\
            25.56841766209012  0.43969242324483737  \\
            25.924288950472814  0.43948988360914126  \\
            26.285113395346027  0.43928286199569994  \\
            26.650959936688952  0.43907128300843257  \\
            27.021898474014513  0.43885507085985176  \\
            27.39799987972457  0.4386341493947018  \\
            27.77933601265089  0.43840844211332886  \\
            28.16597973178473  0.4381778721949006  \\
            28.558004910197425  0.43794236252037383  \\
            28.95548644915475  0.43770183569475923  \\
            29.35850029242776  0.4374562140692819  \\
            29.767123440802752  0.43720541976239513  \\
            30.181433966793247  0.43694937468040695  \\
            30.6015110295567  0.4366880005370855  \\
            31.02743489001883  0.4364212188721868  \\
            31.459286926208488  0.43614895106906243  \\
            31.897149648805893  0.4358711183708479  \\
            32.3411067169074  0.4355876418954359  \\
            32.79124295400949  0.4352984426488784  \\
            33.24764436421547  0.4350034415374011  \\
            33.71039814866753  0.43470255937763397  \\
            34.179592722207644  0.43439571690500217  \\
            34.655317730270326  0.4340828347804964  \\
            35.13766406601048  0.43376383359531806  \\
            35.62672388766967  0.43343863387340825  \\
            36.1225906361841  0.4331071560722529  \\
            36.625359053037656  0.4327693205810994  \\
            37.13512519836344  0.4324250477172875  \\
            37.65198646929723  0.4320742577200294  \\
            38.17604161858648  0.4317168707422897  \\
            38.707390773458165  0.4313528068399908  \\
            39.246135454749364  0.43098198595913334  \\
            39.79237859630409  0.43060432792058584  \\
            40.34622456464005  0.4302197524024629  \\
            40.9077791788892  0.4298281789205311  \\
            41.477149731015736  0.42942952680620883  \\
            42.05444500631561  0.4290237151824788  \\
            42.639775304201294  0.42861066293790234  \\
            43.23325245927583  0.4281902886984973  \\
            43.83498986270024  0.427762510798063  \\
            44.445102483858264  0.4273272472465362  \\
            45.063706892322806  0.42688441569700725  \\
            45.69092128012783  0.426433933411199  \\
            46.32686548435053  0.4259757172239822  \\
            46.97166101000763  0.4255096835065841  \\
            47.625431053270454  0.4250357481292037  \\
            48.288300525003066  0.4245538264229005  \\
            48.96039607462806  0.4240638331413105  \\
            49.64184611432444  0.4235656824219482  \\
            50.33278084356243  0.4230592877479317  \\
            51.03333227397966  0.42254456190998485  \\
            51.74363425460363  0.4220214169689692  \\
            52.46382249742517  0.42148976421963913  \\
            53.19403460332807  0.42094951415534  \\
            53.93441008837921  0.4204005764343684  \\
            54.68509041048496  0.41984285984818637  \\
            55.44621899641845  0.41927627229146064  \\
            56.21794126922301  0.418700720734863  \\
            57.000404675997075  0.41811611120020076  \\
            57.79375871606574  0.41752234873875  \\
            58.598154969544474  0.41691933741277865  \\
            59.413747126300414  0.41630698028056945  \\
            60.24069101531665  0.4156851793853507  \\
            61.07914463446534  0.4150538357482573  \\
            61.92926818069511  0.41441284936567124  \\
            62.79122408063871  0.4137621192112455  \\
            63.66517702164667  0.41310154324268317  \\
            64.55129398325272  0.41243101841376584  \\
            65.44974426907743  0.4117504406915325  \\
            66.36069953917568  0.411059705079177  \\
            67.28433384283454  0.4103587056446154  \\
            68.22082365182742  0.40964733555495814  \\
            69.17034789413127  0.40892548711714694  \\
            70.13308798811296  0.40819305182483046  \\
            71.10922787719151  0.4074499204116688  \\
            72.09895406498276  0.40669598291108655  \\
            73.10245565093318  0.40593112872287157  \\
            74.11992436644965  0.4051552466862799  \\
            75.15155461153226  0.40436822516016774  \\
            76.19754349191659  0.4035699521098977  \\
            77.25809085673338  0.40276031520119826  \\
            78.33339933669215  0.40193920190106147  \\
            79.42367438279628  0.40110649958548494  \\
            80.52912430559697  0.4002620956542964  \\
            81.64996031499359  0.39940587765288715  \\
            82.78639656058789  0.398537733400797  \\
            83.93865017259998  0.39765755112721557  \\
            85.10694130335374  0.39676521961320793  \\
            86.29149316933962  0.39586062834061553  \\
            87.49253209386288  0.39494366764741773  \\
            88.71028755028567  0.39401422888969223  \\
            89.94499220587048  0.3930722046096346  \\
            91.19688196623424  0.39211748870974444  \\
            92.46619602042102  0.3911499766329264  \\
            93.75317688660202  0.39016956554814963  \\
            95.05807045841168  0.3891761545416947  \\
            96.3811260519287  0.38816964481343263  \\
            97.72259645331103  0.3871499398781439  \\
            99.08273796709366  0.3861169457713119  \\
            100.46181046515888  0.3850705712593483  \\
            101.8600774363881  0.38401072805371705  \\
            103.27780603700441  0.38293733102861294  \\
            104.71526714161634  0.3818502984420237  \\
            106.17273539497162  0.38074955215948425  \\
            107.65048926443164  0.37963501788034326  \\
            109.14881109317594  0.3785066253660053  \\
            110.66798715414744  0.3773643086697422  \\
            112.20830770474839  0.37620800636758706  \\
            113.77006704229774  0.3750376617897922  \\
            115.35356356026014  0.37385322325242304  \\
            116.95909980525784  0.37265464428859874  \\
            118.58698253487589  0.37144188387868493  \\
            120.23752277627199  0.3702149066790974  \\
            121.9110358856021  0.36897368324908414  \\
            123.60784160827316  0.36771819027485236  \\
            125.32826414003435  0.3664484107906555  \\
            127.07263218891872  0.3651643343960139  \\
            128.84127903804696  0.36386595746877026  \\
            130.6345426093053  0.362553283373122  \\
            132.4527655279094  0.3612263226623111  \\
            134.29629518786783  0.35988509327507345  \\
            136.1654838183551  0.3585296207256049  \\
            138.06068855101006  0.3571599382861686  \\
            139.98227148816994  0.3557760871619369  \\
            141.93059977205482  0.354378116657511  \\
            143.90604565491438  0.35296608433439564  \\
            145.90898657015157  0.3515400561590423  \\
            147.93980520443574  0.35010010664088176  \\
            149.99888957081978  0.34864631895981324  \\
            152.0866330828748  0.3471787850826881  \\
            154.2034346298566  0.3456976058682097  \\
            156.34969865291848  0.344202891159933  \\
            158.5258352223847  0.3426947598668438  \\
            160.7322601160995  0.34117334003111993  \\
            162.96939489886662  0.33963876888271743  \\
            165.23766700299444  0.3380911928804069  \\
            167.53750980996224  0.3365307677389963  \\
            169.8693627332231  0.33495765844232894  \\
            172.2336713021593  0.3333720392420492  \\
            174.6308872472062  0.3317740936415499  \\
            177.06146858616094  0.33016401436535575  \\
            179.52587971169237  0.3285420033134515  \\
            182.02459148006912  0.32690827150063506  \\
            184.55808130112248  0.325263038980821  \\
            187.1268332294612  0.32360653475621304  \\
            189.731338056957  0.3219389966714379  \\
            192.37209340651515  0.3202606712926641  \\
            195.04960382715245  0.31857181377187876  \\
            197.76438089039715  0.31687268769635024  \\
            200.51694328803123  0.31516356492362824  \\
            203.3078169311927  0.31344472540222046  \\
            206.1375350508576  0.3117164569782344  \\
            209.00663829972032  0.30997905518833246  \\
            211.91567485549197  0.308232823039397  \\
            214.86520052563654  0.30647807077517897  \\
            217.85577885356477  0.3047151156305299  \\
            220.8879812263062  0.3029442815736094  \\
            223.96238698367964  0.301165899036556  \\
            227.07958352898322  0.29938030463525866  \\
            230.24016644122509  0.29758784087869145  \\
            233.44473958891618  0.2957888558685586  \\
            236.6939152454468  0.29398370298972243  \\
            239.9883142060689  0.29217274059222725  \\
            243.3285659065069  0.2903563316654739  \\
            246.71530854321895  0.2885348435053374  \\
            250.1491891953325  0.28670864737489776  \\
            253.6308639482766  0.2848781181594988  \\
            257.1609980191353  0.28304363401691934  \\
            260.74026588374517  0.28120557602338214  \\
            264.3693514055635  0.27936432781612724  \\
            268.04894796632715  0.2775202752333795  \\
            271.7797585985329  0.27567380595232177  \\
            275.56249611976017  0.27382530912598946  \\
            279.3978832688636  0.27197517501970575  \\
            283.2866528440615  0.27012379464778563  \\
            287.2295478429457  0.26827155941133135  \\
            291.2273216044407  0.26641886073766774  \\
            295.28073795273815  0.26456608972220974  \\
            299.39057134323525  0.26271363677336723  \\
            303.55760701050383  0.26086189126113735  \\
            307.782641118319  0.2590112411699543  \\
            312.06648091177664  0.25716207275650105  \\
            316.40994487152676  0.2553147702128271  \\
            320.8138628701552  0.25346971533550683  \\
            325.2790763307405  0.2516272872012303  \\
            329.8064383876184  0.2497878618491994  \\
            334.39681404938375  0.24795181197097968  \\
            339.05108036416107  0.24611950660799548  \\
            343.7701265871754  0.24429131085710057  \\
            348.5548543506556  0.242467585584579  \\
            353.4061778361024  0.24064868714881033  \\
            358.32502394895397  0.23883496713188282  \\
            363.3123324956828  0.23702677208043346  \\
            368.36905636335695  0.23522444325579261  \\
            373.4961617017023  0.2334283163936814  \\
            378.6946281076954  0.23163872147360642  \\
            383.965448812729  0.22985598249793948  \\
            389.3096308723808  0.22808041728090744  \\
            394.7281953588239  0.2263123372474726  \\
            400.2221775559153  0.22455204724208921  \\
            405.7926271569998  0.22279984534741673  \\
            411.4406084654667  0.22105602271287728  \\
            417.16720059809836  0.21932086339313184  \\
            422.9734976912487  0.21759464419635768  \\
            428.8606091098915  0.2158776345421603  \\
            434.8296596595785  0.21417009632931194  \\
            440.88178980134705  0.2124722838128363  \\
            447.01815586961976  0.21078444349058997  \\
            453.23993029313624  0.20910681399925976  \\
            459.5483018189601  0.20743962601940635  \\
            465.94447573960406  0.20578310218951573  \\
            472.42967412331575  0.20413745702915215  \\
            479.0051360475691  0.20250289687064993  \\
            485.6721178358055  0.2008796197995101  \\
            492.43189329746986  0.19926781560331006  \\
            499.28575397138746  0.1976676657287131  \\
            506.2350093725291  0.19607934324694712  \\
            513.2809872422088  0.1945030128269298  \\
            520.4250338017679  0.19293883071654436  \\
            527.6685140097842  0.19138694473141668  \\
            535.0128118228657  0.1898474942514281  \\
            542.4593304600729  0.18832061022445412  \\
            550.0094926710207  0.1868064151775949  \\
            557.6647410077121  0.18530502323536915  \\
            565.4265381001566  0.18381654014505117  \\
            573.2963669358227  0.18234106330883026  \\
            581.2757311429815  0.18087868182277317  \\
            589.3661552779937  0.17942947652234734  \\
            597.5691851165947  0.17799352003459398  \\
            605.886387949234  0.17657087683653483  \\
            614.3193528805258  0.1751616033200539  \\
            622.8696911328675  0.17376574786276427  \\
            631.5390363542825  0.17238335090504994  \\
            640.3290449305501  0.17101444503300553  \\
            649.2413963016779  0.16965905506720172  \\
            658.2777932827796  0.16831719815720178  \\
            667.4399623894192  0.1669888838816324  \\
            676.7296541674831  0.1656741143537516  \\
            686.1486435276432  0.16437288433236374  \\
            695.6987300844763  0.1630851813380618  \\
            705.3817385003022  0.16181098577440378  \\
            715.1995188338071  0.16055027105423497  \\
            725.153946893524  0.15930300373081036  \\
            735.246924596224  0.15806914363360636  \\
            745.4803803303041  0.1568486440086507  \\
            755.8562693242295  0.15564145166340912  \\
            766.3765740201034  0.1544475071157572  \\
            777.0433044524377  0.153266744747145  \\
            787.8584986321948  0.15209909295974178  \\
            798.8242229361749  0.1509444743371025  \\
            809.9425725018227  0.14980280580870034  \\
            821.2156716275297  0.14867399881758236  \\
            832.6456741785073  0.1475579594913784  \\
            844.2347639983096  0.14645458881620133  \\
            855.9851553260842  0.1453637828133359  \\
            867.8990932196289  0.14428543271848934  \\
            879.9788539843393  0.1432194251634132  \\
            892.2267456081237  0.14216564235954526  \\
            904.6451082023738  0.14112396228367222  \\
            917.2363144490713  0.14009425886506416  \\
            930.0027700541189  0.1390764021741968  \\
            942.9469142069792  0.13807025861248953  \\
            956.071220046713  0.13707569110305093  \\
            969.3781951345029  0.13609255928205588  \\
            982.8703819327535  0.13512071969054032  \\
            996.5503582908606  0.1341600259663898  \\
            1010.4207379377405  0.133210329036217  \\
            1024.484170981219  0.1322714773069125  \\
            1038.7433444143614  0.13134331685663048  \\
            1053.2009826288597  0.13042569162490747  \\
            1067.8598479355608  0.12951844360173026  \\
            1082.7227410922392  0.12862141301525842  \\
            1097.792501838718  0.12773443851802754  \\
            1113.0720094394349  0.1268573573713055  \\
            1128.5641832335618  0.12599000562745602  \\
            1144.2719831927816  0.12513221831006283  \\
            1160.1984104868259  0.12428382959157959  \\
            1176.346508056887  0.12344467296829523  \\
            1192.7193611970083  0.12261458143245466  \\
            1209.3200981435696  0.12179338764130036  \\
            1226.1518906729732  0.12098092408284121  \\
            1243.217954707653  0.12017702323824388  \\
            1260.5215509305153  0.11938151774058271  \\
            1278.0659854079333  0.11859424052987053  \\
            1295.8546102214111  0.1178150250041624  \\
            1313.8908241080414  0.11704370516667517  \\
            1332.1780731098752  0.11628011576870093  \\
            1350.7198512323323  0.1155240924482678  \\
            1369.519701111773  0.11477547186444179  \\
            1388.5812146923631  0.11403409182711198  \\
            1407.9080339123582  0.11329979142228702  \\
            1427.5038513999461  0.11257241113267816  \\
            1447.3724111787617  0.11185179295368691  \\
            1467.5175093832333  0.11113778050461119  \\
            1487.9429949838814  0.11043021913504802  \\
            1508.6527705227104  0.109728956026541  \\
            1529.6507928588394  0.10903384028937552  \\
            1550.9410739245072  0.10834472305449654  \\
            1572.5276814916037  0.10766145756067613  \\
            1594.4147399488663  0.10698389923672036  \\
            1616.6064310898964  0.10631190577899789  \\
            1639.106994912143  0.10564533722407296  \\
            1661.9207304270058  0.10498405601663123  \\
            1685.0519964812158  0.10432792707265204  \\
            1708.5052125896461  0.1036768178379547  \\
            1732.284859779715  0.10303059834206975  \\
            1756.3954814475421  0.10238914124768617  \\
            1780.8416842260203  0.10175232189538962  \\
            1805.6281388649704  0.10112001834420067  \\
            1830.7595811235446  0.10049211140770764  \\
            1856.2408126750531  0.09986848468589048  \\
            1882.0767020243832  0.09924902459286546  \\
            1908.2721854381862  0.0986336203805144  \\
            1934.832267888014  0.09802216415818346  \\
            1961.76202400658  0.09741455090841479  \\
            1989.0665990573282  0.0968106784990699  \\
            2016.7512099175083  0.0962104476915704  \\
            2044.821146074912  0.09561376214577234  \\
            2073.281770638504  0.09502052842129614  \\
            2102.1385213631074  0.09443065597551681  \\
            2131.3969116883545  0.09384405715836515  \\
            2161.062531792099  0.09326064720396839  \\
            2191.1410496584863  0.09268034421928788  \\
            2221.638212160893  0.0921030691699445  \\
            2252.5598461599407  0.09152874586313693  \\
            2283.9118596167846  0.09095730092803916  \\
            2315.700242721909  0.0903886637935079  \\
            2347.931069039622  0.08982276666349823  \\
            2380.6104966684875  0.08925954448998144  \\
            2413.7447694179077  0.08869893494380107  \\
            2447.3402180010767  0.08814087838330517  \\
            2481.403261244545  0.08758531782106932  \\
            2515.9404073146134  0.08703219888859019  \\
            2550.9582549608  0.0864814697993126  \\
            2586.4634947766126  0.0859330813098842  \\
            2622.46291047787  0.08538698667981011  \\
            2658.9633801988152  0.08484314162960595  \\
            2695.9718778062656  0.08430150429757907  \\
            2733.4954742320606  0.08376203519521148  \\
            2771.541338824044  0.08322469716134594  \\
            2810.116740715871  0.08268945531522812  \\
            2849.2290502158476  0.08215627700844769  \\
            2888.8857402151316  0.0816251317758977  \\
            2929.094387615516  0.08109599128580601  \\
            2969.8626747770945  0.08056882928895297  \\
            3011.1983909860655  0.08004362156705153  \\
            3053.109433942977  0.0795203458804456  \\
            3095.603811271677  0.0789989819152061  \\
            3138.68964204927  0.07847951122952548  \\
            3182.3751583573676  0.07796191719969403  \\
            3226.6687068549304  0.07744618496554476  \\
            3271.5787503729975  0.07693230137546547  \\
            3317.1138695316195  0.07642025493108179  \\
            3363.282764379289  0.07591003573154913  \\
            3410.094256055193  0.07540163541762145  \\
            3457.5572884746025  0.07489504711544509  \\
            3505.6809300377176  0.0743902653801896  \\
            3554.4743753622956  0.0738872861394531  \\
            3603.9469470403997  0.07338610663662051  \\
            3654.108097419594  0.072886725374096  \\
            3704.9674104089318  0.07238914205647247  \\
            3756.53460331008  0.07189335753373173  \\
            3808.81952867393  0.07139937374440064  \\
            3861.832176183047  0.07090719365881903  \\
            3915.582674560336  0.07041682122240395  \\
            3970.0812935042363  0.06992826129912037  \\
            4025.3384456508934  0.06944151961502232  \\
            4081.3646885636153  0.06895660270197242  \\
            4138.170726750025  0.068473517841626  \\
            4195.767413707294  0.06799227300957753  \\
            4254.165753995829  0.06751287681983831  \\
            4313.37690534184  0.06703533846956401  \\
            4373.412180769154  0.06655966768417082  \\
            4434.28305076071  0.06608587466281271  \\
            4496.001145450139  0.06561397002426009  \\
            4558.578256843845  0.06514396475321477  \\
            4622.026341074012  0.06467587014719776  \\
            4686.357520682969  0.0642096977638961  \\
            4751.58408693936  0.0637454593690969  \\
            4817.7185021865325  0.06328316688530901  \\
            4884.773402223633  0.0628228323410107  \\
            4952.761598719823  0.06236446782062027  \\
            5021.696081662116  0.061908085415303626  \\
            5091.590021837268  0.06145369717454964  \\
            5162.4567733482245  0.06100131505867647  \\
            5234.3098761655865  0.06055095089229371  \\
            5307.163058714586  0.06010261631874205  \\
            5381.030240498076  0.05965632275565209  \\
            5455.9255347560165  0.059212081351563556  \\
            5531.863251162005  0.05876990294387214  \\
            5608.857898557286  0.0583297980179094  \\
            5686.924187722866  0.057891776667434634  \\
            5766.0770341901825  0.05745584855653341  \\
            5846.331561090906  0.057022022882937  \\
            5927.7031020463955  0.05659030834293532  \\
            6010.2072040973835  0.056160713097873814  \\
            6093.859630674423  0.055733244742342085  \\
            6178.676364609695  0.05530791027408759  \\
            6264.673611190719  0.054884716065747366  \\
            6351.867801256577  0.05446366783848538  \\
            6440.275594337228  0.054044770637532435  \\
            6529.913881836521  0.053628028809745494  \\
            6620.7997902595  0.05321344598321063  \\
            6712.950684484643  0.05280102504900983  \\
            6806.384171081629  0.05239076814506922  \\
            6901.118101675299  0.051982676642290504  \\
            6997.170576356423  0.05157675113291511  \\
            7094.559947139953  0.051172991421196745  \\
            7193.304821471397  0.050771396516355434  \\
            7293.4240657820055  0.05037196462795129  \\
            7394.936809093437  0.04997469316361308  \\
            7497.86244667259  0.04957957872911954  \\
            7602.220643737307  0.049186617130977064  \\
            7708.031339213688  0.048795803381319565  \\
            7815.314749545617  0.048407131705220555  \\
            7924.091372557404  0.048020595550470335  \\
            8034.381991370132  0.04763618759962567  \\
            8146.207678372535  0.0472538997844795  \\
            8259.589799247138  0.046873723302789105  \\
            8374.550017052434  0.04649564863732524  \\
            8491.11029636188  0.04611966557707695  \\
            8609.2929074605  0.04574576324067184  \\
            8729.1204305999  0.045373930101858945  \\
            8850.615760312508  0.04500415401700944  \\
            8973.80210978585  0.04463642225457889  \\
            9098.703015297724  0.04427072152639713  \\
            9225.342340713094  0.043907038020703684  \\
            9353.744282043577  0.04354535743686275  \\
            9483.933372070394  0.04318566502161055  \\
            9615.93448503166  0.042827945606670456  \\
            9749.772841374906  0.04247218364776597  \\
            9885.47401257578  0.04211836326472436  \\
            10023.063926023768  0.04176646828266374  \\
            10162.568869975963  0.04141648227406149  \\
            10304.015498579753  0.04106838860159712  \\
            10447.430836965425  0.040722170461617455  \\
            10592.842286409654  0.04037781092805209  \\
            10740.27762957086  0.04003529299666639  \\
            10889.765035797422  0.03969459962946045  \\
            11041.333066509778  0.03935571379913405  \\
            11195.010680657453  0.039018618533322204  \\
            11350.827240252012  0.038683296958655196  \\
            11508.812515977035  0.03834973234428118  \\
            11668.996692876188  0.038017908144858996  \\
            11831.410376120433  0.037687808042761686  \\
            11996.084596855537  0.037359415989467105  \\
            12163.050818130952  0.03703271624583227  \\
            12332.340940911223  0.03670769342130422  \\
            12503.987310171056  0.03638433251174984  \\
            12678.022721075205  0.03606261893593936  \\
            12854.480425244503  0.03574253857042548  \\
            13033.394137108828  0.03542407778284148  \\
            13214.798040348776  0.035107223463350344  \\
            13398.72679442685  0.034791963054323145  \\
            13585.215541209573  0.03447828457800647  \\
            13774.299911681785  0.03416617666215164  \\
            13966.016032754374  0.03385562856357825  \\
            14160.400534166787  0.033546630189538566  \\
            14357.490555485572  0.03323917211680707  \\
            14557.323753200371  0.03293324560855129  \\
            14759.938307918654  0.03262884262886367  \\
            14965.372931660588  0.03232595585490958  \\
            15173.666875255461  0.03202457868674386  \\
            15384.859935841034  0.03172470525474211  \\
            15598.992464467268  0.03142633042464363  \\
            15816.10537380591  0.0311294498002231  \\
            16036.240145967353  0.03083405972362603  \\
            16259.438840426305  0.0305401572733673  \\
            16485.74410205778  0.03024774026003898  \\
            16715.19916928493  0.029956807219789834  \\
            16947.847882340273  0.02966735740558739  \\
            17183.734691641923  0.029379390776387945  \\
            17422.904666286384  0.02909290798421424  \\
            17665.40350265956  0.028807910359252238  \\
            17911.27753316762  0.028524399893048596  \\
            18160.573735089383  0.028242379219891273  \\
            18413.339739551895  0.02796185159646232  \\
            18669.623840630953  0.02768282087987287  \\
            18929.475004578282  0.02740529150414583  \\
            19192.94287917716  0.02712926845533872  \\
            19460.07780322822  0.02685475724529652  \\
            19730.93081616732  0.026581763884256357  \\
            20005.553667817236  0.026310294852361162  \\
            20283.998828275136  0.02604035707019881  \\
            20566.31949793762  0.02577195786851178  \\
            20852.569617665325  0.025505104957182764  \\
            21142.803879088984  0.025239806393594702  \\
            21437.07773505896  0.024976070550518686  \\
            21735.447410240173  0.024713906083626343  \\
            22037.96991185454  0.024453321898726964  \\
            22344.703040572906  0.02419432711887282  \\
            22655.705401558564  0.02393693105142226  \\
            22971.036415664516  0.023681143155181706  \\
            23290.756330786557  0.023426973007704792  \\
            23614.926233374375  0.023174430272879194  \\
            23943.608060102884  0.02292352466888065  \\
            24276.864609705986  0.02267426593658762  \\
            24614.759554974993  0.0224266638085459  \\
            24957.357454924313  0.022180727978559606  \\
            25304.72376712595  0.02193646807199273  \\
            25656.924860216164  0.021693893616857533  \\
            26014.028026576  0.021453014015729282  \\
            26376.101495188308  0.021213838518588397  \\
            26743.214444673744  0.02097637619661446  \\
            27115.437016508204  0.02074063591699713  \\
            27492.840328424212  0.02050662631879169  \\
            27875.496487998862  0.020274355789892957  \\
            28263.478606430846  0.02004383244510667  \\
            28656.86081250926  0.019815064105414785  \\
            29055.718266776832  0.019588058278384227  \\
            29460.127175890262  0.019362822139795524  \\
            29870.16480718047  0.019139362516478714  \\
            30285.909503415452  0.018917685870355562  \\
            30707.44069776865  0.01869779828371598  \\
            31134.838928995632  0.01847970544570169  \\
            31568.18585682205  0.018263412640018472  \\
            32007.56427754569  0.018048924733834654  \\
            32453.058139855784  0.01783624616788599  \\
            32904.75256087241  0.017625380947750624  \\
            33362.73384240918  0.017416332636270484  \\
            33827.08948746229  0.0172091043471195  \\
            34297.90821692902  0.017003698739461594  \\
            34775.27998655898  0.016800118013692997  \\
            35259.29600414127  0.016598363908234763  \\
            35750.04874693087  0.016398437697331552  \\
            36247.631979317506  0.01620034018983105  \\
            36752.14077074059  0.016004071728912182  \\
            37263.67151385332  0.01580963219271086  \\
            37782.321942939765  0.015617020995822978  \\
            38308.19115258817  0.015426237091620994  \\
            38841.379616624225  0.015237278975379282  \\
            39381.98920730781  0.015050144688121785  \\
            39930.12321479697  0.014864831821201121  \\
            40485.886366882776  0.014681337521521953  \\
            41049.38484899887  0.014499658497409688  \\
            41620.72632450948  0.01431979102504182  \\
            42200.0199552799  0.014141730955442884  \\
            42787.37642253316  0.013965473721970992  \\
            43382.907947997046  0.013791014348272653  \\
            43986.728315345485  0.013618347456665328  \\
            44598.95289193831  0.013447467276905357  \\
            45219.69865086361  0.013278367655312921  \\
            45849.08419328691  0.013111042064206737  \\
            46487.22977111137  0.012945483611621827  \\
            47134.25730995342  0.01278168505127577  \\
            47790.29043243815  0.012619638792749792  \\
            48455.45448181884  0.012459336911848187  \\
            49129.87654592573  0.012300771161121767  \\
            49813.685481447166  0.012143932980506308  \\
            50507.01193854963  0.011988813508053094  \\
            51209.98838583997  0.011835403590748587  \\
            51922.74913567521  0.01168369379536099  \\
            52645.43036982451  0.01153367441931932  \\
            53378.17016548848  0.011385335501586175  \\
            54121.10852168046  0.011238666833516509  \\
            54874.3873859751  0.011093657969661096  \\
            55638.15068162918  0.010950298238524577  \\
            56412.54433507998  0.010808576753242498  \\
            57197.71630382628  0.01066848242215262  \\
            57993.81660469748  0.010530003959281446  \\
            58800.99734251622  0.01039312989467859  \\
            59619.412739159816  0.010257848584644085  \\
            60449.21916302633  0.010124148221789682  \\
            61290.57515891066  0.00999201684495392  \\
            62143.64147829645  0.009861442348941929  \\
            63008.58111006973  0.009732412494093953  \\
            63885.559311659905  0.009604914915670306  \\
            64774.74364061423  0.009478937133048914  \\
            65676.30398661179  0.009354466558716782  \\
            66590.41260392302  0.009231490507067347  \\
            67517.24414432098  0.009109996202993357  \\
            68456.97569045078  0.00898997079026573  \\
            69409.78678966341  0.008871401339700291  \\
            70375.85948832045  0.008754274857106462  \\
            71355.37836657632  0.008638578291027902  \\
            72348.53057364459  0.008524298540257007  \\
            73355.50586355517  0.008411422461128061  \\
            74376.49663140911  0.008299936874600145  \\
            75411.69795013816  0.008189828573114625  \\
            76461.30760777579  0.008081084327235364  \\
            77525.52614524709  0.007973690892071757  \\
            78604.55689468456  0.00786763501348731  \\
            79698.60601827728  0.007762903434093144  \\
            80807.8825476607  0.0076594828990285664  \\
            81932.59842385477  0.007557360161533052  \\
            83072.96853775786  0.007456521988315635  \\
            84229.2107712043  0.007356955164707788  \\
            85401.54603859354  0.007258646499632466  \\
            86590.1983290984  0.007161582830360949  \\
            87795.3947494611  0.0070657510270848555  \\
            89017.36556738477  0.006971137997291355  \\
            90256.34425552894  0.006877730689954993  \\
            91512.56753611742  0.006785516099547442  \\
            92786.27542616698  0.006694481269860992  \\
            94077.71128334556  0.006604613297671128  \\
            95387.12185246867  0.006515899336211679  \\
            96714.75731264365  0.00642832659849153  \\
            98060.87132506848  0.006341882360450091  \\
            99425.72108149761  0.006256553963950016  \\
            100809.56735338141  0.006172328819618817  \\
            102212.6745416898  0.006089194409535556  \\
            103635.31072742937  0.006007138289776143  \\
            105077.74772286355  0.005926148092815542  \\
            106540.26112344567  0.005846211529792522  \\
            108023.13036047494  0.005767316392638285  \\
            109526.63875448526  0.005689450556077901  \\
            111051.07356937707  0.005612601979508535  \\
            112596.7260673027  0.0055367587087499755  \\
            114163.89156431568  0.0054619088776852185  \\
            115752.86948679437  0.0053880407097824205  \\
            117363.96342865123  0.005315142519507118  \\
            118997.48120933815  0.005243202713630038  \\
            120653.73493265914  0.005172209792437459  \\
            122333.04104640163  0.005102152350830819  \\
            124035.72040279782  0.005033019079342528  \\
            125762.09831982732  0.004964798765057239  \\
            127512.50464337332  0.004897480292442059  \\
            129287.27381024371  0.004831052644093104  \\
            131086.7449120693  0.004765504901405155  \\
            132911.2617600915  0.004700826245154402  \\
            134761.1729508518  0.004637005956014849  \\
            136636.83193279532  0.004574033414997044  \\
            138538.59707380165  0.004511898103818153  \\
            140466.8317296554  0.004450589605206521  \\
            142421.90431346977  0.0043900976031469065  \\
            144404.18836607656  0.004330411883053091  \\
            146414.06262739573  0.004271522331895553  \\
            148451.91110879826  0.004213418938266109  \\
            150518.1231664764  0.004156091792390864  \\
            152613.09357583497  0.0040995310860927675  \\
            154737.22260691796  0.0040437271127043  \\
            156890.91610088534  0.003988670266938024  \\
            159074.58554755375  0.00393435104470612  \\
            161288.64816401698  0.0038807600429064284  \\
            163533.52697436023  0.0038278879591615504  \\
            165809.65089048425  0.003775725591526044  \\
            168117.45479405433  0.003724263838150959  \\
            170457.37961958963  0.0036734936969205043  \\
            172829.8724387093  0.0036234062650543283  \\
            175235.3865455511  0.003573992738677662  \\
            177674.3815433787  0.0035252444123652195  \\
            180147.32343239477  0.003477152678654403  \\
            182654.68469877593  0.003429709027537811  \\
            185196.94440494716  0.003382905045926276  \\
            187774.5882811122  0.003336732417090835  \\
            190388.10881805993  0.0032911829200863315  \\
            193038.00536125843  0.003246248429151007  \\
            195724.78420626267  0.0032019209130863145  \\
            198448.95869544827  0.003158192434626908  \\
            201211.04931609172  0.003115055149782575  \\
            204011.58379981612  0.003072501307174887  \\
            206851.09722342077  0.003030523247355333  \\
            209730.13211111416  0.002989113402108701  \\
            212649.23853816997  0.0029482642937487644  \\
            215608.97423602588  0.0029079685343988194  \\
            218609.9046988449  0.0028682188252646817  \\
            221652.6032915601  0.0028290079558948187  \\
            224737.65135942315  0.0027903288034372533  \\
            227865.63833907736  0.0027521743318825527  \\
            231037.1618711771  0.0027145375913061316  \\
            234252.82791457415  0.002677411717097974  \\
            237513.25086209396  0.0026407899291920325  \\
            240819.05365792275  0.0026046655312887638  \\
            244170.86791662886  0.0025690319100719625  \\
            247569.33404384044  0.0025338825344250575  \\
            251015.101358603  0.0024992109546409  \\
            254508.8282174397  0.0024650108016355116  \\
            258051.18214013867  0.0024312757861490487  \\
            261642.83993729082  0.002397999697956788  \\
            265284.4878396029  0.0023651764050724236  \\
            268976.8216290106  0.0023327998529539314  \\
            272720.54677161586  0.0023008640637050422  \\
            276516.37855247525  0.00226936313528544  \\
            280365.042212264  0.0022382912407115725  \\
            284267.2730858421  0.002207642627267548  \\
            288223.8167427492  0.0021774116157114755  \\
            292235.4291296549  0.0021475925994873116  \\
            296302.8767147918  0.002118180043936747  \\
            300426.9366343986  0.0020891684855150355  \\
            304608.39684120164  0.0020605525310087133  \\
            308848.0562549631  0.002032326856756843  \\
            313146.72491512453  0.002004486207875077  \\
            317505.2241355748  0.0019770253974843045  \\
            321924.38666157244  0.001949939305941876  \\
            326405.0568288517  0.0019232228800775924  \\
            330948.09072494355  0.0018968711324332474  \\
            335554.35635274195  0.0018708791405076047  \\
            340224.7337963462  0.0018452420460048531  \\
            344960.1153892119  0.0018199550540881813  \\
            349761.40588464285  0.0017950134326386966  \\
            354629.5226286548  0.0017704125115188853  \\
            359565.3957352459  0.0017461476818405597  \\
            364569.96826410596  0.001722214395240047  \\
            369644.19640080247  0.0016986081631565324  \\
            374789.0496394673  0.00167532455611726  \\
            380005.5109680336  0.0016523592030278768  \\
            385294.57705604675  0.0016297077904693453  \\
            390657.258445091  0.0016073660619983997  \\
            396094.57974186545  0.0015853298174571013  \\
            401607.579813948  0.0015635949122848277  \\
            407197.31198828405  0.001542157256838421  \\
            412864.8442524373  0.0015210128157188947  \\
            418611.2594586423  0.0015001576071019386  \\
            424437.65553069673  0.0014795877020756872  \\
            430345.1456737333  0.0014592992239859139  \\
            436334.85858691134  0.0014392883477853003  \\
            442407.93867906876  0.001419551299389926  \\
            448565.5462873756  0.0014000843550424247  \\
            454808.8578990308  0.0013808838406801898  \\
            461139.06637604453  0.0013619461313108731  \\
            467557.38118314947  0.001343267650394146  \\
            474065.0286188838  0.0013248448692286365  \\
            480663.25204989105  0.0013066743063470635  \\
            487353.3121484802  0.0012887525269152345  \\
            494136.4871334932  0.0012710761421393113  \\
            501014.0730145242  0.0012536418086790116  \\
            507987.38383953855  0.0012364462280659773  \\
            515057.7519459376  0.001219486146129415  \\
            522226.5282151184  0.0012027583524275732  \\
            529495.0823305765  0.0011862596796855937  \\
            536864.8030396006  0.0011699870032393983  \\
            544337.0984186103  0.0011539372404860279  \\
            551913.3961421861  0.001138107350339507  \\
            559595.1437558448  0.0011224943326936878  \\
            567383.8089526105  0.001107095227889858  \\
            575280.8798534361  0.0010919071161924745  \\
            583287.8652915267  0.0010769271172686402  \\
            591406.2951006211  0.0010621523896749523  \\
            599637.7204072855  0.001047580130350117  \\
            607983.7139272755  0.0010332075741124314  \\
            616445.8702660229  0.001019031993165754  \\
            625025.8062233045  0.0010050506966074115  \\
            633725.1611021523  0.0009912610299457176  \\
            642545.597022062  0.000977660374620362  \\
            651488.7992365622  0.0009642461475307547  \\
            660556.4764552023  0.0009510158005681613  \\
            669750.3611700232  0.0009379668201546023  \\
            679072.2099865709  0.0009250967267865575  \\
            688523.803959518  0.0009124030745852777  \\
            698106.9489329562  0.0008998834508516983  \\
            707823.4758854252  0.000887535475626368  \\
            717675.2412797424  0.0008753568012567739  \\
            727664.1274177087  0.000863345111966746  \\
            737792.0427997372  0.0008514981234347963  \\
            748060.9224895013  0.0008398135823747239  \\
            758472.7284836515  0.000828289266123593  \\
            769029.450086679  0.0008169229822328683  \\
            779733.1042909967  0.0008057125680662636  \\
            790585.736162311  0.0007946558904022072  \\
            801589.4192303568  0.0007837508450401084  \\
            812746.2558850708  0.0007729953564143295  \\
            824058.3777782795  0.0007623873772091167  \\
            835527.9462309773  0.0007519248879823981  \\
            847157.1526462741  0.0007416058967918166  \\
            858948.2189280895  0.0007314284388256856  \\
            870903.3979056756  0.0007213905760402415  \\
            883024.9737640475  0.0007114903967997727  \\
            895315.2624804052  0.0007017260155221911  \\
            907776.6122666299  0.0006920955723291257  \\
            920411.4040179391  0.0006825972327002027  \\
            933222.0517677857  0.0006732291871322788  \\
            946211.0031490889  0.0006639896508022911  \\
            959380.7398618857  0.0006548768632353015  \\
            972733.7781474893  0.0006458890879763293  \\
            986272.669269249  0.0006370246122668465  \\
            1.0e6  0.0006282817467242058  \\
        }
        ;
    \addlegendentry {PROPT-$\mathcal{H}_2$}
\end{axis}
\end{tikzpicture}


==> PlotSources/FreqErrsRCL-RP-ns10000_r5.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.02, 0.02)}, anchor={south west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={0.45\textwidth}, height={0.3\textwidth}, scaled x ticks={false}, xlabel={$\scriptsize{\omega}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={4.3651583224016567e-7}, xmax={2.2908676527677746e6}, xtick={{1.0e-5,0.001,0.1,10.0,1000.0,100000.0}}, xticklabels={{$10^{-5}$,$10^{-3}$,$10^{-1}$,$10^{1}$,$10^{3}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{$\sigma_1(H(\mathsf{i}\omega)-H_r(\mathsf{i}\omega))$}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={7.303515035214642e-6}, ymax={0.014424912906377171}, ytick={{0.00001, 0.0001,0.001, 0.01}}, yticklabels={{$10^{-5}$, $10^{-4}$,$10^{-3}$,$10^{-2}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={b13548a8-a7c1-4690-b82e-54965d00fb27}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0e-6  0.007383706003552437  \\
            1.0139183931162992e-6  0.007383706003554214  \\
            1.0280305078995382e-6  0.007383706003566648  \\
            1.0423390406440325e-6  0.007383706003556879  \\
            1.0568467251721823e-6  0.007383706003563096  \\
            1.071556333356802e-6  0.007383706003552438  \\
            1.086470675650722e-6  0.0073837060035551036  \\
            1.1015926016237598e-6  0.007383706003563097  \\
            1.116925000507166e-6  0.00738370600356221  \\
            1.1324708017456474e-6  0.007383706003553328  \\
            1.1482329755570736e-6  0.007383706003557769  \\
            1.1642145334999749e-6  0.00738370600355777  \\
            1.1804185290489364e-6  0.00738370600355777  \\
            1.1968480581780029e-6  0.007383706003558659  \\
            1.2135062599522036e-6  0.007383706003562212  \\
            1.2303963171273082e-6  0.007383706003556883  \\
            1.2475214567579327e-6  0.007383706003560436  \\
            1.264884950814108e-6  0.007383706003557772  \\
            1.2824901168064293e-6  0.007383706003552444  \\
            1.3003403184199096e-6  0.007383706003560438  \\
            1.3184389661566514e-6  0.0073837060035542215  \\
            1.3367895179874666e-6  0.0073837060035497806  \\
            1.3553954800125641e-6  0.0073837060035702095  \\
            1.374260407131434e-6  0.007383706003562217  \\
            1.3933879037220544e-6  0.007383706003557776  \\
            1.4127816243295512e-6  0.007383706003559553  \\
            1.4324452743644534e-6  0.0073837060035622185  \\
            1.4523826108106428e-6  0.007383706003560442  \\
            1.4725974429431821e-6  0.007383706003556002  \\
            1.4930936330561223e-6  0.00738370600355245  \\
            1.5138750972004406e-6  0.0073837060035639975  \\
            1.5349458059322518e-6  0.007383706003561334  \\
            1.5563097850714316e-6  0.007383706003561334  \\
            1.5779711164707987e-6  0.00738370600355867  \\
            1.5999339387960047e-6  0.007383706003557783  \\
            1.6222024483162763e-6  0.007383706003557784  \\
            1.6447808997061652e-6  0.007383706003559561  \\
            1.6676736068584557e-6  0.007383706003556897  \\
            1.6908849437083882e-6  0.007383706003566668  \\
            1.7144193450693528e-6  0.007383706003563116  \\
            1.738281307480216e-6  0.007383706003560453  \\
            1.76247539006444e-6  0.007383706003556901  \\
            1.7870062154011597e-6  0.007383706003558678  \\
            1.811878470408383e-6  0.007383706003555126  \\
            1.8370969072384854e-6  0.007383706003556015  \\
            1.862666344186168e-6  0.007383706003551575  \\
            1.8885916666090508e-6  0.007383706003557794  \\
            1.914877827861082e-6  0.007383706003562236  \\
            1.9415298502389374e-6  0.007383706003559572  \\
            1.9685528259415923e-6  0.00738370600356135  \\
            1.995951918043249e-6  0.007383706003561351  \\
            2.0237323614798062e-6  0.007383706003561352  \\
            2.0518994640490584e-6  0.007383706003556913  \\
            2.0804586074248168e-6  0.007383706003553361  \\
            2.1094152481851435e-6  0.007383706003561356  \\
            2.1387749188549e-6  0.007383706003556917  \\
            2.168543228962803e-6  0.007383706003557806  \\
            2.198725866113196e-6  0.007383706003565802  \\
            2.229328597072735e-6  0.007383706003558697  \\
            2.260357268872201e-6  0.007383706003557811  \\
            2.2918178099236483e-6  0.007383706003549819  \\
            2.323716231153101e-6  0.007383706003554261  \\
            2.3560586271490153e-6  0.00738370600356048  \\
            2.388851177326723e-6  0.007383706003563146  \\
            2.4221001471090905e-6  0.007383706003555155  \\
            2.455811889123601e-6  0.0073837060035551565  \\
            2.4899928444161043e-6  0.007383706003558711  \\
            2.5246495436814594e-6  0.007383706003556048  \\
            2.5597886085113028e-6  0.007383706003562267  \\
            2.5954167526591877e-6  0.0073837060035560525  \\
            2.6315407833233264e-6  0.007383706003566712  \\
            2.668167602447194e-6  0.007383706003565827  \\
            2.7053042080382276e-6  0.007383706003563164  \\
            2.742957695504882e-6  0.007383706003557837  \\
            2.781135259012291e-6  0.00738370600356228  \\
            2.8198441928568245e-6  0.007383706003555177  \\
            2.859091892859719e-6  0.0073837060035578436  \\
            2.898885857780164e-6  0.007383706003562287  \\
            2.9392336907480285e-6  0.00738370600356229  \\
            2.9801431007165303e-6  0.007383706003551634  \\
            3.0216219039351294e-6  0.007383706003560519  \\
            3.063678025442919e-6  0.007383706003557857  \\
            3.1063195005828004e-6  0.007383706003562301  \\
            3.1495544765367376e-6  0.007383706003555199  \\
            3.193391213882376e-6  0.007383706003560531  \\
            3.2378380881713262e-6  0.007383706003557869  \\
            3.282903591529421e-6  0.00738370600355876  \\
            3.3285963342792378e-6  0.00738370600356054  \\
            3.3749250465852084e-6  0.007383706003557879  \\
            3.4218985801216256e-6  0.007383706003559659  \\
            3.469525909763864e-6  0.00738370600355611  \\
            3.5178161353031427e-6  0.0073837060035578895  \\
            3.566778483185152e-6  0.007383706003555229  \\
            3.61642230827288e-6  0.0073837060035587855  \\
            3.666757095633976e-6  0.007383706003567672  \\
            3.7177924623529885e-6  0.007383706003550801  \\
            3.7695381593688313e-6  0.00738370600356235  \\
            3.822004073337817e-6  0.007383706003549921  \\
            3.87520022852263e-6  0.007383706003560583  \\
            3.929136788707579e-6  0.007383706003561476  \\
            3.9838240591405245e-6  0.007383706003557928  \\
            4.0392724885018126e-6  0.007383706003553491  \\
            4.095492670900633e-6  0.007383706003556161  \\
            4.15249534789915e-6  0.007383706003562383  \\
            4.2102914105648136e-6  0.007383706003560613  \\
            4.268891901551232e-6  0.007383706003563283  \\
            4.328308017208008e-6  0.007383706003550854  \\
            4.3885511097199376e-6  0.007383706003557965  \\
            4.4496326892759905e-6  0.00738370600355797  \\
            4.511564426268469e-6  0.007383706003562417  \\
            4.574358153522784e-6  0.007383706003562424  \\
            4.638025868558262e-6  0.007383706003557101  \\
            4.702579735880421e-6  0.00738370600355622  \\
            4.768032089305147e-6  0.007383706003562443  \\
            4.834395434315225e-6  0.0073837060035651155  \\
            4.901682450449666e-6  0.007383706003554464  \\
            4.969905993726288e-6  0.0073837060035598  \\
            5.039079099098022e-6  0.007383706003554479  \\
            5.1092149829433944e-6  0.00738370600355804  \\
            5.180327045591686e-6  0.007383706003558047  \\
            5.2524288738832274e-6  0.007383706003562496  \\
            5.325534243765335e-6  0.007383706003560728  \\
            5.399657122924362e-6  0.007383706003559849  \\
            5.474811673454448e-6  0.0073837060035642985  \\
            5.551012254563291e-6  0.007383706003557203  \\
            5.628273425315696e-6  0.007383706003561653  \\
            5.706609947415259e-6  0.0073837060035616625  \\
            5.786036788024768e-6  0.007383706003560784  \\
            5.866569122625865e-6  0.0073837060035616825  \\
            5.948222337918514e-6  0.00738370600355814  \\
            6.031012034760816e-6  0.00738370600356881  \\
            6.1149540311497475e-6  0.007383706003558163  \\
            6.200064365243388e-6  0.007383706003558173  \\
            6.286359298425203e-6  0.007383706003557297  \\
            6.373855318410987e-6  0.007383706003567079  \\
            6.4625691423990455e-6  0.007383706003566203  \\
            6.5525177202642195e-6  0.007383706003558223  \\
            6.643718237796372e-6  0.007383706003561789  \\
            6.736188119983949e-6  0.0073837060035582495  \\
            6.829945034343229e-6  0.007383706003565369  \\
            6.925006894293933e-6  0.007383706003560054  \\
            7.021391862581798e-6  0.0073837060035609565  \\
            7.1191183547487945e-6  0.007383706003559195  \\
            7.218205042651649e-6  0.007383706003560987  \\
            7.3186708580293275e-6  0.007383706003555674  \\
            7.420534996120181e-6  0.007383706003559243  \\
            7.523816919329437e-6  0.007383706003563701  \\
            7.628536360947727e-6  0.007383706003557501  \\
            7.734713328921379e-6  0.007383706003559295  \\
            7.842368109675185e-6  0.007383706003561089  \\
            7.951521271988372e-6  0.00738370600356022  \\
            8.062193670924521e-6  0.007383706003562904  \\
            8.174406451816187e-6  0.0073837060035620355  \\
            8.288181054304977e-6  0.007383706003561168  \\
            8.403539216437855e-6  0.007383706003570959  \\
            8.520502978820474e-6  0.00738370600356654  \\
            8.639094688828294e-6  0.007383706003570114  \\
            8.759337004876339e-6  0.0073837060035594785  \\
            8.881252900748354e-6  0.007383706003571048  \\
            9.004865669986241e-6  0.007383706003564856  \\
            9.130198930340576e-6  0.007383706003555999  \\
            9.25727662828307e-6  0.007383706003565794  \\
            9.386123043581842e-6  0.007383706003563155  \\
            9.516762793940368e-6  0.007383706003557854  \\
            9.649220839700998e-6  0.007383706003562322  \\
            9.783522488613943e-6  0.007383706003566791  \\
            9.919693400672625e-6  0.00738370600356238  \\
            1.0057759593016343e-5  0.00738370600356685  \\
            1.0197747444901175e-5  0.007383706003562441  \\
            1.0339683702740043e-5  0.0073837060035615845  \\
            1.0483595485212972e-5  0.007383706003558064  \\
            1.0629510288448401e-5  0.007383706003565203  \\
            1.0777455991276773e-5  0.007383706003557243  \\
            1.0927460860556976e-5  0.00738370600356172  \\
            1.107955355657718e-5  0.00738370600356531  \\
            1.1233763138530712e-5  0.007383706003560906  \\
            1.1390119070068171e-5  0.007383706003560945  \\
            1.1548651224926835e-5  0.007383706003560096  \\
            1.1709389892638397e-5  0.007383706003562801  \\
            1.1872365784316157e-5  0.007383706003557514  \\
            1.203761003852277e-5  0.0073837060035584455  \\
            1.2205154227219636e-5  0.007383706003559377  \\
            1.2375030361799139e-5  0.007383706003559423  \\
            1.2547270899200797e-5  0.007383706003556805  \\
            1.2721908748112573e-5  0.007383706003556854  \\
            1.289897727525849e-5  0.007383706003559567  \\
            1.3078510311773745e-5  0.0073837060035613945  \\
            1.3260542159668585e-5  0.00738370600355967  \\
            1.344510759838211e-5  0.007383706003560612  \\
            1.3632241891427332e-5  0.007383706003561556  \\
            1.3821980793128698e-5  0.007383706003558948  \\
            1.40143605554534e-5  0.007383706003561671  \\
            1.4209417934937755e-5  0.007383706003565284  \\
            1.440719019971001e-5  0.007383706003557352  \\
            1.4607715136610866e-5  0.007383706003560079  \\
            1.481103105841313e-5  0.007383706003550375  \\
            1.5017176811141839e-5  0.0073837060035602115  \\
            1.5226191781496282e-5  0.007383706003559392  \\
            1.543811590437531e-5  0.0073837060035621275  \\
            1.5652989670507396e-5  0.007383706003561312  \\
            1.5870854134186887e-5  0.007383706003554281  \\
            1.609175092111794e-5  0.007383706003558799  \\
            1.6315722236367628e-5  0.007383706003556214  \\
            1.6542810872429737e-5  0.007383706003550966  \\
            1.6773060217400802e-5  0.007383706003552826  \\
            1.700651426326994e-5  0.007383706003552912  \\
            1.724321761432408e-5  0.007383706003555665  \\
            1.748321549567014e-5  0.007383706003554868  \\
            1.7726553761875845e-5  0.007383706003552296  \\
            1.7973278905730846e-5  0.007383706003549728  \\
            1.8223438067129692e-5  0.007383706003559596  \\
            1.8477079042078536e-5  0.007383706003560585  \\
            1.8734250291827114e-5  0.007383706003554473  \\
            1.8995000952127907e-5  0.007383706003561685  \\
            1.92593808426241e-5  0.007383706003559131  \\
            1.952744047636826e-5  0.007383706003553027  \\
            1.9799231069473486e-5  0.0073837060035638015  \\
            2.007480455089886e-5  0.007383706003563921  \\
            2.035421357237114e-5  0.007383706003562267  \\
            2.0637511518444513e-5  0.007383706003563283  \\
            2.0924752516700332e-5  0.007383706003563412  \\
            2.1215991448089035e-5  0.00738370600356177  \\
            2.151128395741558e-5  0.007383706003562795  \\
            2.1810686463971227e-5  0.0073837060035567195  \\
            2.2114256172313124e-5  0.007383706003564858  \\
            2.2422051083193922e-5  0.007383706003556126  \\
            2.2734130004643555e-5  0.0073837060035598315  \\
            2.3050552563205235e-5  0.0073837060035653185  \\
            2.337137921532784e-5  0.0073837060035566  \\
            2.3696671258916878e-5  0.007383706003552325  \\
            2.4026490845046188e-5  0.007383706003556938  \\
            2.4360900989832703e-5  0.007383706003550009  \\
            2.4699965586476436e-5  0.007383706003555519  \\
            2.5043749417468072e-5  0.007383706003552152  \\
            2.539231816696648e-5  0.007383706003563002  \\
            2.5745738433348463e-5  0.007383706003550764  \\
            2.6104077741933218e-5  0.007383706003552743  \\
            2.646740455788388e-5  0.007383706003550286  \\
            2.6835788299288635e-5  0.007383706003566488  \\
            2.720929935042391e-5  0.007383706003562266  \\
            2.7588009075202176e-5  0.0073837060035616036  \\
            2.7971989830806865e-5  0.007383706003559172  \\
            2.836131498151716e-5  0.007383706003563852  \\
            2.8756058912725095e-5  0.007383706003556104  \\
            2.915629704514786e-5  0.0073837060035634615  \\
            2.9562105849237818e-5  0.00738370600356461  \\
            2.9973562859793156e-5  0.007383706003564876  \\
            3.039074669077186e-5  0.007383706003573145  \\
            3.081373705031189e-5  0.007383706003568985  \\
            3.12426147559604e-5  0.007383706003566611  \\
            3.1677461750114946e-5  0.00738370600356602  \\
            3.2118361115679575e-5  0.007383706003558333  \\
            3.256539709193886e-5  0.007383706003555095  \\
            3.301865509065285e-5  0.007383706003573183  \\
            3.3478221712376045e-5  0.007383706003564634  \\
            3.3944184763003514e-5  0.0073837060035631995  \\
            3.4416633270547286e-5  0.007383706003566216  \\
            3.4895657502146265e-5  0.007383706003566578  \\
            3.538134898131287e-5  0.007383706003565173  \\
            3.587380050541975e-5  0.0073837060035620026  \\
            3.637310616342987e-5  0.007383706003554402  \\
            3.687936135387337e-5  0.007383706003554806  \\
            3.739266280307463e-5  0.007383706003552557  \\
            3.791310858363303e-5  0.007383706003560089  \\
            3.844079813316097e-5  0.007383706003558751  \\
            3.8975832273282605e-5  0.0073837060035529855  \\
            3.9518313228897094e-5  0.007383706003547231  \\
            4.0068344647709924e-5  0.007383706003559255  \\
            4.062603162003611e-5  0.007383706003554416  \\
            4.119148069887889e-5  0.00738370600355492  \\
            4.176479992028833e-5  0.0073837060035563265  \\
            4.234609882400248e-5  0.007383706003551529  \\
            4.29354884743766e-5  0.007383706003556517  \\
            4.35330814816033e-5  0.007383706003557081  \\
            4.413899202322814e-5  0.0073837060035567715  \\
            4.475333586596462e-5  0.007383706003553813  \\
            4.537623038781288e-5  0.0073837060035553135  \\
            4.600779460048622e-5  0.007383706003554166  \\
            4.664814917214973e-5  0.007383706003554812  \\
            4.7297416450475475e-5  0.007383706003560805  \\
            4.79557204860185e-5  0.007383706003556159  \\
            4.8623187055918266e-5  0.007383706003553308  \\
            4.9299943687929886e-5  0.0073837060035584715  \\
            4.99861196847899e-5  0.007383706003561878  \\
            5.0681846148921185e-5  0.007383706003560865  \\
            5.138725600748166e-5  0.007383706003558984  \\
            5.210248403776169e-5  0.0073837060035535735  \\
            5.282766689293496e-5  0.007383706003558843  \\
            5.3562943128167726e-5  0.007383706003560583  \\
            5.430845322709154e-5  0.0073837060035552415  \\
            5.506433962864434e-5  0.007383706003556142  \\
            5.583074675428522e-5  0.007383706003557956  \\
            5.66078210355879e-5  0.007383706003554467  \\
            5.739571094221832e-5  0.00738370600354834  \\
            5.8194567010301584e-5  0.007383706003553787  \\
            5.9004541871183774e-5  0.007383706003554821  \\
            5.982579028059404e-5  0.007383706003551442  \\
            6.0658469148212616e-5  0.007383706003551647  \\
            6.150273756765034e-5  0.007383706003555435  \\
            6.235875684684548e-5  0.007383706003557478  \\
            6.322669053888358e-5  0.007383706003548895  \\
            6.410670447324635e-5  0.00738370600355278  \\
            6.49989667874954e-5  0.007383706003552259  \\
            6.590364795939703e-5  0.007383706003536674  \\
            6.682092083949411e-5  0.007383706003550434  \\
            6.775096068413129e-5  0.007383706003544692  \\
            6.869394518893996e-5  0.007383706003550533  \\
            6.965005452278913e-5  0.007383706003548422  \\
            7.061947136220897e-5  0.007383706003547238  \\
            7.160238092629342e-5  0.007383706003562972  \\
            7.259897101208858e-5  0.007383706003559208  \\
            7.360943203047362e-5  0.007383706003547495  \\
            7.463395704254126e-5  0.007383706003549149  \\
            7.567274179648432e-5  0.007383706003551738  \\
            7.6725984764996e-5  0.007383706003562369  \\
            7.779388718319039e-5  0.007383706003557948  \\
            7.887665308705105e-5  0.00738370600356779  \\
            7.997448935241442e-5  0.007383706003551037  \\
            8.10876057344966e-5  0.007383706003545885  \\
            8.221621490796878e-5  0.007383706003559439  \\
            8.336053250759203e-5  0.007383706003548179  \\
            8.452077716941672e-5  0.007383706003550301  \\
            8.569717057255578e-5  0.0073837060035587  \\
            8.688993748153916e-5  0.007383706003553836  \\
            8.809930578925787e-5  0.007383706003551701  \\
            8.932550656050581e-5  0.007383706003542523  \\
            9.056877407612749e-5  0.007383706003545848  \\
            9.18293458777803e-5  0.007383706003543024  \\
            9.310746281331986e-5  0.007383706003556256  \\
            9.440336908281684e-5  0.007383706003559792  \\
            9.571731228521457e-5  0.007383706003550965  \\
            9.704954346563575e-5  0.007383706003549322  \\
            9.840031716334782e-5  0.007383706003557527  \\
            9.97698914603958e-5  0.007383706003546272  \\
            0.0001011585280309121  0.007383706003558193  \\
            0.00010256649219111249  0.007383706003553324  \\
            0.00010399405294998822  0.0073837060035512065  \\
            0.00010544148306070337  0.007383706003546515  \\
            0.00010690905907270784  0.007383706003535698  \\
            0.00010839706138457543  0.0073837060035542865  \\
            0.00010990577429757756  0.00738370600354988  \\
            0.00011143548607000249  0.007383706003550904  \\
            0.00011298648897223066  0.007383706003551143  \\
            0.00011455907934257656  0.007383706003539942  \\
            0.00011615355764390784  0.00738370600354306  \\
            0.00011777022852105246  0.00738370600356139  \\
            0.00011940940085900484  0.007383706003546085  \\
            0.00012107138784194222  0.007383706003550438  \\
            0.0001227565070130623  0.007383706003557578  \\
            0.0001244650803352538  0.007383706003553298  \\
            0.00012619743425261164  0.007383706003544705  \\
            0.00012795389975280778  0.007383706003538909  \\
            0.00012973481243033088  0.007383706003548348  \\
            0.00013154051255060556  0.0073837060035517104  \\
            0.00013337134511500425  0.007383706003540118  \\
            0.00013522765992676446  0.0073837060035393315  \\
            0.0001371098116578224  0.007383706003560014  \\
            0.00013901815991657768  0.0073837060035488785  \\
            0.00014095306931660116  0.007383706003558331  \\
            0.00014291490954629856  0.007383706003545746  \\
            0.00014490405543954427  0.007383706003560863  \\
            0.00014692088704729785  0.007383706003538852  \\
            0.00014896578971021753  0.007383706003542778  \\
            0.00015103915413228428  0.007383706003546889  \\
            0.0001531413764554507  0.0073837060035378665  \\
            0.0001552728583353288  0.00738370600356279  \\
            0.00015743400701793135  0.007383706003549723  \\
            0.0001596252354174811  0.007383706003548409  \\
            0.0001618469621953034  0.007383706003542866  \\
            0.00016409961183981643  0.007383706003552639  \\
            0.00016638361474763508  0.007383706003544874  \\
            0.00016869940730580352  0.007383706003536451  \\
            0.00017104743197517237  0.007383706003542475  \\
            0.00017342813737493626  0.007383706003516769  \\
            0.00017584197836834813  0.007383706003540162  \\
            0.00017828941614962657  0.007383706003537169  \\
            0.00018077091833207251  0.007383706003540657  \\
            0.00018328695903741272  0.00738370600352843  \\
            0.00018583801898638624  0.007383706003526252  \\
            0.00018842458559059302  0.00738370600353502  \\
            0.00019104715304561865  0.007383706003529872  \\
            0.00019370622242545732  0.0073837060035285805  \\
            0.00019640230177824812  0.007383706003536484  \\
            0.00019913590622334379  0.007383706003543821  \\
            0.00020190755804973075  0.007383706003534611  \\
            0.0002047177868158189  0.007383706003531071  \\
            0.00020756712945062017  0.007383706003542979  \\
            0.00021045613035633565  0.007383706003532151  \\
            0.00021338534151237024  0.007383706003525246  \\
            0.00021635532258079514  0.007383706003533819  \\
            0.00021936664101327835  0.007383706003522354  \\
            0.00022241987215950321  0.007383706003528164  \\
            0.00022551559937709618  0.007383706003545044  \\
            0.00022865441414308442  0.007383706003530374  \\
            0.00023183691616690495  0.007383706003523244  \\
            0.0002350637135049864  0.0073837060035316605  \\
            0.0002383354226769259  0.007383706003520109  \\
            0.00024165266878328268  0.007383706003533899  \\
            0.00024501608562501123  0.0073837060035259715  \\
            0.00024842631582455693  0.0073837060035132135  \\
            0.000251884010948637  0.00738370600353028  \\
            0.0002553898316327303  0.007383706003533663  \\
            0.0002589444477073001  0.007383706003530484  \\
            0.000262548538325773  0.007383706003527864  \\
            0.00026620279209430085  0.0073837060035231526  \\
            0.00026990790720332576  0.007383706003539459  \\
            0.0002736645915609792  0.007383706003522622  \\
            0.00027747356292833636  0.007383706003516177  \\
            0.0002813355490565531  0.007383706003518367  \\
            0.00028525128782591207  0.0073837060035309866  \\
            0.0002892215273868037  0.007383706003514085  \\
            0.0002932470263026697  0.007383706003511202  \\
            0.00029732855369493595  0.007383706003510813  \\
            0.00030146688938996274  0.007383706003511158  \\
            0.0003056628240680401  0.007383706003511372  \\
            0.0003099171594144572  0.007383706003499041  \\
            0.0003142307082726744  0.0073837060034999446  \\
            0.00031860429479962655  0.007383706003499893  \\
            0.000323038754623189  0.007383706003502463  \\
            0.00032753493500183424  0.0073837060035059025  \\
            0.00033209369498651126  0.007383706003489807  \\
            0.00033671590558477787  0.007383706003492392  \\
            0.0003414024499272175  0.007383706003501251  \\
            0.0003461542234361721  0.007383706003494204  \\
            0.00035097213399682396  0.007383706003504143  \\
            0.00035585710213065816  0.007383706003485796  \\
            0.0003608100611713397  0.007383706003491596  \\
            0.00036583195744303794  0.007383706003492264  \\
            0.00037092375044123536  0.007383706003499374  \\
            0.0003760864130160485  0.007383706003491642  \\
            0.0003813209315581047  0.007383706003477982  \\
            0.0003866283061870038  0.007383706003487738  \\
            0.0003920095509424034  0.007383706003472981  \\
            0.0003974656939777636  0.007383706003472826  \\
            0.00040299777775678876  0.007383706003480202  \\
            0.00040860685925260266  0.007383706003456069  \\
            0.00041429401014969673  0.007383706003473293  \\
            0.0004200603170486882  0.0073837060034653  \\
            0.0004259068816739291  0.007383706003480093  \\
            0.00043183482108400393  0.007383706003464422  \\
            0.00043784526788515776  0.007383706003467178  \\
            0.00044393937044769473  0.007383706003458208  \\
            0.00045011829312538806  0.007383706003462424  \\
            0.00045638321647794477  0.0073837060034532285  \\
            0.00046273533749656583  0.007383706003451985  \\
            0.0004691758698326464  0.007383706003436535  \\
            0.0004757060440296587  0.0073837060034424576  \\
            0.00048232710775826304  0.007383706003443159  \\
            0.0004890403260546901  0.007383706003440469  \\
            0.0004958469815624423  0.007383706003422893  \\
            0.0005027483747773588  0.007383706003416247  \\
            0.00050974582429609  0.007383706003426803  \\
            0.0005168406670680349  0.007383706003427088  \\
            0.000524034258650778  0.00738370600341361  \\
            0.000531327973469088  0.007383706003403306  \\
            0.0005387232050775173  0.00738370600340601  \\
            0.0005462213664266588  0.0073837060034075775  \\
            0.0005538238901331071  0.007383706003403635  \\
            0.0005615322287531778  0.00738370600338537  \\
            0.0005693478550604361  0.007383706003386606  \\
            0.0005772722623270889  0.007383706003393205  \\
            0.0005853069646092927  0.007383706003381263  \\
            0.0005934534970364326  0.007383706003385494  \\
            0.0006017134161044281  0.007383706003383775  \\
            0.0006100882999731207  0.007383706003360202  \\
            0.0006185797487678013  0.0073837060033610435  \\
            0.0006271893848849331  0.0073837060033588526  \\
            0.0006359188533021314  0.00738370600335372  \\
            0.0006447698218924567  0.00738370600334396  \\
            0.000653743981743082  0.007383706003333219  \\
            0.0006628430474783968  0.007383706003338471  \\
            0.000672068757587607  0.0073837060033313945  \\
            0.000681422874756894  0.007383706003327189  \\
            0.000690907186206199  0.007383706003326849  \\
            0.000700523504030693  0.007383706003299396  \\
            0.0007102736655469995  0.007383706003293793  \\
            0.0007201595336442367  0.007383706003273737  \\
            0.0007301829971399479  0.007383706003284644  \\
            0.0007403459711409792  0.007383706003276008  \\
            0.0007506503974093876  0.007383706003262166  \\
            0.0007610982447334375  0.007383706003270778  \\
            0.0007716915093037627  0.007383706003252237  \\
            0.0007824322150947628  0.007383706003235991  \\
            0.0007933224142513083  0.007383706003236386  \\
            0.0008043641874808295  0.007383706003199389  \\
            0.0008155596444508602  0.007383706003216627  \\
            0.0008269109241921164  0.007383706003187  \\
            0.0008384201955071845  0.007383706003192375  \\
            0.0008500896573848979  0.007383706003201825  \\
            0.0008619215394204809  0.00738370600318443  \\
            0.0008739181022415409  0.007383706003158118  \\
            0.0008860816379399887  0.007383706003155929  \\
            0.0008984144705099716  0.007383706003138959  \\
            0.0009109189562919012  0.007383706003122492  \\
            0.0009235974844226608  0.007383706003123591  \\
            0.0009364524772920803  0.007383706003099816  \\
            0.0009494863910057636  0.007383706003101105  \\
            0.0009627017158543579  0.00738370600306549  \\
            0.0009761009767893546  0.007383706003071342  \\
            0.0009896867339055124  0.007383706003055815  \\
            0.0010034615829299944  0.007383706003044888  \\
            0.001017428155718318  0.007383706003021917  \\
            0.0010315891207571966  0.007383706003014669  \\
            0.0010459471836743925  0.007383706002986081  \\
            0.0010605050877556586  0.007383706002984365  \\
            0.0010752656144688772  0.007383706002964477  \\
            0.001090231583995494  0.007383706002946221  \\
            0.0011054058557693487  0.007383706002936971  \\
            0.0011207913290230056  0.007383706002927236  \\
            0.001136390943341687  0.007383706002895983  \\
            0.0011522076792249186  0.007383706002864822  \\
            0.0011682445586559897  0.007383706002866031  \\
            0.0011845046456793412  0.007383706002840409  \\
            0.0012009910469859889  0.007383706002812255  \\
            0.0012177069125070955  0.007383706002789005  \\
            0.001234655436015804  0.007383706002770992  \\
            0.0012518398557374477  0.007383706002758564  \\
            0.0012692634549682528  0.007383706002720102  \\
            0.001286929562702653  0.007383706002699492  \\
            0.0013048415542693352  0.0073837060026846766  \\
            0.0013230028519761387  0.007383706002664495  \\
            0.0013414169257639273  0.007383706002637567  \\
            0.0013600872938695672  0.007383706002598086  \\
            0.0013790175234981272  0.007383706002591767  \\
            0.0013982112315044394  0.007383706002542661  \\
            0.0014176720850841416  0.007383706002526705  \\
            0.001437403802474346  0.0073837060024972805  \\
            0.0014574101536640471  0.007383706002458411  \\
            0.0014776949611144292  0.007383706002436336  \\
            0.0014982621004891942  0.007383706002405793  \\
            0.0015191155013950547  0.007383706002390386  \\
            0.001540259148132535  0.007383706002342674  \\
            0.0015616970804572196  0.0073837060023120476  \\
            0.0015834333943515997  0.007383706002270639  \\
            0.0016054722428076613  0.007383706002232338  \\
            0.0016278178366203647  0.007383706002205725  \\
            0.0016504744451921705  0.007383706002156762  \\
            0.0016734463973487608  0.0073837060021242585  \\
            0.0016967380821661154  0.007383706002069771  \\
            0.0017203539498090988  0.007383706002053461  \\
            0.0017442985123817198  0.00738370600199784  \\
            0.0017685763447892243  0.007383706001956001  \\
            0.001793192085612188  0.007383706001907338  \\
            0.0018181504379927748  0.007383706001872121  \\
            0.0018434561705333295  0.007383706001810244  \\
            0.0018691141182074797  0.007383706001748236  \\
            0.0018951291832839162  0.007383706001713534  \\
            0.0019215063362630327  0.00738370600166077  \\
            0.0019482506168266012  0.00738370600162009  \\
            0.001975367134800664  0.007383706001554165  \\
            0.0020028610711318373  0.007383706001503848  \\
            0.002030737678877182  0.007383706001430082  \\
            0.0020590022842078754  0.0073837060014004165  \\
            0.0020876602874268383  0.007383706001329661  \\
            0.002116717164000531  0.007383706001248113  \\
            0.002146178465605108  0.0073837060011861  \\
            0.002176049821187136  0.007383706001123353  \\
            0.0022063369380390706  0.0073837060010573915  \\
            0.00223704560288971  0.007383706000999093  \\
            0.0022681816830098173  0.007383706000916728  \\
            0.002299751127333137  0.007383706000839  \\
            0.002331759967593012  0.007383706000763556  \\
            0.00236421431947482  0.007383706000681859  \\
            0.0023971203837844543  0.007383706000607615  \\
            0.00243048444763306  0.007383706000515481  \\
            0.002464312885638268  0.007383706000442325  \\
            0.002498612161142143  0.007383706000355776  \\
            0.002533388827446085  0.007383706000264354  \\
            0.00256864952906292  0.0073837060001792874  \\
            0.002604401002986414  0.007383706000061219  \\
            0.0026406500799784627  0.007383705999986292  \\
            0.0026774036858741895  0.007383705999866386  \\
            0.0027146688429052148  0.007383705999777734  \\
            0.0027524526710413356  0.0073837059996740475  \\
            0.002790762389350896  0.007383705999558823  \\
            0.0028296053173800643  0.007383705999453366  \\
            0.0028689888765513305  0.007383705999331963  \\
            0.002908920591581461  0.007383705999212468  \\
            0.0029494080919191894  0.007383705999098578  \\
            0.002990459113202914  0.007383705998975393  \\
            0.0030320814987386917  0.007383705998826291  \\
            0.003074283200998794  0.007383705998712867  \\
            0.0031170722831411297  0.007383705998565322  \\
            0.003160456920549808  0.007383705998429384  \\
            0.0032044454023971484  0.007383705998289557  \\
            0.0032490461332274293  0.007383705998153499  \\
            0.0032942676345626798  0.0073837059979800865  \\
            0.003340118546530824  0.007383705997836621  \\
            0.0033866076295164817  0.0073837059976776705  \\
            0.00343374376583475  0.007383705997512057  \\
            0.0034815359614282794  0.007383705997338017  \\
            0.0035299933475879705  0.007383705997166293  \\
            0.0035791251826976208  0.0073837059969952745  \\
            0.003628940854002852  0.007383705996806551  \\
            0.003679449879404662  0.007383705996603114  \\
            0.003730661909277935  0.007383705996428892  \\
            0.0037825867283152684  0.007383705996209771  \\
            0.0038352342573964564  0.007383705996020054  \\
            0.0038886145554839937  0.007383705995806238  \\
            0.003942737821544982  0.0073837059955761935  \\
            0.003997614396499746  0.007383705995368089  \\
            0.004053254765197607  0.007383705995117163  \\
            0.00410966955842014  0.007383705994885763  \\
            0.0041668695549123185  0.007383705994643085  \\
            0.004224865683441927  0.0073837059943877405  \\
            0.004283669024887633  0.007383705994164637  \\
            0.0043432908143561325  0.007383705993877575  \\
            0.004403742443328753  0.0073837059936010035  \\
            0.004465035461837933  0.0073837059933411  \\
            0.00452718158067401  0.007383705993042883  \\
            0.004590192673622699  0.0073837059927545235  \\
            0.004654080779733736  0.00738370599243995  \\
            0.004718858105621082  0.007383705992133387  \\
            0.004784537027795151  0.00738370599181502  \\
            0.004851130095027493  0.007383705991491823  \\
            0.004918650030748395  0.00738370599113361  \\
            0.004987109735477848  0.007383705990803603  \\
            0.005056522289290351  0.007383705990439948  \\
            0.005126900954314023  0.007383705990069762  \\
            0.005198259177264495  0.007383705989702566  \\
            0.005270610592014072  0.0073837059893107435  \\
            0.005343969022196653  0.007383705988912144  \\
            0.005418348483848905  0.00738370598848927  \\
            0.005493763188088217  0.007383705988067438  \\
            0.0055702275438278825  0.007383705987633069  \\
            0.0056477561605301155  0.007383705987170115  \\
            0.005726363850997374  0.0073837059867293345  \\
            0.00580606563420252  0.007383705986266659  \\
            0.005886876738158385  0.007383705985774639  \\
            0.00596881260282727  0.0073837059852691345  \\
            0.006051888883070941  0.007383705984770669  \\
            0.006136121451641682  0.007383705984236926  \\
            0.006221526402214988  0.00738370598367912  \\
            0.00630812005246445  0.007383705983141562  \\
            0.006395918947179459  0.007383705982579106  \\
            0.006484939861426289  0.007383705982002814  \\
            0.006575199803753178  0.007383705981379599  \\
            0.006666716019440027  0.007383705980757466  \\
            0.006759505993793323  0.007383705980102981  \\
            0.0068535874554869185  0.007383705979455828  \\
            0.006948978379949322  0.007383705978788475  \\
            0.0070456969927981195  0.007383705978093231  \\
            0.00714376177332221  0.007383705977361826  \\
            0.007243191458012499  0.007383705976628045  \\
            0.007344005044141736  0.007383705975887812  \\
            0.007446221793394185  0.00738370597510896  \\
            0.007549861235545799  0.0073837059743049605  \\
            0.007654943172195625  0.007383705973493195  \\
            0.0077614876805491735  0.007383705972634561  \\
            0.00786951511725437  0.007383705971772042  \\
            0.007979046122290974  0.007383705970895714  \\
            0.008090101622914103  0.007383705969972066  \\
            0.00820270283765263  0.007383705969024838  \\
            0.008316871280363262  0.007383705968059529  \\
            0.008432628764341015  0.007383705967084737  \\
            0.008549997406486926  0.0073837059660562055  \\
            0.008668999631533747  0.007383705965006516  \\
            0.008789658176330487  0.007383705963924302  \\
            0.008911996094186548  0.00738370596279957  \\
            0.009036036759276358  0.00738370596166278  \\
            0.009161803871105295  0.007383705960497826  \\
            0.009289321459037771  0.007383705959285572  \\
            0.009418613886888331  0.007383705958054484  \\
            0.009549705857576677  0.007383705956772296  \\
            0.009682622417847453  0.007383705955460596  \\
            0.009817388963055744  0.007383705954101587  \\
            0.00995403124201917  0.007383705952737571  \\
            0.010092575361937512  0.007383705951296004  \\
            0.010233047793380834  0.007383705949829318  \\
            0.010375475375346985  0.007383705948344405  \\
            0.010519885320389544  0.007383705946784875  \\
            0.01066630521981711  0.007383705945182955  \\
            0.010814763048964959  0.007383705943541376  \\
            0.010965287172540078  0.007383705941876028  \\
            0.011117906350040603  0.007383705940136041  \\
            0.011272649741250666  0.0073837059383512526  \\
            0.011429546911811741  0.007383705936526521  \\
            0.011588627838871513  0.007383705934656862  \\
            0.011749922916811414  0.007383705932716803  \\
            0.011913462963053808  0.007383705930741235  \\
            0.01207927922395006  0.007383705928685101  \\
            0.012247403380750541  0.007383705926611719  \\
            0.012417867555657719  0.007383705924437007  \\
            0.012590704317963499  0.007383705922224391  \\
            0.012765946690272  0.007383705919964557  \\
            0.012943628154808923  0.007383705917609228  \\
            0.01312378265981875  0.007383705915187554  \\
            0.013306444626050977  0.007383705912717311  \\
            0.01349164895333662  0.007383705910172965  \\
            0.013679431027256259  0.007383705907567411  \\
            0.01386982672590091  0.0073837059048711805  \\
            0.014062872426726951  0.007383705902086196  \\
            0.0142586050135065  0.007383705899257346  \\
            0.014457061883374516  0.007383705896323308  \\
            0.014658280953973988  0.007383705893316425  \\
            0.014862300670700556  0.007383705890226848  \\
            0.015069160014048002  0.0073837058870683  \\
            0.015278898507055938  0.00738370588379729  \\
            0.01549155622286118  0.0073837058804170665  \\
            0.01570717379235421  0.007383705876985657  \\
            0.015925792411942228  0.007383705873436493  \\
            0.016147453851420204  0.007383705869780072  \\
            0.016372200461951567  0.007383705866038274  \\
            0.016600075184159863  0.00738370586219467  \\
            0.016831121556333123  0.007383705858222991  \\
            0.017065383722742383  0.007383705854144905  \\
            0.017302906442076004  0.007383705849943916  \\
            0.017543735095991362  0.007383705845658672  \\
            0.017787915697785584  0.0073837058412151504  \\
            0.01803549490118695  0.007383705836679839  \\
            0.01828652000926868  0.007383705832004893  \\
            0.01854103898348675  0.007383705827180061  \\
            0.018799100452843547  0.007383705822241631  \\
            0.01906075372317902  0.007383705817154353  \\
            0.019326048786591176  0.007383705811938525  \\
            0.019595036330987727  0.007383705806568789  \\
            0.019867767749770577  0.007383705801042593  \\
            0.020144295151655216  0.007383705795362493  \\
            0.020424671370626712  0.0073837057895273376  \\
            0.020708949976034313  0.007383705783530565  \\
            0.02099718528282653  0.007383705777368269  \\
            0.021289432361928682  0.007383705771009959  \\
            0.021585747050764863  0.0073837057645078875  \\
            0.021886185963926403  0.0073837057578203785  \\
            0.02219080650398876  0.007383705750918491  \\
            0.022499666872479004  0.007383705743825183  \\
            0.022812826080995927  0.00738370573654789  \\
            0.02313034396248499  0.007383705729060856  \\
            0.02345228118267007  0.007383705721378051  \\
            0.023778699251644456  0.0073837057134848744  \\
            0.024109660535623093  0.007383705705334697  \\
            0.024445228268858418  0.007383705696978635  \\
            0.024785466565722055  0.007383705688385351  \\
            0.025130440432954662  0.007383705679555728  \\
            0.025480215782086264  0.007383705670471467  \\
            0.02583485944202947  0.007383705661138717  \\
            0.026194439171847966  0.007383705651537556  \\
            0.026559023673702734  0.007383705641668297  \\
            0.02692868260597841  0.007383705631508085  \\
            0.02730348659659246  0.007383705621096288  \\
            0.027683507256489437  0.0073837056103774066  \\
            0.028068817193323176  0.0073837055993530906  \\
            0.028459490025329385  0.007383705588021869  \\
            0.028855600395391312  0.007383705576372188  \\
            0.029257223985301204  0.007383705564386987  \\
            0.02966443753022024  0.0073837055520731545  \\
            0.030077318833339747  0.007383705539424375  \\
            0.030495946780746436  0.007383705526424831  \\
            0.0309204013564946  0.007383705513038704  \\
            0.03135076365788804  0.007383705499302708  \\
            0.031787115910974696  0.007383705485154832  \\
            0.03222954148625701  0.007383705470631691  \\
            0.0326781249146208  0.007383705455694614  \\
            0.03313295190348602  0.007383705440336411  \\
            0.03359410935318217  0.00738370542455402  \\
            0.034061685373551705  0.00738370540832383  \\
            0.03453576930078449  0.007383705391639182  \\
            0.03501645171448662  0.0073837053744892495  \\
            0.03550382445498675  0.007383705356845927  \\
            0.03599798064088333  0.007383705338732433  \\
            0.03649901468683607  0.007383705320085855  \\
            0.037007022321605035  0.007383705300931466  \\
            0.037522100606340765  0.007383705281236398  \\
            0.038044347953129144  0.007383705260978274  \\
            0.038573864143794066  0.007383705240164102  \\
            0.0391107503489621  0.007383705218771021  \\
            0.03965510914739239  0.007383705196774978  \\
            0.04020704454557555  0.007383705174158098  \\
            0.04076666199760542  0.007383705150910735  \\
            0.04133406842532738  0.007383705127003334  \\
            0.0419093722387671  0.007383705102444442  \\
            0.042492683356843565  0.007383705077184203  \\
            0.04308411322837054  0.007383705051210578  \\
            0.04368377485335014  0.0073837050245239046  \\
            0.044291782804562974  0.007383704997079491  \\
            0.044908253249458595  0.007383704968872315  \\
            0.04553330397235087  0.007383704939871647  \\
            0.046167054396921994  0.007383704910048042  \\
            0.04680962560903992  0.007383704879401234  \\
            0.047461140379893324  0.007383704847890336  \\
            0.04812172318944854  0.007383704815472419  \\
            0.04879150025023301  0.007383704782180167  \\
            0.049470599531449756  0.007383704747950863  \\
            0.050159150783427475  0.007383704712759144  \\
            0.050857285562410946  0.007383704676571233  \\
            0.05156513725569646  0.007383704639376469  \\
            0.052282841107117166  0.0073837046011291305  \\
            0.053010534242882996  0.007383704561826172  \\
            0.05374835569778048  0.007383704521418878  \\
            0.054496446441736866  0.007383704479863978  \\
            0.055254949406754295  0.007383704437153457  \\
            0.05602400951421872  0.007383704393272438  \\
            0.0568037737025889  0.007383704348113558  \\
            0.05759439095547082  0.007383704301725316  \\
            0.05839601233008289  0.007383704254021307  \\
            0.059208790986117234  0.007383704204975312  \\
            0.0600328822150028  0.0073837041545614926  \\
            0.06086844346957569  0.00738370410271947  \\
            0.06171563439416248  0.007383704049446432  \\
            0.06257461685508219  0.007383703994676102  \\
            0.06344555497157302  0.007383703938363768  \\
            0.06432861514714913  0.007383703880482525  \\
            0.06522396610139428  0.007383703820976013  \\
            0.06613177890219764  0.007383703759805319  \\
            0.0670522269984386  0.00738370369688665  \\
            0.0679854862531262  0.007383703632240426  \\
            0.06893173497699996  0.007383703565778889  \\
            0.06989115396259839  0.007383703497441026  \\
            0.07086392651880162  0.007383703427193387  \\
            0.07185023850585484  0.007383703354965214  \\
            0.07285027837087918  0.007383703280732794  \\
            0.07386423718387686  0.007383703204412891  \\
            0.07489230867423761  0.007383703125956923  \\
            0.07593468926775288  0.007383703045279074  \\
            0.07699157812414548  0.007383702962358528  \\
            0.07806317717512158  0.007383702877127659  \\
            0.07914969116295223  0.007383702789473962  \\
            0.08025132767959187  0.007383702699400966  \\
            0.08136829720634137  0.0073837026067886365  \\
            0.08250081315406309  0.007383702511552584  \\
            0.08364909190395568  0.007383702413676299  \\
            0.08481335284889636  0.007383702313048018  \\
            0.0859938184353587  0.007383702209606715  \\
            0.08719071420591362  0.007383702103254526  \\
            0.08840426884232241  0.007383701993938859  \\
            0.08963471420922885  0.007383701881538251  \\
            0.09088228539846002  0.007383701766007602  \\
            0.09214722077394347  0.007383701647222371  \\
            0.09342976201724962  0.007383701525110563  \\
            0.09473015417376797  0.007383701399573379  \\
            0.0960486456995261  0.007383701270524925  \\
            0.09738548850866023  0.007383701137853799  \\
            0.0987409380215466  0.0073837010014717605  \\
            0.10011525321360258  0.007383700861246996  \\
            0.10150869666476733  0.00738370071712659  \\
            0.10292153460967073  0.007383700568939321  \\
            0.1043540369885009  0.007383700416607054  \\
            0.10580647749857969  0.007383700259990264  \\
            0.10727913364665574  0.007383700098996495  \\
            0.10877228680192588  0.0073836999334792874  \\
            0.11028622224979392  0.00738369976335385  \\
            0.11182122924637809  0.007383699588425926  \\
            0.11337760107377698  0.0073836994086106085  \\
            0.11495563509610475  0.007383699223763988  \\
            0.11655563281630617  0.007383699033705807  \\
            0.1181778999337625  0.007383698838343429  \\
            0.11982274640269926  0.007383698637502781  \\
            0.12149048649140665  0.007383698431029363  \\
            0.12318143884228447  0.00738369821876143  \\
            0.12489592653272275  0.007383698000559188  \\
            0.1266342771368296  0.007383697776222175  \\
            0.1283968227880183  0.007383697545610082  \\
            0.13018390024246576  0.007383697308543402  \\
            0.13199585094345345  0.007383697064803619  \\
            0.13383302108660486  0.007383696814270268  \\
            0.13569576168603018  0.007383696556673485  \\
            0.13758442864139198  0.0073836962918902155  \\
            0.13949938280590424  0.0073836960196552  \\
            0.1414409900552779  0.007383695739817378  \\
            0.14340962135762583  0.0073836954520910365  \\
            0.14540565284434087  0.007383695156349694  \\
            0.14742946588196051  0.007383694852304613  \\
            0.14948144714503164  0.007383694539727835  \\
            0.15156198868998946  0.007383694218397335  \\
            0.1536714880300648  0.007383693888049382  \\
            0.1558103482112339  0.007383693548448244  \\
            0.1579789778892253  0.007383693199330782  \\
            0.16017779140759866  0.0073836928404195385  \\
            0.16240720887691018  0.007383692471459927  \\
            0.1646676562549799  0.007383692092142085  \\
            0.1669595654282763  0.0073836917022075815  \\
            0.16928337429443352  0.0073836913013342245  \\
            0.17163952684591705  0.007383690889238587  \\
            0.1740284732548541  0.007383690465569959  \\
            0.1764506699590445  0.007383690030046905  \\
            0.1789065797491688  0.007383689582303528  \\
            0.18139667185721023  0.007383689122007676  \\
            0.1839214220461072  0.007383688648816746  \\
            0.18648131270065368  0.007383688162376287  \\
            0.18907683291966487  0.0073836876622583696  \\
            0.19170847860942558  0.007383687148155011  \\
            0.19437675257843914  0.007383686619633917  \\
            0.19708216463349545  0.007383686076302946  \\
            0.19982523167707564  0.007383685517736724  \\
            0.2026064778061127  0.007383684943518023  \\
            0.20542643441212693  0.007383684353202041  \\
            0.20828564028275454  0.007383683746348404  \\
            0.21118464170468992  0.007383683122465409  \\
            0.21412399256806058  0.007383682481109918  \\
            0.21710425447225434  0.007383681821774308  \\
            0.22012599683322023  0.007383681143955691  \\
            0.2231897969922622  0.007383680447145445  \\
            0.22629624032634751  0.007383679730800302  \\
            0.22944592035995004  0.007383678994362539  \\
            0.2326394388784509  0.007383678237298158  \\
            0.2358774060431164  0.007383677459013647  \\
            0.2391604405076774  0.007383676658898223  \\
            0.24248916953653052  0.007383675836376109  \\
            0.24586422912458486  0.007383674990793881  \\
            0.2492862641187766  0.007383674121519477  \\
            0.2527559283412753  0.007383673227839  \\
            0.2562738847144043  0.0073836723091397684  \\
            0.25984080538730053  0.007383671364708256  \\
            0.2634573718643367  0.007383670393783214  \\
            0.26712427513533155  0.007383669395665052  \\
            0.27084221580757156  0.007383668369539605  \\
            0.2746119042396708  0.007383667314643244  \\
            0.27843406067729404  0.0073836662302125275  \\
            0.2823094153907681  0.007383665115372954  \\
            0.2862387088146094  0.007383663969292693  \\
            0.29022269168899295  0.007383662791078296  \\
            0.29426212520319084  0.007383661579855489  \\
            0.2983577811410064  0.0073836603346700965  \\
            0.3025104420282337  0.0073836590545803054  \\
            0.30672090128216806  0.007383657738617918  \\
            0.31098996336319884  0.007383656385781997  \\
            0.31531844392851127  0.007383654995011659  \\
            0.319707169987928  0.007383653565275636  \\
            0.32415698006191945  0.00738365209543943  \\
            0.3286687243418135  0.00738365058443309  \\
            0.33324326485223543  0.007383649031060725  \\
            0.33788147561580784  0.0073836474341453144  \\
            0.3425842428201438  0.00738364579249022  \\
            0.34735246498716427  0.007383644104791503  \\
            0.3521870531447711  0.007383642369819872  \\
            0.35708893100091094  0.007383640586208915  \\
            0.3620590351200606  0.007383638752610665  \\
            0.36709831510216956  0.007383636867620887  \\
            0.37220773376409255  0.0073836349298062156  \\
            0.377388267323548  0.007383632937652001  \\
            0.3826409055856361  0.0073836308896706605  \\
            0.38796665213195364  0.007383628784301124  \\
            0.39336652451234067  0.007383626619916409  \\
            0.3988415544392957  0.007383624394870997  \\
            0.4043927879850976  0.007383622107465451  \\
            0.41002128578167035  0.007383619755930443  \\
            0.4157281232232301  0.007383617338505658  \\
            0.4215143906717522  0.007383614853321486  \\
            0.4273811936652989  0.007383612298503522  \\
            0.4333296531292457  0.007383609672059455  \\
            0.4393609055904481  0.007383606971999463  \\
            0.4454761033943891  0.007383604196287005  \\
            0.45167641492534927  0.007383601342769217  \\
            0.4579630248296409  0.0073835984092875916  \\
            0.4643371342419493  0.007383595393565879  \\
            0.47079996101482446  0.007383592293353777  \\
            0.47735273995136707  0.00738358910622716  \\
            0.48399672304115265  0.007383585829788888  \\
            0.49073317969943997  0.007383582461519063  \\
            0.4975633970097082  0.007383578998866165  \\
            0.5044886799695705  0.00738357543917411  \\
            0.5115103517401097  0.007383571779693997  \\
            0.518629753898685  0.007383568017652038  \\
            0.5258482466952563  0.007383564150210441  \\
            0.5331672093122776  0.007383560174361165  \\
            0.5405880401282059  0.007383556087088237  \\
            0.54811215698468  0.007383551885266797  \\
            0.5557409974574153  0.0073835475657056055  \\
            0.5634760191308719  0.007383543125067514  \\
            0.5713186998767426  0.007383538559992944  \\
            0.5792705381363199  0.007383533866974478  \\
            0.5873330532067913  0.0073835290424673775  \\
            0.5955077855315197  0.007383524082735311  \\
            0.6037962969943641  0.0073835189840164355  \\
            0.6122001712180973  0.00738351374240882  \\
            0.6207210138669764  0.007383508353921787  \\
            0.6293604529535247  0.007383502814436725  \\
            0.6381201391495839  0.00738349711971052  \\
            0.6470017461016953  0.007383491265393255  \\
            0.6560069707508706  0.007383485247031847  \\
            0.6651375336568137  0.007383479060027724  \\
            0.6743951793266548  0.007383472699639075  \\
            0.6837816765482602  0.0073834661610296054  \\
            0.693298818728181  0.007383459439191551  \\
            0.7029484242343056  0.007383452528981855  \\
            0.7127323367432816  0.007383445425158787  \\
            0.722652425592773  0.007383438122276238  \\
            0.7327105861386203  0.007383430614764041  \\
            0.7429087401169715  0.007383422896892753  \\
            0.753248836011454  0.007383414962747988  \\
            0.7637328494254562  0.007383406806288105  \\
            0.7743627834595909  0.0073833984213016  \\
            0.785140669094413  0.0073833898013822424  \\
            0.7960685655784632  0.007383380939939043  \\
            0.8071485608217125  0.007383371830195698  \\
            0.8183827717944842  0.007383362465237363  \\
            0.8297733449319262  0.007383352837883887  \\
            0.8413224565441152  0.007383342940769364  \\
            0.8530323132318666  0.007383332766377796  \\
            0.8649051523083338  0.007383322306949893  \\
            0.8769432422264736  0.0073833115544837125  \\
            0.8891488830124635  0.007383300500766282  \\
            0.9015244067051492  0.007383289137366181  \\
            0.9140721778016098  0.0073832774556360095  \\
            0.9267945937089241  0.007383265446605038  \\
            0.9396940852022256  0.007383253101195979  \\
            0.9527731168891312  0.0073832404099179  \\
            0.9660341876806358  0.007383227363131838  \\
            0.9794798312685595  0.007383213950858402  \\
            0.9931126166096416  0.007383200162849639  \\
            1.0069351484163709  0.007383185988645752  \\
            1.020950067654649  0.007383171417387121  \\
            1.0351600520483786  0.00738315643798313  \\
            1.0495678165910765  0.007383141038985968  \\
            1.0641761140646067  0.007383125208674264  \\
            1.0789877355651334  0.007383108934982952  \\
            1.0940055110363944  0.007383092205439319  \\
            1.1092323098103964  0.007383075007392444  \\
            1.124671041155638  0.007383057327638168  \\
            1.1403246548329595  0.007383039152759014  \\
            1.1561961416591329  0.007383020468841979  \\
            1.1722885340782927  0.007383001261686628  \\
            1.1886049067413245  0.007382981516653697  \\
            1.2051483770933122  0.0073829612186664655  \\
            1.2219221059691667  0.007382940352276092  \\
            1.2389292981975417  0.007382918901558822  \\
            1.2561732032131556  0.007382896850226615  \\
            1.2736571156776368  0.00738287418140704  \\
            1.2913843761090098  0.0073828508778742055  \\
            1.3093583715199415  0.007382826921839591  \\
            1.3275825360648734  0.007382802295095941  \\
            1.3460603516961576  0.007382776978868553  \\
            1.3647953488293285  0.007382750953887986  \\
            1.3837911070176316  0.007382724200299014  \\
            1.4030512556359416  0.007382696697779965  \\
            1.4225794745741995  0.007382668425366803  \\
            1.4423794949405015  0.007382639361511796  \\
            1.4624550997739725  0.0073826094841486535  \\
            1.482810124767563  0.0073825787704941935  \\
            1.5034484590009063  0.007382547197191394  \\
            1.524374045683375  0.007382514740217326  \\
            1.5455908829074794  0.007382481374854585  \\
            1.5671030244127535  0.007382447075791322  \\
            1.5889145803602713  0.007382411816838329  \\
            1.611029718117945  0.00738237557126533  \\
            1.633452663056751  0.007382338311458773  \\
            1.6561876993580404  0.007382300009107941  \\
            1.6792391708320846  0.007382260635112319  \\
            1.7026114817480138  0.007382220159525981  \\
            1.726309097675307  0.00738217855158672  \\
            1.7503365463369953  0.0073821357796851235  \\
            1.774698418474739  0.007382091811328224  \\
            1.7993993687259446  0.007382046613126933  \\
            1.8244441165130927  0.0073820001507606346  \\
            1.8498374469454408  0.007381952388898777  \\
            1.8755842117332786  0.007381903291323553  \\
            1.9016893301149063  0.007381852820791778  \\
            1.9281577897965168  0.007381800938950883  \\
            1.9549946479051592  0.007381747606465091  \\
            1.982205031954964  0.0073816927828812455  \\
            2.009794140826819  0.0073816364265734125  \\
            2.0377672457616813  0.007381578494890397  \\
            2.0661296913677107  0.007381518943854011  \\
            2.094886896641424  0.0073814577283461  \\
            2.124044356003063  0.007381394801980822  \\
            2.15360764034637  0.0073813301170710085  \\
            2.183582398102976  0.007381263624664256  \\
            2.213974356321604  0.007381195274400534  \\
            2.2447893217622936  0.0073811250145326655  \\
            2.2760331820058513  0.007381052791888908  \\
            2.30771190657875  0.007380978551814694  \\
            2.3398315480936773  0.007380902238203377  \\
            2.3723982434059634  0.00738082379329119  \\
            2.405418214786105  0.007380743157850164  \\
            2.4388977711086044  0.007380660270905518  \\
            2.47284330905736  0.007380575069830417  \\
            2.5072613143478297  0.007380487490314148  \\
            2.5421583629662114  0.007380397466259317  \\
            2.577541122425863  0.007380304929688518  \\
            2.6134163530412122  0.007380209810783672  \\
            2.6497909092194045  0.0073801120378639935  \\
            2.686671740769916  0.0073800115371839  \\
            2.724065894232403  0.007379908233035646  \\
            2.7619805142230325  0.007379802047579466  \\
            2.8004228447995465  0.007379692900918022  \\
            2.839400230845331  0.007379580710856303  \\
            2.8789201194727467  0.007379465393011819  \\
            2.9189900614459914  0.0073793468606953875  \\
            2.9596177126237664  0.007379225024769331  \\
            3.0008108354220258  0.0073790997937489815  \\
            3.0425773002970797  0.007378971073569649  \\
            3.084925087249342  0.00737883876764771  \\
            3.1278622873480115  0.007378702776733522  \\
            3.1713971042769673  0.007378562998846597  \\
            3.2155378559021868  0.007378419329238474  \\
            3.260292975860975  0.007378271660372655  \\
            3.3056710151733166  0.00737811988169216  \\
            3.3516806438756546  0.007377963879625411  \\
            3.3983306526774055  0.007377803537584325  \\
            3.445629954640539  0.007377638735763514  \\
            3.493587586882522  0.007377469351093604  \\
            3.542212712302976  0.007377295257203129  \\
            3.5915146213343605  0.007377116324296083  \\
            3.6415027337170285  0.007376932419010315  \\
            3.692186600298979  0.007376743404397974  \\
            3.743575904860672  0.007376549139858294  \\
            3.795680465965228  0.007376349480926599  \\
            3.8485102388343897  0.007376144279283033  \\
            3.902075317250589  0.007375933382601997  \\
            3.95638593548549  0.007375716634439224  \\
            4.0114524702553735  0.007375493874162119  \\
            4.067285442703736  0.007375264936860842  \\
            4.123895520411487  0.007375029653134535  \\
            4.181293519435119  0.007374787849087497  \\
            4.2394904063732515  0.007374539346169128  \\
            4.298497300461933  0.00737428396105156  \\
            4.358325475699113  0.007374021505533861  \\
            4.418986362998673  0.007373751786386187  \\
            4.4804915523744535  0.007373474605243064  \\
            4.5428527951546585  0.007373189758480343  \\
            4.6060820062270995  0.007372897037078501  \\
            4.67019126631568  0.007372596226462279  \\
            4.735192824288568  0.007372287106436535  \\
            4.801099099498494  0.00737196945091511  \\
            4.867922684155624  0.0073716430279421145  \\
            4.935676345733452  0.0073713075994457766  \\
            5.004373029408188  0.007370962921043595  \\
            5.074025860532096  0.00737060874205775  \\
            5.1446481471412495  0.007370244805158158  \\
            5.2162533824982  0.007369870846416309  \\
            5.288855247670035  0.007369486594952724  \\
            5.362467614142308  0.007369091772833344  \\
            5.437104546469363  0.007368686095044981  \\
            5.512780304961541  0.007368269269064652  \\
            5.589509348409787  0.00736784099493439  \\
            5.667306336848182  0.007367400964930501  \\
            5.746186134354928  0.0073669488634342545  \\
            5.8261638118923065  0.007366484366771729  \\
            5.90725465018618  0.007366007142995376  \\
            5.989474142645557  0.007365516851765277  \\
            6.0728379983228065  0.007365013143971505  \\
            6.15736214491506  0.0073644956618172976  \\
            6.243062731807407  0.007363964038403  \\
            6.329956133158419  0.007363417897659169  \\
            6.418058951028646  0.007362856854004727  \\
            6.507388018552645  0.007362280512353489  \\
            6.597960403155156  0.007361688467666263  \\
            6.689793409812043  0.00736108030493347  \\
            6.7829045843566345  0.007360455598863933  \\
            6.877311716832057  0.007359813913747699  \\
            6.973032844890255  0.007359154803096439  \\
            7.070086257238303  0.007358477809626838  \\
            7.16849049713269  0.007357782464903378  \\
            7.268264365922236  0.007357068289122311  \\
            7.36942692664033  0.007356334790983992  \\
            7.47199750764715  0.007355581467317931  \\
            7.5759957063225905  0.0073548078030449245  \\
            7.681441392810582  0.007354013270794646  \\
            7.788354713815532  0.007353197330768401  \\
            7.896756096451596  0.007352359430443531  \\
            8.006666252145541  0.007351499004449396  \\
            8.118106180593907  0.007350615474258849  \\
            8.231097173775272  0.007349708247931756  \\
            8.345660820018335  0.007348776720069126  \\
            8.461819008126644  0.007347820271309198  \\
            8.579593931560721  0.007346838268380483  \\
            8.699008092678397  0.007345830063726896  \\
            8.820084307034163  0.007344794995347009  \\
            8.942845707738364  0.007343732386469132  \\
            9.067315749877075  0.007342641545577796  \\
            9.193518214993475  0.007341521765961919  \\
            9.32147721563161  0.007340372325646361  \\
            9.451217199943395  0.007339192487158668  \\
            9.582762956359733  0.007337981497318188  \\
            9.716139618326658  0.00733673858709664  \\
            9.851372669107377  0.007335462971424447  \\
            9.988487946651178  0.007334153848982558  \\
            10.127511648530081  0.007332810402076879  \\
            10.268470336944223  0.007331431796522067  \\
            10.411390943796867  0.007330017181366474  \\
            10.556300775840109  0.007328565688920294  \\
            10.703227519892145  0.00732707643453387  \\
            10.852199248127194  0.007325548516521817  \\
            11.003244423439035  0.0073239810160438635  \\
            11.156391904879186  0.0073223729971156485  \\
            11.311670953170792  0.007320723506343955  \\
            11.469111236299243  0.007319031573149449  \\
            11.628742835180613  0.007317296209503223  \\
            11.790596249409004  0.007315516410090739  \\
            11.954702403083841  0.007313691152108807  \\
            12.121092650718328  0.00731181939558076  \\
            12.28979878323011  0.007309900083181016  \\
            12.46085303401532  0.007307932140388673  \\
            12.634288085107174  0.0073059144756082136  \\
            12.81013707342027  0.007303845980283147  \\
            12.98843359708181  0.007301725529095799  \\
            13.169211721850942  0.007299551980039839  \\
            13.352505987627438  0.007297324174786572  \\
            13.538351415050974  0.007295040938863312  \\
            13.72678351219225  0.007292701081913756  \\
            13.917838281337275  0.007290303398087479  \\
            14.111552225866005  0.007287846666390656  \\
            14.307962357226794  0.007285329651004461  \\
            14.507106202007886  0.007282751101875421  \\
            14.709021809107332  0.007280109755047211  \\
            14.913747757002705  0.00727740433333682  \\
            15.121323161121992  0.007274633546755235  \\
            15.331787681317088  0.007271796093268884  \\
            15.54518152944129  0.007268890659409633  \\
            15.761545477032287  0.007265915921002349  \\
            15.980920863102048  0.007262870543930349  \\
            16.20334960203516  0.007259753185037345  \\
            16.428874191597114  0.007256562492912903  \\
            16.657537721053984  0.007253297108938238  \\
            16.889383879405194  0.007249955668230236  \\
            17.12445696373084  0.007246536800691852  \\
            17.36280188765519  0.007243039132248465  \\
            17.604464189928  0.007239461285907133  \\
            17.849490043125225  0.007235801883088269  \\
            18.09792626247091  0.00723205954493977  \\
            18.349820314781773  0.007228232893699904  \\
            18.605220327536358  0.007224320554174672  \\
            18.86417509807037  0.007220321155253817  \\
            19.126734102900002  0.007216233331512006  \\
            19.392947507175087  0.007212055724812447  \\
            19.662866174263705  0.007207786986142672  \\
            19.936541675470288  0.007203425777265424  \\
            20.214026299888964  0.007198970772704999  \\
            20.495373064394027  0.007194420661630307  \\
            20.78063572376947  0.007189774149809263  \\
            21.069868780979505  0.007185029961727512  \\
            21.363127497582013  0.007180186842691006  \\
            21.66046790428698  0.007175243560995421  \\
            21.961946811661825  0.0071701989101702664  \\
            22.267621820985788  0.007165051711297063  \\
            22.577551335255336  0.007159800815327946  \\
            22.891794570342842  0.0071544451055325226  \\
            23.210411566310437  0.007148983499877083  \\
            23.533463198881442  0.007143414953575448  \\
            23.86101119107143  0.007137738461592472  \\
            24.193118124981176  0.007131953061176764  \\
            24.529847453753725  0.007126057834506074  \\
            24.87126351369792  0.00712005191122072  \\
            25.217431536580634  0.007113934471082522  \\
            25.56841766209012  0.0071077047465926335  \\
            25.924288950472814  0.0071013620256279485  \\
            26.285113395346027  0.007094905654020592  \\
            26.650959936688952  0.007088335038205144  \\
            27.021898474014513  0.007081649647769008  \\
            27.39799987972457  0.007074849017993216  \\
            27.77933601265089  0.0070679327523449804  \\
            28.16597973178473  0.007060900524926411  \\
            28.558004910197425  0.007053752082851297  \\
            28.95548644915475  0.00704648724852299  \\
            29.35850029242776  0.007039105921894318  \\
            29.767123440802752  0.007031608082522971  \\
            30.181433966793247  0.007023993791607375  \\
            30.6015110295567  0.007016263193860538  \\
            31.02743489001883  0.00700841651924858  \\
            31.459286926208488  0.007000454084580962  \\
            31.897149648805893  0.006992376294965993  \\
            32.3411067169074  0.006984183645049429  \\
            32.79124295400949  0.006975876720102209  \\
            33.24764436421547  0.006967456196893472  \\
            33.71039814866753  0.00695892284436505  \\
            34.179592722207644  0.006950277524076754  \\
            34.655317730270326  0.006941521190403422  \\
            35.13766406601048  0.0069326548905057385  \\
            35.62672388766967  0.006923679764066591  \\
            36.1225906361841  0.006914597042672385  \\
            36.625359053037656  0.006905408049040227  \\
            37.13512519836344  0.006896114195845968  \\
            37.65198646929723  0.006886716984361646  \\
            38.17604161858648  0.0068772180026729106  \\
            38.707390773458165  0.006867618923709696  \\
            39.246135454749364  0.006857921502879638  \\
            39.79237859630409  0.006848127575403344  \\
            40.34622456464005  0.006838239053376198  \\
            40.9077791788892  0.006828257922435142  \\
            41.477149731015736  0.0068181862381143914  \\
            42.05444500631561  0.006808026121955142  \\
            42.639775304201294  0.00679777975719507  \\
            43.23325245927583  0.006787449384228589  \\
            43.83498986270024  0.0067770372956247275  \\
            44.445102483858264  0.006766545831019764  \\
            45.063706892322806  0.006755977371564785  \\
            45.69092128012783  0.006745334334197351  \\
            46.32686548435053  0.006734619165472341  \\
            46.97166101000763  0.006723834335371818  \\
            47.625431053270454  0.006712982330608535  \\
            48.288300525003066  0.006702065647947654  \\
            48.96039607462806  0.006691086787028277  \\
            49.64184611432444  0.006680048243315997  \\
            50.33278084356243  0.006668952500570596  \\
            51.03333227397966  0.006657802023335626  \\
            51.74363425460363  0.006646599249317313  \\
            52.46382249742517  0.006635346581468034  \\
            53.19403460332807  0.006624046380205807  \\
            53.93441008837921  0.00661270095546911  \\
            54.68509041048496  0.006601312558594375  \\
            55.44621899641845  0.006589883374594771  \\
            56.21794126922301  0.006578415513907575  \\
            57.000404675997075  0.00656691100469604  \\
            57.79375871606574  0.006555371784922433  \\
            58.598154969544474  0.006543799694575134  \\
            59.413747126300414  0.006532196468142513  \\
            60.24069101531665  0.006520563727079969  \\
            61.07914463446534  0.006508902972612712  \\
            61.92926818069511  0.0064972155786755074  \\
            62.79122408063871  0.006485502785060428  \\
            63.66517702164667  0.006473765690942913  \\
            64.55129398325272  0.006462005248533606  \\
            65.44974426907743  0.006450222257265349  \\
            66.36069953917568  0.00643841735809686  \\
            67.28433384283454  0.006426591028285351  \\
            68.22082365182742  0.006414743576568675  \\
            69.17034789413127  0.006402875138665155  \\
            70.13308798811296  0.006390985673231813  \\
            71.10922787719151  0.006379074958238764  \\
            72.09895406498276  0.006367142587886181  \\
            73.10245565093318  0.006355187969739985  \\
            74.11992436644965  0.006343210322682238  \\
            75.15155461153226  0.006331208674997286  \\
            76.19754349191659  0.006319181863199169  \\
            77.25809085673338  0.006307128531248381  \\
            78.33339933669215  0.006295047130233743  \\
            79.42367438279628  0.006282935918677625  \\
            80.52912430559697  0.006270792963216789  \\
            81.64996031499359  0.0062586161398484235  \\
            82.78639656058789  0.006246403135707911  \\
            83.93865017259998  0.006234151451269277  \\
            85.10694130335374  0.006221858403073506  \\
            86.29149316933962  0.006209521126938134  \\
            87.49253209386288  0.00619713658172458  \\
            88.71028755028567  0.006184701553376691  \\
            89.94499220587048  0.0061722126596200294  \\
            91.19688196623424  0.006159666355022141  \\
            92.46619602042102  0.006147058936435856  \\
            93.75317688660202  0.006134386549005255  \\
            95.05807045841168  0.006121645192397088  \\
            96.3811260519287  0.0061088307275756005  \\
            97.72259645331103  0.006095938883829894  \\
            99.08273796709366  0.006082965266277264  \\
            100.46181046515888  0.006069905363591736  \\
            101.8600774363881  0.006056754556098487  \\
            103.27780603700441  0.00604350812422753  \\
            104.71526714161634  0.006030161257109337  \\
            106.17273539497162  0.006016709061589202  \\
            107.65048926443164  0.006003146571367365  \\
            109.14881109317594  0.005989468756426737  \\
            110.66798715414744  0.005975670532634199  \\
            112.20830770474839  0.005961746771513116  \\
            113.77006704229774  0.005947692310206253  \\
            115.35356356026014  0.005933501961584985  \\
            116.95909980525784  0.005919170524410415  \\
            118.58698253487589  0.005904692793671986  \\
            120.23752277627199  0.005890063570961437  \\
            121.9110358856021  0.005875277674893568  \\
            123.60784160827316  0.005860329951598908  \\
            125.32826414003435  0.005845215285211436  \\
            127.07263218891872  0.0058299286083115685  \\
            128.84127903804696  0.005814464912433158  \\
            130.6345426093053  0.005798819258402011  \\
            132.4527655279094  0.005782986786729434  \\
            134.29629518786783  0.00576696272782749  \\
            136.1654838183551  0.005750742412139234  \\
            138.06068855101006  0.005734321280157447  \\
            139.98227148816994  0.005717694892263457  \\
            141.93059977205482  0.005700858938424466  \\
            143.90604565491438  0.00568380924773077  \\
            145.90898657015157  0.0056665417975947  \\
            147.93980520443574  0.00564905272287718  \\
            149.99888957081978  0.005631338324695698  \\
            152.0866330828748  0.005613395078973756  \\
            154.2034346298566  0.005595219644714378  \\
            156.34969865291848  0.005576808871950385  \\
            158.5258352223847  0.005558159809418849  \\
            160.7322601160995  0.00553926971188081  \\
            162.96939489886662  0.005520136047106423  \\
            165.23766700299444  0.005500756502446824  \\
            167.53750980996224  0.005481128991132187  \\
            169.8693627332231  0.005461251657965829  \\
            172.2336713021593  0.005441122885019808  \\
            174.6308872472062  0.005420741296301791  \\
            177.06146858616094  0.0054001057626608595  \\
            179.52587971169237  0.005379215405723573  \\
            182.02459148006912  0.005358069601665508  \\
            184.55808130112248  0.005336667984468057  \\
            187.1268332294612  0.005315010448604178  \\
            189.731338056957  0.005293097151407366  \\
            192.37209340651515  0.00527092851488505  \\
            195.04960382715245  0.005248505227021974  \\
            197.76438089039715  0.005225828242627414  \\
            200.51694328803123  0.005202898783720745  \\
            203.3078169311927  0.005179718339438284  \\
            206.1375350508576  0.005156288665372139  \\
            209.00663829972032  0.005132611782422254  \\
            211.91567485549197  0.0051086899754109  \\
            214.86520052563654  0.005084525790855087  \\
            217.85577885356477  0.005060122034482117  \\
            220.8879812263062  0.0050354817683255955  \\
            223.96238698367964  0.005010608307165209  \\
            227.07958352898322  0.004985505214782443  \\
            230.24016644122509  0.004960176299544039  \\
            233.44473958891618  0.004934625609709077  \\
            236.6939152454468  0.004908857428227793  \\
            239.9883142060689  0.00488287626733863  \\
            243.3285659065069  0.004856686862492696  \\
            246.71530854321895  0.004830294166190858  \\
            250.1491891953325  0.004803703341284914  \\
            253.6308639482766  0.004776919754111917  \\
            257.1609980191353  0.004749948967134216  \\
            260.74026588374517  0.004722796731488444  \\
            264.3693514055635  0.004695468979074869  \\
            268.04894796632715  0.004667971814569359  \\
            271.7797585985329  0.004640311507085243  \\
            275.56249611976017  0.004612494481678708  \\
            279.3978832688636  0.0045845273106643065  \\
            283.2866528440615  0.004556416704741265  \\
            287.2295478429457  0.004528169504011048  \\
            291.2273216044407  0.004499792668848986  \\
            295.28073795273815  0.00447129327067067  \\
            299.39057134323525  0.004442678482644053  \\
            303.55760701050383  0.00441395557030868  \\
            307.782641118319  0.004385131882168634  \\
            312.06648091177664  0.004356214840295341  \\
            316.40994487152676  0.004327211930869694  \\
            320.8138628701552  0.004298130694796051  \\
            325.2790763307405  0.00426897871836253  \\
            329.8064383876184  0.0042397636238682085  \\
            334.39681404938375  0.004210493060437338  \\
            339.05108036416107  0.0041811746948686975  \\
            343.7701265871754  0.0041518162025796215  \\
            348.5548543506556  0.0041224252587046895  \\
            353.4061778361024  0.004093009529302483  \\
            358.32502394895397  0.004063576662705665  \\
            363.3123324956828  0.004034134281095858  \\
            368.36905636335695  0.004004689972179292  \\
            373.4961617017023  0.003975251281078671  \\
            378.6946281076954  0.00394582570245253  \\
            383.965448812729  0.003916420672744288  \\
            389.3096308723808  0.0038870435627081624  \\
            394.7281953588239  0.0038577016701759883  \\
            400.2221775559153  0.0038284022130091362  \\
            405.7926271569998  0.003799152322317138  \\
            411.4406084654667  0.0037699590358765966  \\
            417.16720059809836  0.0037408292918686224  \\
            422.9734976912487  0.0037117699228518364  \\
            428.8606091098915  0.0036827876499263396  \\
            434.8296596595785  0.003653889077311284  \\
            440.88178980134705  0.0036250806870318864  \\
            447.01815586961976  0.0035963688339145003  \\
            453.23993029313624  0.0035677597409675406  \\
            459.5483018189601  0.003539259494917797  \\
            465.94447573960406  0.003510874041972564  \\
            472.42967412331575  0.003482609184044437  \\
            479.0051360475691  0.003454470575073169  \\
            485.6721178358055  0.0034264637176773965  \\
            492.43189329746986  0.0033985939601484548  \\
            499.28575397138746  0.0033708664935540164  \\
            506.2350093725291  0.003343286349322967  \\
            513.2809872422088  0.0033158583968744774  \\
            520.4250338017679  0.0032885873416929443  \\
            527.6685140097842  0.0032614777235204454  \\
            535.0128118228657  0.0032345339149364417  \\
            542.4593304600729  0.0032077601200780365  \\
            550.0094926710207  0.0031811603736881283  \\
            557.6647410077121  0.003154738540351698  \\
            565.4265381001566  0.0031284983140079676  \\
            573.2963669358227  0.0031024432176902936  \\
            581.2757311429815  0.003076576603490952  \\
            589.3661552779937  0.0030509016527273053  \\
            597.5691851165947  0.003025421376384217  \\
            605.886387949234  0.003000138615708878  \\
            614.3193528805258  0.002975056043051259  \\
            622.8696911328675  0.002950176162861289  \\
            631.5390363542825  0.002925501312938701  \\
            640.3290449305501  0.0029010336658142157  \\
            649.2413963016779  0.002876775230330154  \\
            658.2777932827796  0.002852727853408641  \\
            667.4399623894192  0.0028288932219413367  \\
            676.7296541674831  0.0028052728648816816  \\
            686.1486435276432  0.002781868155462248  \\
            695.6987300844763  0.0027586803135310196  \\
            705.3817385003022  0.002735710408082107  \\
            715.1995188338071  0.0027129593598546305  \\
            725.153946893524  0.002690427944051317  \\
            735.246924596224  0.0026681167931928186  \\
            745.4803803303041  0.0026460264000913183  \\
            755.8562693242295  0.002624157120811081  \\
            766.3765740201034  0.0026025091778712974  \\
            777.0433044524377  0.0025810826633859913  \\
            787.8584986321948  0.0025598775422927982  \\
            798.8242229361749  0.002538893655788809  \\
            809.9425725018227  0.002518130724577313  \\
            821.2156716275297  0.002497588352364428  \\
            832.6456741785073  0.0024772660292724452  \\
            844.2347639983096  0.0024571631353045987  \\
            855.9851553260842  0.00243727894391056  \\
            867.8990932196289  0.002417612625412906  \\
            879.9788539843393  0.0023981632505906737  \\
            892.2267456081237  0.0023789297941965992  \\
            904.6451082023738  0.0023599111384043745  \\
            917.2363144490713  0.0023411060764075525  \\
            930.0027700541189  0.002322513315815742  \\
            942.9469142069792  0.002304131482163591  \\
            956.071220046713  0.0022859591223051423  \\
            969.3781951345029  0.0022679947078164077  \\
            982.8703819327535  0.0022502366383597774  \\
            996.5503582908606  0.002232683244961062  \\
            1010.4207379377405  0.0022153327932982565  \\
            1024.484170981219  0.0021981834868803744  \\
            1038.7433444143614  0.002181233470212463  \\
            1053.2009826288597  0.0021644808318929793  \\
            1067.8598479355608  0.0021479236076179875  \\
            1082.7227410922392  0.0021315597831983806  \\
            1097.792501838718  0.0021153872973982083  \\
            1113.0720094394349  0.002099404044823443  \\
            1128.5641832335618  0.0020836078786694466  \\
            1144.2719831927816  0.0020679966134069575  \\
            1160.1984104868259  0.002052568027434854  \\
            1176.346508056887  0.002037319865643221  \\
            1192.7193611970083  0.0020222498418765956  \\
            1209.3200981435696  0.0020073556413819876  \\
            1226.1518906729732  0.0019926349231641207  \\
            1243.217954707653  0.0019780853222588967  \\
            1260.5215509305153  0.0019637044519657037  \\
            1278.0659854079333  0.0019494899060010188  \\
            1295.8546102214111  0.001935439260609424  \\
            1313.8908241080414  0.001921550076575307  \\
            1332.1780731098752  0.0019078199012119666  \\
            1350.7198512323323  0.001894246270291241  \\
            1369.519701111773  0.0018808267098808199  \\
            1388.5812146923631  0.0018675587381924393  \\
            1407.9080339123582  0.0018544398672965133  \\
            1427.5038513999461  0.001841467604917785  \\
            1447.3724111787617  0.0018286394560238363  \\
            1467.5175093832333  0.001815952924487845  \\
            1487.9429949838814  0.0018034055147036845  \\
            1508.6527705227104  0.0017909947330956293  \\
            1529.6507928588394  0.0017787180896401925  \\
            1550.9410739245072  0.0017665730994009805  \\
            1572.5276814916037  0.0017545572838855033  \\
            1594.4147399488663  0.0017426681725868365  \\
            1616.6064310898964  0.0017309033042747846  \\
            1639.106994912143  0.0017192602284318123  \\
            1661.9207304270058  0.0017077365065521224  \\
            1685.0519964812158  0.0016963297135166341  \\
            1708.5052125896461  0.0016850374388653168  \\
            1732.284859779715  0.001673857288102535  \\
            1756.3954814475421  0.0016627868838770858  \\
            1780.8416842260203  0.0016518238673652913  \\
            1805.6281388649704  0.001640965899396681  \\
            1830.7595811235446  0.001630210661676404  \\
            1856.2408126750531  0.0016195558579907446  \\
            1882.0767020243832  0.0016089992153772612  \\
            1908.2721854381862  0.0015985384852661025  \\
            1934.832267888014  0.0015881714445988109  \\
            1961.76202400658  0.0015778958969876978  \\
            1989.0665990573282  0.0015677096737273819  \\
            2016.7512099175083  0.0015576106349501292  \\
            2044.821146074912  0.0015475966706054926  \\
            2073.281770638504  0.0015376657015180814  \\
            2102.1385213631074  0.0015278156803463143  \\
            2131.3969116883545  0.0015180445925849872  \\
            2161.062531792099  0.0015083504574896366  \\
            2191.1410496584863  0.0014987313289600104  \\
            2221.638212160893  0.0014891852964468322  \\
            2252.5598461599407  0.0014797104857715757  \\
            2283.9118596167846  0.0014703050599332013  \\
            2315.700242721909  0.0014609672198686384  \\
            2347.931069039622  0.0014516952051792447  \\
            2380.6104966684875  0.0014424872948085004  \\
            2413.7447694179077  0.0014333418076993003  \\
            2447.3402180010767  0.0014242571033508506  \\
            2481.403261244545  0.0014152315823961715  \\
            2515.9404073146134  0.0014062636870714673  \\
            2550.9582549608  0.0013973519016980394  \\
            2586.4634947766126  0.0013884947530384125  \\
            2622.46291047787  0.0013796908106495818  \\
            2658.9633801988152  0.0013709386871744247  \\
            2695.9718778062656  0.0013622370385786887  \\
            2733.4954742320606  0.0013535845643067028  \\
            2771.541338824044  0.0013449800074017476  \\
            2810.116740715871  0.0013364221545737003  \\
            2849.2290502158476  0.0013279098361987838  \\
            2888.8857402151316  0.001319441926242296  \\
            2929.094387615516  0.0013110173421543695  \\
            2969.8626747770945  0.0013026350446998212  \\
            3011.1983909860655  0.0012942940376957294  \\
            3053.109433942977  0.0012859933677326835  \\
            3095.603811271677  0.0012777321238413163  \\
            3138.68964204927  0.0012695094370155343  \\
            3182.3751583573676  0.0012613244798224256  \\
            3226.6687068549304  0.001253176465819528  \\
            3271.5787503729975  0.0012450646490082566  \\
            3317.1138695316195  0.0012369883231963146  \\
            3363.282764379289  0.0012289468212920063  \\
            3410.094256055193  0.0012209395145965694  \\
            3457.5572884746025  0.0012129658120019829  \\
            3505.6809300377176  0.0012050251591949421  \\
            3554.4743753622956  0.0011971170377376873  \\
            3603.9469470403997  0.0011892409641909875  \\
            3654.108097419594  0.0011813964891410154  \\
            3704.9674104089318  0.0011735831962116094  \\
            3756.53460331008  0.0011658007010420073  \\
            3808.81952867393  0.0011580486502210763  \\
            3861.832176183047  0.0011503267202234377  \\
            3915.582674560336  0.0011426346162542566  \\
            3970.0812935042363  0.0011349720711565777  \\
            4025.3384456508934  0.0011273388442359198  \\
            4081.3646885636153  0.0011197347200659613  \\
            4138.170726750025  0.00111215950734206  \\
            4195.767413707294  0.0011046130376457344  \\
            4254.165753995829  0.0010970951642696961  \\
            4313.37690534184  0.0010896057609688164  \\
            4373.412180769154  0.0010821447207756982  \\
            4434.28305076071  0.0010747119547827317  \\
            4496.001145450139  0.0010673073909366324  \\
            4558.578256843845  0.0010599309728030295  \\
            4622.026341074012  0.0010525826584301225  \\
            4686.357520682969  0.001045262419152168  \\
            4751.58408693936  0.0010379702384039047  \\
            4817.7185021865325  0.0010307061106173128  \\
            4884.773402223633  0.001023470040086971  \\
            4952.761598719823  0.0010162620398593788  \\
            5021.696081662116  0.0010090821306957835  \\
            5091.590021837268  0.0010019303400108192  \\
            5162.4567733482245  0.000994806700861965  \\
            5234.3098761655865  0.0009877112510007647  \\
            5307.163058714586  0.0009806440319160348  \\
            5381.030240498076  0.0009736050879316562  \\
            5455.9255347560165  0.0009665944653308779  \\
            5531.863251162005  0.0009596122115752076  \\
            5608.857898557286  0.0009526583744909595  \\
            5686.924187722866  0.0009457330015255677  \\
            5766.0770341901825  0.0009388361390885307  \\
            5846.331561090906  0.0009319678318634324  \\
            5927.7031020463955  0.0009251281222273572  \\
            6010.2072040973835  0.0009183170496773974  \\
            6093.859630674423  0.0009115346503469365  \\
            6178.676364609695  0.000904780956499086  \\
            6264.673611190719  0.000898055996120762  \\
            6351.867801256577  0.0008913597925627955  \\
            6440.275594337228  0.0008846923641959939  \\
            6529.913881836521  0.0008780537241206298  \\
            6620.7997902595  0.0008714438799406659  \\
            6712.950684484643  0.0008648628335461583  \\
            6806.384171081629  0.0008583105809926117  \\
            6901.118101675299  0.0008517871123343921  \\
            6997.170576356423  0.0008452924116037158  \\
            7094.559947139953  0.0008388264567156713  \\
            7193.304821471397  0.0008323892195368584  \\
            7293.4240657820055  0.0008259806658628728  \\
            7394.936809093437  0.0008196007555151678  \\
            7497.86244667259  0.0008132494424383384  \\
            7602.220643737307  0.0008069266748319879  \\
            7708.031339213688  0.0008006323953048779  \\
            7815.314749545617  0.0007943665410689591  \\
            7924.091372557404  0.0007881290441572421  \\
            8034.381991370132  0.00078191983163229  \\
            8146.207678372535  0.0007757388258582536  \\
            8259.589799247138  0.0007695859447875645  \\
            8374.550017052434  0.0007634611022214017  \\
            8491.11029636188  0.0007573642081392281  \\
            8609.2929074605  0.0007512951690034691  \\
            8729.1204305999  0.0007452538880989234  \\
            8850.615760312508  0.0007392402658574378  \\
            8973.80210978585  0.0007332542002305414  \\
            9098.703015297724  0.0007272955870091694  \\
            9225.342340713094  0.0007213643202173656  \\
            9353.744282043577  0.0007154602924361857  \\
            9483.933372070394  0.0007095833952045699  \\
            9615.93448503166  0.000703733519349864  \\
            9749.772841374906  0.0006979105553644722  \\
            9885.47401257578  0.0006921143937611894  \\
            10023.063926023768  0.0006863449254294316  \\
            10162.568869975963  0.0006806020419894584  \\
            10304.015498579753  0.000674885636129582  \\
            10447.430836965425  0.0006691956019478495  \\
            10592.842286409654  0.0006635318352895127  \\
            10740.27762957086  0.0006578942340562425  \\
            10889.765035797422  0.0006522826985374239  \\
            11041.333066509778  0.0006466971316938934  \\
            11195.010680657453  0.0006411374394836838  \\
            11350.827240252012  0.0006356035311027479  \\
            11508.812515977035  0.0006300953193003884  \\
            11668.996692876188  0.0006246127206043011  \\
            11831.410376120433  0.0006191556556055734  \\
            11996.084596855537  0.0006137240491585045  \\
            12163.050818130952  0.0006083178306383567  \\
            12332.340940911223  0.0006029369341257194  \\
            12503.987310171056  0.0005975812986279254  \\
            12678.022721075205  0.0005922508682425258  \\
            12854.480425244503  0.0005869455923561081  \\
            13033.394137108828  0.0005816654257660524  \\
            13214.798040348776  0.000576410328865793  \\
            13398.72679442685  0.0005711802677388393  \\
            13585.215541209573  0.0005659752142866949  \\
            13774.299911681785  0.0005607951463518038  \\
            13966.016032754374  0.000555640047773565  \\
            14160.400534166787  0.0005505099084602929  \\
            14357.490555485572  0.0005454047244789173  \\
            14557.323753200371  0.00054032449807396  \\
            14759.938307918654  0.00053526923768256  \\
            14965.372931660588  0.0005302389579732909  \\
            15173.666875255461  0.0005252336798341421  \\
            15384.859935841034  0.0005202534303431636  \\
            15598.992464467268  0.0005152982427458978  \\
            15816.10537380591  0.0005103681564091657  \\
            16036.240145967353  0.000505463216744831  \\
            16259.438840426305  0.0005005834751353685  \\
            16485.74410205778  0.0004957289888465972  \\
            16715.19916928493  0.0004908998209017936  \\
            16947.847882340273  0.0004860960399779613  \\
            17183.734691641923  0.0004813177202430516  \\
            17422.904666286384  0.00047656494121272995  \\
            17665.40350265956  0.0004718377875835747  \\
            17911.27753316762  0.0004671363490450685  \\
            18160.573735089383  0.0004624607200844772  \\
            18413.339739551895  0.00045781099977527424  \\
            18669.623840630953  0.00045318729155306454  \\
            18929.475004578282  0.0004485897029853003  \\
            19192.94287917716  0.0004440183455166124  \\
            19460.07780322822  0.00043947333421464723  \\
            19730.93081616732  0.00043495478750303146  \\
            20005.553667817236  0.00043046282686935814  \\
            20283.998828275136  0.0004259975765950498  \\
            20566.31949793762  0.00042155916344478706  \\
            20852.569617665325  0.0004171477163666356  \\
            21142.803879088984  0.00041276336617600794  \\
            21437.07773505896  0.00040840624524817414  \\
            21735.447410240173  0.0004040764871868002  \\
            22037.96991185454  0.0003997742265003626  \\
            22344.703040572906  0.00039549959827094326  \\
            22655.705401558564  0.0003912527378251823  \\
            22971.036415664516  0.0003870337803996242  \\
            23290.756330786557  0.0003828428608083227  \\
            23614.926233374375  0.000378680113105525  \\
            23943.608060102884  0.00037454567025868856  \\
            24276.864609705986  0.0003704396638214507  \\
            24614.759554974993  0.00036636222360883887  \\
            24957.357454924313  0.00036231347736422536  \\
            25304.72376712595  0.0003582935504634264  \\
            25656.924860216164  0.0003543025655994928  \\
            26014.028026576  0.00035034064246762585  \\
            26376.101495188308  0.0003464078974823728  \\
            26743.214444673744  0.00034250444350210937  \\
            27115.437016508204  0.0003386303895276424  \\
            27492.840328424212  0.00033478584045842073  \\
            27875.496487998862  0.0003309708968310181  \\
            28263.478606430846  0.0003271856545536427  \\
            28656.86081250926  0.00032343020471582197  \\
            29055.718266776832  0.00031970463332251653  \\
            29460.127175890262  0.0003160090211134848  \\
            29870.16480718047  0.00031234344336315145  \\
            30285.909503415452  0.0003087079696900558  \\
            30707.44069776865  0.00030510266388664186  \\
            31134.838928995632  0.0003015275837762821  \\
            31568.18585682205  0.00029798278106534323  \\
            32007.56427754569  0.0002944683012071551  \\
            32453.058139855784  0.0002909841832978389  \\
            32904.75256087241  0.00028753045996782726  \\
            33362.73384240918  0.00028410715729966014  \\
            33827.08948746229  0.00028071429475771644  \\
            34297.90821692902  0.00027735188511512183  \\
            34775.27998655898  0.00027401993442197135  \\
            35259.29600414127  0.00027071844195780356  \\
            35750.04874693087  0.0002674474002218211  \\
            36247.631979317506  0.00026420679492025984  \\
            36752.14077074059  0.00026099660496191427  \\
            37263.67151385332  0.0002578168024847721  \\
            37782.321942939765  0.00025466735287107647  \\
            38308.19115258817  0.0002515482148011764  \\
            38841.379616624225  0.00024845934027048467  \\
            39381.98920730781  0.00024540067468572846  \\
            39930.12321479697  0.00024237215689964167  \\
            40485.886366882776  0.00023937371930617655  \\
            41049.38484899887  0.00023640528791383895  \\
            41620.72632450948  0.00023346678244722725  \\
            42200.0199552799  0.00023055811643979355  \\
            42787.37642253316  0.0002276791973466269  \\
            43382.907947997046  0.000224829926658199  \\
            43986.728315345485  0.00022201020001669136  \\
            44598.95289193831  0.0002192199073496843  \\
            45219.69865086361  0.0002164589329912477  \\
            45849.08419328691  0.00021372715582283956  \\
            46487.22977111137  0.0002110244494177264  \\
            47134.25730995342  0.00020835068217532455  \\
            47790.29043243815  0.00020570571748037737  \\
            48455.45448181884  0.00020308941384047664  \\
            49129.87654592573  0.00020050162504889446  \\
            49813.685481447166  0.00019794220032911516  \\
            50507.01193854963  0.00019541098450553672  \\
            51209.98838583997  0.0001929078181480774  \\
            51922.74913567521  0.00019043253773555176  \\
            52645.43036982451  0.00018798497581934878  \\
            53378.17016548848  0.00018556496117514033  \\
            54121.10852168046  0.00018317231896703556  \\
            54874.3873859751  0.0001808068709082361  \\
            55638.15068162918  0.000178468435417521  \\
            56412.54433507998  0.00017615682777619138  \\
            57197.71630382628  0.0001738718602880359  \\
            57993.81660469748  0.0001716133424305062  \\
            58800.99734251622  0.00016938108101335948  \\
            59619.412739159816  0.0001671748803268756  \\
            60449.21916302633  0.0001649945422944879  \\
            61290.57515891066  0.00016283986661909793  \\
            62143.64147829645  0.0001607106509301305  \\
            63008.58111006973  0.00015860669092664922  \\
            63885.559311659905  0.00015652778051767607  \\
            64774.74364061423  0.0001544737119608279  \\
            65676.30398661179  0.00015244427599796667  \\
            66590.41260392302  0.000150439261986751  \\
            67517.24414432098  0.00014845845803162407  \\
            68456.97569045078  0.00014650165110959  \\
            69409.78678966341  0.00014456862719440405  \\
            70375.85948832045  0.00014265917137599519  \\
            71355.37836657632  0.00014077306797851734  \\
            72348.53057364459  0.00013891010067531364  \\
            73355.50586355517  0.0001370700525979425  \\
            74376.49663140911  0.00013525270644524067  \\
            75411.69795013816  0.00013345784458780615  \\
            76461.30760777579  0.0001316852491686488  \\
            77525.52614524709  0.00012993470220094334  \\
            78604.55689468456  0.00012820598566436338  \\
            79698.60601827728  0.00012649888159539988  \\
            80807.8825476607  0.0001248131721761766  \\
            81932.59842385477  0.00012314863981955197  \\
            83072.96853775786  0.00012150506725251623  \\
            84229.2107712043  0.00011988223759317092  \\
            85401.54603859354  0.00011827993442930944  \\
            86590.1983290984  0.00011669794188951407  \\
            87795.3947494611  0.00011513604471519633  \\
            89017.36556738477  0.00011359402832617731  \\
            90256.34425552894  0.00011207167888603821  \\
            91512.56753611742  0.00011056878336428432  \\
            92786.27542616698  0.00010908512959283812  \\
            94077.71128334556  0.00010762050632694244  \\
            95387.12185246867  0.00010617470329456088  \\
            96714.75731264365  0.00010474751124845418  \\
            98060.87132506848  0.0001033387220159641  \\
            99425.72108149761  0.00010194812854412509  \\
            100809.56735338141  0.00010057552494473207  \\
            102212.6745416898  9.922070653376819e-5  \\
            103635.31072742937  9.788346987185327e-5  \\
            105077.74772286355  9.656361280127918e-5  \\
            106540.26112344567  9.526093448139203e-5  \\
            108023.13036047494  9.39752354200813e-5  \\
            109526.63875448526  9.270631750493676e-5  \\
            111051.07356937707  9.145398403344022e-5  \\
            112596.7260673027  9.02180397378364e-5  \\
            114163.89156431568  8.899829081223331e-5  \\
            115752.86948679437  8.779454493552012e-5  \\
            117363.96342865123  8.660661129182555e-5  \\
            118997.48120933815  8.543430059084263e-5  \\
            120653.73493265914  8.427742508914117e-5  \\
            122333.04104640163  8.313579860264806e-5  \\
            124035.72040279782  8.200923652430271e-5  \\
            125762.09831982732  8.089755583905509e-5  \\
            127512.50464337332  7.980057513478236e-5  \\
            129287.27381024371  7.871811461322362e-5  \\
            131086.7449120693  7.764999610238916e-5  \\
            132911.2617600915  7.659604306202634e-5  \\
            134761.1729508518  7.555608059394e-5  \\
            136636.83193279532  7.452993544753937e-5  \\
            138538.59707380165  7.351743602442602e-5  \\
            140466.8317296554  7.251841238286605e-5  \\
            142421.90431346977  7.153269624429633e-5  \\
            144404.18836607656  7.056012098962084e-5  \\
            146414.06262739573  6.960052166551687e-5  \\
            148451.91110879826  6.865373498347265e-5  \\
            150518.1231664764  6.771959931936713e-5  \\
            152613.09357583497  6.679795471289218e-5  \\
            154737.22260691796  6.588864286461606e-5  \\
            156890.91610088534  6.499150713538162e-5  \\
            159074.58554755375  6.41063925401627e-5  \\
            161288.64816401698  6.32331457472012e-5  \\
            163533.52697436023  6.237161507119575e-5  \\
            165809.65089048425  6.15216504704499e-5  \\
            168117.45479405433  6.068310353815568e-5  \\
            170457.37961958963  5.985582749814817e-5  \\
            172829.8724387093  5.9039677198123284e-5  \\
            175235.3865455511  5.8234509101600244e-5  \\
            177674.3815433787  5.74401812812341e-5  \\
            180147.32343239477  5.6656553408936855e-5  \\
            182654.68469877593  5.588348674984875e-5  \\
            185196.94440494716  5.5120844151572456e-5  \\
            187774.5882811122  5.436849003422319e-5  \\
            190388.10881805993  5.36262903834466e-5  \\
            193038.00536125843  5.289411273891034e-5  \\
            195724.78420626267  5.2171826182234096e-5  \\
            198448.95869544827  5.145930133149894e-5  \\
            201211.04931609172  5.075641032461907e-5  \\
            204011.58379981612  5.006302681221955e-5  \\
            206851.09722342077  4.937902594576356e-5  \\
            209730.13211111416  4.8704284364309755e-5  \\
            212649.23853816997  4.803868018516466e-5  \\
            215608.97423602588  4.7382092990677375e-5  \\
            218609.9046988449  4.6734403817275276e-5  \\
            221652.6032915601  4.609549514145999e-5  \\
            224737.65135942315  4.5465250870242067e-5  \\
            227865.63833907736  4.484355632593344e-5  \\
            231037.1618711771  4.423029823673242e-5  \\
            234252.82791457415  4.3625364721067146e-5  \\
            237513.25086209396  4.302864527685059e-5  \\
            240819.05365792275  4.244003076880422e-5  \\
            244170.86791662886  4.185941341423076e-5  \\
            247569.33404384044  4.128668677158843e-5  \\
            251015.101358603  4.072174572573946e-5  \\
            254508.8282174397  4.016448647921054e-5  \\
            258051.18214013867  3.961480653315643e-5  \\
            261642.83993729082  3.9072604678857334e-5  \\
            265284.4878396029  3.8537780983354546e-5  \\
            268976.8216290106  3.801023677714118e-5  \\
            272720.54677161586  3.7489874638392975e-5  \\
            276516.37855247525  3.6976598384684366e-5  \\
            280365.042212264  3.647031305517427e-5  \\
            284267.2730858421  3.597092490131347e-5  \\
            288223.8167427492  3.547834137165443e-5  \\
            292235.4291296549  3.4992471100171134e-5  \\
            296302.8767147918  3.451322389273563e-5  \\
            300426.9366343986  3.404051071464156e-5  \\
            304608.39684120164  3.357424367775503e-5  \\
            308848.0562549631  3.311433602782398e-5  \\
            313146.72491512453  3.2660702131450334e-5  \\
            317505.2241355748  3.221325746425379e-5  \\
            321924.38666157244  3.1771918597690885e-5  \\
            326405.0568288517  3.133660318685889e-5  \\
            330948.09072494355  3.090722995773854e-5  \\
            335554.35635274195  3.0483718695387426e-5  \\
            340224.7337963462  3.0065990231341428e-5  \\
            344960.1153892119  2.9653966431306613e-5  \\
            349761.40588464285  2.924757018349628e-5  \\
            354629.5226286548  2.8846725386530093e-5  \\
            359565.3957352459  2.8451356936883657e-5  \\
            364569.96826410596  2.8061390718025247e-5  \\
            369644.19640080247  2.7676753587858267e-5  \\
            374789.0496394673  2.729737336731339e-5  \\
            380005.5109680336  2.6923178828660704e-5  \\
            385294.57705604675  2.6554099684760606e-5  \\
            390657.258445091  2.6190066576300938e-5  \\
            396094.57974186545  2.5831011062216885e-5  \\
            401607.579813948  2.5476865606912162e-5  \\
            407197.31198828405  2.5127563569575625e-5  \\
            412864.8442524373  2.4783039194275338e-5  \\
            418611.2594586423  2.444322759780504e-5  \\
            424437.65553069673  2.410806475891769e-5  \\
            430345.1456737333  2.3777487508529503e-5  \\
            436334.85858691134  2.3451433518510965e-5  \\
            442407.93867906876  2.3129841291084196e-5  \\
            448565.5462873756  2.2812650149010472e-5  \\
            454808.8578990308  2.2499800224528567e-5  \\
            461139.06637604453  2.2191232449626863e-5  \\
            467557.38118314947  2.1886888546141453e-5  \\
            474065.0286188838  2.1586711015136023e-5  \\
            480663.25204989105  2.129064312799397e-5  \\
            487353.3121484802  2.0998628915467286e-5  \\
            494136.4871334932  2.0710613158651074e-5  \\
            501014.0730145242  2.0426541379772518e-5  \\
            507987.38383953855  2.014635983209139e-5  \\
            515057.7519459376  1.9870015490662007e-5  \\
            522226.5282151184  1.959745604316955e-5  \\
            529495.0823305765  1.9328629880733402e-5  \\
            536864.8030396006  1.9063486088822155e-5  \\
            544337.0984186103  1.880197443851912e-5  \\
            551913.3961421861  1.85440453772137e-5  \\
            559595.1437558448  1.828965002037562e-5  \\
            567383.8089526105  1.803874014205964e-5  \\
            575280.8798534361  1.7791268167511857e-5  \\
            583287.8652915267  1.754718716376931e-5  \\
            591406.2951006211  1.7306450831561448e-5  \\
            599637.7204072855  1.706901349728511e-5  \\
            607983.7139272755  1.6834830103962458e-5  \\
            616445.8702660229  1.660385620488057e-5  \\
            625025.8062233045  1.637604795348693e-5  \\
            633725.1611021523  1.6151362097228244e-5  \\
            642545.597022062  1.5929755968519174e-5  \\
            651488.7992365622  1.571118747818392e-5  \\
            660556.4764552023  1.549561510690542e-5  \\
            669750.3611700232  1.5282997898163682e-5  \\
            679072.2099865709  1.5073295450385328e-5  \\
            688523.803959518  1.4866467910204062e-5  \\
            698106.9489329562  1.466247596500222e-5  \\
            707823.4758854252  1.446128083516871e-5  \\
            717675.2412797424  1.4262844268366156e-5  \\
            727664.1274177087  1.4067128530652297e-5  \\
            737792.0427997372  1.3874096401406568e-5  \\
            748060.9224895013  1.3683711165230081e-5  \\
            758472.7284836515  1.3495936606267612e-5  \\
            769029.450086679  1.3310737000477094e-5  \\
            779733.1042909967  1.31280771097691e-5  \\
            790585.736162311  1.2947922175592607e-5  \\
            801589.4192303568  1.2770237911653783e-5  \\
            812746.2558850708  1.2594990499256183e-5  \\
            824058.3777782795  1.2422146578916489e-5  \\
            835527.9462309773  1.2251673246066748e-5  \\
            847157.1526462741  1.2083538044205102e-5  \\
            858948.2189280895  1.1917708958414969e-5  \\
            870903.3979056756  1.1754154410411015e-5  \\
            883024.9737640475  1.1592843252098643e-5  \\
            895315.2624804052  1.1433744759838443e-5  \\
            907776.6122666299  1.1276828628892861e-5  \\
            920411.4040179391  1.1122064967626366e-5  \\
            933222.0517677857  1.0969424292233683e-5  \\
            946211.0031490889  1.0818877520817274e-5  \\
            959380.7398618857  1.0670395968321379e-5  \\
            972733.7781474893  1.0523951341056788e-5  \\
            986272.669269249  1.0379515731737623e-5  \\
            1.0e6  1.023706161322539e-5  \\
        }
        ;
    \addlegendentry {IRKA-PH$ $}
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={cdc7cdb3-5d26-49eb-b391-2b3eb1c2bf7d}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0e-6  0.002124285363737328  \\
            1.0139183931162992e-6  0.0021242853637391044  \\
            1.0280305078995382e-6  0.002124285363751539  \\
            1.0423390406440325e-6  0.0021242853637417694  \\
            1.0568467251721823e-6  0.0021242853637479867  \\
            1.071556333356802e-6  0.0021242853637373285  \\
            1.086470675650722e-6  0.0021242853637399935  \\
            1.1015926016237598e-6  0.0021242853637479875  \\
            1.116925000507166e-6  0.0021242853637470993  \\
            1.1324708017456474e-6  0.0021242853637373294  \\
            1.1482329755570736e-6  0.0021242853637417707  \\
            1.1642145334999749e-6  0.002124285363741771  \\
            1.1804185290489364e-6  0.002124285363741771  \\
            1.1968480581780029e-6  0.0021242853637426598  \\
            1.2135062599522036e-6  0.0021242853637462125  \\
            1.2303963171273082e-6  0.002124285363740884  \\
            1.2475214567579327e-6  0.002124285363744437  \\
            1.264884950814108e-6  0.0021242853637417724  \\
            1.2824901168064293e-6  0.002124285363736444  \\
            1.3003403184199096e-6  0.0021242853637444374  \\
            1.3184389661566514e-6  0.0021242853637382206  \\
            1.3367895179874666e-6  0.00212428536373378  \\
            1.3553954800125641e-6  0.0021242853637542087  \\
            1.374260407131434e-6  0.0021242853637462155  \\
            1.3933879037220544e-6  0.0021242853637417746  \\
            1.4127816243295512e-6  0.0021242853637435514  \\
            1.4324452743644534e-6  0.0021242853637462164  \\
            1.4523826108106428e-6  0.0021242853637444404  \\
            1.4725974429431821e-6  0.0021242853637399996  \\
            1.4930936330561223e-6  0.0021242853637364473  \\
            1.5138750972004406e-6  0.002124285363747994  \\
            1.5349458059322518e-6  0.00212428536374533  \\
            1.5563097850714316e-6  0.0021242853637453304  \\
            1.5779711164707987e-6  0.0021242853637426663  \\
            1.5999339387960047e-6  0.0021242853637417785  \\
            1.6222024483162763e-6  0.002124285363741779  \\
            1.6447808997061652e-6  0.0021242853637435557  \\
            1.6676736068584557e-6  0.0021242853637408916  \\
            1.6908849437083882e-6  0.0021242853637506625  \\
            1.7144193450693528e-6  0.00212428536374711  \\
            1.738281307480216e-6  0.002124285363744446  \\
            1.76247539006444e-6  0.002124285363740894  \\
            1.7870062154011597e-6  0.0021242853637426706  \\
            1.811878470408383e-6  0.0021242853637391187  \\
            1.8370969072384854e-6  0.0021242853637400074  \\
            1.862666344186168e-6  0.002124285363735567  \\
            1.8885916666090508e-6  0.002124285363741785  \\
            1.914877827861082e-6  0.0021242853637462263  \\
            1.9415298502389374e-6  0.0021242853637435627  \\
            1.9685528259415923e-6  0.0021242853637453395  \\
            1.995951918043249e-6  0.0021242853637453403  \\
            2.0237323614798062e-6  0.0021242853637453408  \\
            2.0518994640490584e-6  0.0021242853637409007  \\
            2.0804586074248168e-6  0.002124285363737349  \\
            2.1094152481851435e-6  0.002124285363745343  \\
            2.1387749188549e-6  0.002124285363740903  \\
            2.168543228962803e-6  0.002124285363741792  \\
            2.198725866113196e-6  0.002124285363749787  \\
            2.229328597072735e-6  0.002124285363742682  \\
            2.260357268872201e-6  0.0021242853637417946  \\
            2.2918178099236483e-6  0.002124285363733802  \\
            2.323716231153101e-6  0.0021242853637382436  \\
            2.3560586271490153e-6  0.002124285363744462  \\
            2.388851177326723e-6  0.0021242853637471275  \\
            2.4221001471090905e-6  0.002124285363739135  \\
            2.455811889123601e-6  0.0021242853637391357  \\
            2.4899928444161043e-6  0.0021242853637426897  \\
            2.5246495436814594e-6  0.002124285363740026  \\
            2.5597886085113028e-6  0.0021242853637462446  \\
            2.5954167526591877e-6  0.002124285363740028  \\
            2.6315407833233264e-6  0.0021242853637506876  \\
            2.668167602447194e-6  0.002124285363749801  \\
            2.7053042080382276e-6  0.0021242853637480257  \\
            2.742957695504882e-6  0.002124285363742698  \\
            2.781135259012291e-6  0.00212428536374714  \\
            2.8198441928568245e-6  0.002124285363740036  \\
            2.859091892859719e-6  0.0021242853637427023  \\
            2.898885857780164e-6  0.0021242853637462563  \\
            2.9392336907480285e-6  0.002124285363747146  \\
            2.9801431007165303e-6  0.0021242853637364893  \\
            3.0216219039351294e-6  0.0021242853637453724  \\
            3.063678025442919e-6  0.0021242853637427096  \\
            3.1063195005828004e-6  0.0021242853637471523  \\
            3.1495544765367376e-6  0.0021242853637400486  \\
            3.193391213882376e-6  0.0021242853637453794  \\
            3.2378380881713262e-6  0.0021242853637427166  \\
            3.282903591529421e-6  0.0021242853637436065  \\
            3.3285963342792378e-6  0.002124285363744497  \\
            3.3749250465852084e-6  0.002124285363741834  \\
            3.4218985801216256e-6  0.0021242853637436125  \\
            3.469525909763864e-6  0.002124285363740062  \\
            3.5178161353031427e-6  0.00212428536374184  \\
            3.566778483185152e-6  0.0021242853637391777  \\
            3.61642230827288e-6  0.002124285363742733  \\
            3.666757095633976e-6  0.002124285363751617  \\
            3.7177924623529885e-6  0.0021242853637347438  \\
            3.7695381593688313e-6  0.002124285363747181  \\
            3.822004073337817e-6  0.002124285363735637  \\
            3.87520022852263e-6  0.0021242853637454097  \\
            3.929136788707579e-6  0.0021242853637471887  \\
            3.9838240591405245e-6  0.0021242853637436386  \\
            4.0392724885018126e-6  0.0021242853637383125  \\
            4.095492670900633e-6  0.0021242853637409797  \\
            4.15249534789915e-6  0.0021242853637472  \\
            4.2102914105648136e-6  0.0021242853637445385  \\
            4.268891901551232e-6  0.002124285363748094  \\
            4.328308017208008e-6  0.0021242853637365514  \\
            4.3885511097199376e-6  0.002124285363742772  \\
            4.4496326892759905e-6  0.0021242853637436633  \\
            4.511564426268469e-6  0.0021242853637463313  \\
            4.574358153522784e-6  0.002124285363746335  \\
            4.638025868558262e-6  0.0021242853637401214  \\
            4.702579735880421e-6  0.0021242853637401253  \\
            4.768032089305147e-6  0.0021242853637463465  \\
            4.834395434315225e-6  0.0021242853637481267  \\
            4.901682450449666e-6  0.0021242853637383607  \\
            4.969905993726288e-6  0.002124285363743694  \\
            5.039079099098022e-6  0.0021242853637383693  \\
            5.1092149829433944e-6  0.0021242853637419264  \\
            5.180327045591686e-6  0.002124285363741043  \\
            5.2524288738832274e-6  0.0021242853637454887  \\
            5.325534243765335e-6  0.002124285363743717  \\
            5.399657122924362e-6  0.002124285363742834  \\
            5.474811673454448e-6  0.00212428536374728  \\
            5.551012254563291e-6  0.0021242853637419563  \\
            5.628273425315696e-6  0.0021242853637455142  \\
            5.706609947415259e-6  0.00212428536374552  \\
            5.786036788024768e-6  0.0021242853637446378  \\
            5.866569122625865e-6  0.0021242853637455316  \\
            5.948222337918514e-6  0.002124285363742873  \\
            6.031012034760816e-6  0.0021242853637535373  \\
            6.1149540311497475e-6  0.0021242853637419975  \\
            6.200064365243388e-6  0.0021242853637428926  \\
            6.286359298425203e-6  0.002124285363742011  \\
            6.373855318410987e-6  0.002124285363751788  \\
            6.4625691423990455e-6  0.0021242853637491307  \\
            6.5525177202642195e-6  0.002124285363742032  \\
            6.643718237796372e-6  0.0021242853637447046  \\
            6.736188119983949e-6  0.0021242853637411597  \\
            6.829945034343229e-6  0.002124285363747385  \\
            6.925006894293933e-6  0.0021242853637429525  \\
            7.021391862581798e-6  0.002124285363743849  \\
            7.1191183547487945e-6  0.0021242853637420812  \\
            7.218205042651649e-6  0.002124285363744755  \\
            7.3186708580293275e-6  0.002124285363739435  \\
            7.420534996120181e-6  0.002124285363742997  \\
            7.523816919329437e-6  0.0021242853637474476  \\
            7.628536360947727e-6  0.0021242853637412403  \\
            7.734713328921379e-6  0.0021242853637421385  \\
            7.842368109675185e-6  0.002124285363745702  \\
            7.951521271988372e-6  0.0021242853637448247  \\
            8.062193670924521e-6  0.0021242853637475005  \\
            8.174406451816187e-6  0.0021242853637457354  \\
            8.288181054304977e-6  0.002124285363744859  \\
            8.403539216437855e-6  0.002124285363754641  \\
            8.520502978820474e-6  0.002124285363751989  \\
            8.639094688828294e-6  0.002124285363753778  \\
            8.759337004876339e-6  0.0021242853637449097  \\
            8.881252900748354e-6  0.0021242853637555813  \\
            9.004865669986241e-6  0.002124285363750266  \\
            9.130198930340576e-6  0.0021242853637405104  \\
            9.25727662828307e-6  0.002124285363750295  \\
            9.386123043581842e-6  0.002124285363748534  \\
            9.516762793940368e-6  0.0021242853637405555  \\
            9.649220839700998e-6  0.0021242853637450125  \\
            9.783522488613943e-6  0.00212428536374947  \\
            9.919693400672625e-6  0.002124285363745046  \\
            1.0057759593016343e-5  0.0021242853637503923  \\
            1.0197747444901175e-5  0.002124285363745969  \\
            1.0339683702740043e-5  0.002124285363745988  \\
            1.0483595485212972e-5  0.0021242853637424538  \\
            1.0629510288448401e-5  0.0021242853637495787  \\
            1.0777455991276773e-5  0.002124285363742493  \\
            1.0927460860556976e-5  0.0021242853637469545  \\
            1.107955355657718e-5  0.002124285363750528  \\
            1.1233763138530712e-5  0.002124285363746109  \\
            1.1390119070068171e-5  0.0021242853637461314  \\
            1.1548651224926835e-5  0.002124285363746154  \\
            1.1709389892638397e-5  0.002124285363748842  \\
            1.1872365784316157e-5  0.002124285363743537  \\
            1.203761003852277e-5  0.0021242853637426736  \\
            1.2205154227219636e-5  0.0021242853637435874  \\
            1.2375030361799139e-5  0.002124285363743614  \\
            1.2547270899200797e-5  0.0021242853637418644  \\
            1.2721908748112573e-5  0.002124285363741892  \\
            1.289897727525849e-5  0.002124285363743697  \\
            1.3078510311773745e-5  0.002124285363746391  \\
            1.3260542159668585e-5  0.0021242853637437565  \\
            1.344510759838211e-5  0.002124285363744676  \\
            1.3632241891427332e-5  0.0021242853637455958  \\
            1.3821980793128698e-5  0.002124285363742964  \\
            1.40143605554534e-5  0.002124285363744774  \\
            1.4209417934937755e-5  0.0021242853637492495  \\
            1.440719019971001e-5  0.0021242853637412915  \\
            1.4607715136610866e-5  0.0021242853637431043  \\
            1.481103105841313e-5  0.002124285363733372  \\
            1.5017176811141839e-5  0.002124285363744957  \\
            1.5226191781496282e-5  0.002124285363744997  \\
            1.543811590437531e-5  0.002124285363746814  \\
            1.5652989670507396e-5  0.002124285363745968  \\
            1.5870854134186887e-5  0.002124285363739794  \\
            1.609175092111794e-5  0.002124285363744279  \\
            1.6315722236367628e-5  0.0021242853637425487  \\
            1.6542810872429737e-5  0.0021242853637363783  \\
            1.6773060217400802e-5  0.002124285363739091  \\
            1.700651426326994e-5  0.0021242853637382523  \\
            1.724321761432408e-5  0.00212428536374008  \\
            1.748321549567014e-5  0.002124285363740132  \\
            1.7726553761875845e-5  0.0021242853637366333  \\
            1.7973278905730846e-5  0.0021242853637340243  \\
            1.8223438067129692e-5  0.002124285363743851  \\
            1.8477079042078536e-5  0.002124285363745686  \\
            1.8734250291827114e-5  0.002124285363739529  \\
            1.8995000952127907e-5  0.0021242853637475846  \\
            1.92593808426241e-5  0.0021242853637440952  \\
            1.952744047636826e-5  0.0021242853637379435  \\
            1.9799231069473486e-5  0.002124285363748669  \\
            2.007480455089886e-5  0.002124285363749626  \\
            2.035421357237114e-5  0.002124285363748809  \\
            2.0637511518444513e-5  0.002124285363747994  \\
            2.0924752516700332e-5  0.0021242853637489572  \\
            2.1215991448089035e-5  0.00212428536374637  \\
            2.151128395741558e-5  0.0021242853637482256  \\
            2.1810686463971227e-5  0.0021242853637412013  \\
            2.2114256172313124e-5  0.002124285363748391  \\
            2.2422051083193922e-5  0.00212428536374226  \\
            2.2734130004643555e-5  0.0021242853637441247  \\
            2.3050552563205235e-5  0.0021242853637513212  \\
            2.337137921532784e-5  0.002124285363742533  \\
            2.3696671258916878e-5  0.0021242853637390767  \\
            2.4026490845046188e-5  0.0021242853637427283  \\
            2.4360900989832703e-5  0.0021242853637366134  \\
            2.4699965586476436e-5  0.002124285363739382  \\
            2.5043749417468072e-5  0.002124285363737713  \\
            2.539231816696648e-5  0.0021242853637484824  \\
            2.5745738433348463e-5  0.0021242853637352733  \\
            2.6104077741933218e-5  0.00212428536373539  \\
            2.646740455788388e-5  0.002124285363734622  \\
            2.6835788299288635e-5  0.002124285363751621  \\
            2.720929935042391e-5  0.002124285363746419  \\
            2.7588009075202176e-5  0.002124285363746549  \\
            2.7971989830806865e-5  0.0021242853637431307  \\
            2.836131498151716e-5  0.0021242853637477095  \\
            2.8756058912725095e-5  0.0021242853637407455  \\
            2.915629704514786e-5  0.0021242853637488852  \\
            2.9562105849237818e-5  0.0021242853637508112  \\
            2.9973562859793156e-5  0.0021242853637500774  \\
            3.039074669077186e-5  0.002124285363756453  \\
            3.081373705031189e-5  0.002124285363753063  \\
            3.12426147559604e-5  0.002124285363749678  \\
            3.1677461750114946e-5  0.002124285363750738  \\
            3.2118361115679575e-5  0.002124285363742033  \\
            3.256539709193886e-5  0.0021242853637395503  \\
            3.301865509065285e-5  0.002124285363755725  \\
            3.3478221712376045e-5  0.0021242853637488115  \\
            3.3944184763003514e-5  0.0021242853637481207  \\
            3.4416633270547286e-5  0.0021242853637501004  \\
            3.4895657502146265e-5  0.002124285363751197  \\
            3.538134898131287e-5  0.0021242853637496355  \\
            3.587380050541975e-5  0.00212428536374808  \\
            3.637310616342987e-5  0.002124285363739425  \\
            3.687936135387337e-5  0.0021242853637396582  \\
            3.739266280307463e-5  0.0021242853637372335  \\
            3.791310858363303e-5  0.0021242853637445853  \\
            3.844079813316097e-5  0.0021242853637421745  \\
            3.8975832273282605e-5  0.0021242853637362174  \\
            3.9518313228897094e-5  0.0021242853637311564  \\
            4.0068344647709924e-5  0.002124285363743866  \\
            4.062603162003611e-5  0.0021242853637405963  \\
            4.119148069887889e-5  0.002124285363739999  \\
            4.176479992028833e-5  0.002124285363742963  \\
            4.234609882400248e-5  0.0021242853637352768  \\
            4.29354884743766e-5  0.0021242853637426984  \\
            4.35330814816033e-5  0.002124285363742135  \\
            4.413899202322814e-5  0.002124285363741581  \\
            4.475333586596462e-5  0.0021242853637401483  \\
            4.537623038781288e-5  0.002124285363738725  \\
            4.600779460048622e-5  0.002124285363739976  \\
            4.664814917214973e-5  0.002124285363740349  \\
            4.7297416450475475e-5  0.002124285363746062  \\
            4.79557204860185e-5  0.0021242853637429035  \\
            4.8623187055918266e-5  0.0021242853637406444  \\
            4.9299943687929886e-5  0.0021242853637428376  \\
            4.99861196847899e-5  0.0021242853637468188  \\
            5.0681846148921185e-5  0.002124285363745483  \\
            5.138725600748166e-5  0.0021242853637450476  \\
            5.210248403776169e-5  0.0021242853637384075  \\
            5.282766689293496e-5  0.0021242853637459917  \\
            5.3562943128167726e-5  0.0021242853637473717  \\
            5.430845322709154e-5  0.00212428536374166  \\
            5.506433962864434e-5  0.002124285363741292  \\
            5.583074675428522e-5  0.0021242853637453794  \\
            5.66078210355879e-5  0.0021242853637405998  \\
            5.739571094221832e-5  0.0021242853637349476  \\
            5.8194567010301584e-5  0.002124285363740857  \\
            5.9004541871183774e-5  0.002124285363741454  \\
            5.982579028059404e-5  0.0021242853637376273  \\
            6.0658469148212616e-5  0.0021242853637382583  \\
            6.150273756765034e-5  0.0021242853637424594  \\
            6.235875684684548e-5  0.002124285363743126  \\
            6.322669053888358e-5  0.002124285363734042  \\
            6.410670447324635e-5  0.0021242853637391873  \\
            6.49989667874954e-5  0.002124285363739912  \\
            6.590364795939703e-5  0.002124285363722893  \\
            6.682092083949411e-5  0.0021242853637369816  \\
            6.775096068413129e-5  0.0021242853637306633  \\
            6.869394518893996e-5  0.002124285363738578  \\
            6.965005452278913e-5  0.0021242853637340807  \\
            7.061947136220897e-5  0.002124285363734936  \\
            7.160238092629342e-5  0.0021242853637491376  \\
            7.259897101208858e-5  0.0021242853637456005  \\
            7.360943203047362e-5  0.0021242853637340954  \\
            7.463395704254126e-5  0.0021242853637368267  \\
            7.567274179648432e-5  0.002124285363739585  \\
            7.6725984764996e-5  0.002124285363751253  \\
            7.779388718319039e-5  0.002124285363745185  \\
            7.887665308705105e-5  0.002124285363756022  \\
            7.997448935241442e-5  0.0021242853637384674  \\
            8.10876057344966e-5  0.002124285363732489  \\
            8.221621490796878e-5  0.002124285363746083  \\
            8.336053250759203e-5  0.0021242853637366164  \\
            8.452077716941672e-5  0.002124285363735177  \\
            8.569717057255578e-5  0.0021242853637470946  \\
            8.688993748153916e-5  0.0021242853637412837  \\
            8.809930578925787e-5  0.0021242853637408383  \\
            8.932550656050581e-5  0.0021242853637315484  \\
            9.056877407612749e-5  0.002124285363734731  \\
            9.18293458777803e-5  0.0021242853637308485  \\
            9.310746281331986e-5  0.0021242853637438814  \\
            9.440336908281684e-5  0.0021242853637498506  \\
            9.571731228521457e-5  0.0021242853637407633  \\
            9.704954346563575e-5  0.002124285363739714  \\
            9.840031716334782e-5  0.0021242853637467034  \\
            9.97698914603958e-5  0.0021242853637350877  \\
            0.0001011585280309121  0.0021242853637492773  \\
            0.00010256649219111249  0.002124285363742199  \\
            0.00010399405294998822  0.0021242853637431654  \\
            0.00010544148306070337  0.00212428536373619  \\
            0.00010690905907270784  0.0021242853637248277  \\
            0.00010839706138457543  0.0021242853637454943  \\
            0.00010990577429757756  0.0021242853637395724  \\
            0.00011143548607000249  0.00212428536374259  \\
            0.00011298648897223066  0.0021242853637403383  \\
            0.00011455907934257656  0.0021242853637310423  \\
            0.00011615355764390784  0.0021242853637360205  \\
            0.00011777022852105246  0.0021242853637517215  \\
            0.00011940940085900484  0.0021242853637372912  \\
            0.00012107138784194222  0.0021242853637442457  \\
            0.0001227565070130623  0.0021242853637503827  \\
            0.0001244650803352538  0.002124285363746822  \\
            0.00012619743425261164  0.002124285363739783  \\
            0.00012795389975280778  0.0021242853637328204  \\
            0.00012973481243033088  0.002124285363741036  \\
            0.00013154051255060556  0.0021242853637440033  \\
            0.00013337134511500425  0.002124285363735507  \\
            0.00013522765992676446  0.0021242853637315376  \\
            0.0001371098116578224  0.002124285363754301  \\
            0.00013901815991657768  0.002124285363742516  \\
            0.00014095306931660116  0.0021242853637512523  \\
            0.00014291490954629856  0.002124285363740544  \\
            0.00014490405543954427  0.002124285363756579  \\
            0.00014692088704729785  0.0021242853637336353  \\
            0.00014896578971021753  0.002124285363738329  \\
            0.00015103915413228428  0.0021242853637413526  \\
            0.0001531413764554507  0.0021242853637347165  \\
            0.0001552728583353288  0.0021242853637575025  \\
            0.00015743400701793135  0.0021242853637457658  \\
            0.0001596252354174811  0.0021242853637456942  \\
            0.0001618469621953034  0.002124285363739528  \\
            0.00016409961183981643  0.0021242853637503632  \\
            0.00016638361474763508  0.002124285363742676  \\
            0.00016869940730580352  0.0021242853637342333  \\
            0.00017104743197517237  0.0021242853637392506  \\
            0.00017342813737493626  0.0021242853637150985  \\
            0.00017584197836834813  0.002124285363737276  \\
            0.00017828941614962657  0.0021242853637365097  \\
            0.00018077091833207251  0.0021242853637403374  \\
            0.00018328695903741272  0.0021242853637274462  \\
            0.00018583801898638624  0.002124285363726263  \\
            0.00018842458559059302  0.0021242853637367925  \\
            0.00019104715304561865  0.0021242853637315055  \\
            0.00019370622242545732  0.002124285363730834  \\
            0.00019640230177824812  0.00212428536374189  \\
            0.00019913590622334379  0.002124285363747802  \\
            0.00020190755804973075  0.0021242853637388056  \\
            0.0002047177868158189  0.0021242853637371104  \\
            0.00020756712945062017  0.0021242853637480513  \\
            0.00021045613035633565  0.0021242853637396595  \\
            0.00021338534151237024  0.002124285363733257  \\
            0.00021635532258079514  0.002124285363741284  \\
            0.00021936664101327835  0.0021242853637317726  \\
            0.00022241987215950321  0.002124285363736703  \\
            0.00022551559937709618  0.002124285363753418  \\
            0.00022865441414308442  0.0021242853637410673  \\
            0.00023183691616690495  0.002124285363734297  \\
            0.0002350637135049864  0.0021242853637428844  \\
            0.0002383354226769259  0.002124285363731309  \\
            0.00024165266878328268  0.0021242853637484286  \\
            0.00024501608562501123  0.002124285363740071  \\
            0.00024842631582455693  0.00212428536372845  \\
            0.000251884010948637  0.0021242853637464354  \\
            0.0002553898316327303  0.002124285363752291  \\
            0.0002589444477073001  0.0021242853637478023  \\
            0.000262548538325773  0.0021242853637489646  \\
            0.00026620279209430085  0.002124285363743353  \\
            0.00026990790720332576  0.0021242853637602867  \\
            0.0002736645915609792  0.002124285363746484  \\
            0.00027747356292833636  0.002124285363739259  \\
            0.0002813355490565531  0.0021242853637412854  \\
            0.00028525128782591207  0.002124285363757903  \\
            0.0002892215273868037  0.0021242853637420496  \\
            0.0002932470263026697  0.002124285363740809  \\
            0.00029732855369493595  0.002124285363741758  \\
            0.00030146688938996274  0.002124285363743132  \\
            0.0003056628240680401  0.0021242853637422785  \\
            0.0003099171594144572  0.0021242853637329917  \\
            0.0003142307082726744  0.0021242853637357135  \\
            0.00031860429479962655  0.002124285363735357  \\
            0.000323038754623189  0.002124285363739041  \\
            0.00032753493500183424  0.002124285363742339  \\
            0.00033209369498651126  0.002124285363730165  \\
            0.00033671590558477787  0.0021242853637318433  \\
            0.0003414024499272175  0.0021242853637438376  \\
            0.0003461542234361721  0.002124285363739516  \\
            0.00035097213399682396  0.0021242853637553107  \\
            0.00035585710213065816  0.002124285363734394  \\
            0.0003608100611713397  0.002124285363745172  \\
            0.00036583195744303794  0.0021242853637459176  \\
            0.00037092375044123536  0.0021242853637526357  \\
            0.0003760864130160485  0.0021242853637475803  \\
            0.0003813209315581047  0.0021242853637387644  \\
            0.0003866283061870038  0.002124285363748411  \\
            0.0003920095509424034  0.0021242853637365713  \\
            0.0003974656939777636  0.002124285363738793  \\
            0.00040299777775678876  0.002124285363747992  \\
            0.00040860685925260266  0.002124285363727773  \\
            0.00041429401014969673  0.0021242853637474363  \\
            0.0004200603170486882  0.002124285363739503  \\
            0.0004259068816739291  0.0021242853637572865  \\
            0.00043183482108400393  0.0021242853637457445  \\
            0.00043784526788515776  0.002124285363748421  \\
            0.00044393937044769473  0.002124285363743138  \\
            0.00045011829312538806  0.0021242853637521244  \\
            0.00045638321647794477  0.002124285363742545  \\
            0.00046273533749656583  0.002124285363746401  \\
            0.0004691758698326464  0.0021242853637317466  \\
            0.0004757060440296587  0.002124285363742131  \\
            0.00048232710775826304  0.0021242853637464974  \\
            0.0004890403260546901  0.0021242853637457653  \\
            0.0004958469815624423  0.0021242853637319717  \\
            0.0005027483747773588  0.002124285363728242  \\
            0.00050974582429609  0.0021242853637434903  \\
            0.0005168406670680349  0.002124285363745777  \\
            0.000524034258650778  0.00212428536373869  \\
            0.000531327973469088  0.0021242853637329223  \\
            0.0005387232050775173  0.00212428536373917  \\
            0.0005462213664266588  0.00212428536374326  \\
            0.0005538238901331071  0.002124285363742567  \\
            0.0005615322287531778  0.0021242853637300258  \\
            0.0005693478550604361  0.002124285363734987  \\
            0.0005772722623270889  0.0021242853637468357  \\
            0.0005853069646092927  0.0021242853637407464  \\
            0.0005934534970364326  0.0021242853637478496  \\
            0.0006017134161044281  0.0021242853637513173  \\
            0.0006100882999731207  0.0021242853637343205  \\
            0.0006185797487678013  0.0021242853637404293  \\
            0.0006271893848849331  0.0021242853637430483  \\
            0.0006359188533021314  0.0021242853637448936  \\
            0.0006447698218924567  0.002124285363738024  \\
            0.000653743981743082  0.0021242853637375944  \\
            0.0006628430474783968  0.0021242853637481007  \\
            0.000672068757587607  0.0021242853637447314  \\
            0.000681422874756894  0.00212428536374531  \\
            0.000690907186206199  0.0021242853637543375  \\
            0.000700523504030693  0.0021242853637345733  \\
            0.0007102736655469995  0.002124285363736708  \\
            0.0007201595336442367  0.0021242853637226155  \\
            0.0007301829971399479  0.002124285363742103  \\
            0.0007403459711409792  0.0021242853637401717  \\
            0.0007506503974093876  0.0021242853637364347  \\
            0.0007610982447334375  0.0021242853637478405  \\
            0.0007716915093037627  0.0021242853637371615  \\
            0.0007824322150947628  0.00212428536373201  \\
            0.0007933224142513083  0.002124285363741347  \\
            0.0008043641874808295  0.002124285363711965  \\
            0.0008155596444508602  0.0021242853637407602  \\
            0.0008269109241921164  0.002124285363721238  \\
            0.0008384201955071845  0.002124285363735201  \\
            0.0008500896573848979  0.0021242853637516543  \\
            0.0008619215394204809  0.0021242853637467125  \\
            0.0008739181022415409  0.002124285363732019  \\
            0.0008860816379399887  0.0021242853637396483  \\
            0.0008984144705099716  0.0021242853637368406  \\
            0.0009109189562919012  0.002124285363731696  \\
            0.0009235974844226608  0.0021242853637411974  \\
            0.0009364524772920803  0.002124285363728154  \\
            0.0009494863910057636  0.002124285363745083  \\
            0.0009627017158543579  0.0021242853637219367  \\
            0.0009761009767893546  0.0021242853637414368  \\
            0.0009896867339055124  0.002124285363741536  \\
            0.0010034615829299944  0.002124285363741902  \\
            0.001017428155718318  0.0021242853637328976  \\
            0.0010315891207571966  0.0021242853637404155  \\
            0.0010459471836743925  0.0021242853637272914  \\
            0.0010605050877556586  0.00212428536374163  \\
            0.0010752656144688772  0.002124285363738282  \\
            0.001090231583995494  0.0021242853637360513  \\
            0.0011054058557693487  0.002124285363744863  \\
            0.0011207913290230056  0.0021242853637497778  \\
            0.001136390943341687  0.0021242853637376377  \\
            0.0011522076792249186  0.0021242853637254886  \\
            0.0011682445586559897  0.002124285363745478  \\
            0.0011845046456793412  0.002124285363737388  \\
            0.0012009910469859889  0.00212428536373249  \\
            0.0012177069125070955  0.002124285363728308  \\
            0.001234655436015804  0.0021242853637330294  \\
            0.0012518398557374477  0.0021242853637415257  \\
            0.0012692634549682528  0.002124285363723804  \\
            0.001286929562702653  0.002124285363728037  \\
            0.0013048415542693352  0.0021242853637366784  \\
            0.0013230028519761387  0.002124285363740181  \\
            0.0013414169257639273  0.0021242853637369976  \\
            0.0013600872938695672  0.0021242853637247006  \\
            0.0013790175234981272  0.0021242853637443875  \\
            0.0013982112315044394  0.002124285363720813  \\
            0.0014176720850841416  0.0021242853637350578  \\
            0.001437403802474346  0.0021242853637314296  \\
            0.0014574101536640471  0.0021242853637252978  \\
            0.0014776949611144292  0.0021242853637320406  \\
            0.0014982621004891942  0.0021242853637297395  \\
            0.0015191155013950547  0.002124285363748887  \\
            0.001540259148132535  0.0021242853637347178  \\
            0.0015616970804572196  0.002124285363739058  \\
            0.0015834333943515997  0.0021242853637329167  \\
            0.0016054722428076613  0.002124285363726393  \\
            0.0016278178366203647  0.002124285363738476  \\
            0.0016504744451921705  0.002124285363728657  \\
            0.0016734463973487608  0.002124285363731932  \\
            0.0016967380821661154  0.0021242853637202463  \\
            0.0017203539498090988  0.00212428536374638  \\
            0.0017442985123817198  0.002124285363731672  \\
            0.0017685763447892243  0.0021242853637324782  \\
            0.001793192085612188  0.0021242853637278908  \\
            0.0018181504379927748  0.0021242853637378715  \\
            0.0018434561705333295  0.0021242853637273265  \\
            0.0018691141182074797  0.0021242853637118003  \\
            0.0018951291832839162  0.0021242853637272775  \\
            0.0019215063362630327  0.0021242853637253797  \\
            0.0019482506168266012  0.0021242853637359004  \\
            0.001975367134800664  0.00212428536372381  \\
            0.0020028610711318373  0.0021242853637295877  \\
            0.002030737678877182  0.002124285363710238  \\
            0.0020590022842078754  0.0021242853637391335  \\
            0.0020876602874268383  0.0021242853637333395  \\
            0.002116717164000531  0.002124285363714745  \\
            0.002146178465605108  0.002124285363714134  \\
            0.002176049821187136  0.002124285363718788  \\
            0.0022063369380390706  0.0021242853637204458  \\
            0.00223704560288971  0.0021242853637321803  \\
            0.0022681816830098173  0.0021242853637200077  \\
            0.002299751127333137  0.0021242853637130246  \\
            0.002331759967593012  0.002124285363717253  \\
            0.00236421431947482  0.0021242853637103124  \\
            0.0023971203837844543  0.0021242853637160287  \\
            0.00243048444763306  0.002124285363704957  \\
            0.002464312885638268  0.0021242853637160625  \\
            0.002498612161142143  0.002124285363718167  \\
            0.002533388827446085  0.002124285363715642  \\
            0.00256864952906292  0.0021242853637217624  \\
            0.002604401002986414  0.0021242853636992015  \\
            0.0026406500799784627  0.0021242853637190146  \\
            0.0026774036858741895  0.0021242853636986264  \\
            0.0027146688429052148  0.002124285363711808  \\
            0.0027524526710413356  0.002124285363714227  \\
            0.002790762389350896  0.0021242853637077654  \\
            0.0028296053173800643  0.002124285363712983  \\
            0.0028689888765513305  0.002124285363706949  \\
            0.002908920591581461  0.0021242853637040648  \\
            0.0029494080919191894  0.00212428536370988  \\
            0.002990459113202914  0.0021242853637095482  \\
            0.0030320814987386917  0.0021242853636882536  \\
            0.003074283200998794  0.002124285363706709  \\
            0.0031170722831411297  0.0021242853636968756  \\
            0.003160456920549808  0.00212428536369733  \\
            0.0032044454023971484  0.002124285363699612  \\
            0.0032490461332274293  0.002124285363710396  \\
            0.0032942676345626798  0.0021242853636875446  \\
            0.003340118546530824  0.002124285363699094  \\
            0.0033866076295164817  0.0021242853637012085  \\
            0.00343374376583475  0.00212428536369628  \\
            0.0034815359614282794  0.002124285363692071  \\
            0.0035299933475879705  0.002124285363693723  \\
            0.0035791251826976208  0.0021242853636993164  \\
            0.003628940854002852  0.002124285363691878  \\
            0.003679449879404662  0.0021242853636757987  \\
            0.003730661909277935  0.0021242853636972616  \\
            0.0037825867283152684  0.002124285363678155  \\
            0.0038352342573964564  0.002124285363691408  \\
            0.0038886145554839937  0.0021242853636865462  \\
            0.003942737821544982  0.0021242853636726567  \\
            0.003997614396499746  0.0021242853636819752  \\
            0.004053254765197607  0.002124285363664193  \\
            0.00410966955842014  0.0021242853636667617  \\
            0.0041668695549123185  0.00212428536366436  \\
            0.004224865683441927  0.002124285363658376  \\
            0.004283669024887633  0.0021242853636875645  \\
            0.0043432908143561325  0.002124285363663736  \\
            0.004403742443328753  0.0021242853636568647  \\
            0.004465035461837933  0.0021242853636730444  \\
            0.00452718158067401  0.0021242853636589333  \\
            0.004590192673622699  0.0021242853636607387  \\
            0.004654080779733736  0.002124285363650135  \\
            0.004718858105621082  0.0021242853636503894  \\
            0.004784537027795151  0.00212428536365021  \\
            0.004851130095027493  0.002124285363651708  \\
            0.004918650030748395  0.0021242853636331  \\
            0.004987109735477848  0.0021242853636481815  \\
            0.005056522289290351  0.0021242853636362644  \\
            0.005126900954314023  0.0021242853636335626  \\
            0.005198259177264495  0.0021242853636408553  \\
            0.005270610592014072  0.0021242853636341515  \\
            0.005343969022196653  0.0021242853636321913  \\
            0.005418348483848905  0.0021242853636138474  \\
            0.005493763188088217  0.0021242853636140547  \\
            0.0055702275438278825  0.002124285363606571  \\
            0.0056477561605301155  0.002124285363588357  \\
            0.005726363850997374  0.002124285363602673  \\
            0.00580606563420252  0.0021242853636085197  \\
            0.005886876738158385  0.002124285363597881  \\
            0.00596881260282727  0.0021242853635877333  \\
            0.006051888883070941  0.002124285363592515  \\
            0.006136121451641682  0.0021242853635850536  \\
            0.006221526402214988  0.0021242853635640656  \\
            0.00630812005246445  0.0021242853635772565  \\
            0.006395918947179459  0.0021242853635872094  \\
            0.006484939861426289  0.002124285363591292  \\
            0.006575199803753178  0.0021242853635692594  \\
            0.006666716019440027  0.0021242853635640804  \\
            0.006759505993793323  0.0021242853635416127  \\
            0.0068535874554869185  0.0021242853635469244  \\
            0.006948978379949322  0.00212428536354798  \\
            0.0070456969927981195  0.002124285363543115  \\
            0.00714376177332221  0.0021242853635201836  \\
            0.007243191458012499  0.0021242853635134074  \\
            0.007344005044141736  0.00212428536352167  \\
            0.007446221793394185  0.002124285363513847  \\
            0.007549861235545799  0.0021242853635007595  \\
            0.007654943172195625  0.0021242853635032  \\
            0.0077614876805491735  0.002124285363477334  \\
            0.00786951511725437  0.0021242853634736896  \\
            0.007979046122290974  0.0021242853634826204  \\
            0.008090101622914103  0.002124285363465396  \\
            0.00820270283765263  0.0021242853634527996  \\
            0.008316871280363262  0.002124285363448321  \\
            0.008432628764341015  0.002124285363461025  \\
            0.008549997406486926  0.002124285363444276  \\
            0.008668999631533747  0.002124285363442295  \\
            0.008789658176330487  0.0021242853634294034  \\
            0.008911996094186548  0.0021242853634077332  \\
            0.009036036759276358  0.002124285363403682  \\
            0.009161803871105295  0.0021242853634004166  \\
            0.009289321459037771  0.0021242853633885108  \\
            0.009418613886888331  0.0021242853633881556  \\
            0.009549705857576677  0.0021242853633727863  \\
            0.009682622417847453  0.0021242853633587954  \\
            0.009817388963055744  0.002124285363340708  \\
            0.00995403124201917  0.0021242853633480305  \\
            0.010092575361937512  0.002124285363322695  \\
            0.010233047793380834  0.002124285363309138  \\
            0.010375475375346985  0.0021242853633175306  \\
            0.010519885320389544  0.0021242853632971455  \\
            0.01066630521981711  0.0021242853632687034  \\
            0.010814763048964959  0.0021242853632551096  \\
            0.010965287172540078  0.0021242853632548173  \\
            0.011117906350040603  0.002124285363232959  \\
            0.011272649741250666  0.002124285363211064  \\
            0.011429546911811741  0.0021242853632013467  \\
            0.011588627838871513  0.002124285363192505  \\
            0.011749922916811414  0.0021242853631639504  \\
            0.011913462963053808  0.0021242853631613097  \\
            0.01207927922395006  0.0021242853631303544  \\
            0.012247403380750541  0.0021242853631399457  \\
            0.012417867555657719  0.0021242853631031617  \\
            0.012590704317963499  0.0021242853630926146  \\
            0.012765946690272  0.0021242853630917785  \\
            0.012943628154808923  0.002124285363063392  \\
            0.01312378265981875  0.0021242853630311894  \\
            0.013306444626050977  0.0021242853630168567  \\
            0.01349164895333662  0.0021242853629991902  \\
            0.013679431027256259  0.0021242853629887246  \\
            0.01386982672590091  0.002124285362963799  \\
            0.014062872426726951  0.0021242853629220935  \\
            0.0142586050135065  0.002124285362915284  \\
            0.014457061883374516  0.0021242853628820873  \\
            0.014658280953973988  0.002124285362857002  \\
            0.014862300670700556  0.0021242853628326615  \\
            0.015069160014048002  0.0021242853628229167  \\
            0.015278898507055938  0.0021242853627935804  \\
            0.01549155622286118  0.002124285362746826  \\
            0.01570717379235421  0.0021242853627372014  \\
            0.015925792411942228  0.0021242853627082225  \\
            0.016147453851420204  0.002124285362666486  \\
            0.016372200461951567  0.0021242853626470526  \\
            0.016600075184159863  0.002124285362625546  \\
            0.016831121556333123  0.0021242853625874566  \\
            0.017065383722742383  0.002124285362548595  \\
            0.017302906442076004  0.002124285362505387  \\
            0.017543735095991362  0.0021242853624917407  \\
            0.017787915697785584  0.002124285362438751  \\
            0.01803549490118695  0.0021242853624180835  \\
            0.01828652000926868  0.0021242853623817774  \\
            0.01854103898348675  0.002124285362327473  \\
            0.018799100452843547  0.002124285362292233  \\
            0.01906075372317902  0.00212428536224688  \\
            0.019326048786591176  0.002124285362214162  \\
            0.019595036330987727  0.002124285362171975  \\
            0.019867767749770577  0.0021242853621262344  \\
            0.020144295151655216  0.0021242853620762714  \\
            0.020424671370626712  0.002124285362030861  \\
            0.020708949976034313  0.0021242853619851706  \\
            0.02099718528282653  0.002124285361937676  \\
            0.021289432361928682  0.002124285361872441  \\
            0.021585747050764863  0.0021242853618355455  \\
            0.021886185963926403  0.0021242853617956872  \\
            0.02219080650398876  0.002124285361725051  \\
            0.022499666872479004  0.0021242853616606433  \\
            0.022812826080995927  0.0021242853616048624  \\
            0.02313034396248499  0.0021242853615406525  \\
            0.02345228118267007  0.002124285361491059  \\
            0.023778699251644456  0.002124285361442015  \\
            0.024109660535623093  0.0021242853613601563  \\
            0.024445228268858418  0.002124285361295021  \\
            0.024785466565722055  0.0021242853612290042  \\
            0.025130440432954662  0.002124285361162685  \\
            0.025480215782086264  0.002124285361086463  \\
            0.02583485944202947  0.002124285361017927  \\
            0.026194439171847966  0.0021242853609353086  \\
            0.026559023673702734  0.002124285360859257  \\
            0.02692868260597841  0.0021242853607605404  \\
            0.02730348659659246  0.002124285360692455  \\
            0.027683507256489437  0.002124285360608821  \\
            0.028068817193323176  0.002124285360517709  \\
            0.028459490025329385  0.002124285360428232  \\
            0.028855600395391312  0.002124285360332855  \\
            0.029257223985301204  0.0021242853602261315  \\
            0.02966443753022024  0.0021242853601225495  \\
            0.030077318833339747  0.002124285360029082  \\
            0.030495946780746436  0.0021242853599355085  \\
            0.0309204013564946  0.002124285359817167  \\
            0.03135076365788804  0.0021242853597194266  \\
            0.031787115910974696  0.0021242853595934688  \\
            0.03222954148625701  0.002124285359486455  \\
            0.0326781249146208  0.0021242853593693247  \\
            0.03313295190348602  0.0021242853592443657  \\
            0.03359410935318217  0.002124285359124006  \\
            0.034061685373551705  0.0021242853589936214  \\
            0.03453576930078449  0.0021242853588604956  \\
            0.03501645171448662  0.002124285358725518  \\
            0.03550382445498675  0.0021242853585761957  \\
            0.03599798064088333  0.002124285358445396  \\
            0.03649901468683607  0.0021242853582844634  \\
            0.037007022321605035  0.0021242853581356575  \\
            0.037522100606340765  0.0021242853579777417  \\
            0.038044347953129144  0.0021242853578033916  \\
            0.038573864143794066  0.0021242853576388778  \\
            0.0391107503489621  0.002124285357472267  \\
            0.03965510914739239  0.0021242853572962044  \\
            0.04020704454557555  0.0021242853571169468  \\
            0.04076666199760542  0.002124285356932319  \\
            0.04133406842532738  0.0021242853567345365  \\
            0.0419093722387671  0.0021242853565494554  \\
            0.042492683356843565  0.0021242853563443707  \\
            0.04308411322837054  0.002124285356131222  \\
            0.04368377485335014  0.0021242853559259155  \\
            0.044291782804562974  0.002124285355704106  \\
            0.044908253249458595  0.002124285355484873  \\
            0.04553330397235087  0.002124285355253645  \\
            0.046167054396921994  0.002124285355007704  \\
            0.04680962560903992  0.0021242853547679317  \\
            0.047461140379893324  0.0021242853545168573  \\
            0.04812172318944854  0.002124285354232624  \\
            0.04879150025023301  0.002124285353978033  \\
            0.049470599531449756  0.0021242853537133725  \\
            0.050159150783427475  0.002124285353432542  \\
            0.050857285562410946  0.0021242853531384344  \\
            0.05156513725569646  0.002124285352844072  \\
            0.052282841107117166  0.0021242853525302355  \\
            0.053010534242882996  0.0021242853522238877  \\
            0.05374835569778048  0.002124285351905192  \\
            0.054496446441736866  0.0021242853515646325  \\
            0.055254949406754295  0.0021242853512201836  \\
            0.05602400951421872  0.0021242853508936237  \\
            0.0568037737025889  0.00212428535051403  \\
            0.05759439095547082  0.0021242853501579023  \\
            0.05839601233008289  0.0021242853497768135  \\
            0.059208790986117234  0.0021242853493815958  \\
            0.0600328822150028  0.002124285348977847  \\
            0.06086844346957569  0.002124285348552067  \\
            0.06171563439416248  0.0021242853481350816  \\
            0.06257461685508219  0.00212428534769761  \\
            0.06344555497157302  0.0021242853472465666  \\
            0.06432861514714913  0.002124285346789928  \\
            0.06522396610139428  0.0021242853463211476  \\
            0.06613177890219764  0.002124285345840001  \\
            0.0670522269984386  0.0021242853453139273  \\
            0.0679854862531262  0.002124285344808147  \\
            0.06893173497699996  0.002124285344285379  \\
            0.06989115396259839  0.0021242853437315407  \\
            0.07086392651880162  0.0021242853431722073  \\
            0.07185023850585484  0.0021242853425842865  \\
            0.07285027837087918  0.0021242853420031017  \\
            0.07386423718387686  0.002124285341394122  \\
            0.07489230867423761  0.002124285340770735  \\
            0.07593468926775288  0.002124285340110416  \\
            0.07699157812414548  0.002124285339451212  \\
            0.07806317717512158  0.002124285338785739  \\
            0.07914969116295223  0.002124285338067993  \\
            0.08025132767959187  0.0021242853373667245  \\
            0.08136829720634137  0.0021242853366298157  \\
            0.08250081315406309  0.0021242853358492326  \\
            0.08364909190395568  0.0021242853350723497  \\
            0.08481335284889636  0.0021242853342658525  \\
            0.0859938184353587  0.0021242853334434452  \\
            0.08719071420591362  0.002124285332592856  \\
            0.08840426884232241  0.002124285331728977  \\
            0.08963471420922885  0.002124285330823572  \\
            0.09088228539846002  0.00212428532990909  \\
            0.09214722077394347  0.0021242853289568987  \\
            0.09342976201724962  0.002124285327981142  \\
            0.09473015417376797  0.0021242853269765292  \\
            0.0960486456995261  0.0021242853259440778  \\
            0.09738548850866023  0.002124285324885796  \\
            0.0987409380215466  0.0021242853238002757  \\
            0.10011525321360258  0.0021242853226685473  \\
            0.10150869666476733  0.002124285321536762  \\
            0.10292153460967073  0.0021242853203466733  \\
            0.1043540369885009  0.0021242853191356143  \\
            0.10580647749857969  0.002124285317871472  \\
            0.10727913364665574  0.0021242853165843395  \\
            0.10877228680192588  0.002124285315253952  \\
            0.11028622224979392  0.0021242853139138646  \\
            0.11182122924637809  0.002124285312507869  \\
            0.11337760107377698  0.0021242853110732826  \\
            0.11495563509610475  0.0021242853096080897  \\
            0.11655563281630617  0.002124285308074893  \\
            0.1181778999337625  0.0021242853065176967  \\
            0.11982274640269926  0.002124285304916722  \\
            0.12149048649140665  0.0021242853032697405  \\
            0.12318143884228447  0.0021242853015659767  \\
            0.12489592653272275  0.002124285299830218  \\
            0.1266342771368296  0.002124285298031081  \\
            0.1283968227880183  0.0021242852961909247  \\
            0.13018390024246576  0.002124285294310188  \\
            0.13199585094345345  0.0021242852923512774  \\
            0.13383302108660486  0.002124285290370824  \\
            0.13569576168603018  0.0021242852882940597  \\
            0.13758442864139198  0.0021242852861990407  \\
            0.13949938280590424  0.002124285284012085  \\
            0.1414409900552779  0.0021242852817903173  \\
            0.14340962135762583  0.002124285279461618  \\
            0.14540565284434087  0.0021242852771197083  \\
            0.14742946588196051  0.0021242852746967177  \\
            0.14948144714503164  0.0021242852721988737  \\
            0.15156198868998946  0.0021242852696367436  \\
            0.1536714880300648  0.002124285266991942  \\
            0.1558103482112339  0.0021242852642798286  \\
            0.1579789778892253  0.002124285261494139  \\
            0.16017779140759866  0.002124285258622742  \\
            0.16240720887691018  0.0021242852556829952  \\
            0.1646676562549799  0.002124285252645272  \\
            0.1669595654282763  0.002124285249537735  \\
            0.16928337429443352  0.0021242852463353745  \\
            0.17163952684591705  0.0021242852430489417  \\
            0.1740284732548541  0.0021242852396612124  \\
            0.1764506699590445  0.0021242852361894383  \\
            0.1789065797491688  0.002124285232612888  \\
            0.18139667185721023  0.0021242852289310313  \\
            0.1839214220461072  0.0021242852251560774  \\
            0.18648131270065368  0.002124285221285193  \\
            0.18907683291966487  0.0021242852172665846  \\
            0.19170847860942558  0.002124285213169051  \\
            0.19437675257843914  0.002124285208945782  \\
            0.19708216463349545  0.0021242852046120964  \\
            0.19982523167707564  0.0021242852001479864  \\
            0.2026064778061127  0.002124285195564168  \\
            0.20542643441212693  0.002124285190845686  \\
            0.20828564028275454  0.0021242851860102025  \\
            0.21118464170468992  0.002124285181018074  \\
            0.21412399256806058  0.00212428517590014  \\
            0.21710425447225434  0.0021242851706351957  \\
            0.22012599683322023  0.0021242851652220657  \\
            0.2231897969922622  0.002124285159663012  \\
            0.22629624032634751  0.0021242851539446  \\
            0.22944592035995004  0.0021242851480515706  \\
            0.2326394388784509  0.002124285142007479  \\
            0.2358774060431164  0.00212428513579649  \\
            0.2391604405076774  0.002124285129397207  \\
            0.24248916953653052  0.0021242851228353067  \\
            0.24586422912458486  0.002124285116085359  \\
            0.2492862641187766  0.0021242851091530816  \\
            0.2527559283412753  0.002124285101991696  \\
            0.2562738847144043  0.0021242850946520037  \\
            0.25984080538730053  0.002124285087131594  \\
            0.2634573718643367  0.002124285079373427  \\
            0.26712427513533155  0.002124285071421764  \\
            0.27084221580757156  0.00212428506321866  \\
            0.2746119042396708  0.002124285054768273  \\
            0.27843406067729404  0.002124285046122884  \\
            0.2823094153907681  0.002124285037218174  \\
            0.2862387088146094  0.0021242850280727785  \\
            0.29022269168899295  0.002124285018655956  \\
            0.29426212520319084  0.002124285008997008  \\
            0.2983577811410064  0.002124284999051626  \\
            0.3025104420282337  0.0021242849888197684  \\
            0.30672090128216806  0.002124284978312826  \\
            0.31098996336319884  0.002124284967521032  \\
            0.31531844392851127  0.0021242849564104415  \\
            0.319707169987928  0.00212428494500629  \\
            0.32415698006191945  0.0021242849332537657  \\
            0.3286687243418135  0.0021242849211978096  \\
            0.33324326485223543  0.002124284908792064  \\
            0.33788147561580784  0.002124284896035754  \\
            0.3425842428201438  0.002124284882936828  \\
            0.34735246498716427  0.002124284869442572  \\
            0.3521870531447711  0.00212428485559872  \\
            0.35708893100091094  0.002124284841358188  \\
            0.3620590351200606  0.002124284826717762  \\
            0.36709831510216956  0.0021242848116722335  \\
            0.37220773376409255  0.002124284796209742  \\
            0.377388267323548  0.0021242847802914874  \\
            0.3826409055856361  0.0021242847639321564  \\
            0.38796665213195364  0.0021242847471280245  \\
            0.39336652451234067  0.002124284729843158  \\
            0.3988415544392957  0.0021242847120803757  \\
            0.4043927879850976  0.0021242846938185718  \\
            0.41002128578167035  0.002124284675028597  \\
            0.4157281232232301  0.0021242846557259637  \\
            0.4215143906717522  0.002124284635880214  \\
            0.4273811936652989  0.002124284615497859  \\
            0.4333296531292457  0.0021242845945229185  \\
            0.4393609055904481  0.002124284572949247  \\
            0.4454761033943891  0.0021242845507975397  \\
            0.45167641492534927  0.0021242845280120774  \\
            0.4579630248296409  0.002124284504600358  \\
            0.4643371342419493  0.0021242844805078685  \\
            0.47079996101482446  0.0021242844557694623  \\
            0.47735273995136707  0.002124284430313393  \\
            0.48399672304115265  0.002124284404152064  \\
            0.49073317969943997  0.002124284377252924  \\
            0.4975633970097082  0.0021242843496159913  \\
            0.5044886799695705  0.002124284321210825  \\
            0.5115103517401097  0.0021242842919825897  \\
            0.518629753898685  0.002124284261935941  \\
            0.5258482466952563  0.002124284231077678  \\
            0.5331672093122776  0.00212428419933346  \\
            0.5405880401282059  0.002124284166702258  \\
            0.54811215698468  0.002124284133150616  \\
            0.5557409974574153  0.0021242840986781574  \\
            0.5634760191308719  0.002124284063215202  \\
            0.5713186998767426  0.002124284026769775  \\
            0.5792705381363199  0.0021242839892949943  \\
            0.5873330532067913  0.002124283950796084  \\
            0.5955077855315197  0.002124283911197785  \\
            0.6037962969943641  0.002124283870494898  \\
            0.6122001712180973  0.002124283828646436  \\
            0.6207210138669764  0.002124283785635788  \\
            0.6293604529535247  0.0021242837414227815  \\
            0.6381201391495839  0.0021242836959651013  \\
            0.6470017461016953  0.002124283649225651  \\
            0.6560069707508706  0.0021242836011854706  \\
            0.6651375336568137  0.0021242835518063426  \\
            0.6743951793266548  0.002124283501032639  \\
            0.6837816765482602  0.0021242834488441075  \\
            0.693298818728181  0.0021242833951944937  \\
            0.7029484242343056  0.002124283340020641  \\
            0.7127323367432816  0.002124283283322033  \\
            0.722652425592773  0.002124283225035058  \\
            0.7327105861386203  0.0021242831651142966  \\
            0.7429087401169715  0.00212428310352219  \\
            0.753248836011454  0.002124283040187251  \\
            0.7637328494254562  0.002124282975078188  \\
            0.7743627834595909  0.00212428290815804  \\
            0.785140669094413  0.0021242828393708653  \\
            0.7960685655784632  0.0021242827686540717  \\
            0.8071485608217125  0.0021242826959434143  \\
            0.8183827717944842  0.0021242826212222606  \\
            0.8297733449319262  0.002124282544397093  \\
            0.8413224565441152  0.002124282465399941  \\
            0.8530323132318666  0.0021242823842021817  \\
            0.8649051523083338  0.002124282300746057  \\
            0.8769432422264736  0.0021242822149507828  \\
            0.8891488830124635  0.002124282126748123  \\
            0.9015244067051492  0.0021242820360703385  \\
            0.9140721778016098  0.002124281942867736  \\
            0.9267945937089241  0.0021242818470228837  \\
            0.9396940852022256  0.0021242817485399475  \\
            0.9527731168891312  0.0021242816472737806  \\
            0.9660341876806358  0.0021242815431929607  \\
            0.9794798312685595  0.0021242814361897683  \\
            0.9931126166096416  0.002124281326170883  \\
            1.0069351484163709  0.0021242812131035504  \\
            1.020950067654649  0.0021242810968597793  \\
            1.0351600520483786  0.0021242809773714027  \\
            1.0495678165910765  0.002124280854525709  \\
            1.0641761140646067  0.002124280728248098  \\
            1.0789877355651334  0.0021242805984573584  \\
            1.0940055110363944  0.0021242804649850887  \\
            1.1092323098103964  0.002124280327839668  \\
            1.124671041155638  0.0021242801868219955  \\
            1.1403246548329595  0.0021242800418826116  \\
            1.1561961416591329  0.0021242798928640854  \\
            1.1722885340782927  0.0021242797396861203  \\
            1.1886049067413245  0.0021242795822398845  \\
            1.2051483770933122  0.0021242794203738305  \\
            1.2219221059691667  0.0021242792539856426  \\
            1.2389292981975417  0.0021242790829311474  \\
            1.2561732032131556  0.002124278907135345  \\
            1.2736571156776368  0.002124278726393408  \\
            1.2913843761090098  0.002124278540612414  \\
            1.3093583715199415  0.0021242783496152355  \\
            1.3275825360648734  0.0021242781533022327  \\
            1.3460603516961576  0.0021242779514973934  \\
            1.3647953488293285  0.002124277744071094  \\
            1.3837911070176316  0.0021242775308199704  \\
            1.4030512556359416  0.002124277311634322  \\
            1.4225794745741995  0.002124277086325765  \\
            1.4423794949405015  0.0021242768546955817  \\
            1.4624550997739725  0.002124276616622376  \\
            1.482810124767563  0.0021242763718865416  \\
            1.5034484590009063  0.0021242761203211133  \\
            1.524374045683375  0.0021242758617294214  \\
            1.5455908829074794  0.0021242755959029417  \\
            1.5671030244127535  0.002124275322703848  \\
            1.5889145803602713  0.002124275041826484  \\
            1.611029718117945  0.002124274753140318  \\
            1.633452663056751  0.0021242744563845163  \\
            1.6561876993580404  0.0021242741513416022  \\
            1.6792391708320846  0.002124273837808424  \\
            1.7026114817480138  0.00212427351552122  \\
            1.726309097675307  0.002124273184240738  \\
            1.7503365463369953  0.0021242728437216246  \\
            1.774698418474739  0.002124272493706951  \\
            1.7993993687259446  0.0021242721339457156  \\
            1.8244441165130927  0.0021242717641683172  \\
            1.8498374469454408  0.0021242713840484667  \\
            1.8755842117332786  0.0021242709933374177  \\
            1.9016893301149063  0.002124270591771886  \\
            1.9281577897965168  0.002124270178995727  \\
            1.9549946479051592  0.0021242697547338095  \\
            1.982205031954964  0.002124269318661175  \\
            2.009794140826819  0.0021242688704154874  \\
            2.0377672457616813  0.002124268409735034  \\
            2.0661296913677107  0.0021242679362146115  \\
            2.094886896641424  0.002124267449519123  \\
            2.124044356003063  0.0021242669492815736  \\
            2.15360764034637  0.0021242664351170154  \\
            2.183582398102976  0.0021242659066761076  \\
            2.213974356321604  0.0021242653635442665  \\
            2.2447893217622936  0.002124264805315675  \\
            2.2760331820058513  0.002124264231564461  \\
            2.30771190657875  0.002124263641864712  \\
            2.3398315480936773  0.00212426303581292  \\
            2.3723982434059634  0.002124262412896747  \\
            2.405418214786105  0.002124261772719421  \\
            2.4388977711086044  0.0021242611147701284  \\
            2.47284330905736  0.0021242604385420774  \\
            2.5072613143478297  0.0021242597435708744  \\
            2.5421583629662114  0.002124259029351109  \\
            2.577541122425863  0.002124258295322361  \\
            2.6134163530412122  0.002124257540932789  \\
            2.6497909092194045  0.0021242567656655736  \\
            2.686671740769916  0.0021242559689139185  \\
            2.724065894232403  0.0021242551501149515  \\
            2.7619805142230325  0.002124254308634454  \\
            2.8004228447995465  0.0021242534439044683  \\
            2.839400230845331  0.0021242525552468915  \\
            2.8789201194727467  0.002124251642021346  \\
            2.9189900614459914  0.0021242507035810535  \\
            2.9596177126237664  0.002124249739192852  \\
            3.0008108354220258  0.0021242487481941833  \\
            3.0425773002970797  0.002124247729835381  \\
            3.084925087249342  0.0021242466833970956  \\
            3.1278622873480115  0.002124245608108758  \\
            3.1713971042769673  0.0021242445031725704  \\
            3.2155378559021868  0.0021242433677719215  \\
            3.260292975860975  0.002124242201148885  \\
            3.3056710151733166  0.0021242410024242962  \\
            3.3516806438756546  0.0021242397707030717  \\
            3.3983306526774055  0.002124238505134042  \\
            3.445629954640539  0.002124237204795144  \\
            3.493587586882522  0.0021242358687371056  \\
            3.542212712302976  0.002124234496007811  \\
            3.5915146213343605  0.0021242330856530733  \\
            3.6415027337170285  0.0021242316366301755  \\
            3.692186600298979  0.0021242301478929565  \\
            3.743575904860672  0.0021242286184239914  \\
            3.795680465965228  0.002124227047100558  \\
            3.8485102388343897  0.0021242254328274804  \\
            3.902075317250589  0.002124223774462406  \\
            3.95638593548549  0.0021242220708112456  \\
            4.0114524702553735  0.002124220320682735  \\
            4.067285442703736  0.0021242185228719586  \\
            4.123895520411487  0.0021242166760931163  \\
            4.181293519435119  0.0021242147790559427  \\
            4.2394904063732515  0.0021242128304413206  \\
            4.298497300461933  0.0021242108288828812  \\
            4.358325475699113  0.0021242087730090407  \\
            4.418986362998673  0.0021242066613860458  \\
            4.4804915523744535  0.0021242044925521312  \\
            4.5428527951546585  0.002124202265022054  \\
            4.6060820062270995  0.0021241999772718396  \\
            4.67019126631568  0.0021241976277246747  \\
            4.735192824288568  0.0021241952148086866  \\
            4.801099099498494  0.0021241927368396  \\
            4.867922684155624  0.002124190192165733  \\
            4.935676345733452  0.002124187579091416  \\
            5.004373029408188  0.002124184895810044  \\
            5.074025860532096  0.0021241821405707665  \\
            5.1446481471412495  0.002124179311496391  \\
            5.2162533824982  0.002124176406754255  \\
            5.288855247670035  0.002124173424409827  \\
            5.362467614142308  0.0021241703624570534  \\
            5.437104546469363  0.002124167218966589  \\
            5.512780304961541  0.002124163991816502  \\
            5.589509348409787  0.002124160678955105  \\
            5.667306336848182  0.002124157278227551  \\
            5.746186134354928  0.00212415378744227  \\
            5.8261638118923065  0.002124150204371732  \\
            5.90725465018618  0.002124146526736005  \\
            5.989474142645557  0.00212414275225559  \\
            6.0728379983228065  0.002124138878470483  \\
            6.15736214491506  0.0021241349030221967  \\
            6.243062731807407  0.0021241308234214826  \\
            6.329956133158419  0.002124126637178739  \\
            6.418058951028646  0.0021241223416749275  \\
            6.507388018552645  0.0021241179343679754  \\
            6.597960403155156  0.0021241134125314946  \\
            6.689793409812043  0.002124108773478713  \\
            6.7829045843566345  0.002124104014440589  \\
            6.877311716832057  0.0021240991326324215  \\
            6.973032844890255  0.0021240941251493427  \\
            7.070086257238303  0.002124088989111585  \\
            7.16849049713269  0.0021240837215713644  \\
            7.268264365922236  0.0021240783195009723  \\
            7.36942692664033  0.002124072779876806  \\
            7.47199750764715  0.002124067099554321  \\
            7.5759957063225905  0.0021240612754252573  \\
            7.681441392810582  0.0021240553042836574  \\
            7.788354713815532  0.0021240491829016784  \\
            7.896756096451596  0.002124042907971313  \\
            8.006666252145541  0.0021240364762001203  \\
            8.118106180593907  0.002124029884221023  \\
            8.231097173775272  0.0021240231285968004  \\
            8.345660820018335  0.0021240162059451852  \\
            8.461819008126644  0.0021240091127224282  \\
            8.579593931560721  0.0021240018454465083  \\
            8.699008092678397  0.002123994400574951  \\
            8.820084307034163  0.0021239867745498635  \\
            8.942845707738364  0.0021239789637015768  \\
            9.067315749877075  0.0021239709644753995  \\
            9.193518214993475  0.0021239627731865995  \\
            9.32147721563161  0.002123954386186335  \\
            9.451217199943395  0.0021239457997919774  \\
            9.582762956359733  0.0021239370102984203  \\
            9.716139618326658  0.0021239280140104145  \\
            9.851372669107377  0.0021239188072477997  \\
            9.988487946651178  0.002123909386293204  \\
            10.127511648530081  0.0021238997474624793  \\
            10.268470336944223  0.002123889887112236  \\
            10.411390943796867  0.00212387980154206  \\
            10.556300775840109  0.002123869487148522  \\
            10.703227519892145  0.0021238589403339736  \\
            10.852199248127194  0.0021238481575349445  \\
            11.003244423439035  0.002123837135238044  \\
            11.156391904879186  0.0021238258700219705  \\
            11.311670953170792  0.002123814358436343  \\
            11.469111236299243  0.002123802597210642  \\
            11.628742835180613  0.0021237905830799237  \\
            11.790596249409004  0.0021237783129347695  \\
            11.954702403083841  0.0021237657836665107  \\
            12.121092650718328  0.0021237529923915986  \\
            12.28979878323011  0.002123739936301267  \\
            12.46085303401532  0.002123726612711246  \\
            12.634288085107174  0.0021237130191013717  \\
            12.81013707342027  0.0021236991531114343  \\
            12.98843359708181  0.002123685012587291  \\
            13.169211721850942  0.002123670595505083  \\
            13.352505987627438  0.0021236559001008353  \\
            13.538351415050974  0.002123640924825504  \\
            13.72678351219225  0.002123625668345331  \\
            13.917838281337275  0.0021236101296037784  \\
            14.111552225866005  0.0021235943078285724  \\
            14.307962357226794  0.0021235782025048468  \\
            14.507106202007886  0.002123561813484875  \\
            14.709021809107332  0.0021235451409048057  \\
            14.913747757002705  0.002123528185303296  \\
            15.121323161121992  0.002123510947552619  \\
            15.331787681317088  0.002123493428954768  \\
            15.54518152944129  0.002123475631228997  \\
            15.761545477032287  0.002123457556542975  \\
            15.980920863102048  0.002123439207522797  \\
            16.20334960203516  0.0021234205873178792  \\
            16.428874191597114  0.002123401699580431  \\
            16.657537721053984  0.002123382548527908  \\
            16.889383879405194  0.00212336313895137  \\
            17.12445696373084  0.0021233434762354315  \\
            17.36280188765519  0.002123323566429617  \\
            17.604464189928  0.0021233034162217138  \\
            17.849490043125225  0.002123283033001637  \\
            18.09792626247091  0.0021232624248867325  \\
            18.349820314781773  0.0021232416007398148  \\
            18.605220327536358  0.0021232205702153128  \\
            18.86417509807037  0.0021231993437782416  \\
            19.126734102900002  0.002123177932745963  \\
            19.392947507175087  0.002123156349299666  \\
            19.662866174263705  0.0021231346065438204  \\
            19.936541675470288  0.002123112718501247  \\
            20.214026299888964  0.0021230907001740457  \\
            20.495373064394027  0.002123068567563976  \\
            20.78063572376947  0.002123046337683265  \\
            21.069868780979505  0.002123024028608193  \\
            21.363127497582013  0.0021230016594956983  \\
            21.66046790428698  0.002122979250599057  \\
            21.961946811661825  0.0021229568233109746  \\
            22.267621820985788  0.0021229344001735635  \\
            22.577551335255336  0.002122912004903443  \\
            22.891794570342842  0.002122889662397976  \\
            23.210411566310437  0.0021228673987925715  \\
            23.533463198881442  0.0021228452414220693  \\
            23.86101119107143  0.002122823218862093  \\
            24.193118124981176  0.0021228013609423686  \\
            24.529847453753725  0.002122779698733714  \\
            24.87126351369792  0.0021227582645600928  \\
            25.217431536580634  0.00212273709198937  \\
            25.56841766209012  0.002122716215847648  \\
            25.924288950472814  0.002122695672175018  \\
            26.285113395346027  0.0021226754982540228  \\
            26.650959936688952  0.0021226557325243096  \\
            27.021898474014513  0.0021226364146308854  \\
            27.39799987972457  0.002122617585336815  \\
            27.77933601265089  0.0021225992865106973  \\
            28.16597973178473  0.002122581561090762  \\
            28.558004910197425  0.0021225644529791776  \\
            28.95548644915475  0.0021225480070772205  \\
            29.35850029242776  0.002122532269110215  \\
            29.767123440802752  0.00212251728564735  \\
            30.181433966793247  0.0021225031039747225  \\
            30.6015110295567  0.0021224897719971346  \\
            31.02743489001883  0.002122477338185765  \\
            31.459286926208488  0.0021224658514004324  \\
            31.897149648805893  0.0021224553608409154  \\
            32.3411067169074  0.0021224459158696507  \\
            32.79124295400949  0.0021224375659430208  \\
            33.24764436421547  0.0021224303603882833  \\
            33.71039814866753  0.0021224243482804135  \\
            34.179592722207644  0.002122419578330163  \\
            34.655317730270326  0.002122416098623561  \\
            35.13766406601048  0.0021224139564599677  \\
            35.62672388766967  0.0021224131982788396  \\
            36.1225906361841  0.0021224138692478097  \\
            36.625359053037656  0.002122416013236462  \\
            37.13512519836344  0.002122419672464554  \\
            37.65198646929723  0.0021224248874354553  \\
            38.17604161858648  0.002122431696496809  \\
            38.707390773458165  0.00212244013575933  \\
            39.246135454749364  0.00212245023877136  \\
            39.79237859630409  0.0021224620362524714  \\
            40.34622456464005  0.00212247555593165  \\
            40.9077791788892  0.002122490822148346  \\
            41.477149731015736  0.002122507855625158  \\
            42.05444500631561  0.0021225266732566267  \\
            42.639775304201294  0.002122547287743716  \\
            43.23325245927583  0.00212256970742365  \\
            43.83498986270024  0.0021225939358312084  \\
            44.445102483858264  0.0021226199715773495  \\
            45.063706892322806  0.002122647807992542  \\
            45.69092128012783  0.0021226774329475666  \\
            46.32686548435053  0.002122708828429652  \\
            46.97166101000763  0.0021227419704578808  \\
            47.625431053270454  0.0021227768287283774  \\
            48.288300525003066  0.002122813366467317  \\
            48.96039607462806  0.0021228515400708793  \\
            49.64184611432444  0.0021228912990729604  \\
            50.33278084356243  0.002122932585817148  \\
            51.03333227397966  0.002122975335296095  \\
            51.74363425460363  0.002123019475098742  \\
            52.46382249742517  0.0021230649251324637  \\
            53.19403460332807  0.0021231115976262736  \\
            53.93441008837921  0.002123159397017989  \\
            54.68509041048496  0.002123208219796918  \\
            55.44621899641845  0.0021232579546634042  \\
            56.21794126922301  0.002123308482329162  \\
            57.000404675997075  0.0021233596757071244  \\
            57.79375871606574  0.0021234113999003086  \\
            58.598154969544474  0.002123463512301283  \\
            59.413747126300414  0.0021235158627650194  \\
            60.24069101531665  0.002123568293757199  \\
            61.07914463446534  0.002123620640583873  \\
            61.92926818069511  0.0021236727316705727  \\
            62.79122408063871  0.0021237243888007017  \\
            63.66517702164667  0.0021237754275262965  \\
            64.55129398325272  0.002123825657472124  \\
            65.44974426907743  0.0021238748828590476  \\
            66.36069953917568  0.0021239229028871156  \\
            67.28433384283454  0.00212396951229315  \\
            68.22082365182742  0.0021240145018920466  \\
            69.17034789413127  0.0021240576591835293  \\
            70.13308798811296  0.002124098768990435  \\
            71.10922787719151  0.002124137614129792  \\
            72.09895406498276  0.0021241739761564  \\
            73.10245565093318  0.0021242076361136404  \\
            74.11992436644965  0.0021242383753130524  \\
            75.15155461153226  0.0021242659762043844  \\
            76.19754349191659  0.0021242902231999126  \\
            77.25809085673338  0.002124310903613666  \\
            78.33339933669215  0.002124327808550006  \\
            79.42367438279628  0.0021243407338587894  \\
            80.52912430559697  0.00212434948113604  \\
            81.64996031499359  0.0021243538586630697  \\
            82.78639656058789  0.0021243536824507195  \\
            83.93865017259998  0.0021243487772230965  \\
            85.10694130335374  0.0021243389774722623  \\
            86.29149316933962  0.0021243241284430985  \\
            87.49253209386288  0.0021243040871514185  \\
            88.71028755028567  0.0021242787234375064  \\
            89.94499220587048  0.0021242479209239392  \\
            91.19688196623424  0.0021242115780080806  \\
            92.46619602042102  0.002124169608841495  \\
            93.75317688660202  0.0021241219442069362  \\
            95.05807045841168  0.0021240685324736097  \\
            96.3811260519287  0.002124009340426598  \\
            97.72259645331103  0.002123944354079897  \\
            99.08273796709366  0.002123873579435737  \\
            100.46181046515888  0.002123797043211281  \\
            101.8600774363881  0.0021237147934914094  \\
            103.27780603700441  0.0021236269002294205  \\
            104.71526714161634  0.002123533455869112  \\
            106.17273539497162  0.002123434575710737  \\
            107.65048926443164  0.0021233303982553307  \\
            109.14881109317594  0.0021232210854690214  \\
            110.66798715414744  0.0021231068229864794  \\
            112.20830770474839  0.0021229878201678275  \\
            113.77006704229774  0.0021228643100323704  \\
            115.35356356026014  0.002122736549150233  \\
            116.95909980525784  0.002122604817456401  \\
            118.58698253487589  0.002122469417818228  \\
            120.23752277627199  0.0021223306756064627  \\
            121.9110358856021  0.002122188938137167  \\
            123.60784160827316  0.0021220445739319536  \\
            125.32826414003435  0.0021218979719838174  \\
            127.07263218891872  0.002121749540694153  \\
            128.84127903804696  0.002121599706957532  \\
            130.6345426093053  0.0021214489148656045  \\
            132.4527655279094  0.0021212976245736266  \\
            134.29629518786783  0.0021211463107317966  \\
            136.1654838183551  0.0021209954610813147  \\
            138.06068855101006  0.0021208455747687054  \\
            139.98227148816994  0.002120697160610484  \\
            141.93059977205482  0.002120550735316156  \\
            143.90604565491438  0.0021204068215212976  \\
            145.90898657015157  0.002120265945722585  \\
            147.93980520443574  0.002120128636209048  \\
            149.99888957081978  0.0021199954208724167  \\
            152.0866330828748  0.0021198668249716667  \\
            154.2034346298566  0.0021197433687687823  \\
            156.34969865291848  0.0021196255651871943  \\
            158.5258352223847  0.002119513917402883  \\
            160.7322601160995  0.0021194089163922097  \\
            162.96939489886662  0.002119311038475623  \\
            165.23766700299444  0.0021192207428343043  \\
            167.53750980996224  0.002119138469060135  \\
            169.8693627332231  0.002119064634680782  \\
            172.2336713021593  0.0021189996327496004  \\
            174.6308872472062  0.0021189438294584723  \\
            177.06146858616094  0.0021188975617885374  \\
            179.52587971169237  0.0021188611352764846  \\
            182.02459148006912  0.0021188348218104777  \\
            184.55808130112248  0.0021188188575453617  \\
            187.1268332294612  0.0021188134409486957  \\
            189.731338056957  0.0021188187309197134  \\
            192.37209340651515  0.0021188348450477236  \\
            195.04960382715245  0.002118861858095665  \\
            197.76438089039715  0.002118899800550609  \\
            200.51694328803123  0.0021189486573823125  \\
            203.3078169311927  0.002119008366979491  \\
            206.1375350508576  0.002119078820293461  \\
            209.00663829972032  0.002119159860226392  \\
            211.91567485549197  0.002119251281066417  \\
            214.86520052563654  0.002119352828353245  \\
            217.85577885356477  0.002119464198877057  \\
            220.8879812263062  0.002119585040847841  \\
            223.96238698367964  0.002119714954463358  \\
            227.07958352898322  0.002119853492508299  \\
            230.24016644122509  0.002120000161383329  \\
            233.44473958891618  0.002120154422308441  \\
            236.6939152454468  0.0021203156927919443  \\
            239.9883142060689  0.0021204833482021883  \\
            243.3285659065069  0.0021206567238471127  \\
            246.71530854321895  0.0021208351170347267  \\
            250.1491891953325  0.002121017789550802  \\
            253.6308639482766  0.002121203970156888  \\
            257.1609980191353  0.0021213928575525643  \\
            260.74026588374517  0.0021215836232759888  \\
            264.3693514055635  0.0021217754150574084  \\
            268.04894796632715  0.00212196736011301  \\
            271.7797585985329  0.0021221585687416136  \\
            275.56249611976017  0.0021223481380385685  \\
            279.3978832688636  0.0021225351557467467  \\
            283.2866528440615  0.002122718704191898  \\
            287.2295478429457  0.0021228978643765824  \\
            291.2273216044407  0.002123071720073588  \\
            295.28073795273815  0.002123239362061718  \\
            299.39057134323525  0.002123399892321428  \\
            303.55760701050383  0.0021235524283259076  \\
            307.782641118319  0.0021236961072526816  \\
            312.06648091177664  0.0021238300902395495  \\
            316.40994487152676  0.0021239535665561796  \\
            320.8138628701552  0.002124065757723355  \\
            325.2790763307405  0.002124165921546345  \\
            329.8064383876184  0.00212425335602204  \\
            334.39681404938375  0.00212432740316618  \\
            339.05108036416107  0.0021243874526361397  \\
            343.7701265871754  0.0021244329452251  \\
            348.5548543506556  0.0021244633761541825  \\
            353.4061778361024  0.0021244782981789663  \\
            358.32502394895397  0.0021244773244619595  \\
            363.3123324956828  0.0021244601312051855  \\
            368.36905636335695  0.0021244264600461193  \\
            373.4961617017023  0.002124376120197417  \\
            378.6946281076954  0.002124308990273507  \\
            383.965448812729  0.0021242250198896936  \\
            389.3096308723808  0.002124124230911447  \\
            394.7281953588239  0.0021240067184186183  \\
            400.2221775559153  0.002123872651359623  \\
            405.7926271569998  0.0021237222728646447  \\
            411.4406084654667  0.0021235559002953028  \\
            417.16720059809836  0.0021233739249072047  \\
            422.9734976912487  0.002123176811179928  \\
            428.8606091098915  0.0021229650959221106  \\
            434.8296596595785  0.0021227393868644977  \\
            440.88178980134705  0.0021225003611166954  \\
            447.01815586961976  0.002122248763248196  \\
            453.23993029313624  0.002121985402938082  \\
            459.5483018189601  0.0021217111524493024  \\
            465.94447573960406  0.002121426943842698  \\
            472.42967412331575  0.002121133765688978  \\
            479.0051360475691  0.002120832659716345  \\
            485.6721178358055  0.002120524717097333  \\
            492.43189329746986  0.00212021107440662  \\
            499.28575397138746  0.0021198929095416486  \\
            506.2350093725291  0.0021195714371113417  \\
            513.2809872422088  0.002119247903932676  \\
            520.4250338017679  0.0021189235840640775  \\
            527.6685140097842  0.0021185997738454817  \\
            535.0128118228657  0.002118277786607451  \\
            542.4593304600729  0.0021179589474042883  \\
            550.0094926710207  0.002117644587453964  \\
            557.6647410077121  0.0021173360386146354  \\
            565.4265381001566  0.0021170346276735553  \\
            573.2963669358227  0.002116741670604031  \\
            581.2757311429815  0.002116458466768879  \\
            589.3661552779937  0.0021161862931445624  \\
            597.5691851165947  0.0021159263984361  \\
            605.886387949234  0.0021156799973355714  \\
            614.3193528805258  0.002115448264707471  \\
            622.8696911328675  0.0021152323299390074  \\
            631.5390363542825  0.002115033271291516  \\
            640.3290449305501  0.002114852110415931  \\
            649.2413963016779  0.002114689806971152  \\
            658.2777932827796  0.0021145472533899046  \\
            667.4399623894192  0.002114425269852804  \\
            676.7296541674831  0.002114324599418616  \\
            686.1486435276432  0.0021142459034024373  \\
            695.6987300844763  0.0021141897569767185  \\
            705.3817385003022  0.002114156645044375  \\
            715.1995188338071  0.0021141469583840565  \\
            725.153946893524  0.0021141609901129234  \\
            735.246924596224  0.002114198932443586  \\
            745.4803803303041  0.002114260873795893  \\
            755.8562693242295  0.0021143467962924036  \\
            766.3765740201034  0.0021144565735519948  \\
            777.0433044524377  0.0021145899689727597  \\
            787.8584986321948  0.0021147466343683116  \\
            798.8242229361749  0.002114926108965096  \\
            809.9425725018227  0.0021151278189719363  \\
            821.2156716275297  0.002115351077462937  \\
            832.6456741785073  0.0021155950847800763  \\
            844.2347639983096  0.0021158589294157843  \\
            855.9851553260842  0.002116141589256563  \\
            867.8990932196289  0.00211644193348394  \\
            879.9788539843393  0.0021167587247607087  \\
            892.2267456081237  0.0021170906220288033  \\
            904.6451082023738  0.002117436183780636  \\
            917.2363144490713  0.0021177938717201225  \\
            930.0027700541189  0.002118162055033139  \\
            942.9469142069792  0.002118539015013152  \\
            956.071220046713  0.0021189229502535595  \\
            969.3781951345029  0.0021193119822290342  \\
            982.8703819327535  0.0021197041613521647  \\
            996.5503582908606  0.002120097473481743  \\
            1010.4207379377405  0.0021204898468105576  \\
            1024.484170981219  0.002120879159223409  \\
            1038.7433444143614  0.002121263245961915  \\
            1053.2009826288597  0.002121639907716337  \\
            1067.8598479355608  0.002122006919054046  \\
            1082.7227410922392  0.0021223620371040733  \\
            1097.792501838718  0.002122703010659707  \\
            1113.0720094394349  0.002123027589397476  \\
            1128.5641832335618  0.0021233335334486414  \\
            1144.2719831927816  0.002123618623144377  \\
            1160.1984104868259  0.002123880668866544  \\
            1176.346508056887  0.002124117521095428  \\
            1192.7193611970083  0.00212432708061902  \\
            1209.3200981435696  0.0021245073086389207  \\
            1226.1518906729732  0.0021246562370555062  \\
            1243.217954707653  0.0021247719786589483  \\
            1260.5215509305153  0.002124852737271159  \\
            1278.0659854079333  0.0021248968178225855  \\
            1295.8546102214111  0.002124902636225424  \\
            1313.8908241080414  0.0021248687291469397  \\
            1332.1780731098752  0.0021247937634603403  \\
            1350.7198512323323  0.002124676545490726  \\
            1369.519701111773  0.002124516029909654  \\
            1388.5812146923631  0.0021243113282688113  \\
            1407.9080339123582  0.0021240617171395444  \\
            1427.5038513999461  0.0021237666457664217  \\
            1447.3724111787617  0.002123425743240168  \\
            1467.5175093832333  0.002123038825145842  \\
            1487.9429949838814  0.0021226058995671695  \\
            1508.6527705227104  0.0021221271724999767  \\
            1529.6507928588394  0.0021216030525937966  \\
            1550.9410739245072  0.0021210341551154534  \\
            1572.5276814916037  0.002120421305250316  \\
            1594.4147399488663  0.002119765540475178  \\
            1616.6064310898964  0.002119068112238177  \\
            1639.106994912143  0.0021183304866475364  \\
            1661.9207304270058  0.0021175543443192686  \\
            1685.0519964812158  0.0021167415792310526  \\
            1708.5052125896461  0.0021158942966610335  \\
            1732.284859779715  0.002115014810060933  \\
            1756.3954814475421  0.002114105637045754  \\
            1780.8416842260203  0.00211316949409072  \\
            1805.6281388649704  0.002112209290408636  \\
            1830.7595811235446  0.0021112281206526065  \\
            1856.2408126750531  0.0021102292565009285  \\
            1882.0767020243832  0.0021092161371932946  \\
            1908.2721854381862  0.0021081923589701002  \\
            1934.832267888014  0.0021071616634374753  \\
            1961.76202400658  0.002106127924766121  \\
            1989.0665990573282  0.0021050951360024484  \\
            2016.7512099175083  0.002104067394103497  \\
            2044.821146074912  0.002103048884165308  \\
            2073.281770638504  0.002102043862559529  \\
            2102.1385213631074  0.002101056639166408  \\
            2131.3969116883545  0.0021000915587050424  \\
            2161.062531792099  0.002099152981224664  \\
            2191.1410496584863  0.002098245261834472  \\
            2221.638212160893  0.0020973727297460883  \\
            2252.5598461599407  0.002096539666638978  \\
            2283.9118596167846  0.0020957502845721033  \\
            2315.700242721909  0.0020950087033566275  \\
            2347.931069039622  0.002094318927688009  \\
            2380.6104966684875  0.0020936848239289283  \\
            2413.7447694179077  0.002093110096858551  \\
            2447.3402180010767  0.0020925982663866794  \\
            2481.403261244545  0.0020921526444070775  \\
            2515.9404073146134  0.00209177631186414  \\
            2550.9582549608  0.0020914720962472524  \\
            2586.4634947766126  0.0020912425496289375  \\
            2622.46291047787  0.0020910899273283673  \\
            2658.9633801988152  0.0020910161674045076  \\
            2695.9718778062656  0.0020910228711197437  \\
            2733.4954742320606  0.002091111284491482  \\
            2771.541338824044  0.002091282281075271  \\
            2810.116740715871  0.002091536346140135  \\
            2849.2290502158476  0.002091873562334189  \\
            2888.8857402151316  0.002092293597023564  \\
            2929.094387615516  0.0020927956913580864  \\
            2969.8626747770945  0.002093378651232865  \\
            3011.1983909860655  0.002094040840241182  \\
            3053.109433942977  0.002094780174670085  \\
            3095.603811271677  0.002095594120697427  \\
            3138.68964204927  0.0020964796938414123  \\
            3182.3751583573676  0.0020974334606255808  \\
            3226.6687068549304  0.0020984515427239516  \\
            3271.5787503729975  0.0020995296233591644  \\
            3317.1138695316195  0.002100662956211945  \\
            3363.282764379289  0.002101846376705283  \\
            3410.094256055193  0.002103074315687004  \\
            3457.5572884746025  0.0021043408155367828  \\
            3505.6809300377176  0.0021056395485996885  \\
            3554.4743753622956  0.00210696383796872  \\
            3603.9469470403997  0.0021083066804846303  \\
            3654.108097419594  0.0021096607719495175  \\
            3704.9674104089318  0.002111018534398147  \\
            3756.53460331008  0.002112372145415579  \\
            3808.81952867393  0.002113713569308762  \\
            3861.832176183047  0.0021150345900901022  \\
            3915.582674560336  0.0021163268460762195  \\
            3970.0812935042363  0.0021175818660664103  \\
            4025.3384456508934  0.0021187911068223345  \\
            4081.3646885636153  0.0021199459918573014  \\
            4138.170726750025  0.002121037951256768  \\
            4195.767413707294  0.002122058462409878  \\
            4254.165753995829  0.0021229990915354064  \\
            4313.37690534184  0.002123851535770395  \\
            4373.412180769154  0.0021246076656979704  \\
            4434.28305076071  0.0021252595680511335  \\
            4496.001145450139  0.002125799588586679  \\
            4558.578256843845  0.002126220374775965  \\
            4622.026341074012  0.0021265149181905856  \\
            4686.357520682969  0.0021266765964791014  \\
            4751.58408693936  0.00212669921464746  \\
            4817.7185021865325  0.0021265770454745305  \\
            4884.773402223633  0.002126304868930583  \\
            4952.761598719823  0.0021258780103911258  \\
            5021.696081662116  0.0021252923773907285  \\
            5091.590021837268  0.0021245444948501317  \\
            5162.4567733482245  0.0021236315384684976  \\
            5234.3098761655865  0.002122551366161966  \\
            5307.163058714586  0.002121302547335034  \\
            5381.030240498076  0.0021198843897607634  \\
            5455.9255347560165  0.0021182969639778845  \\
            5531.863251162005  0.0021165411248110252  \\
            5608.857898557286  0.002114618530074724  \\
            5686.924187722866  0.0021125316560637233  \\
            5766.0770341901825  0.0021102838097011105  \\
            5846.331561090906  0.0021078791372124094  \\
            5927.7031020463955  0.002105322629026988  \\
            6010.2072040973835  0.002102620120804305  \\
            6093.859630674423  0.002099778290358612  \\
            6178.676364609695  0.002096804650353164  \\
            6264.673611190719  0.0020937075365595904  \\
            6351.867801256577  0.002090496091518452  \\
            6440.275594337228  0.002087180243514083  \\
            6529.913881836521  0.002083770680702766  \\
            6620.7997902595  0.0020802788202983194  \\
            6712.950684484643  0.002076716772698555  \\
            6806.384171081629  0.0020730973005952174  \\
            6901.118101675299  0.0020694337729317844  \\
            6997.170576356423  0.002065740113766515  \\
            7094.559947139953  0.0020620307461028517  \\
            7193.304821471397  0.0020583205307614615  \\
            7293.4240657820055  0.0020546247004213864  \\
            7394.936809093437  0.002050958789009457  \\
            7497.86244667259  0.0020473385567447667  \\
            7602.220643737307  0.0020437799109965077  \\
            7708.031339213688  0.0020402988234743957  \\
            7815.314749545617  0.0020369112440708154  \\
            7924.091372557404  0.0020336330117774995  \\
            8034.381991370132  0.0020304797633940983  \\
            8146.207678372535  0.0020274668404169716  \\
            8259.589799247138  0.0020246091949025994  \\
            8374.550017052434  0.0020219212949383176  \\
            8491.11029636188  0.002019417030514325  \\
            8609.2929074605  0.002017109620523002  \\
            8729.1204305999  0.0020150115217531374  \\
            8850.615760312508  0.002013134340713832  \\
            8973.80210978585  0.002011488749048341  \\
            9098.703015297724  0.0020100844035052285  \\
            9225.342340713094  0.00200892987115953  \\
            9353.744282043577  0.002008032560750155  \\
            9483.933372070394  0.002007398660780941  \\
            9615.93448503166  0.002007033085244456  \\
            9749.772841374906  0.0020069394273020047  \\
            9885.47401257578  0.002007119921697949  \\
            10023.063926023768  0.002007575416172036  \\
            10162.568869975963  0.0020083053522696403  \\
            10304.015498579753  0.0020093077557264286  \\
            10447.430836965425  0.0020105792365199783  \\
            10592.842286409654  0.0020121149986077978  \\
            10740.27762957086  0.002013908859181039  \\
            10889.765035797422  0.002015953277207647  \\
            11041.333066509778  0.002018239390863955  \\
            11195.010680657453  0.0020207570635139087  \\
            11350.827240252012  0.002023494937552744  \\
            11508.812515977035  0.0020264404955783813  \\
            11668.996692876188  0.002029580128210689  \\
            11831.410376120433  0.0020328992077514522  \\
            11996.084596855537  0.0020363821669631818  \\
            12163.050818130952  0.0020400125821632563  \\
            12332.340940911223  0.00204377325972575  \\
            12503.987310171056  0.0020476463253190007  \\
            12678.022721075205  0.0020516133149185416  \\
            12854.480425244503  0.002055655266923142  \\
            13033.394137108828  0.0020597528145586508  \\
            13214.798040348776  0.0020638862778806933  \\
            13398.72679442685  0.002068035754702988  \\
            13585.215541209573  0.002072181209861977  \\
            13774.299911681785  0.0020763025621869536  \\
            13966.016032754374  0.0020803797687932476  \\
            14160.400534166787  0.0020843929061444004  \\
            14357.490555485572  0.0020883222475511385  \\
            14557.323753200371  0.002092148336820463  \\
            14759.938307918654  0.0020958520577127404  \\
            14965.372931660588  0.0020994146990519964  \\
            15173.666875255461  0.0021028180153310847  \\
            15384.859935841034  0.0021060442826353423  \\
            15598.992464467268  0.002109076349937327  \\
            15816.10537380591  0.002111897685605241  \\
            16036.240145967353  0.0021144924192263203  \\
            16259.438840426305  0.0021168453787561397  \\
            16485.74410205778  0.0021189421230814937  \\
            16715.19916928493  0.002120768970064301  \\
            16947.847882340273  0.0021223130202291103  \\
            17183.734691641923  0.002123562176209567  \\
            17422.904666286384  0.002124505158114802  \\
            17665.40350265956  0.00212513151497669  \\
            17911.27753316762  0.002125431632464641  \\
            18160.573735089383  0.002125396737061753  \\
            18413.339739551895  0.0021250188968762094  \\
            18669.623840630953  0.0021242910193031645  \\
            18929.475004578282  0.0021232068456853237  \\
            19192.94287917716  0.0021217609432883536  \\
            19460.07780322822  0.002119948694621174  \\
            19730.93081616732  0.002117766284455299  \\
            20005.553667817236  0.002115210684635229  \\
            20283.998828275136  0.0021122796369169115  \\
            20566.31949793762  0.0021089716339938278  \\
            20852.569617665325  0.0021052858989301514  \\
            21142.803879088984  0.0021012223631113  \\
            21437.07773505896  0.0020967816429685966  \\
            21735.447410240173  0.0020919650155645196  \\
            22037.96991185454  0.0020867743932244296  \\
            22344.703040572906  0.0020812122973767255  \\
            22655.705401558564  0.0020752818317321866  \\
            22971.036415664516  0.0020689866549504455  \\
            23290.756330786557  0.0020623309528900024  \\
            23614.926233374375  0.0020553194106063748  \\
            23943.608060102884  0.0020479571841953655  \\
            24276.864609705986  0.002040249872589574  \\
            24614.759554974993  0.0020322034894086735  \\
            24957.357454924313  0.0020238244349476495  \\
            25304.72376712595  0.0020151194684306273  \\
            25656.924860216164  0.002006095680570234  \\
            26014.028026576  0.0019967604664978683  \\
            26376.101495188308  0.0019871214991960444  \\
            26743.214444673744  0.0019771867034397645  \\
            27115.437016508204  0.0019669642303023972  \\
            27492.840328424212  0.0019564624323110827  \\
            27875.496487998862  0.0019456898392801077  \\
            28263.478606430846  0.0019346551348218362  \\
            28656.86081250926  0.0019233671336782443  \\
            29055.718266776832  0.0019118347597435871  \\
            29460.127175890262  0.0019000670249537956  \\
            29870.16480718047  0.0018880730089751107  \\
            30285.909503415452  0.0018758618397172716  \\
            30707.44069776865  0.0018634426747116595  \\
            31134.838928995632  0.001850824683342688  \\
            31568.18585682205  0.0018380170299391544  \\
            32007.56427754569  0.001825028857712683  \\
            32453.058139855784  0.0018118692735728866  \\
            32904.75256087241  0.0017985473337849766  \\
            33362.73384240918  0.0017850720304712275  \\
            33827.08948746229  0.001771452278957837  \\
            34297.90821692902  0.0017576969059221405  \\
            34775.27998655898  0.0017438146383668832  \\
            35259.29600414127  0.0017298140933745625  \\
            35750.04874693087  0.001715703768637642  \\
            36247.631979317506  0.0017014920337371365  \\
            36752.14077074059  0.0016871871221544412  \\
            37263.67151385332  0.0016727971239952043  \\
            37782.321942939765  0.0016583299793981844  \\
            38308.19115258817  0.0016437934726077962  \\
            38841.379616624225  0.0016291952266800703  \\
            39381.98920730781  0.0016145426988168647  \\
            39930.12321479697  0.001599843176273318  \\
            40485.886366882776  0.001585103772838809  \\
            41049.38484899887  0.0015703314258565736  \\
            41620.72632450948  0.0015555328937504878  \\
            42200.0199552799  0.0015407147540469387  \\
            42787.37642253316  0.001525883401856248  \\
            43382.907947997046  0.0015110450487925565  \\
            43986.728315345485  0.0014962057223067268  \\
            44598.95289193831  0.0014813712654121235  \\
            45219.69865086361  0.0014665473367722636  \\
            45849.08419328691  0.0014517394111340641  \\
            46487.22977111137  0.0014369527800823026  \\
            47134.25730995342  0.0014221925530882777  \\
            47790.29043243815  0.0014074636588440597  \\
            48455.45448181884  0.0013927708468404166  \\
            49129.87654592573  0.0013781186891981883  \\
            49813.685481447166  0.0013635115827020572  \\
            50507.01193854963  0.0013489537510400782  \\
            51209.98838583997  0.0013344492472268628  \\
            51922.74913567521  0.001320001956184295  \\
            52645.43036982451  0.0013056155974781151  \\
            53378.17016548848  0.0012912937281777431  \\
            54121.10852168046  0.00127703974584364  \\
            54874.3873859751  0.0012628568916078816  \\
            55638.15068162918  0.0012487482533524855  \\
            56412.54433507998  0.0012347167689646164  \\
            57197.71630382628  0.001220765229648766  \\
            57993.81660469748  0.001206896283308082  \\
            58800.99734251622  0.0011931124379510282  \\
            59619.412739159816  0.0011794160651483775  \\
            60449.21916302633  0.0011658094035029677  \\
            61290.57515891066  0.001152294562141226  \\
            62143.64147829645  0.0011388735242077394  \\
            63008.58111006973  0.0011255481503612372  \\
            63885.559311659905  0.0011123201822638444  \\
            64774.74364061423  0.0010991912460584245  \\
            65676.30398661179  0.0010861628558190349  \\
            66590.41260392302  0.0010732364169812058  \\
            67517.24414432098  0.0010604132297435313  \\
            68456.97569045078  0.0010476944924299905  \\
            69409.78678966341  0.0010350813048147164  \\
            70375.85948832045  0.0010225746714005114  \\
            71355.37836657632  0.0010101755046584672  \\
            72348.53057364459  0.0009978846282118498  \\
            73355.50586355517  0.0009857027799655114  \\
            74376.49663140911  0.0009736306151881339  \\
            75411.69795013816  0.0009616687095321592  \\
            76461.30760777579  0.0009498175619965445  \\
            77525.52614524709  0.0009380775978282881  \\
            78604.55689468456  0.0009264491713649642  \\
            79698.60601827728  0.0009149325688125788  \\
            80807.8825476607  0.0009035280109596924  \\
            81932.59842385477  0.0008922356558282985  \\
            83072.96853775786  0.0008810556012634453  \\
            84229.2107712043  0.0008699878874479247  \\
            85401.54603859354  0.0008590324993660034  \\
            86590.1983290984  0.0008481893691899643  \\
            87795.3947494611  0.0008374583786100781  \\
            89017.36556738477  0.000826839361094401  \\
            90256.34425552894  0.0008163321040881066  \\
            91512.56753611742  0.000805936351149058  \\
            92786.27542616698  0.0007956518040154278  \\
            94077.71128334556  0.0007854781246221895  \\
            95387.12185246867  0.0007754149370428158  \\
            96714.75731264365  0.0007654618293771039  \\
            98060.87132506848  0.000755618355580577  \\
            99425.72108149761  0.0007458840372317742  \\
            100809.56735338141  0.0007362583652441679  \\
            102212.6745416898  0.0007267408015173216  \\
            103635.31072742937  0.000717330780536406  \\
            105077.74772286355  0.0007080277109159925  \\
            106540.26112344567  0.0006988309768906044  \\
            108023.13036047494  0.000689739939750255  \\
            109526.63875448526  0.0006807539392274114  \\
            111051.07356937707  0.0006718722948356763  \\
            112596.7260673027  0.0006630943071538392  \\
            114163.89156431568  0.0006544192590695415  \\
            115752.86948679437  0.0006458464169714768  \\
            117363.96342865123  0.0006373750318968686  \\
            118997.48120933815  0.0006290043406359724  \\
            120653.73493265914  0.000620733566798164  \\
            122333.04104640163  0.00061256192182558  \\
            124035.72040279782  0.000604488605976401  \\
            125762.09831982732  0.0005965128092661444  \\
            127512.50464337332  0.0005886337123679472  \\
            129287.27381024371  0.0005808504874773395  \\
            131086.7449120693  0.0005731622991447485  \\
            132911.2617600915  0.0005655683050660306  \\
            134761.1729508518  0.0005580676568468155  \\
            136636.83193279532  0.0005506595007296171  \\
            138538.59707380165  0.0005433429782897162  \\
            140466.8317296554  0.0005361172271012774  \\
            142421.90431346977  0.000528981381378113  \\
            144404.18836607656  0.0005219345725742681  \\
            146414.06262739573  0.0005149759299700803  \\
            148451.91110879826  0.0005081045812245299  \\
            150518.1231664764  0.0005013196529027014  \\
            152613.09357583497  0.0004946202709795674  \\
            154737.22260691796  0.00048800556131756617  \\
            156890.91610088534  0.00048147465012567976  \\
            159074.58554755375  0.00047502666438873085  \\
            161288.64816401698  0.00046866073228381846  \\
            163533.52697436023  0.00046237598356879575  \\
            165809.65089048425  0.000456171549956548  \\
            168117.45479405433  0.0004500465654636548  \\
            170457.37961958963  0.00044400016674648994  \\
            172829.8724387093  0.00043803149341741307  \\
            175235.3865455511  0.00043213968834233295  \\
            177674.3815433787  0.0004263238979244032  \\
            180147.32343239477  0.00042058327236850425  \\
            182654.68469877593  0.00041491696593555825  \\
            185196.94440494716  0.00040932413717698546  \\
            187774.5882811122  0.0004038039491568182  \\
            190388.10881805993  0.00039835556966355605  \\
            193038.00536125843  0.0003929781714050703  \\
            195724.78420626267  0.0003876709321901532  \\
            198448.95869544827  0.0003824330351060375  \\
            201211.04931609172  0.00037726366867279955  \\
            204011.58379981612  0.0003721620269969356  \\
            206851.09722342077  0.000367127309909841  \\
            209730.13211111416  0.0003621587230951849  \\
            212649.23853816997  0.0003572554782106348  \\
            215608.97423602588  0.00035241679299676725  \\
            218609.9046988449  0.00034764189137969975  \\
            221652.6032915601  0.0003429300035619871  \\
            224737.65135942315  0.0003382803661107049  \\
            227865.63833907736  0.0003336922220316639  \\
            231037.1618711771  0.00032916482084259264  \\
            234252.82791457415  0.0003246974186330417  \\
            237513.25086209396  0.0003202892781225286  \\
            240819.05365792275  0.00031593966871040714  \\
            244170.86791662886  0.00031164786651829957  \\
            247569.33404384044  0.00030741315442947017  \\
            251015.101358603  0.0003032348221193083  \\
            254508.8282174397  0.000299112166086734  \\
            258051.18214013867  0.00029504448967016656  \\
            261642.83993729082  0.0002910311030694162  \\
            265284.4878396029  0.0002870713233568518  \\
            268976.8216290106  0.00028316447448678545  \\
            272720.54677161586  0.0002793098872968667  \\
            276516.37855247525  0.0002755068995132532  \\
            280365.042212264  0.00027175485574240156  \\
            284267.2730858421  0.0002680531074680351  \\
            288223.8167427492  0.0002644010130386786  \\
            292235.4291296549  0.0002607979376555232  \\
            296302.8767147918  0.0002572432533555679  \\
            300426.9366343986  0.00025373633899279625  \\
            304608.39684120164  0.0002502765802163257  \\
            308848.0562549631  0.00024686336944611915  \\
            313146.72491512453  0.00024349610584593445  \\
            317505.2241355748  0.00024017419529522894  \\
            321924.38666157244  0.0002368970503573335  \\
            326405.0568288517  0.00023366409024699994  \\
            330948.09072494355  0.00023047474079475726  \\
            335554.35635274195  0.00022732843441124765  \\
            340224.7337963462  0.00022422461004821556  \\
            344960.1153892119  0.00022116271315894805  \\
            349761.40588464285  0.00021814219565711348  \\
            354629.5226286548  0.00021516251587447592  \\
            359565.3957352459  0.00021222313851605433  \\
            364569.96826410596  0.00020932353461652125  \\
            369644.19640080247  0.0002064631814931239  \\
            374789.0496394673  0.0002036415626990235  \\
            380005.5109680336  0.0002008581679751258  \\
            385294.57705604675  0.0001981124932021893  \\
            390657.258445091  0.00019540404034977597  \\
            396094.57974186545  0.00019273231742772013  \\
            401607.579813948  0.0001900968384337174  \\
            407197.31198828405  0.00018749712330224971  \\
            412864.8442524373  0.00018493269785361667  \\
            418611.2594586423  0.00018240309374036872  \\
            424437.65553069673  0.0001799078483942306  \\
            430345.1456737333  0.000177446504974145  \\
            436334.85858691134  0.000175018612311773  \\
            442407.93867906876  0.0001726237248578143  \\
            448565.5462873756  0.00017026140262838747  \\
            454808.8578990308  0.00016793121115024149  \\
            461139.06637604453  0.000165632721406704  \\
            467557.38118314947  0.000163365509783457  \\
            474065.0286188838  0.0001611291580133639  \\
            480663.25204989105  0.00015892325312292434  \\
            487353.3121484802  0.00015674738737642686  \\
            494136.4871334932  0.0001546011582221541  \\
            501014.0730145242  0.0001524841682381425  \\
            507987.38383953855  0.00015039602507716895  \\
            515057.7519459376  0.00014833634141268588  \\
            522226.5282151184  0.00014630473488448233  \\
            529495.0823305765  0.0001443008280449167  \\
            536864.8030396006  0.0001423242483047844  \\
            544337.0984186103  0.00014037462788005597  \\
            551913.3961421861  0.00013845160373783064  \\
            559595.1437558448  0.00013655481754384352  \\
            567383.8089526105  0.0001346839156084538  \\
            575280.8798534361  0.00013283854883525755  \\
            583287.8652915267  0.00013101837266762045  \\
            591406.2951006211  0.00012922304703691205  \\
            599637.7204072855  0.00012745223631084384  \\
            607983.7139272755  0.00012570560924106  \\
            616445.8702660229  0.00012398283891376213  \\
            625025.8062233045  0.00012228360269674342  \\
            633725.1611021523  0.00012060758219047816  \\
            642545.597022062  0.0001189544631769695  \\
            651488.7992365622  0.00011732393557087988  \\
            660556.4764552023  0.00011571569336942013  \\
            669750.3611700232  0.0001141294346036942  \\
            679072.2099865709  0.00011256486128960057  \\
            688523.803959518  0.00011102167938028439  \\
            698106.9489329562  0.00010949959871813655  \\
            707823.4758854252  0.00010799833298665461  \\
            717675.2412797424  0.00010651759966490117  \\
            727664.1274177087  0.00010505711997895922  \\
            737792.0427997372  0.0001036166188575501  \\
            748060.9224895013  0.00010219582488507053  \\
            758472.7284836515  0.00010079447025723689  \\
            769029.450086679  9.941229073512559e-5  \\
            779733.1042909967  9.804902560137883e-5  \\
            790585.736162311  9.6704417616241e-5  \\
            801589.4192303568  9.537821297305376e-5  \\
            812746.2558850708  9.407016125669825e-5  \\
            824058.3777782795  9.278001539875404e-5  \\
            835527.9462309773  9.150753163698024e-5  \\
            847157.1526462741  9.025246947271005e-5  \\
            858948.2189280895  8.901459162887345e-5  \\
            870903.3979056756  8.779366401004063e-5  \\
            883024.9737640475  8.658945566111399e-5  \\
            895315.2624804052  8.540173872735476e-5  \\
            907776.6122666299  8.423028841474215e-5  \\
            920411.4040179391  8.307488295049147e-5  \\
            933222.0517677857  8.193530354455399e-5  \\
            946211.0031490889  8.081133435064887e-5  \\
            959380.7398618857  7.970276242869328e-5  \\
            972733.7781474893  7.860937770705523e-5  \\
            986272.669269249  7.753097294567029e-5  \\
            1.0e6  7.646734369831137e-5  \\
        }
        ;
    \addlegendentry {SOBMOR-$\mathcal{H}_\infty$}
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={4e72fcb3-0886-4682-a384-8e294740a702}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0e-6  0.011637026722577394  \\
            1.0139183931162992e-6  0.011637026722579168  \\
            1.0280305078995382e-6  0.011637026722591603  \\
            1.0423390406440325e-6  0.011637026722581835  \\
            1.0568467251721823e-6  0.011637026722587164  \\
            1.071556333356802e-6  0.011637026722576507  \\
            1.086470675650722e-6  0.01163702672257917  \\
            1.1015926016237598e-6  0.011637026722587165  \\
            1.116925000507166e-6  0.011637026722586277  \\
            1.1324708017456474e-6  0.011637026722577395  \\
            1.1482329755570736e-6  0.011637026722581836  \\
            1.1642145334999749e-6  0.011637026722581836  \\
            1.1804185290489364e-6  0.011637026722581836  \\
            1.1968480581780029e-6  0.011637026722582726  \\
            1.2135062599522036e-6  0.01163702672258628  \\
            1.2303963171273082e-6  0.011637026722580952  \\
            1.2475214567579327e-6  0.011637026722584504  \\
            1.264884950814108e-6  0.01163702672258184  \\
            1.2824901168064293e-6  0.011637026722576512  \\
            1.3003403184199096e-6  0.011637026722584506  \\
            1.3184389661566514e-6  0.01163702672257829  \\
            1.3367895179874666e-6  0.01163702672257385  \\
            1.3553954800125641e-6  0.011637026722594278  \\
            1.374260407131434e-6  0.011637026722586284  \\
            1.3933879037220544e-6  0.011637026722581843  \\
            1.4127816243295512e-6  0.011637026722583621  \\
            1.4324452743644534e-6  0.011637026722586288  \\
            1.4523826108106428e-6  0.01163702672258451  \\
            1.4725974429431821e-6  0.01163702672258007  \\
            1.4930936330561223e-6  0.01163702672257652  \\
            1.5138750972004406e-6  0.011637026722588066  \\
            1.5349458059322518e-6  0.011637026722585401  \\
            1.5563097850714316e-6  0.011637026722585401  \\
            1.5779711164707987e-6  0.011637026722582738  \\
            1.5999339387960047e-6  0.011637026722581852  \\
            1.6222024483162763e-6  0.011637026722581852  \\
            1.6447808997061652e-6  0.01163702672258363  \\
            1.6676736068584557e-6  0.011637026722580966  \\
            1.6908849437083882e-6  0.011637026722590737  \\
            1.7144193450693528e-6  0.011637026722587184  \\
            1.738281307480216e-6  0.01163702672258452  \\
            1.76247539006444e-6  0.011637026722580969  \\
            1.7870062154011597e-6  0.011637026722582747  \\
            1.811878470408383e-6  0.011637026722579194  \\
            1.8370969072384854e-6  0.011637026722580084  \\
            1.862666344186168e-6  0.011637026722575645  \\
            1.8885916666090508e-6  0.011637026722581862  \\
            1.914877827861082e-6  0.011637026722586305  \\
            1.9415298502389374e-6  0.011637026722583642  \\
            1.9685528259415923e-6  0.01163702672258542  \\
            1.995951918043249e-6  0.01163702672258542  \\
            2.0237323614798062e-6  0.011637026722585422  \\
            2.0518994640490584e-6  0.011637026722580983  \\
            2.0804586074248168e-6  0.01163702672257743  \\
            2.1094152481851435e-6  0.011637026722585425  \\
            2.1387749188549e-6  0.011637026722580986  \\
            2.168543228962803e-6  0.011637026722581876  \\
            2.198725866113196e-6  0.01163702672258987  \\
            2.229328597072735e-6  0.011637026722581878  \\
            2.260357268872201e-6  0.011637026722580992  \\
            2.2918178099236483e-6  0.011637026722573  \\
            2.323716231153101e-6  0.01163702672257833  \\
            2.3560586271490153e-6  0.01163702672258455  \\
            2.388851177326723e-6  0.011637026722587216  \\
            2.4221001471090905e-6  0.011637026722579224  \\
            2.455811889123601e-6  0.011637026722579226  \\
            2.4899928444161043e-6  0.01163702672258278  \\
            2.5246495436814594e-6  0.011637026722580119  \\
            2.5597886085113028e-6  0.011637026722586338  \\
            2.5954167526591877e-6  0.011637026722580122  \\
            2.6315407833233264e-6  0.011637026722590782  \\
            2.668167602447194e-6  0.011637026722589896  \\
            2.7053042080382276e-6  0.011637026722587233  \\
            2.742957695504882e-6  0.011637026722581907  \\
            2.781135259012291e-6  0.011637026722586352  \\
            2.8198441928568245e-6  0.011637026722579246  \\
            2.859091892859719e-6  0.011637026722581914  \\
            2.898885857780164e-6  0.011637026722587245  \\
            2.9392336907480285e-6  0.011637026722587249  \\
            2.9801431007165303e-6  0.011637026722576594  \\
            3.0216219039351294e-6  0.011637026722585478  \\
            3.063678025442919e-6  0.011637026722583705  \\
            3.1063195005828004e-6  0.011637026722588147  \\
            3.1495544765367376e-6  0.011637026722581047  \\
            3.193391213882376e-6  0.01163702672258549  \\
            3.2378380881713262e-6  0.011637026722582829  \\
            3.282903591529421e-6  0.01163702672258372  \\
            3.3285963342792378e-6  0.0116370267225855  \\
            3.3749250465852084e-6  0.011637026722582839  \\
            3.4218985801216256e-6  0.01163702672258373  \\
            3.469525909763864e-6  0.011637026722581071  \\
            3.5178161353031427e-6  0.011637026722582851  \\
            3.566778483185152e-6  0.011637026722580188  \\
            3.61642230827288e-6  0.011637026722583746  \\
            3.666757095633976e-6  0.011637026722592632  \\
            3.7177924623529885e-6  0.011637026722575761  \\
            3.7695381593688313e-6  0.011637026722586425  \\
            3.822004073337817e-6  0.011637026722574882  \\
            3.87520022852263e-6  0.011637026722585543  \\
            3.929136788707579e-6  0.011637026722587327  \\
            3.9838240591405245e-6  0.01163702672258378  \\
            4.0392724885018126e-6  0.011637026722578454  \\
            4.095492670900633e-6  0.011637026722581123  \\
            4.15249534789915e-6  0.011637026722587346  \\
            4.2102914105648136e-6  0.011637026722585575  \\
            4.268891901551232e-6  0.011637026722590023  \\
            4.328308017208008e-6  0.011637026722577591  \\
            4.3885511097199376e-6  0.011637026722583817  \\
            4.4496326892759905e-6  0.011637026722583823  \\
            4.511564426268469e-6  0.011637026722586494  \\
            4.574358153522784e-6  0.011637026722586501  \\
            4.638025868558262e-6  0.011637026722581177  \\
            4.702579735880421e-6  0.011637026722580296  \\
            4.768032089305147e-6  0.01163702672258652  \\
            4.834395434315225e-6  0.011637026722589192  \\
            4.901682450449666e-6  0.011637026722578542  \\
            4.969905993726288e-6  0.011637026722585653  \\
            5.039079099098022e-6  0.011637026722580332  \\
            5.1092149829433944e-6  0.011637026722583894  \\
            5.180327045591686e-6  0.011637026722582124  \\
            5.2524288738832274e-6  0.011637026722585686  \\
            5.325534243765335e-6  0.01163702672258392  \\
            5.399657122924362e-6  0.011637026722583039  \\
            5.474811673454448e-6  0.01163702672258749  \\
            5.551012254563291e-6  0.011637026722581281  \\
            5.628273425315696e-6  0.011637026722585733  \\
            5.706609947415259e-6  0.011637026722585741  \\
            5.786036788024768e-6  0.011637026722583087  \\
            5.866569122625865e-6  0.011637026722583987  \\
            5.948222337918514e-6  0.011637026722581333  \\
            6.031012034760816e-6  0.011637026722592002  \\
            6.1149540311497475e-6  0.011637026722581356  \\
            6.200064365243388e-6  0.011637026722582254  \\
            6.286359298425203e-6  0.011637026722580492  \\
            6.373855318410987e-6  0.011637026722590274  \\
            6.4625691423990455e-6  0.0116370267225894  \\
            6.5525177202642195e-6  0.011637026722579642  \\
            6.643718237796372e-6  0.011637026722584985  \\
            6.736188119983949e-6  0.011637026722581448  \\
            6.829945034343229e-6  0.011637026722589455  \\
            6.925006894293933e-6  0.01163702672258414  \\
            7.021391862581798e-6  0.011637026722583267  \\
            7.1191183547487945e-6  0.011637026722581507  \\
            7.218205042651649e-6  0.011637026722584187  \\
            7.3186708580293275e-6  0.011637026722579762  \\
            7.420534996120181e-6  0.011637026722583332  \\
            7.523816919329437e-6  0.01163702672258779  \\
            7.628536360947727e-6  0.011637026722581592  \\
            7.734713328921379e-6  0.011637026722580721  \\
            7.842368109675185e-6  0.011637026722583405  \\
            7.951521271988372e-6  0.011637026722581647  \\
            8.062193670924521e-6  0.011637026722586109  \\
            8.174406451816187e-6  0.01163702672258524  \\
            8.288181054304977e-6  0.011637026722583484  \\
            8.403539216437855e-6  0.011637026722594165  \\
            8.520502978820474e-6  0.011637026722590635  \\
            8.639094688828294e-6  0.011637026722593322  \\
            8.759337004876339e-6  0.011637026722585353  \\
            8.881252900748354e-6  0.011637026722596923  \\
            9.004865669986241e-6  0.011637026722590732  \\
            9.130198930340576e-6  0.011637026722580098  \\
            9.25727662828307e-6  0.011637026722589896  \\
            9.386123043581842e-6  0.01163702672258637  \\
            9.516762793940368e-6  0.011637026722579292  \\
            9.649220839700998e-6  0.011637026722582872  \\
            9.783522488613943e-6  0.011637026722590009  \\
            9.919693400672625e-6  0.011637026722585597  \\
            1.0057759593016343e-5  0.011637026722588293  \\
            1.0197747444901175e-5  0.011637026722583883  \\
            1.0339683702740043e-5  0.011637026722585693  \\
            1.0483595485212972e-5  0.011637026722583063  \\
            1.0629510288448401e-5  0.011637026722590203  \\
            1.0777455991276773e-5  0.011637026722580468  \\
            1.0927460860556976e-5  0.011637026722586723  \\
            1.107955355657718e-5  0.011637026722590314  \\
            1.1233763138530712e-5  0.011637026722586798  \\
            1.1390119070068171e-5  0.011637026722584175  \\
            1.1548651224926835e-5  0.011637026722583326  \\
            1.1709389892638397e-5  0.011637026722586033  \\
            1.1872365784316157e-5  0.011637026722582525  \\
            1.203761003852277e-5  0.01163702672258257  \\
            1.2205154227219636e-5  0.011637026722581727  \\
            1.2375030361799139e-5  0.011637026722581774  \\
            1.2547270899200797e-5  0.011637026722579158  \\
            1.2721908748112573e-5  0.011637026722580983  \\
            1.289897727525849e-5  0.011637026722582811  \\
            1.3078510311773745e-5  0.01163702672258553  \\
            1.3260542159668585e-5  0.011637026722584693  \\
            1.344510759838211e-5  0.011637026722585639  \\
            1.3632241891427332e-5  0.011637026722584806  \\
            1.3821980793128698e-5  0.011637026722581312  \\
            1.40143605554534e-5  0.011637026722584928  \\
            1.4209417934937755e-5  0.011637026722587653  \\
            1.440719019971001e-5  0.011637026722577947  \\
            1.4607715136610866e-5  0.011637026722582454  \\
            1.481103105841313e-5  0.011637026722572752  \\
            1.5017176811141839e-5  0.011637026722584367  \\
            1.5226191781496282e-5  0.011637026722581774  \\
            1.543811590437531e-5  0.011637026722584511  \\
            1.5652989670507396e-5  0.011637026722585476  \\
            1.5870854134186887e-5  0.011637026722578447  \\
            1.609175092111794e-5  0.011637026722582077  \\
            1.6315722236367628e-5  0.011637026722579498  \\
            1.6542810872429737e-5  0.011637026722574252  \\
            1.6773060217400802e-5  0.011637026722577003  \\
            1.700651426326994e-5  0.011637026722576204  \\
            1.724321761432408e-5  0.01163702672257807  \\
            1.748321549567014e-5  0.011637026722577277  \\
            1.7726553761875845e-5  0.011637026722577375  \\
            1.7973278905730846e-5  0.01163702672257392  \\
            1.8223438067129692e-5  0.011637026722581129  \\
            1.8477079042078536e-5  0.011637026722583897  \\
            1.8734250291827114e-5  0.011637026722578676  \\
            1.8995000952127907e-5  0.01163702672258767  \\
            1.92593808426241e-5  0.011637026722582454  \\
            1.952744047636826e-5  0.011637026722577243  \\
            1.9799231069473486e-5  0.01163702672258802  \\
            2.007480455089886e-5  0.01163702672258637  \\
            2.035421357237114e-5  0.011637026722586496  \\
            2.0637511518444513e-5  0.01163702672258574  \\
            2.0924752516700332e-5  0.011637026722586761  \\
            2.1215991448089035e-5  0.011637026722586012  \\
            2.151128395741558e-5  0.011637026722587042  \\
            2.1810686463971227e-5  0.011637026722579196  \\
            2.2114256172313124e-5  0.011637026722588227  \\
            2.2422051083193922e-5  0.011637026722579501  \\
            2.2734130004643555e-5  0.011637026722581437  \\
            2.3050552563205235e-5  0.011637026722588704  \\
            2.337137921532784e-5  0.011637026722580879  \\
            2.3696671258916878e-5  0.011637026722574835  \\
            2.4026490845046188e-5  0.011637026722580341  \\
            2.4360900989832703e-5  0.011637026722574308  \\
            2.4699965586476436e-5  0.011637026722578934  \\
            2.5043749417468072e-5  0.011637026722575576  \\
            2.539231816696648e-5  0.011637026722585543  \\
            2.5745738433348463e-5  0.011637026722572425  \\
            2.6104077741933218e-5  0.011637026722573524  \\
            2.646740455788388e-5  0.011637026722571962  \\
            2.6835788299288635e-5  0.011637026722589058  \\
            2.720929935042391e-5  0.011637026722583958  \\
            2.7588009075202176e-5  0.011637026722584192  \\
            2.7971989830806865e-5  0.01163702672258088  \\
            2.836131498151716e-5  0.01163702672258468  \\
            2.8756058912725095e-5  0.01163702672257783  \\
            2.915629704514786e-5  0.011637026722585197  \\
            2.9562105849237818e-5  0.011637026722586354  \\
            2.9973562859793156e-5  0.011637026722585741  \\
            3.039074669077186e-5  0.01163702672259402  \\
            3.081373705031189e-5  0.011637026722590758  \\
            3.12426147559604e-5  0.011637026722585729  \\
            3.1677461750114946e-5  0.011637026722586038  \\
            3.2118361115679575e-5  0.011637026722577474  \\
            3.256539709193886e-5  0.011637026722576911  \\
            3.301865509065285e-5  0.011637026722592345  \\
            3.3478221712376045e-5  0.011637026722583809  \\
            3.3944184763003514e-5  0.011637026722582386  \\
            3.4416633270547286e-5  0.011637026722583639  \\
            3.4895657502146265e-5  0.011637026722584902  \\
            3.538134898131287e-5  0.011637026722584399  \\
            3.587380050541975e-5  0.011637026722583906  \\
            3.637310616342987e-5  0.011637026722574544  \\
            3.687936135387337e-5  0.011637026722573185  \\
            3.739266280307463e-5  0.011637026722570951  \\
            3.791310858363303e-5  0.011637026722578499  \\
            3.844079813316097e-5  0.011637026722576289  \\
            3.8975832273282605e-5  0.011637026722571426  \\
            3.9518313228897094e-5  0.011637026722564801  \\
            4.0068344647709924e-5  0.011637026722576842  \\
            4.062603162003611e-5  0.011637026722572021  \\
            4.119148069887889e-5  0.011637026722572543  \\
            4.176479992028833e-5  0.011637026722574856  \\
            4.234609882400248e-5  0.011637026722567414  \\
            4.29354884743766e-5  0.01163702672257331  \\
            4.35330814816033e-5  0.011637026722573005  \\
            4.413899202322814e-5  0.011637026722576268  \\
            4.475333586596462e-5  0.011637026722576884  \\
            4.537623038781288e-5  0.011637026722575742  \\
            4.600779460048622e-5  0.011637026722575505  \\
            4.664814917214973e-5  0.011637026722576174  \\
            4.7297416450475475e-5  0.011637026722582192  \\
            4.79557204860185e-5  0.01163702672257668  \\
            4.8623187055918266e-5  0.011637026722573857  \\
            4.9299943687929886e-5  0.011637026722579045  \\
            4.99861196847899e-5  0.0116370267225807  \\
            5.0681846148921185e-5  0.011637026722579715  \\
            5.138725600748166e-5  0.011637026722581415  \\
            5.210248403776169e-5  0.011637026722574257  \\
            5.282766689293496e-5  0.011637026722581333  \\
            5.3562943128167726e-5  0.011637026722582215  \\
            5.430845322709154e-5  0.011637026722575128  \\
            5.506433962864434e-5  0.011637026722574285  \\
            5.583074675428522e-5  0.01163702672257702  \\
            5.66078210355879e-5  0.011637026722572677  \\
            5.739571094221832e-5  0.011637026722570137  \\
            5.8194567010301584e-5  0.01163702672257562  \\
            5.9004541871183774e-5  0.011637026722575803  \\
            5.982579028059404e-5  0.011637026722572464  \\
            6.0658469148212616e-5  0.011637026722571818  \\
            6.150273756765034e-5  0.011637026722574759  \\
            6.235875684684548e-5  0.01163702672257418  \\
            6.322669053888358e-5  0.011637026722567414  \\
            6.410670447324635e-5  0.01163702672257312  \\
            6.49989667874954e-5  0.011637026722571756  \\
            6.590364795939703e-5  0.011637026722554438  \\
            6.682092083949411e-5  0.011637026722569136  \\
            6.775096068413129e-5  0.01163702672256433  \\
            6.869394518893996e-5  0.011637026722569334  \\
            6.965005452278913e-5  0.011637026722566387  \\
            7.061947136220897e-5  0.011637026722566142  \\
            7.160238092629342e-5  0.011637026722581044  \\
            7.259897101208858e-5  0.01163702672257467  \\
            7.360943203047362e-5  0.011637026722562126  \\
            7.463395704254126e-5  0.011637026722566505  \\
            7.567274179648432e-5  0.011637026722569154  \\
            7.6725984764996e-5  0.011637026722578958  \\
            7.779388718319039e-5  0.011637026722574604  \\
            7.887665308705105e-5  0.011637026722581847  \\
            7.997448935241442e-5  0.01163702672256516  \\
            8.10876057344966e-5  0.01163702672255919  \\
            8.221621490796878e-5  0.011637026722571928  \\
            8.336053250759203e-5  0.011637026722563407  \\
            8.452077716941672e-5  0.011637026722560275  \\
            8.569717057255578e-5  0.011637026722572304  \\
            8.688993748153916e-5  0.0116370267225693  \\
            8.809930578925787e-5  0.011637026722568134  \\
            8.932550656050581e-5  0.011637026722562593  \\
            9.056877407612749e-5  0.01163702672256334  \\
            9.18293458777803e-5  0.011637026722557052  \\
            9.310746281331986e-5  0.01163702672256949  \\
            9.440336908281684e-5  0.011637026722571343  \\
            9.571731228521457e-5  0.011637026722561727  \\
            9.704954346563575e-5  0.011637026722555743  \\
            9.840031716334782e-5  0.011637026722571154  \\
            9.97698914603958e-5  0.01163702672255823  \\
            0.0001011585280309121  0.011637026722572923  \\
            0.00010256649219111249  0.01163702672256639  \\
            0.00010399405294998822  0.011637026722560834  \\
            0.00010544148306070337  0.011637026722554485  \\
            0.00010690905907270784  0.011637026722542014  \\
            0.00010839706138457543  0.011637026722563391  \\
            0.00010990577429757756  0.01163702672255556  \\
            0.00011143548607000249  0.011637026722563821  \\
            0.00011298648897223066  0.011637026722557979  \\
            0.00011455907934257656  0.011637026722548693  \\
            0.00011615355764390784  0.01163702672255018  \\
            0.00011777022852105246  0.01163702672256688  \\
            0.00011940940085900484  0.01163702672255439  \\
            0.00012107138784194222  0.011637026722559786  \\
            0.0001227565070130623  0.0116370267225662  \\
            0.0001244650803352538  0.011637026722562081  \\
            0.00012619743425261164  0.011637026722551883  \\
            0.00012795389975280778  0.011637026722545372  \\
            0.00012973481243033088  0.011637026722551439  \\
            0.00013154051255060556  0.011637026722554985  \\
            0.00013337134511500425  0.01163702672254358  \\
            0.00013522765992676446  0.011637026722538548  \\
            0.0001371098116578224  0.011637026722556764  \\
            0.00013901815991657768  0.011637026722549388  \\
            0.00014095306931660116  0.011637026722559939  \\
            0.00014291490954629856  0.011637026722542241  \\
            0.00014490405543954427  0.011637026722555805  \\
            0.00014692088704729785  0.011637026722539353  \\
            0.00014896578971021753  0.011637026722537297  \\
            0.00015103915413228428  0.011637026722543428  \\
            0.0001531413764554507  0.011637026722537318  \\
            0.0001552728583353288  0.01163702672255628  \\
            0.00015743400701793135  0.011637026722542588  \\
            0.0001596252354174811  0.011637026722545987  \\
            0.0001618469621953034  0.011637026722532726  \\
            0.00016409961183981643  0.011637026722540123  \\
            0.00016638361474763508  0.011637026722534428  \\
            0.00016869940730580352  0.011637026722527194  \\
            0.00017104743197517237  0.011637026722532641  \\
            0.00017342813737493626  0.011637026722505479  \\
            0.00017584197836834813  0.01163702672252387  \\
            0.00017828941614962657  0.011637026722525657  \\
            0.00018077091833207251  0.01163702672252505  \\
            0.00018328695903741272  0.011637026722509627  \\
            0.00018583801898638624  0.01163702672251048  \\
            0.00018842458559059302  0.011637026722516961  \\
            0.00019104715304561865  0.011637026722506872  \\
            0.00019370622242545732  0.011637026722509533  \\
            0.00019640230177824812  0.011637026722516958  \\
            0.00019913590622334379  0.011637026722520274  \\
            0.00020190755804973075  0.01163702672251505  \\
            0.0002047177868158189  0.01163702672250485  \\
            0.00020756712945062017  0.01163702672251899  \\
            0.00021045613035633565  0.011637026722505082  \\
            0.00021338534151237024  0.011637026722497773  \\
            0.00021635532258079514  0.011637026722498849  \\
            0.00021936664101327835  0.011637026722490559  \\
            0.00022241987215950321  0.011637026722492453  \\
            0.00022551559937709618  0.011637026722507209  \\
            0.00022865441414308442  0.01163702672249043  \\
            0.00023183691616690495  0.011637026722487422  \\
            0.0002350637135049864  0.011637026722491986  \\
            0.0002383354226769259  0.01163702672247926  \\
            0.00024165266878328268  0.011637026722491008  \\
            0.00024501608562501123  0.01163702672248194  \\
            0.00024842631582455693  0.011637026722465398  \\
            0.000251884010948637  0.011637026722478697  \\
            0.0002553898316327303  0.011637026722486324  \\
            0.0002589444477073001  0.011637026722477642  \\
            0.000262548538325773  0.011637026722473976  \\
            0.00026620279209430085  0.011637026722466465  \\
            0.00026990790720332576  0.01163702672248088  \\
            0.0002736645915609792  0.011637026722465726  \\
            0.00027747356292833636  0.011637026722454771  \\
            0.0002813355490565531  0.011637026722449808  \\
            0.00028525128782591207  0.01163702672245974  \\
            0.0002892215273868037  0.011637026722443726  \\
            0.0002932470263026697  0.011637026722438205  \\
            0.00029732855369493595  0.01163702672243076  \\
            0.00030146688938996274  0.011637026722430294  \\
            0.0003056628240680401  0.011637026722427947  \\
            0.0003099171594144572  0.011637026722413084  \\
            0.0003142307082726744  0.01163702672241326  \\
            0.00031860429479962655  0.011637026722410735  \\
            0.000323038754623189  0.011637026722407308  \\
            0.00032753493500183424  0.01163702672240478  \\
            0.00033209369498651126  0.011637026722389856  \\
            0.00033671590558477787  0.011637026722388316  \\
            0.0003414024499272175  0.01163702672238953  \\
            0.0003461542234361721  0.011637026722379316  \\
            0.00035097213399682396  0.011637026722394115  \\
            0.00035585710213065816  0.01163702672236379  \\
            0.0003608100611713397  0.011637026722370974  \\
            0.00036583195744303794  0.01163702672236418  \\
            0.00037092375044123536  0.011637026722362982  \\
            0.0003760864130160485  0.011637026722356753  \\
            0.0003813209315581047  0.011637026722338422  \\
            0.0003866283061870038  0.011637026722344434  \\
            0.0003920095509424034  0.011637026722320651  \\
            0.0003974656939777636  0.011637026722316845  \\
            0.00040299777775678876  0.011637026722319728  \\
            0.00040860685925260266  0.01163702672229115  \\
            0.00041429401014969673  0.011637026722302206  \\
            0.0004200603170486882  0.01163702672228543  \\
            0.0004259068816739291  0.01163702672229682  \\
            0.00043183482108400393  0.011637026722274247  \\
            0.00043784526788515776  0.011637026722271045  \\
            0.00044393937044769473  0.011637026722259728  \\
            0.00045011829312538806  0.011637026722260767  \\
            0.00045638321647794477  0.011637026722240462  \\
            0.00046273533749656583  0.011637026722233497  \\
            0.0004691758698326464  0.01163702672220884  \\
            0.0004757060440296587  0.011637026722210059  \\
            0.00048232710775826304  0.01163702672220524  \\
            0.0004890403260546901  0.011637026722190877  \\
            0.0004958469815624423  0.011637026722164368  \\
            0.0005027483747773588  0.011637026722150636  \\
            0.00050974582429609  0.011637026722157735  \\
            0.0005168406670680349  0.011637026722148421  \\
            0.000524034258650778  0.011637026722127202  \\
            0.000531327973469088  0.011637026722110125  \\
            0.0005387232050775173  0.011637026722105254  \\
            0.0005462213664266588  0.011637026722094893  \\
            0.0005538238901331071  0.01163702672207733  \\
            0.0005615322287531778  0.01163702672204998  \\
            0.0005693478550604361  0.011637026722041338  \\
            0.0005772722623270889  0.01163702672203993  \\
            0.0005853069646092927  0.01163702672201475  \\
            0.0005934534970364326  0.01163702672200851  \\
            0.0006017134161044281  0.011637026721997314  \\
            0.0006100882999731207  0.011637026721961706  \\
            0.0006185797487678013  0.011637026721951512  \\
            0.0006271893848849331  0.011637026721936625  \\
            0.0006359188533021314  0.011637026721921576  \\
            0.0006447698218924567  0.011637026721893139  \\
            0.000653743981743082  0.011637026721874503  \\
            0.0006628430474783968  0.011637026721870211  \\
            0.000672068757587607  0.011637026721844839  \\
            0.000681422874756894  0.011637026721824248  \\
            0.000690907186206199  0.011637026721809437  \\
            0.000700523504030693  0.011637026721764993  \\
            0.0007102736655469995  0.01163702672174876  \\
            0.0007201595336442367  0.01163702672171112  \\
            0.0007301829971399479  0.011637026721705485  \\
            0.0007403459711409792  0.011637026721679579  \\
            0.0007506503974093876  0.011637026721648628  \\
            0.0007610982447334375  0.011637026721635859  \\
            0.0007716915093037627  0.011637026721600552  \\
            0.0007824322150947628  0.011637026721568602  \\
            0.0007933224142513083  0.01163702672154726  \\
            0.0008043641874808295  0.011637026721487824  \\
            0.0008155596444508602  0.011637026721487257  \\
            0.0008269109241921164  0.011637026721440024  \\
            0.0008384201955071845  0.011637026721418225  \\
            0.0008500896573848979  0.011637026721406929  \\
            0.0008619215394204809  0.011637026721361897  \\
            0.0008739181022415409  0.011637026721315275  \\
            0.0008860816379399887  0.011637026721293891  \\
            0.0008984144705099716  0.011637026721249968  \\
            0.0009109189562919012  0.01163702672120945  \\
            0.0009235974844226608  0.011637026721180528  \\
            0.0009364524772920803  0.011637026721126988  \\
            0.0009494863910057636  0.011637026721105878  \\
            0.0009627017158543579  0.011637026721040139  \\
            0.0009761009767893546  0.011637026721014364  \\
            0.0009896867339055124  0.011637026720971048  \\
            0.0010034615829299944  0.01163702672092552  \\
            0.001017428155718318  0.011637026720869135  \\
            0.0010315891207571966  0.011637026720830557  \\
            0.0010459471836743925  0.011637026720771843  \\
            0.0010605050877556586  0.01163702672073411  \\
            0.0010752656144688772  0.011637026720674988  \\
            0.001090231583995494  0.011637026720625835  \\
            0.0011054058557693487  0.01163702672057716  \\
            0.0011207913290230056  0.011637026720524812  \\
            0.001136390943341687  0.011637026720453983  \\
            0.0011522076792249186  0.011637026720385408  \\
            0.0011682445586559897  0.011637026720344269  \\
            0.0011845046456793412  0.011637026720272264  \\
            0.0012009910469859889  0.011637026720201697  \\
            0.0012177069125070955  0.011637026720130247  \\
            0.001234655436015804  0.011637026720068028  \\
            0.0012518398557374477  0.011637026720005631  \\
            0.0012692634549682528  0.011637026719916777  \\
            0.001286929562702653  0.011637026719847144  \\
            0.0013048415542693352  0.011637026719782022  \\
            0.0013230028519761387  0.011637026719705823  \\
            0.0013414169257639273  0.011637026719622513  \\
            0.0013600872938695672  0.011637026719526294  \\
            0.0013790175234981272  0.011637026719460238  \\
            0.0013982112315044394  0.011637026719351072  \\
            0.0014176720850841416  0.01163702671927297  \\
            0.001437403802474346  0.011637026719175785  \\
            0.0014574101536640471  0.011637026719075096  \\
            0.0014776949611144292  0.011637026718987396  \\
            0.0014982621004891942  0.011637026718885661  \\
            0.0015191155013950547  0.011637026718800614  \\
            0.001540259148132535  0.011637026718680402  \\
            0.0015616970804572196  0.011637026718574426  \\
            0.0015834333943515997  0.011637026718457505  \\
            0.0016054722428076613  0.01163702671833467  \\
            0.0016278178366203647  0.011637026718225177  \\
            0.0016504744451921705  0.011637026718095899  \\
            0.0016734463973487608  0.011637026717971458  \\
            0.0016967380821661154  0.011637026717832974  \\
            0.0017203539498090988  0.011637026717728191  \\
            0.0017442985123817198  0.011637026717575211  \\
            0.0017685763447892243  0.011637026717439583  \\
            0.001793192085612188  0.011637026717288293  \\
            0.0018181504379927748  0.011637026717150518  \\
            0.0018434561705333295  0.011637026716988842  \\
            0.0018691141182074797  0.011637026716818278  \\
            0.0018951291832839162  0.011637026716672506  \\
            0.0019215063362630327  0.01163702671650086  \\
            0.0019482506168266012  0.011637026716342399  \\
            0.001975367134800664  0.01163702671615893  \\
            0.0020028610711318373  0.011637026715982466  \\
            0.002030737678877182  0.011637026715780192  \\
            0.0020590022842078754  0.011637026715618807  \\
            0.0020876602874268383  0.011637026715414039  \\
            0.002116717164000531  0.011637026715196225  \\
            0.002146178465605108  0.011637026714990398  \\
            0.002176049821187136  0.01163702671478432  \\
            0.0022063369380390706  0.011637026714568443  \\
            0.00223704560288971  0.011637026714351021  \\
            0.0022681816830098173  0.011637026714113687  \\
            0.002299751127333137  0.011637026713869198  \\
            0.002331759967593012  0.011637026713634783  \\
            0.00236421431947482  0.01163702671337531  \\
            0.0023971203837844543  0.011637026713122287  \\
            0.00243048444763306  0.011637026712849531  \\
            0.002464312885638268  0.01163702671258952  \\
            0.002498612161142143  0.011637026712305487  \\
            0.002533388827446085  0.011637026712017553  \\
            0.00256864952906292  0.011637026711728116  \\
            0.002604401002986414  0.011637026711403198  \\
            0.0026406500799784627  0.011637026711111009  \\
            0.0026774036858741895  0.011637026710767035  \\
            0.0027146688429052148  0.011637026710456447  \\
            0.0027524526710413356  0.011637026710117033  \\
            0.002790762389350896  0.011637026709758564  \\
            0.0028296053173800643  0.011637026709406856  \\
            0.0028689888765513305  0.011637026709034475  \\
            0.002908920591581461  0.011637026708654023  \\
            0.0029494080919191894  0.011637026708267483  \\
            0.002990459113202914  0.011637026707867131  \\
            0.0030320814987386917  0.011637026707433756  \\
            0.003074283200998794  0.011637026707031688  \\
            0.0031170722831411297  0.011637026706581441  \\
            0.003160456920549808  0.011637026706137697  \\
            0.0032044454023971484  0.01163702670568238  \\
            0.0032490461332274293  0.011637026705219678  \\
            0.0032942676345626798  0.011637026704709444  \\
            0.003340118546530824  0.011637026704222614  \\
            0.0033866076295164817  0.011637026703709412  \\
            0.00343374376583475  0.01163702670317875  \\
            0.0034815359614282794  0.011637026702630737  \\
            0.0035299933475879705  0.01163702670207266  \\
            0.0035791251826976208  0.011637026701508341  \\
            0.003628940854002852  0.011637026700912368  \\
            0.003679449879404662  0.011637026700288728  \\
            0.003730661909277935  0.01163702669968412  \\
            0.0037825867283152684  0.0116370266990281  \\
            0.0038352342573964564  0.011637026698384427  \\
            0.0038886145554839937  0.011637026697699714  \\
            0.003942737821544982  0.011637026696990843  \\
            0.003997614396499746  0.011637026696284561  \\
            0.004053254765197607  0.01163702669553133  \\
            0.00410966955842014  0.011637026694777649  \\
            0.0041668695549123185  0.011637026693999953  \\
            0.004224865683441927  0.011637026693194332  \\
            0.004283669024887633  0.011637026692403175  \\
            0.0043432908143561325  0.011637026691532203  \\
            0.004403742443328753  0.011637026690662241  \\
            0.004465035461837933  0.011637026689781857  \\
            0.00452718158067401  0.011637026688853995  \\
            0.004590192673622699  0.011637026687907453  \\
            0.004654080779733736  0.0116370266869312  \\
            0.004718858105621082  0.011637026685930328  \\
            0.004784537027795151  0.011637026684908293  \\
            0.004851130095027493  0.01163702668385538  \\
            0.004918650030748395  0.011637026682749588  \\
            0.004987109735477848  0.011637026681656112  \\
            0.005056522289290351  0.011637026680499976  \\
            0.005126900954314023  0.011637026679320053  \\
            0.005198259177264495  0.011637026678118972  \\
            0.005270610592014072  0.011637026676871108  \\
            0.005343969022196653  0.011637026675589211  \\
            0.005418348483848905  0.011637026674255129  \\
            0.005493763188088217  0.011637026672897077  \\
            0.0055702275438278825  0.011637026671505273  \\
            0.0056477561605301155  0.0116370266700657  \\
            0.005726363850997374  0.011637026668606285  \\
            0.00580606563420252  0.011637026667104535  \\
            0.005886876738158385  0.011637026665542623  \\
            0.00596881260282727  0.011637026663934024  \\
            0.006051888883070941  0.011637026662305764  \\
            0.006136121451641682  0.01163702666060961  \\
            0.006221526402214988  0.011637026658855305  \\
            0.00630812005246445  0.011637026657086588  \\
            0.006395918947179459  0.011637026655268404  \\
            0.006484939861426289  0.011637026653387277  \\
            0.006575199803753178  0.01163702665143089  \\
            0.006666716019440027  0.011637026649434277  \\
            0.006759505993793323  0.011637026647368808  \\
            0.0068535874554869185  0.011637026645273644  \\
            0.006948978379949322  0.011637026643112757  \\
            0.0070456969927981195  0.011637026640882401  \\
            0.00714376177332221  0.011637026638574707  \\
            0.007243191458012499  0.011637026636222098  \\
            0.007344005044141736  0.011637026633815595  \\
            0.007446221793394185  0.01163702663132791  \\
            0.007549861235545799  0.011637026628759643  \\
            0.007654943172195625  0.01163702662614107  \\
            0.0077614876805491735  0.01163702662341758  \\
            0.00786951511725437  0.011637026620644187  \\
            0.007979046122290974  0.011637026617804372  \\
            0.008090101622914103  0.011637026614857139  \\
            0.00820270283765263  0.011637026611830316  \\
            0.008316871280363262  0.011637026608726396  \\
            0.008432628764341015  0.011637026605561644  \\
            0.008549997406486926  0.011637026602269286  \\
            0.008668999631533747  0.01163702659890559  \\
            0.008789658176330487  0.011637026595433158  \\
            0.008911996094186548  0.011637026591852388  \\
            0.009036036759276358  0.01163702658819794  \\
            0.009161803871105295  0.011637026584435719  \\
            0.009289321459037771  0.011637026580563257  \\
            0.009418613886888331  0.01163702657659107  \\
            0.009549705857576677  0.011637026572494717  \\
            0.009682622417847453  0.011637026568280539  \\
            0.009817388963055744  0.01163702656394926  \\
            0.00995403124201917  0.011637026559519101  \\
            0.010092575361937512  0.011637026554938751  \\
            0.010233047793380834  0.011637026550238369  \\
            0.010375475375346985  0.011637026545424815  \\
            0.010519885320389544  0.011637026540451453  \\
            0.01066630521981711  0.011637026535333644  \\
            0.010814763048964959  0.011637026530079485  \\
            0.010965287172540078  0.01163702652469782  \\
            0.011117906350040603  0.011637026519143195  \\
            0.011272649741250666  0.01163702651343402  \\
            0.011429546911811741  0.011637026507576182  \\
            0.011588627838871513  0.011637026501555101  \\
            0.011749922916811414  0.011637026495349947  \\
            0.011913462963053808  0.0116370264889914  \\
            0.01207927922395006  0.011637026482426673  \\
            0.012247403380750541  0.011637026475729154  \\
            0.012417867555657719  0.011637026468786671  \\
            0.012590704317963499  0.011637026461680768  \\
            0.012765946690272  0.011637026454386547  \\
            0.012943628154808923  0.011637026446853506  \\
            0.01312378265981875  0.011637026439113034  \\
            0.013306444626050977  0.011637026431170101  \\
            0.01349164895333662  0.011637026423005051  \\
            0.013679431027256259  0.01163702641461893  \\
            0.01386982672590091  0.01163702640598468  \\
            0.014062872426726951  0.011637026397088907  \\
            0.0142586050135065  0.011637026387981659  \\
            0.014457061883374516  0.01163702637859527  \\
            0.014658280953973988  0.011637026368951347  \\
            0.014862300670700556  0.011637026359040892  \\
            0.015069160014048002  0.01163702634886344  \\
            0.015278898507055938  0.011637026338387996  \\
            0.01549155622286118  0.011637026327590397  \\
            0.01570717379235421  0.01163702631654039  \\
            0.015925792411942228  0.011637026305162746  \\
            0.016147453851420204  0.011637026293446043  \\
            0.016372200461951567  0.011637026281424047  \\
            0.016600075184159863  0.011637026269077175  \\
            0.016831121556333123  0.011637026256350314  \\
            0.017065383722742383  0.011637026243278972  \\
            0.017302906442076004  0.011637026229831255  \\
            0.017543735095991362  0.011637026216042023  \\
            0.017787915697785584  0.011637026201824654  \\
            0.01803549490118695  0.011637026187247318  \\
            0.01828652000926868  0.011637026172240827  \\
            0.01854103898348675  0.011637026156795868  \\
            0.018799100452843547  0.011637026140943524  \\
            0.01906075372317902  0.011637026124635434  \\
            0.019326048786591176  0.011637026107881513  \\
            0.019595036330987727  0.011637026090652336  \\
            0.019867767749770577  0.011637026072939583  \\
            0.020144295151655216  0.011637026054721479  \\
            0.020424671370626712  0.01163702603600461  \\
            0.020708949976034313  0.011637026016763601  \\
            0.02099718528282653  0.011637025996978478  \\
            0.021289432361928682  0.011637025976625885  \\
            0.021585747050764863  0.01163702595572623  \\
            0.021886185963926403  0.011637025934249609  \\
            0.02219080650398876  0.01163702591213633  \\
            0.022499666872479004  0.011637025889406245  \\
            0.022812826080995927  0.011637025866061128  \\
            0.02313034396248499  0.011637025842044808  \\
            0.02345228118267007  0.011637025817373822  \\
            0.023778699251644456  0.011637025792014054  \\
            0.024109660535623093  0.011637025765916359  \\
            0.024445228268858418  0.011637025739100157  \\
            0.024785466565722055  0.011637025711534516  \\
            0.025130440432954662  0.011637025683203106  \\
            0.025480215782086264  0.011637025654060778  \\
            0.02583485944202947  0.011637025624118063  \\
            0.026194439171847966  0.011637025593321377  \\
            0.026559023673702734  0.011637025561670386  \\
            0.02692868260597841  0.011637025529111548  \\
            0.02730348659659246  0.011637025495673237  \\
            0.027683507256489437  0.011637025461282913  \\
            0.028068817193323176  0.01163702542592447  \\
            0.028459490025329385  0.011637025389577072  \\
            0.028855600395391312  0.01163702535221176  \\
            0.029257223985301204  0.011637025313788922  \\
            0.02966443753022024  0.011637025274299303  \\
            0.030077318833339747  0.011637025233707313  \\
            0.030495946780746436  0.011637025191984939  \\
            0.0309204013564946  0.011637025149072827  \\
            0.03135076365788804  0.011637025104975482  \\
            0.031787115910974696  0.011637025059619333  \\
            0.03222954148625701  0.011637025013015445  \\
            0.0326781249146208  0.011637024965098051  \\
            0.03313295190348602  0.011637024915832217  \\
            0.03359410935318217  0.011637024865192701  \\
            0.034061685373551705  0.011637024813128644  \\
            0.03453576930078449  0.011637024759609049  \\
            0.03501645171448662  0.01163702470458481  \\
            0.03550382445498675  0.011637024648014685  \\
            0.03599798064088333  0.011637024589871724  \\
            0.03649901468683607  0.01163702453007867  \\
            0.037007022321605035  0.011637024468625419  \\
            0.037522100606340765  0.011637024405447591  \\
            0.038044347953129144  0.011637024340480947  \\
            0.038573864143794066  0.011637024273713156  \\
            0.0391107503489621  0.01163702420507748  \\
            0.03965510914739239  0.011637024134508992  \\
            0.04020704454557555  0.011637024061963501  \\
            0.04076666199760542  0.011637023987385867  \\
            0.04133406842532738  0.011637023910714727  \\
            0.0419093722387671  0.011637023831907659  \\
            0.042492683356843565  0.011637023750874885  \\
            0.04308411322837054  0.011637023667568398  \\
            0.04368377485335014  0.011637023581944095  \\
            0.044291782804562974  0.011637023493908827  \\
            0.044908253249458595  0.011637023403418425  \\
            0.04553330397235087  0.011637023310379486  \\
            0.046167054396921994  0.011637023214723438  \\
            0.04680962560903992  0.01163702311640248  \\
            0.047461140379893324  0.011637023015318906  \\
            0.04812172318944854  0.011637022911376124  \\
            0.04879150025023301  0.011637022804556344  \\
            0.049470599531449756  0.011637022694746892  \\
            0.050159150783427475  0.011637022581839242  \\
            0.050857285562410946  0.011637022465770305  \\
            0.05156513725569646  0.011637022346449161  \\
            0.052282841107117166  0.011637022223777953  \\
            0.053010534242882996  0.01163702209768079  \\
            0.05374835569778048  0.011637021968044723  \\
            0.054496446441736866  0.011637021834769116  \\
            0.055254949406754295  0.011637021697757252  \\
            0.05602400951421872  0.011637021556936446  \\
            0.0568037737025889  0.011637021412113787  \\
            0.05759439095547082  0.01163702126327781  \\
            0.05839601233008289  0.01163702111025269  \\
            0.059208790986117234  0.011637020952928864  \\
            0.0600328822150028  0.01163702079120326  \\
            0.06086844346957569  0.011637020624931951  \\
            0.06171563439416248  0.011637020454019638  \\
            0.06257461685508219  0.011637020278308386  \\
            0.06344555497157302  0.01163702009767425  \\
            0.06432861514714913  0.011637019911980002  \\
            0.06522396610139428  0.011637019721079417  \\
            0.06613177890219764  0.011637019524833113  \\
            0.0670522269984386  0.011637019323052465  \\
            0.0679854862531262  0.01163701911565139  \\
            0.06893173497699996  0.011637018902427774  \\
            0.06989115396259839  0.011637018683223282  \\
            0.07086392651880162  0.011637018457875363  \\
            0.07185023850585484  0.011637018226202141  \\
            0.07285027837087918  0.011637017988057502  \\
            0.07386423718387686  0.01163701774322365  \\
            0.07489230867423761  0.011637017491532868  \\
            0.07593468926775288  0.011637017232766347  \\
            0.07699157812414548  0.011637016966766223  \\
            0.07806317717512158  0.011637016693318477  \\
            0.07914969116295223  0.01163701641217444  \\
            0.08025132767959187  0.011637016123188659  \\
            0.08136829720634137  0.011637015826088205  \\
            0.08250081315406309  0.011637015520629273  \\
            0.08364909190395568  0.011637015206640105  \\
            0.08481335284889636  0.011637014883840138  \\
            0.0859938184353587  0.01163701455200292  \\
            0.08719071420591362  0.011637014210849029  \\
            0.08840426884232241  0.011637013860149552  \\
            0.08963471420922885  0.011637013499603109  \\
            0.09088228539846002  0.011637013128966919  \\
            0.09214722077394347  0.0116370127479268  \\
            0.09342976201724962  0.011637012356208794  \\
            0.09473015417376797  0.011637011953511403  \\
            0.0960486456995261  0.011637011539528477  \\
            0.09738548850866023  0.011637011113938393  \\
            0.0987409380215466  0.011637010676427036  \\
            0.10011525321360258  0.011637010226634423  \\
            0.10150869666476733  0.011637009764267481  \\
            0.10292153460967073  0.011637009288908231  \\
            0.1043540369885009  0.011637008800239455  \\
            0.10580647749857969  0.01163700829786008  \\
            0.10727913364665574  0.011637007781404377  \\
            0.10877228680192588  0.011637007250464928  \\
            0.11028622224979392  0.011637006704673733  \\
            0.11182122924637809  0.011637006143555126  \\
            0.11337760107377698  0.011637005566719809  \\
            0.11495563509610475  0.011637004973721436  \\
            0.11655563281630617  0.011637004364076683  \\
            0.1181778999337625  0.011637003737359104  \\
            0.11982274640269926  0.011637003093075459  \\
            0.12149048649140665  0.011637002430733935  \\
            0.12318143884228447  0.011637001749818314  \\
            0.12489592653272275  0.011637001049830594  \\
            0.1266342771368296  0.011637000330203992  \\
            0.1283968227880183  0.01163699959041857  \\
            0.13018390024246576  0.011636998829903733  \\
            0.13199585094345345  0.011636998048049189  \\
            0.13383302108660486  0.011636997244306583  \\
            0.13569576168603018  0.011636996418007002  \\
            0.13758442864139198  0.011636995568579122  \\
            0.13949938280590424  0.011636994695303835  \\
            0.1414409900552779  0.011636993797582316  \\
            0.14340962135762583  0.011636992874656207  \\
            0.14540565284434087  0.011636991925902512  \\
            0.14742946588196051  0.011636990950543323  \\
            0.14948144714503164  0.011636989947842343  \\
            0.15156198868998946  0.011636988917039511  \\
            0.1536714880300648  0.011636987857327495  \\
            0.1558103482112339  0.011636986767925076  \\
            0.1579789778892253  0.011636985647989038  \\
            0.16017779140759866  0.011636984496644279  \\
            0.16240720887691018  0.011636983313045133  \\
            0.1646676562549799  0.0116369820962512  \\
            0.1669595654282763  0.01163698084536886  \\
            0.16928337429443352  0.011636979559415811  \\
            0.17163952684591705  0.011636978237422888  \\
            0.1740284732548541  0.011636976878369936  \\
            0.1764506699590445  0.011636975481229283  \\
            0.1789065797491688  0.01163697404491879  \\
            0.18139667185721023  0.011636972568342967  \\
            0.1839214220461072  0.011636971050390717  \\
            0.18648131270065368  0.011636969489900402  \\
            0.18907683291966487  0.01163696788562951  \\
            0.19170847860942558  0.01163696623641986  \\
            0.19437675257843914  0.011636964540980226  \\
            0.19708216463349545  0.011636962798020824  \\
            0.19982523167707564  0.01163696100619526  \\
            0.2026064778061127  0.011636959164154592  \\
            0.20542643441212693  0.011636957270477208  \\
            0.20828564028275454  0.011636955323733059  \\
            0.21118464170468992  0.011636953322396199  \\
            0.21412399256806058  0.011636951264985793  \\
            0.21710425447225434  0.011636949149899177  \\
            0.22012599683322023  0.01163694697552753  \\
            0.2231897969922622  0.011636944740208417  \\
            0.22629624032634751  0.011636942442238013  \\
            0.22944592035995004  0.011636940079838324  \\
            0.2326394388784509  0.011636937651233874  \\
            0.2358774060431164  0.011636935154562579  \\
            0.2391604405076774  0.011636932587894337  \\
            0.24248916953653052  0.011636929949297867  \\
            0.24586422912458486  0.011636927236739073  \\
            0.2492862641187766  0.011636924448159091  \\
            0.2527559283412753  0.011636921581377692  \\
            0.2562738847144043  0.011636918634270505  \\
            0.25984080538730053  0.011636915604575337  \\
            0.2634573718643367  0.011636912489935045  \\
            0.26712427513533155  0.011636909288010014  \\
            0.27084221580757156  0.011636905996320106  \\
            0.2746119042396708  0.011636902612345382  \\
            0.27843406067729404  0.011636899133560584  \\
            0.2823094153907681  0.011636895557249742  \\
            0.2862387088146094  0.01163689188070748  \\
            0.29022269168899295  0.011636888101099675  \\
            0.29426212520319084  0.011636884215569632  \\
            0.2983577811410064  0.011636880221120886  \\
            0.3025104420282337  0.011636876114700226  \\
            0.30672090128216806  0.011636871893195922  \\
            0.31098996336319884  0.011636867553374203  \\
            0.31531844392851127  0.011636863091897041  \\
            0.319707169987928  0.011636858505383018  \\
            0.32415698006191945  0.011636853790286623  \\
            0.3286687243418135  0.011636848943065792  \\
            0.33324326485223543  0.011636843959961868  \\
            0.33788147561580784  0.01163683883718594  \\
            0.3425842428201438  0.01163683357083398  \\
            0.34735246498716427  0.011636828156853136  \\
            0.3521870531447711  0.011636822591155171  \\
            0.35708893100091094  0.011636816869445364  \\
            0.3620590351200606  0.011636810987366453  \\
            0.36709831510216956  0.01163680494042736  \\
            0.37220773376409255  0.01163679872400361  \\
            0.377388267323548  0.011636792333320654  \\
            0.3826409055856361  0.011636785763525786  \\
            0.38796665213195364  0.011636779009603563  \\
            0.39336652451234067  0.011636772066374519  \\
            0.3988415544392957  0.01163676492853905  \\
            0.4043927879850976  0.011636757590648304  \\
            0.41002128578167035  0.011636750047070557  \\
            0.4157281232232301  0.011636742292080907  \\
            0.4215143906717522  0.011636734319728892  \\
            0.4273811936652989  0.011636726123952092  \\
            0.4333296531292457  0.011636717698441875  \\
            0.4393609055904481  0.011636709036778293  \\
            0.4454761033943891  0.011636700132376686  \\
            0.45167641492534927  0.011636690978392636  \\
            0.4579630248296409  0.01163668156785077  \\
            0.4643371342419493  0.0116366718935419  \\
            0.47079996101482446  0.011636661948115648  \\
            0.47735273995136707  0.011636651723921056  \\
            0.48399672304115265  0.011636641213187495  \\
            0.49073317969943997  0.011636630407864767  \\
            0.4975633970097082  0.011636619299714821  \\
            0.5044886799695705  0.01163660788024653  \\
            0.5115103517401097  0.011636596140703205  \\
            0.518629753898685  0.011636584072144561  \\
            0.5258482466952563  0.011636571665378147  \\
            0.5331672093122776  0.011636558910872508  \\
            0.5405880401282059  0.011636545798910592  \\
            0.54811215698468  0.011636532319471024  \\
            0.5557409974574153  0.011636518462267985  \\
            0.5634760191308719  0.011636504216690411  \\
            0.5713186998767426  0.011636489571883029  \\
            0.5792705381363199  0.011636474516634432  \\
            0.5873330532067913  0.011636459039486104  \\
            0.5955077855315197  0.011636443128561559  \\
            0.6037962969943641  0.011636426771741704  \\
            0.6122001712180973  0.01163640995652226  \\
            0.6207210138669764  0.011636392670062945  \\
            0.6293604529535247  0.011636374899165705  \\
            0.6381201391495839  0.011636356630247686  \\
            0.6470017461016953  0.011636337849334787  \\
            0.6560069707508706  0.011636318542128187  \\
            0.6651375336568137  0.011636298693859872  \\
            0.6743951793266548  0.011636278289353477  \\
            0.6837816765482602  0.011636257313052754  \\
            0.693298818728181  0.011636235748926069  \\
            0.7029484242343056  0.011636213580488648  \\
            0.7127323367432816  0.011636190790844854  \\
            0.722652425592773  0.011636167362569564  \\
            0.7327105861386203  0.01163614327778102  \\
            0.7429087401169715  0.01163611851808488  \\
            0.753248836011454  0.011636093064559896  \\
            0.7637328494254562  0.011636066897779986  \\
            0.7743627834595909  0.011636039997775153  \\
            0.785140669094413  0.011636012344010271  \\
            0.7960685655784632  0.011635983915349061  \\
            0.8071485608217125  0.01163595469008758  \\
            0.8183827717944842  0.01163592464594192  \\
            0.8297733449319262  0.01163589375994858  \\
            0.8413224565441152  0.011635862008504687  \\
            0.8530323132318666  0.01163582936741245  \\
            0.8649051523083338  0.011635795811750374  \\
            0.8769432422264736  0.011635761315899773  \\
            0.8891488830124635  0.01163572585351004  \\
            0.9015244067051492  0.011635689397517357  \\
            0.9140721778016098  0.011635651920110386  \\
            0.9267945937089241  0.011635613392645698  \\
            0.9396940852022256  0.01163557378578911  \\
            0.9527731168891312  0.011635533069247552  \\
            0.9660341876806358  0.011635491211993273  \\
            0.9794798312685595  0.01163544818204334  \\
            0.9931126166096416  0.011635403946559549  \\
            1.0069351484163709  0.011635358471835743  \\
            1.020950067654649  0.011635311723130998  \\
            1.0351600520483786  0.011635263664789883  \\
            1.0495678165910765  0.011635214260134249  \\
            1.0641761140646067  0.011635163471480858  \\
            1.0789877355651334  0.011635111260101194  \\
            1.0940055110363944  0.011635057586098918  \\
            1.1092323098103964  0.01163500240863252  \\
            1.124671041155638  0.0116349456855281  \\
            1.1403246548329595  0.011634887373573922  \\
            1.1561961416591329  0.01163482742824604  \\
            1.1722885340782927  0.01163476580386696  \\
            1.1886049067413245  0.011634702453440409  \\
            1.2051483770933122  0.011634637328634716  \\
            1.2219221059691667  0.011634570379805594  \\
            1.2389292981975417  0.011634501555895363  \\
            1.2561732032131556  0.011634430804483828  \\
            1.2736571156776368  0.011634358071559934  \\
            1.2913843761090098  0.01163428330172822  \\
            1.3093583715199415  0.01163420643795117  \\
            1.3275825360648734  0.011634127421702837  \\
            1.3460603516961576  0.011634046192723508  \\
            1.3647953488293285  0.01163396268914172  \\
            1.3837911070176316  0.011633876847274849  \\
            1.4030512556359416  0.011633788601778937  \\
            1.4225794745741995  0.011633697885388058  \\
            1.4423794949405015  0.011633604628970395  \\
            1.4624550997739725  0.011633508761542405  \\
            1.482810124767563  0.011633410210047096  \\
            1.5034484590009063  0.011633308899445152  \\
            1.524374045683375  0.011633204752572842  \\
            1.5455908829074794  0.011633097690130472  \\
            1.5671030244127535  0.011632987630663326  \\
            1.5889145803602713  0.011632874490276762  \\
            1.611029718117945  0.011632758182937108  \\
            1.633452663056751  0.011632638620078581  \\
            1.6561876993580404  0.011632515710717486  \\
            1.6792391708320846  0.011632389361358766  \\
            1.7026114817480138  0.011632259475834525  \\
            1.726309097675307  0.0116321259553459  \\
            1.7503365463369953  0.011631988698340678  \\
            1.774698418474739  0.011631847600423231  \\
            1.7993993687259446  0.011631702554316357  \\
            1.8244441165130927  0.011631553449728082  \\
            1.8498374469454408  0.011631400173272577  \\
            1.8755842117332786  0.011631242608466402  \\
            1.9016893301149063  0.011631080635612186  \\
            1.9281577897965168  0.011630914131563242  \\
            1.9549946479051592  0.011630742969862709  \\
            1.982205031954964  0.011630567020480658  \\
            2.009794140826819  0.011630386149760148  \\
            2.0377672457616813  0.011630200220424705  \\
            2.0661296913677107  0.011630009091251618  \\
            2.094886896641424  0.01162981261719583  \\
            2.124044356003063  0.011629610649135445  \\
            2.15360764034637  0.011629403033811521  \\
            2.183582398102976  0.011629189613765143  \\
            2.213974356321604  0.01162897022710085  \\
            2.2447893217622936  0.011628744707461093  \\
            2.2760331820058513  0.011628512883862178  \\
            2.30771190657875  0.011628274580594391  \\
            2.3398315480936773  0.011628029617114816  \\
            2.3723982434059634  0.011627777807773125  \\
            2.405418214786105  0.01162751896192306  \\
            2.4388977711086044  0.011627252883513078  \\
            2.47284330905736  0.011626979371104443  \\
            2.5072613143478297  0.011626698217743847  \\
            2.5421583629662114  0.011626409210704172  \\
            2.577541122425863  0.011626112131354518  \\
            2.6134163530412122  0.011625806755042394  \\
            2.6497909092194045  0.011625492850965405  \\
            2.686671740769916  0.011625170181868472  \\
            2.724065894232403  0.011624838503992081  \\
            2.7619805142230325  0.01162449756683035  \\
            2.8004228447995465  0.011624147113020143  \\
            2.839400230845331  0.011623786878031664  \\
            2.8789201194727467  0.011623416590094643  \\
            2.9189900614459914  0.01162303596997995  \\
            2.9596177126237664  0.01162264473068222  \\
            3.0008108354220258  0.011622242577412116  \\
            3.0425773002970797  0.01162182920718918  \\
            3.084925087249342  0.011621404308772421  \\
            3.1278622873480115  0.01162096756234394  \\
            3.1713971042769673  0.011620518639291214  \\
            3.2155378559021868  0.011620057201997214  \\
            3.260292975860975  0.011619582903668173  \\
            3.3056710151733166  0.011619095387913947  \\
            3.3516806438756546  0.011618594288579859  \\
            3.3983306526774055  0.011618079229588683  \\
            3.445629954640539  0.011617549824504867  \\
            3.493587586882522  0.01161700567636203  \\
            3.542212712302976  0.011616446377340108  \\
            3.5915146213343605  0.011615871508564003  \\
            3.6415027337170285  0.011615280639635194  \\
            3.692186600298979  0.011614673328493499  \\
            3.743575904860672  0.011614049121068799  \\
            3.795680465965228  0.011613407550892506  \\
            3.8485102388343897  0.011612748138870607  \\
            3.902075317250589  0.011612070392883726  \\
            3.95638593548549  0.011611373807449336  \\
            4.0114524702553735  0.011610657863421263  \\
            4.067285442703736  0.011609922027623558  \\
            4.123895520411487  0.01160916575239555  \\
            4.181293519435119  0.011608388475348161  \\
            4.2394904063732515  0.01160758961888796  \\
            4.298497300461933  0.011606768589857272  \\
            4.358325475699113  0.011605924779146527  \\
            4.418986362998673  0.011605057561244391  \\
            4.4804915523744535  0.01160416629385002  \\
            4.5428527951546585  0.01160325031745267  \\
            4.6060820062270995  0.011602308954847538  \\
            4.67019126631568  0.01160134151070161  \\
            4.735192824288568  0.011600347271158124  \\
            4.801099099498494  0.0115993255032245  \\
            4.867922684155624  0.011598275454451475  \\
            4.935676345733452  0.011597196352363984  \\
            5.004373029408188  0.011596087403886993  \\
            5.074025860532096  0.01159494779503092  \\
            5.1446481471412495  0.011593776690127422  \\
            5.2162533824982  0.011592573231526366  \\
            5.288855247670035  0.011591336538870688  \\
            5.362467614142308  0.011590065708574281  \\
            5.437104546469363  0.011588759813416335  \\
            5.512780304961541  0.011587417901674193  \\
            5.589509348409787  0.01158603899680907  \\
            5.667306336848182  0.011584622096674553  \\
            5.746186134354928  0.011583166172987361  \\
            5.8261638118923065  0.01158167017070491  \\
            5.90725465018618  0.011580133007332289  \\
            5.989474142645557  0.011578553572377632  \\
            6.0728379983228065  0.011576930726458363  \\
            6.15736214491506  0.011575263300962708  \\
            6.243062731807407  0.0115735500970745  \\
            6.329956133158419  0.011571789885259249  \\
            6.418058951028646  0.01156998140438533  \\
            6.507388018552645  0.011568123361232273  \\
            6.597960403155156  0.011566214429489102  \\
            6.689793409812043  0.01156425324923555  \\
            6.7829045843566345  0.011562238426051877  \\
            6.877311716832057  0.011560168530348485  \\
            6.973032844890255  0.011558042096443212  \\
            7.070086257238303  0.011555857621951438  \\
            7.16849049713269  0.011553613566873533  \\
            7.268264365922236  0.011551308352790338  \\
            7.36942692664033  0.011548940362103612  \\
            7.47199750764715  0.01154650793708632  \\
            7.5759957063225905  0.011544009379238955  \\
            7.681441392810582  0.0115414429482418  \\
            7.788354713815532  0.01153880686123231  \\
            7.896756096451596  0.011536099291836204  \\
            8.006666252145541  0.011533318369447284  \\
            8.118106180593907  0.011530462178192856  \\
            8.231097173775272  0.011527528756110003  \\
            8.345660820018335  0.011524516094352188  \\
            8.461819008126644  0.011521422136072237  \\
            8.579593931560721  0.011518244775783764  \\
            8.699008092678397  0.011514981858300605  \\
            8.820084307034163  0.011511631177883614  \\
            8.942845707738364  0.011508190477267293  \\
            9.067315749877075  0.011504657446970077  \\
            9.193518214993475  0.01150102972413084  \\
            9.32147721563161  0.011497304891807033  \\
            9.451217199943395  0.011493480477968207  \\
            9.582762956359733  0.011489553954672582  \\
            9.716139618326658  0.011485522737165221  \\
            9.851372669107377  0.011481384183058259  \\
            9.988487946651178  0.011477135591385253  \\
            10.127511648530081  0.011472774201796286  \\
            10.268470336944223  0.011468297193820174  \\
            10.411390943796867  0.011463701685833402  \\
            10.556300775840109  0.011458984734495577  \\
            10.703227519892145  0.011454143333831398  \\
            10.852199248127194  0.011449174414537824  \\
            11.003244423439035  0.011444074843220402  \\
            11.156391904879186  0.011438841421786078  \\
            11.311670953170792  0.011433470886580449  \\
            11.469111236299243  0.011427959908027235  \\
            11.628742835180613  0.011422305089788653  \\
            11.790596249409004  0.011416502968399788  \\
            11.954702403083841  0.011410550012535074  \\
            12.121092650718328  0.011404442622824883  \\
            12.28979878323011  0.011398177131234593  \\
            12.46085303401532  0.011391749800730929  \\
            12.634288085107174  0.011385156825045704  \\
            12.81013707342027  0.01137839432837836  \\
            12.98843359708181  0.011371458365299094  \\
            13.169211721850942  0.011364344920491395  \\
            13.352505987627438  0.011357049908881566  \\
            13.538351415050974  0.01134956917561972  \\
            13.72678351219225  0.011341898496147603  \\
            13.917838281337275  0.01133403357653676  \\
            14.111552225866005  0.011325970053732981  \\
            14.307962357226794  0.011317703495928965  \\
            14.507106202007886  0.011309229403181957  \\
            14.709021809107332  0.011300543207920259  \\
            14.913747757002705  0.011291640275792068  \\
            15.121323161121992  0.011282515906382042  \\
            15.331787681317088  0.011273165334304948  \\
            15.54518152944129  0.01126358373028197  \\
            15.761545477032287  0.011253766202356155  \\
            15.980920863102048  0.011243707797268548  \\
            16.20334960203516  0.011233403502068268  \\
            16.428874191597114  0.01122284824567099  \\
            16.657537721053984  0.011212036900824866  \\
            16.889383879405194  0.011200964286048653  \\
            17.12445696373084  0.011189625167756137  \\
            17.36280188765519  0.0111780142627561  \\
            17.604464189928  0.01116612624062358  \\
            17.849490043125225  0.011153955726493227  \\
            18.09792626247091  0.011141497303970418  \\
            18.349820314781773  0.011128745518171137  \\
            18.605220327536358  0.011115694879107374  \\
            18.86417509807037  0.011102339865122605  \\
            19.126734102900002  0.011088674926664712  \\
            19.392947507175087  0.011074694490123221  \\
            19.662866174263705  0.011060392962121104  \\
            19.936541675470288  0.011045764733725599  \\
            20.214026299888964  0.011030804185126775  \\
            20.495373064394027  0.011015505690464358  \\
            20.78063572376947  0.01099986362279233  \\
            21.069868780979505  0.010983872359409287  \\
            21.363127497582013  0.01096752628735475  \\
            21.66046790428698  0.010950819809111655  \\
            21.961946811661825  0.01093374734857244  \\
            22.267621820985788  0.010916303357245222  \\
            22.577551335255336  0.010898482320623938  \\
            22.891794570342842  0.010880278764894865  \\
            23.210411566310437  0.010861687263670995  \\
            23.533463198881442  0.010842702445181403  \\
            23.86101119107143  0.010823318999494687  \\
            24.193118124981176  0.010803531685972194  \\
            24.529847453753725  0.010783335341021754  \\
            24.87126351369792  0.010762724885884851  \\
            25.217431536580634  0.010741695334703075  \\
            25.56841766209012  0.010720241802741975  \\
            25.924288950472814  0.010698359514749088  \\
            26.285113395346027  0.010676043813434134  \\
            26.650959936688952  0.010653290168159314  \\
            27.021898474014513  0.010630094183638335  \\
            27.39799987972457  0.010606451608828529  \\
            27.77933601265089  0.01058235834581974  \\
            28.16597973178473  0.010557810458849558  \\
            28.558004910197425  0.0105328041833691  \\
            28.95548644915475  0.010507335935029635  \\
            29.35850029242776  0.010481402318865091  \\
            29.767123440802752  0.010455000138185488  \\
            30.181433966793247  0.010428126403687149  \\
            30.6015110295567  0.010400778342343835  \\
            31.02743489001883  0.010372953406240525  \\
            31.459286926208488  0.010344649281291153  \\
            31.897149648805893  0.010315863895836488  \\
            32.3411067169074  0.010286595429013364  \\
            32.79124295400949  0.010256842318954053  \\
            33.24764436421547  0.010226603270784953  \\
            33.71039814866753  0.010195877264338142  \\
            34.179592722207644  0.010164663561575936  \\
            34.655317730270326  0.01013296171371731  \\
            35.13766406601048  0.010100771568038545  \\
            35.62672388766967  0.0100680932742723  \\
            36.1225906361841  0.010034927290634488  \\
            36.625359053037656  0.010001274389452483  \\
            37.13512519836344  0.009967135662307133  \\
            37.65198646929723  0.009932512524702801  \\
            38.17604161858648  0.009897406720303568  \\
            38.707390773458165  0.009861820324592796  \\
            39.246135454749364  0.00982575574799723  \\
            39.79237859630409  0.009789215738495071  \\
            40.34622456464005  0.009752203383605686  \\
            40.9077791788892  0.009714722111829364  \\
            41.477149731015736  0.00967677569341017  \\
            42.05444500631561  0.009638368240569913  \\
            42.639775304201294  0.00959950420705976  \\
            43.23325245927583  0.009560188387078646  \\
            43.83498986270024  0.009520425913535044  \\
            44.445102483858264  0.00948022225572578  \\
            45.063706892322806  0.009439583216292055  \\
            45.69092128012783  0.009398514927590446  \\
            46.32686548435053  0.009357023847342003  \\
            46.97166101000763  0.009315116753784781  \\
            47.625431053270454  0.009272800740015139  \\
            48.288300525003066  0.00923008320792665  \\
            48.96039607462806  0.009186971861316602  \\
            49.64184611432444  0.009143474698644205  \\
            50.33278084356243  0.009099600005016651  \\
            51.03333227397966  0.009055356343769971  \\
            51.74363425460363  0.009010752547480384  \\
            52.46382249742517  0.008965797708435648  \\
            53.19403460332807  0.008920501168727418  \\
            53.93441008837921  0.00887487250984777  \\
            54.68509041048496  0.008828921541778436  \\
            55.44621899641845  0.008782658291985357  \\
            56.21794126922301  0.008736092993658268  \\
            57.000404675997075  0.008689236074002467  \\
            57.79375871606574  0.00864209814204064  \\
            58.598154969544474  0.008594689976213557  \\
            59.413747126300414  0.008547022511794764  \\
            60.24069101531665  0.00849910682808149  \\
            61.07914463446534  0.008450954135502401  \\
            61.92926818069511  0.008402575762568566  \\
            62.79122408063871  0.008353983142757739  \\
            63.66517702164667  0.008305187801400233  \\
            64.55129398325272  0.00825620134248185  \\
            65.44974426907743  0.008207035435578776  \\
            66.36069953917568  0.008157701802768345  \\
            67.28433384283454  0.008108212205620843  \\
            68.22082365182742  0.00805857843240996  \\
            69.17034789413127  0.008008812285369867  \\
            70.13308798811296  0.007958925568135922  \\
            71.10922787719151  0.007908930073430047  \\
            72.09895406498276  0.007858837571006742  \\
            73.10245565093318  0.007808659795623031  \\
            74.11992436644965  0.007758408435615658  \\
            75.15155461153226  0.007708095121403343  \\
            76.19754349191659  0.007657731414561381  \\
            77.25809085673338  0.007607328797069666  \\
            78.33339933669215  0.007556898660875329  \\
            79.42367438279628  0.007506452297928563  \\
            80.52912430559697  0.0074560008903880705  \\
            81.64996031499359  0.0074055555013027964  \\
            82.78639656058789  0.007355127065646815  \\
            83.93865017259998  0.007304726381666681  \\
            85.10694130335374  0.007254364102649899  \\
            86.29149316933962  0.007204050729029278  \\
            87.49253209386288  0.007153796601002721  \\
            88.71028755028567  0.007103611891277711  \\
            89.94499220587048  0.007053506598441923  \\
            91.19688196623424  0.007003490540614452  \\
            92.46619602042102  0.0069535733494179635  \\
            93.75317688660202  0.0069037644645029775  \\
            95.05807045841168  0.006854073128216289  \\
            96.3811260519287  0.006804508380830081  \\
            97.72259645331103  0.006755079056020532  \\
            99.08273796709366  0.006705793776813051  \\
            100.46181046515888  0.006656660951757705  \\
            101.8600774363881  0.0066076887715405385  \\
            103.27780603700441  0.006558885205999362  \\
            104.71526714161634  0.0065102580013006155  \\
            106.17273539497162  0.006461814677637001  \\
            107.65048926443164  0.00641356252716007  \\
            109.14881109317594  0.006365508612274723  \\
            110.66798715414744  0.006317659764224986  \\
            112.20830770474839  0.006270022581994235  \\
            113.77006704229774  0.00622260343157581  \\
            115.35356356026014  0.006175408445490006  \\
            116.95909980525784  0.006128443522550639  \\
            118.58698253487589  0.006081714328055001  \\
            120.23752277627199  0.006035226294154386  \\
            121.9110358856021  0.0059889846205048594  \\
            123.60784160827316  0.005942994275270629  \\
            125.32826414003435  0.005897259996282135  \\
            127.07263218891872  0.005851786292571699  \\
            128.84127903804696  0.0058065774460430335  \\
            130.6345426093053  0.005761637513519977  \\
            132.4527655279094  0.005716970328861217  \\
            134.29629518786783  0.005672579505510106  \\
            136.1654838183551  0.00562846843909655  \\
            138.06068855101006  0.005584640310372535  \\
            139.98227148816994  0.005541098088299517  \\
            141.93059977205482  0.005497844533328496  \\
            143.90604565491438  0.00545488220092252  \\
            145.90898657015157  0.005412213445244405  \\
            147.93980520443574  0.005369840423007598  \\
            149.99888957081978  0.005327765097503111  \\
            152.0866330828748  0.005285989242792988  \\
            154.2034346298566  0.0052445144480490905  \\
            156.34969865291848  0.005203342122010634  \\
            158.5258352223847  0.005162473497610675  \\
            160.7322601160995  0.0051219096366989635  \\
            162.96939489886662  0.005081651434892346  \\
            165.23766700299444  0.0050416996264524335  \\
            167.53750980996224  0.005002054789384807  \\
            169.8693627332231  0.0049627173504326605  \\
            172.2336713021593  0.004923687590380424  \\
            174.6308872472062  0.004884965649093743  \\
            177.06146858616094  0.004846551530934813  \\
            179.52587971169237  0.004808445109962575  \\
            182.02459148006912  0.0047706461352348805  \\
            184.55808130112248  0.0047331542362116065  \\
            187.1268332294612  0.004695968927917334  \\
            189.731338056957  0.004659089616369376  \\
            192.37209340651515  0.004622515603814734  \\
            195.04960382715245  0.00458624609391483  \\
            197.76438089039715  0.004550280196940708  \\
            200.51694328803123  0.004514616934940875  \\
            203.3078169311927  0.004479255246771808  \\
            206.1375350508576  0.004444193993074801  \\
            209.00663829972032  0.004409431961073491  \\
            211.91567485549197  0.0043749678695511164  \\
            214.86520052563654  0.0043408003733732764  \\
            217.85577885356477  0.004306928068046733  \\
            220.8879812263062  0.004273349494268959  \\
            223.96238698367964  0.004240063142084264  \\
            227.07958352898322  0.004207067455200939  \\
            230.24016644122509  0.004174360834909589  \\
            233.44473958891618  0.004141941643953052  \\
            236.6939152454468  0.004109808210243742  \\
            239.9883142060689  0.004077958830481663  \\
            243.3285659065069  0.00404639177340716  \\
            246.71530854321895  0.00401510528313055  \\
            250.1491891953325  0.003984097582057028  \\
            253.6308639482766  0.003953366873869386  \\
            257.1609980191353  0.0039229113460914344  \\
            260.74026588374517  0.0038927291727153903  \\
            264.3693514055635  0.003862818516385515  \\
            268.04894796632715  0.0038331775306775806  \\
            271.7797585985329  0.0038038043619963648  \\
            275.56249611976017  0.0037746971514104792  \\
            279.3978832688636  0.003745854036227134  \\
            283.2866528440615  0.003717273151498573  \\
            287.2295478429457  0.00368895263123213  \\
            291.2273216044407  0.003660890609566117  \\
            295.28073795273815  0.0036330852216805163  \\
            299.39057134323525  0.003605534604619754  \\
            303.55760701050383  0.00357823689791218  \\
            307.782641118319  0.0035511902440852144  \\
            312.06648091177664  0.0035243927890153976  \\
            316.40994487152676  0.0034978426821508615  \\
            320.8138628701552  0.003471538076598839  \\
            325.2790763307405  0.003445477129118171  \\
            329.8064383876184  0.003419657999962743  \\
            334.39681404938375  0.0033940788526318835  \\
            339.05108036416107  0.0033687378535420653  \\
            343.7701265871754  0.003343633171578767  \\
            348.5548543506556  0.003318762977585192  \\
            353.4061778361024  0.0032941254437588415  \\
            358.32502394895397  0.003269718742991168  \\
            363.3123324956828  0.0032455410481708508  \\
            368.36905636335695  0.003221590531394244  \\
            373.4961617017023  0.0031978653631619574  \\
            378.6946281076954  0.003174363711561177  \\
            383.965448812729  0.0031510837413549755  \\
            389.3096308723808  0.003128023613128183  \\
            394.7281953588239  0.003105181482402446  \\
            400.2221775559153  0.003082555498735615  \\
            405.7926271569998  0.0030601438048696436  \\
            411.4406084654667  0.003037944535798931  \\
            417.16720059809836  0.003015955817981791  \\
            422.9734976912487  0.002994175768539841  \\
            428.8606091098915  0.0029726024943960774  \\
            434.8296596595785  0.002951234091680944  \\
            440.88178980134705  0.0029300686449428752  \\
            447.01815586961976  0.002909104226519714  \\
            453.23993029313624  0.0028883388960678972  \\
            459.5483018189601  0.0028677707000332895  \\
            465.94447573960406  0.0028473976711373976  \\
            472.42967412331575  0.0028272178281724568  \\
            479.0051360475691  0.00280722917564457  \\
            485.6721178358055  0.0027874297036003352  \\
            492.43189329746986  0.0027678173876109977  \\
            499.28575397138746  0.0027483901886386033  \\
            506.2350093725291  0.0027291460532734005  \\
            513.2809872422088  0.0027100829137978464  \\
            520.4250338017679  0.0026911986885375314  \\
            527.6685140097842  0.0026724912821941885  \\
            535.0128118228657  0.002653958586361314  \\
            542.4593304600729  0.0026355984800402023  \\
            550.0094926710207  0.0026174088303546968  \\
            557.6647410077121  0.0025993874932608717  \\
            565.4265381001566  0.0025815323144341797  \\
            573.2963669358227  0.002563841130200692  \\
            581.2757311429815  0.002546311768537503  \\
            589.3661552779937  0.0025289420502131966  \\
            597.5691851165947  0.002511729789973143  \\
            605.886387949234  0.00249467279779394  \\
            614.3193528805258  0.002477768880266983  \\
            622.8696911328675  0.0024610158419507856  \\
            631.5390363542825  0.002444411486893053  \\
            640.3290449305501  0.0024279536201395097  \\
            649.2413963016779  0.0024116400493190302  \\
            658.2777932827796  0.0023954685862882163  \\
            667.4399623894192  0.002379437048781913  \\
            676.7296541674831  0.0023635432621441337  \\
            686.1486435276432  0.002347785061042116  \\
            695.6987300844763  0.0023321602912308656  \\
            705.3817385003022  0.0023166668113242107  \\
            715.1995188338071  0.0023013024945714128  \\
            725.153946893524  0.0022860652306272012  \\
            735.246924596224  0.0022709529273478124  \\
            745.4803803303041  0.0022559635125405696  \\
            755.8562693242295  0.002241094935689433  \\
            766.3765740201034  0.002226345169718524  \\
            777.0433044524377  0.002211712212629192  \\
            787.8584986321948  0.002197194089141087  \\
            798.8242229361749  0.00218278885236861  \\
            809.9425725018227  0.002168494585279887  \\
            821.2156716275297  0.0021543094022525426  \\
            832.6456741785073  0.0021402314504742437  \\
            844.2347639983096  0.002126258911292143  \\
            855.9851553260842  0.002112390001565299  \\
            867.8990932196289  0.0020986229747870463  \\
            879.9788539843393  0.0020849561222939295  \\
            892.2267456081237  0.002071387774277526  \\
            904.6451082023738  0.002057916300712675  \\
            917.2363144490713  0.002044540112277422  \\
            930.0027700541189  0.0020312576610517614  \\
            942.9469142069792  0.0020180674412409506  \\
            956.071220046713  0.0020049679896959874  \\
            969.3781951345029  0.0019919578863878255  \\
            982.8703819327535  0.00197903575478632  \\
            996.5503582908606  0.00196620026206953  \\
            1010.4207379377405  0.001953450119320048  \\
            1024.484170981219  0.001940784081510648  \\
            1038.7433444143614  0.0019282009474825932  \\
            1053.2009826288597  0.00191569955976305  \\
            1067.8598479355608  0.0019032788042641802  \\
            1082.7227410922392  0.001890937609981969  \\
            1097.792501838718  0.0018786749484245983  \\
            1113.0720094394349  0.0018664898331097366  \\
            1128.5641832335618  0.0018543813188826412  \\
            1144.2719831927816  0.0018423485011255024  \\
            1160.1984104868259  0.0018303905149509477  \\
            1176.346508056887  0.0018185065342743868  \\
            1192.7193611970083  0.0018066957707523958  \\
            1209.3200981435696  0.0017949574727400737  \\
            1226.1518906729732  0.0017832909241252625  \\
            1243.217954707653  0.0017716954430844905  \\
            1260.5215509305153  0.0017601703808229777  \\
            1278.0659854079333  0.0017487151202048186  \\
            1295.8546102214111  0.0017373290743993468  \\
            1313.8908241080414  0.001726011685396643  \\
            1332.1780731098752  0.0017147624225731972  \\
            1350.7198512323323  0.0017035807811642274  \\
            1369.519701111773  0.0016924662807327432  \\
            1388.5812146923631  0.0016814184636138269  \\
            1407.9080339123582  0.0016704368933384815  \\
            1427.5038513999461  0.0016595211530768838  \\
            1447.3724111787617  0.0016486708440376064  \\
            1467.5175093832333  0.00163788558388018  \\
            1487.9429949838814  0.0016271650051826636  \\
            1508.6527705227104  0.0016165087538579383  \\
            1529.6507928588394  0.001605916487613086  \\
            1550.9410739245072  0.0015953878745005123  \\
            1572.5276814916037  0.0015849225913470097  \\
            1594.4147399488663  0.001574520322436094  \\
            1616.6064310898964  0.0015641807580060257  \\
            1639.106994912143  0.0015539035929544674  \\
            1661.9207304270058  0.0015436885255074588  \\
            1685.0519964812158  0.0015335352560150472  \\
            1708.5052125896461  0.0015234434857278989  \\
            1732.284859779715  0.0015134129157058265  \\
            1756.3954814475421  0.001503443245660228  \\
            1780.8416842260203  0.0014935341731108077  \\
            1805.6281388649704  0.0014836853923553565  \\
            1830.7595811235446  0.0014738965936287177  \\
            1856.2408126750531  0.0014641674623489926  \\
            1882.0767020243832  0.001454497678405768  \\
            1908.2721854381862  0.00144488691552113  \\
            1934.832267888014  0.0014353348406855274  \\
            1961.76202400658  0.0014258411137301676  \\
            1989.0665990573282  0.0014164053868398546  \\
            2016.7512099175083  0.0014070273043245154  \\
            2044.821146074912  0.001397706502301036  \\
            2073.281770638504  0.0013884426085443641  \\
            2102.1385213631074  0.0013792352423616788  \\
            2131.3969116883545  0.0013700840145771545  \\
            2161.062531792099  0.0013609885275647463  \\
            2191.1410496584863  0.0013519483753273982  \\
            2221.638212160893  0.0013429631436727464  \\
            2252.5598461599407  0.0013340324104438926  \\
            2283.9118596167846  0.001325155745774356  \\
            2315.700242721909  0.0013163327124402445  \\
            2347.931069039622  0.0013075628662272347  \\
            2380.6104966684875  0.0012988457563707617  \\
            2413.7447694179077  0.001290180926036253  \\
            2447.3402180010767  0.0012815679128080956  \\
            2481.403261244545  0.0012730062492451908  \\
            2515.9404073146134  0.0012644954634575736  \\
            2550.9582549608  0.001256035079724106  \\
            2586.4634947766126  0.0012476246190914447  \\
            2622.46291047787  0.0012392636000314635  \\
            2658.9633801988152  0.0012309515391028282  \\
            2695.9718778062656  0.00122268795162257  \\
            2733.4954742320606  0.0012144723523289838  \\
            2771.541338824044  0.0012063042560649293  \\
            2810.116740715871  0.0011981831784529046  \\
            2849.2290502158476  0.0011901086365794181  \\
            2888.8857402151316  0.0011820801496261863  \\
            2929.094387615516  0.0011740972395444106  \\
            2969.8626747770945  0.0011661594316872824  \\
            3011.1983909860655  0.0011582662554058506  \\
            3053.109433942977  0.0011504172446589929  \\
            3095.603811271677  0.0011426119385964351  \\
            3138.68964204927  0.0011348498820446305  \\
            3182.3751583573676  0.0011271306260905378  \\
            3226.6687068549304  0.001119453728507291  \\
            3271.5787503729975  0.0011118187542356666  \\
            3317.1138695316195  0.0011042252757879451  \\
            3363.282764379289  0.0010966728736035074  \\
            3410.094256055193  0.0010891611364170788  \\
            3457.5572884746025  0.0010816896615378313  \\
            3505.6809300377176  0.0010742580551389555  \\
            3554.4743753622956  0.0010668659324398683  \\
            3603.9469470403997  0.0010595129179196373  \\
            3654.108097419594  0.0010521986454440804  \\
            3704.9674104089318  0.0010449227583659306  \\
            3756.53460331008  0.0010376849095986727  \\
            3808.81952867393  0.0010304847616266974  \\
            3861.832176183047  0.0010233219865077587  \\
            3915.582674560336  0.001016196265797165  \\
            3970.0812935042363  0.0010091072904856717  \\
            4025.3384456508934  0.0010020547608691817  \\
            4081.3646885636153  0.0009950383863710792  \\
            4138.170726750025  0.0009880578853917904  \\
            4195.767413707294  0.0009811129850692336  \\
            4254.165753995829  0.0009742034210528804  \\
            4313.37690534184  0.0009673289372074535  \\
            4373.412180769154  0.0009604892853377253  \\
            4434.28305076071  0.0009536842248826392  \\
            4496.001145450139  0.0009469135225680933  \\
            4558.578256843845  0.0009401769520308312  \\
            4622.026341074012  0.0009334742935039399  \\
            4686.357520682969  0.0009268053334142398  \\
            4751.58408693936  0.0009201698639717546  \\
            4817.7185021865325  0.0009135676828094238  \\
            4884.773402223633  0.0009069985925698295  \\
            4952.761598719823  0.0009004624004809827  \\
            5021.696081662116  0.0008939589179897208  \\
            5091.590021837268  0.0008874879603273163  \\
            5162.4567733482245  0.0008810493461150255  \\
            5234.3098761655865  0.000874642896991099  \\
            5307.163058714586  0.0008682684372081644  \\
            5381.030240498076  0.0008619257932648409  \\
            5455.9255347560165  0.0008556147935162919  \\
            5531.863251162005  0.0008493352678801882  \\
            5608.857898557286  0.0008430870474573363  \\
            5686.924187722866  0.0008368699642153734  \\
            5766.0770341901825  0.0008306838507203576  \\
            5846.331561090906  0.0008245285398183303  \\
            5927.7031020463955  0.0008184038644007725  \\
            6010.2072040973835  0.0008123096571504626  \\
            6093.859630674423  0.0008062457503516146  \\
            6178.676364609695  0.0008002119756583247  \\
            6264.673611190719  0.0007942081639399865  \\
            6351.867801256577  0.0007882341451463726  \\
            6440.275594337228  0.0007822897481740046  \\
            6529.913881836521  0.0007763748007618015  \\
            6620.7997902595  0.0007704891294266669  \\
            6712.950684484643  0.000764632559403108  \\
            6806.384171081629  0.0007588049146395975  \\
            6901.118101675299  0.0007530060177489528  \\
            6997.170576356423  0.0007472356900788697  \\
            7094.559947139953  0.0007414937516976197  \\
            7193.304821471397  0.0007357800215162924  \\
            7293.4240657820055  0.000730094317317402  \\
            7394.936809093437  0.0007244364558820086  \\
            7497.86244667259  0.0007188062531058833  \\
            7602.220643737307  0.0007132035241355784  \\
            7708.031339213688  0.0007076280835184378  \\
            7815.314749545617  0.0007020797453693055  \\
            7924.091372557404  0.0006965583235706603  \\
            8034.381991370132  0.0006910636319326515  \\
            8146.207678372535  0.0006855954844215536  \\
            8259.589799247138  0.0006801536953830992  \\
            8374.550017052434  0.0006747380797432487  \\
            8491.11029636188  0.0006693484532570361  \\
            8609.2929074605  0.000663984632738163  \\
            8729.1204305999  0.0006586464363068787  \\
            8850.615760312508  0.0006533336836227282  \\
            8973.80210978585  0.0006480461961606697  \\
            9098.703015297724  0.0006427837974231409  \\
            9225.342340713094  0.0006375463132285974  \\
            9353.744282043577  0.0006323335719217228  \\
            9483.933372070394  0.0006271454046645036  \\
            9615.93448503166  0.0006219816456387799  \\
            9749.772841374906  0.0006168421323114161  \\
            9885.47401257578  0.0006117267056616638  \\
            10023.063926023768  0.0006066352104154554  \\
            10162.568869975963  0.0006015674952697975  \\
            10304.015498579753  0.00059652341310639  \\
            10447.430836965425  0.0005915028212045904  \\
            10592.842286409654  0.0005865055814483238  \\
            10740.27762957086  0.0005815315605103653  \\
            10889.765035797422  0.0005765806300512562  \\
            11041.333066509778  0.0005716526668802451  \\
            11195.010680657453  0.0005667475531485396  \\
            11350.827240252012  0.0005618651764674326  \\
            11508.812515977035  0.0005570054300963226  \\
            11668.996692876188  0.0005521682130444022  \\
            11831.410376120433  0.0005473534302365458  \\
            11996.084596855537  0.0005425609925886319  \\
            12163.050818130952  0.0005377908171477577  \\
            12332.340940911223  0.00053304282716265  \\
            12503.987310171056  0.0005283169521886756  \\
            12678.022721075205  0.0005236131281409658  \\
            12854.480425244503  0.0005189312973836268  \\
            13033.394137108828  0.0005142714087454735  \\
            13214.798040348776  0.0005096334176045186  \\
            13398.72679442685  0.0005050172858790568  \\
            13585.215541209573  0.0005004229820590721  \\
            13774.299911681785  0.0004958504812362323  \\
            13966.016032754374  0.0004912997650709974  \\
            14160.400534166787  0.00048677082177495053  \\
            14357.490555485572  0.00048226364612144836  \\
            14557.323753200371  0.0004777782393805768  \\
            14759.938307918654  0.0004733146092627496  \\
            14965.372931660588  0.0004688727698841639  \\
            15173.666875255461  0.0004644527416855085  \\
            15384.859935841034  0.00046005455134341563  \\
            15598.992464467268  0.00045567823168343415  \\
            15816.10537380591  0.00045132382157941973  \\
            16036.240145967353  0.00044699136582854334  \\
            16259.438840426305  0.00044268091502557276  \\
            16485.74410205778  0.0004383925254350144  \\
            16715.19916928493  0.0004341262588247534  \\
            16947.847882340273  0.00042988218232877716  \\
            17183.734691641923  0.00042566036825214044  \\
            17422.904666286384  0.00042146089390002157  \\
            17665.40350265956  0.0004172838413907717  \\
            17911.27753316762  0.00041312929744707254  \\
            18160.573735089383  0.0004089973531860271  \\
            18413.339739551895  0.0004048881038969609  \\
            18669.623840630953  0.00040080164880888124  \\
            18929.475004578282  0.00039673809085839605  \\
            19192.94287917716  0.00039269753643139086  \\
            19460.07780322822  0.00038868009511570256  \\
            19730.93081616732  0.0003846858794367078  \\
            20005.553667817236  0.00038071500457785616  \\
            20283.998828275136  0.00037676758812054875  \\
            20566.31949793762  0.0003728437497505111  \\
            20852.569617665325  0.00036894361097465514  \\
            21142.803879088984  0.0003650672948258629  \\
            21437.07773505896  0.0003612149255787224  \\
            21735.447410240173  0.00035738662844062  \\
            22037.96991185454  0.00035358252925818244  \\
            22344.703040572906  0.0003498027542129512  \\
            22655.705401558564  0.0003460474295219897  \\
            22971.036415664516  0.00034231668113611177  \\
            23290.756330786557  0.0003386106344394745  \\
            23614.926233374375  0.00033492941394663996  \\
            23943.608060102884  0.0003312731430102175  \\
            24276.864609705986  0.00032764194352891026  \\
            24614.759554974993  0.00032403593565918774  \\
            24957.357454924313  0.00032045523751852637  \\
            25304.72376712595  0.0003168999649257396  \\
            25656.924860216164  0.0003133702311215065  \\
            26014.028026576  0.00030986614649150036  \\
            26376.101495188308  0.0003063878183183904  \\
            26743.214444673744  0.00030293535054140097  \\
            27115.437016508204  0.0002995088434907515  \\
            27492.840328424212  0.00029610839367838655  \\
            27875.496487998862  0.0002927340935681073  \\
            28263.478606430846  0.0002893860313458771  \\
            28656.86081250926  0.00028606429075669676  \\
            29055.718266776832  0.0002827689508732109  \\
            29460.127175890262  0.0002795000859407799  \\
            29870.16480718047  0.00027625776520798657  \\
            30285.909503415452  0.00027304205276027676  \\
            30707.44069776865  0.00026985300737439864  \\
            31134.838928995632  0.0002666906824020419  \\
            31568.18585682205  0.0002635551256398515  \\
            32007.56427754569  0.00026044637921725564  \\
            32453.058139855784  0.0002573644795084495  \\
            32904.75256087241  0.00025430945704235517  \\
            33362.73384240918  0.0002512813364358008  \\
            33827.08948746229  0.0002482801363370757  \\
            34297.90821692902  0.0002453058693652549  \\
            34775.27998655898  0.00024235854208849  \\
            35259.29600414127  0.00023943815498712103  \\
            35750.04874693087  0.00023654470244916144  \\
            36247.631979317506  0.00023367817276504936  \\
            36752.14077074059  0.00023083854812847309  \\
            37263.67151385332  0.00022802580466344  \\
            37782.321942939765  0.00022523991244272404  \\
            38308.19115258817  0.00022248083554191292  \\
            38841.379616624225  0.0002197485320535261  \\
            39381.98920730781  0.00021704295418282745  \\
            39930.12321479697  0.0002143640482766882  \\
            40485.886366882776  0.00021171175491521718  \\
            41049.38484899887  0.00020908600897810915  \\
            41620.72632450948  0.00020648673973956564  \\
            42200.0199552799  0.0002039138709520388  \\
            42787.37642253316  0.00020136732095049642  \\
            43382.907947997046  0.0001988470027556067  \\
            43986.728315345485  0.0001963528241788411  \\
            44598.95289193831  0.00019388468794515165  \\
            45219.69865086361  0.00019144249180036904  \\
            45849.08419328691  0.00018902612863984608  \\
            46487.22977111137  0.00018663548663838038  \\
            47134.25730995342  0.00018427044937075683  \\
            47790.29043243815  0.00018193089595530893  \\
            48455.45448181884  0.00017961670117655972  \\
            49129.87654592573  0.00017732773563218317  \\
            49813.685481447166  0.00017506386586098077  \\
            50507.01193854963  0.00017282495449780466  \\
            51209.98838583997  0.0001706108604010628  \\
            51922.74913567521  0.00016842143879922727  \\
            52645.43036982451  0.00016625654143747945  \\
            53378.17016548848  0.0001641160167123229  \\
            54121.10852168046  0.00016199970981813975  \\
            54874.3873859751  0.00015990746289106672  \\
            55638.15068162918  0.00015783911514763882  \\
            56412.54433507998  0.00015579450302460575  \\
            57197.71630382628  0.0001537734603219462  \\
            57993.81660469748  0.0001517758183362247  \\
            58800.99734251622  0.00014980140600295955  \\
            59619.412739159816  0.00014785005002726146  \\
            60449.21916302633  0.00014592157502039065  \\
            61290.57515891066  0.00014401580362888547  \\
            62143.64147829645  0.0001421325566657955  \\
            63008.58111006973  0.00014027165323746623  \\
            63885.559311659905  0.00013843291086821185  \\
            64774.74364061423  0.00013661614562295428  \\
            65676.30398661179  0.00013482117222804156  \\
            66590.41260392302  0.0001330478041877214  \\
            67517.24414432098  0.00013129585390015902  \\
            68456.97569045078  0.00012956513276910392  \\
            69409.78678966341  0.0001278554513138495  \\
            70375.85948832045  0.00012616661927515927  \\
            71355.37836657632  0.00012449844571969627  \\
            72348.53057364459  0.00012285073914202903  \\
            73355.50586355517  0.000121223307561024  \\
            74376.49663140911  0.00011961595861653337  \\
            75411.69795013816  0.0001180284996618446  \\
            76461.30760777579  0.00011646073785275729  \\
            77525.52614524709  0.00011491248023418681  \\
            78604.55689468456  0.0001133835338251195  \\
            79698.60601827728  0.00011187370569903964  \\
            80807.8825476607  0.00011038280306198357  \\
            81932.59842385477  0.00010891063332809187  \\
            83072.96853775786  0.00010745700419333238  \\
            84229.2107712043  0.00010602172370340635  \\
            85401.54603859354  0.00010460460032357563  \\
            86590.1983290984  0.00010320544300101296  \\
            87795.3947494611  0.0001018240612290439  \\
            89017.36556738477  0.00010046026510463776  \\
            90256.34425552894  9.911386538633774e-5  \\
            91512.56753611742  9.778467354933191e-5  \\
            92786.27542616698  9.647250183503931e-5  \\
            94077.71128334556  9.517716330526046e-5  \\
            95387.12185246867  9.389847188556146e-5  \\
            96714.75731264365  9.263624241134826e-5  \\
            98060.87132506848  9.139029067186158e-5  \\
            99425.72108149761  9.016043344988356e-5  \\
            100809.56735338141  8.894648856179432e-5  \\
            102212.6745416898  8.774827489196173e-5  \\
            103635.31072742937  8.656561242875254e-5  \\
            105077.74772286355  8.539832229716012e-5  \\
            106540.26112344567  8.42462267899965e-5  \\
            108023.13036047494  8.310914939564479e-5  \\
            109526.63875448526  8.198691482545179e-5  \\
            111051.07356937707  8.087934904064928e-5  \\
            112596.7260673027  7.978627927385815e-5  \\
            114163.89156431568  7.870753405332037e-5  \\
            115752.86948679437  7.764294322310655e-5  \\
            117363.96342865123  7.659233796080855e-5  \\
            118997.48120933815  7.555555079557867e-5  \\
            120653.73493265914  7.453241562732234e-5  \\
            122333.04104640163  7.3522767737043e-5  \\
            124035.72040279782  7.252644380258803e-5  \\
            125762.09831982732  7.154328191218513e-5  \\
            127512.50464337332  7.057312157367646e-5  \\
            129287.27381024371  6.961580372399806e-5  \\
            131086.7449120693  6.867117074063054e-5  \\
            132911.2617600915  6.773906644574349e-5  \\
            134761.1729508518  6.681933611575289e-5  \\
            136636.83193279532  6.591182648592837e-5  \\
            138538.59707380165  6.5016385754495e-5  \\
            140466.8317296554  6.413286358621206e-5  \\
            142421.90431346977  6.32611111188433e-5  \\
            144404.18836607656  6.240098095883194e-5  \\
            146414.06262739573  6.155232718741176e-5  \\
            148451.91110879826  6.0715005359818625e-5  \\
            150518.1231664764  5.98888725044805e-5  \\
            152613.09357583497  5.907378712275847e-5  \\
            154737.22260691796  5.826960918587881e-5  \\
            156890.91610088534  5.747620013509779e-5  \\
            159074.58554755375  5.669342287533051e-5  \\
            161288.64816401698  5.5921141775203626e-5  \\
            163533.52697436023  5.515922266020829e-5  \\
            165809.65089048425  5.440753281081855e-5  \\
            168117.45479405433  5.366594095422196e-5  \\
            170457.37961958963  5.293431726071993e-5  \\
            172829.8724387093  5.221253333788991e-5  \\
            175235.3865455511  5.15004622230586e-5  \\
            177674.3815433787  5.079797837775972e-5  \\
            180147.32343239477  5.01049576785329e-5  \\
            182654.68469877593  4.9421277411947567e-5  \\
            185196.94440494716  4.8746816264865416e-5  \\
            187774.5882811122  4.8081454315530416e-5  \\
            190388.10881805993  4.7425073027519044e-5  \\
            193038.00536125843  4.677755523961371e-5  \\
            195724.78420626267  4.6138785154643264e-5  \\
            198448.95869544827  4.550864833527305e-5  \\
            201211.04931609172  4.488703168873148e-5  \\
            204011.58379981612  4.427382346070842e-5  \\
            206851.09722342077  4.3668913224797117e-5  \\
            209730.13211111416  4.307219187078979e-5  \\
            212649.23853816997  4.248355159637069e-5  \\
            215608.97423602588  4.190288589532037e-5  \\
            218609.9046988449  4.133008954804809e-5  \\
            221652.6032915601  4.0765058608820136e-5  \\
            224737.65135942315  4.020769039769427e-5  \\
            227865.63833907736  3.96578834866451e-5  \\
            231037.1618711771  3.911553769159969e-5  \\
            234252.82791457415  3.858055405820661e-5  \\
            237513.25086209396  3.8052834852685593e-5  \\
            240819.05365792275  3.753228355031359e-5  \\
            244170.86791662886  3.7018804822937255e-5  \\
            247569.33404384044  3.6512304528836e-5  \\
            251015.101358603  3.601268969962836e-5  \\
            254508.8282174397  3.551986853279448e-5  \\
            258051.18214013867  3.503375037432269e-5  \\
            261642.83993729082  3.45542457116455e-5  \\
            265284.4878396029  3.408126616057586e-5  \\
            268976.8216290106  3.361472445482306e-5  \\
            272720.54677161586  3.315453443148671e-5  \\
            276516.37855247525  3.270061102428684e-5  \\
            280365.042212264  3.225287024730879e-5  \\
            284267.2730858421  3.1811229187172113e-5  \\
            288223.8167427492  3.1375605989237574e-5  \\
            292235.4291296549  3.094591984762688e-5  \\
            296302.8767147918  3.052209099287718e-5  \\
            300426.9366343986  3.0104040681225097e-5  \\
            304608.39684120164  2.96916911830778e-5  \\
            308848.0562549631  2.928496577179752e-5  \\
            313146.72491512453  2.888378871208585e-5  \\
            317505.2241355748  2.8488085249700358e-5  \\
            321924.38666157244  2.8097781599696655e-5  \\
            326405.0568288517  2.7712804935588762e-5  \\
            330948.09072494355  2.7333083378086293e-5  \\
            335554.35635274195  2.6958545984691206e-5  \\
            340224.7337963462  2.6589122738499705e-5  \\
            344960.1153892119  2.6224744537372515e-5  \\
            349761.40588464285  2.5865343183489666e-5  \\
            354629.5226286548  2.551085137287236e-5  \\
            359565.3957352459  2.516120268393647e-5  \\
            364569.96826410596  2.4816331568253394e-5  \\
            369644.19640080247  2.4476173339195015e-5  \\
            374789.0496394673  2.4140664161887396e-5  \\
            380005.5109680336  2.3809741042881408e-5  \\
            385294.57705604675  2.348334182073446e-5  \\
            390657.258445091  2.31614051545359e-5  \\
            396094.57974186545  2.2843870515651315e-5  \\
            401607.579813948  2.253067817616971e-5  \\
            407197.31198828405  2.222176919966598e-5  \\
            412864.8442524373  2.1917085432311135e-5  \\
            418611.2594586423  2.1616569492256536e-5  \\
            424437.65553069673  2.1320164759771743e-5  \\
            430345.1456737333  2.1027815369126072e-5  \\
            436334.85858691134  2.0739466198161576e-5  \\
            442407.93867906876  2.0455062859174937e-5  \\
            448565.5462873756  2.017455169020729e-5  \\
            454808.8578990308  1.989787974521311e-5  \\
            461139.06637604453  1.9624994785439974e-5  \\
            467557.38118314947  1.935584527077962e-5  \\
            474065.0286188838  1.909038035021106e-5  \\
            480663.25204989105  1.882854985409654e-5  \\
            487353.3121484802  1.857030428430719e-5  \\
            494136.4871334932  1.831559480640424e-5  \\
            501014.0730145242  1.806437324142878e-5  \\
            507987.38383953855  1.7816592056897852e-5  \\
            515057.7519459376  1.7572204358790277e-5  \\
            522226.5282151184  1.7331163883267563e-5  \\
            529495.0823305765  1.7093424988662413e-5  \\
            536864.8030396006  1.6858942647383575e-5  \\
            544337.0984186103  1.662767243821252e-5  \\
            551913.3961421861  1.6399570538062094e-5  \\
            559595.1437558448  1.617459371471598e-5  \\
            567383.8089526105  1.5952699318380977e-5  \\
            575280.8798534361  1.5733845275229636e-5  \\
            583287.8652915267  1.551799007900318e-5  \\
            591406.2951006211  1.5305092783891904e-5  \\
            599637.7204072855  1.5095112997483354e-5  \\
            607983.7139272755  1.4888010872564053e-5  \\
            616445.8702660229  1.4683747101791058e-5  \\
            625025.8062233045  1.4482282908547798e-5  \\
            633725.1611021523  1.4283580041523183e-5  \\
            642545.597022062  1.4087600766788323e-5  \\
            651488.7992365622  1.3894307861922702e-5  \\
            660556.4764552023  1.3703664608541118e-5  \\
            669750.3611700232  1.3515634785962264e-5  \\
            679072.2099865709  1.3330182664259655e-5  \\
            688523.803959518  1.3147272998364386e-5  \\
            698106.9489329562  1.2966871021489646e-5  \\
            707823.4758854252  1.2788942438137525e-5  \\
            717675.2412797424  1.2613453419240152e-5  \\
            727664.1274177087  1.2440370594075932e-5  \\
            737792.0427997372  1.2269661045970511e-5  \\
            748060.9224895013  1.2101292305042082e-5  \\
            758472.7284836515  1.1935232343206125e-5  \\
            769029.450086679  1.1771449567337662e-5  \\
            779733.1042909967  1.160991281402257e-5  \\
            790585.736162311  1.1450591344048453e-5  \\
            801589.4192303568  1.1293454835732822e-5  \\
            812746.2558850708  1.1138473381055647e-5  \\
            824058.3777782795  1.0985617478007276e-5  \\
            835527.9462309773  1.083485802696255e-5  \\
            847157.1526462741  1.0686166324549345e-5  \\
            858948.2189280895  1.053951405787161e-5  \\
            870903.3979056756  1.0394873300266841e-5  \\
            883024.9737640475  1.0252216505449546e-5  \\
            895315.2624804052  1.0111516502543389e-5  \\
            907776.6122666299  9.972746491170763e-6  \\
            920411.4040179391  9.835880036217711e-6  \\
            933222.0517677857  9.700891063329126e-6  \\
            946211.0031490889  9.56775385350191e-6  \\
            959380.7398618857  9.436443038760632e-6  \\
            972733.7781474893  9.306933597209547e-6  \\
            986272.669269249  9.179200848718435e-6  \\
            1.0e6  9.05322044924178e-6  \\
        }
        ;
    \addlegendentry {PROPT-$\mathcal{H}_2$}
\end{axis}
\end{tikzpicture}


==> PlotSources/FreqErrsRCL-RP-ns10000_r6.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={0.45\textwidth}, height={0.3\textwidth}, scaled x ticks={false}, xlabel={$\scriptsize{\omega}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={4.3651583224016567e-7}, xmax={2.2908676527677746e6}, xtick={{1.0e-5,0.001,0.1,10.0,1000.0,100000.0}}, xticklabels={{$10^{-5}$,$10^{-3}$,$10^{-1}$,$10^{1}$,$10^{3}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{$\sigma_1(H(\mathsf{i}\omega)-H_r(\mathsf{i}\omega))$}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={2.0203815754742e-6}, ymax={0.004039932512064608}, ytick={{1.0e-5,0.0001,0.001}}, yticklabels={{$10^{-5}$,$10^{-4}$,$10^{-3}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={b50c040c-d558-4917-b8a4-2de14a1819f5}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0e-6  0.001173467641882204  \\
            1.0139183931162992e-6  0.0011734676418839805  \\
            1.0280305078995382e-6  0.0011734676418964152  \\
            1.0423390406440325e-6  0.0011734676418866453  \\
            1.0568467251721823e-6  0.001173467641892863  \\
            1.071556333356802e-6  0.001173467641882205  \\
            1.086470675650722e-6  0.0011734676418848698  \\
            1.1015926016237598e-6  0.0011734676418928636  \\
            1.116925000507166e-6  0.0011734676418919756  \\
            1.1324708017456474e-6  0.0011734676418830939  \\
            1.1482329755570736e-6  0.0011734676418875352  \\
            1.1642145334999749e-6  0.0011734676418875352  \\
            1.1804185290489364e-6  0.0011734676418875356  \\
            1.1968480581780029e-6  0.001173467641888424  \\
            1.2135062599522036e-6  0.001173467641891977  \\
            1.2303963171273082e-6  0.001173467641886648  \\
            1.2475214567579327e-6  0.001173467641890201  \\
            1.264884950814108e-6  0.001173467641887537  \\
            1.2824901168064293e-6  0.001173467641882208  \\
            1.3003403184199096e-6  0.0011734676418902019  \\
            1.3184389661566514e-6  0.001173467641883985  \\
            1.3367895179874666e-6  0.0011734676418795444  \\
            1.3553954800125641e-6  0.001173467641899973  \\
            1.374260407131434e-6  0.0011734676418919795  \\
            1.3933879037220544e-6  0.001173467641887539  \\
            1.4127816243295512e-6  0.0011734676418893157  \\
            1.4324452743644534e-6  0.0011734676418910924  \\
            1.4523826108106428e-6  0.0011734676418893165  \\
            1.4725974429431821e-6  0.0011734676418848759  \\
            1.4930936330561223e-6  0.0011734676418813236  \\
            1.5138750972004406e-6  0.0011734676418928703  \\
            1.5349458059322518e-6  0.001173467641890206  \\
            1.5563097850714316e-6  0.0011734676418902067  \\
            1.5779711164707987e-6  0.0011734676418875426  \\
            1.5999339387960047e-6  0.0011734676418866548  \\
            1.6222024483162763e-6  0.0011734676418866552  \\
            1.6447808997061652e-6  0.001173467641888432  \\
            1.6676736068584557e-6  0.001173467641885768  \\
            1.6908849437083882e-6  0.0011734676418955385  \\
            1.7144193450693528e-6  0.0011734676418919863  \\
            1.738281307480216e-6  0.0011734676418893222  \\
            1.76247539006444e-6  0.00117346764188577  \\
            1.7870062154011597e-6  0.0011734676418875469  \\
            1.811878470408383e-6  0.001173467641884883  \\
            1.8370969072384854e-6  0.0011734676418857718  \\
            1.862666344186168e-6  0.0011734676418813314  \\
            1.8885916666090508e-6  0.0011734676418875493  \\
            1.914877827861082e-6  0.0011734676418919908  \\
            1.9415298502389374e-6  0.001173467641889327  \\
            1.9685528259415923e-6  0.001173467641891104  \\
            1.995951918043249e-6  0.0011734676418911046  \\
            2.0237323614798062e-6  0.0011734676418911052  \\
            2.0518994640490584e-6  0.0011734676418866652  \\
            2.0804586074248168e-6  0.0011734676418831132  \\
            2.1094152481851435e-6  0.0011734676418911076  \\
            2.1387749188549e-6  0.0011734676418866674  \\
            2.168543228962803e-6  0.0011734676418875564  \\
            2.198725866113196e-6  0.001173467641895551  \\
            2.229328597072735e-6  0.0011734676418884463  \\
            2.260357268872201e-6  0.001173467641887559  \\
            2.2918178099236483e-6  0.0011734676418795663  \\
            2.323716231153101e-6  0.0011734676418840083  \\
            2.3560586271490153e-6  0.0011734676418902264  \\
            2.388851177326723e-6  0.001173467641892892  \\
            2.4221001471090905e-6  0.0011734676418848995  \\
            2.455811889123601e-6  0.0011734676418849004  \\
            2.4899928444161043e-6  0.0011734676418884542  \\
            2.5246495436814594e-6  0.0011734676418857907  \\
            2.5597886085113028e-6  0.001173467641892009  \\
            2.5954167526591877e-6  0.001173467641885793  \\
            2.6315407833233264e-6  0.0011734676418964523  \\
            2.668167602447194e-6  0.0011734676418955654  \\
            2.7053042080382276e-6  0.0011734676418929022  \\
            2.742957695504882e-6  0.0011734676418875744  \\
            2.781135259012291e-6  0.0011734676418920166  \\
            2.8198441928568245e-6  0.0011734676418849125  \\
            2.859091892859719e-6  0.0011734676418875785  \\
            2.898885857780164e-6  0.001173467641892021  \\
            2.9392336907480285e-6  0.0011734676418920223  \\
            2.9801431007165303e-6  0.0011734676418813656  \\
            3.0216219039351294e-6  0.0011734676418902492  \\
            3.063678025442919e-6  0.0011734676418875861  \\
            3.1063195005828004e-6  0.0011734676418920288  \\
            3.1495544765367376e-6  0.001173467641884925  \\
            3.193391213882376e-6  0.0011734676418902559  \\
            3.2378380881713262e-6  0.001173467641887593  \\
            3.282903591529421e-6  0.0011734676418884832  \\
            3.3285963342792378e-6  0.0011734676418902615  \\
            3.3749250465852084e-6  0.0011734676418875987  \\
            3.4218985801216256e-6  0.0011734676418893772  \\
            3.469525909763864e-6  0.0011734676418849385  \\
            3.5178161353031427e-6  0.001173467641887605  \\
            3.566778483185152e-6  0.0011734676418849429  \\
            3.61642230827288e-6  0.0011734676418876096  \\
            3.666757095633976e-6  0.001173467641897382  \\
            3.7177924623529885e-6  0.0011734676418796207  \\
            3.7695381593688313e-6  0.0011734676418911694  \\
            3.822004073337817e-6  0.0011734676418796255  \\
            3.87520022852263e-6  0.0011734676418902862  \\
            3.929136788707579e-6  0.0011734676418911772  \\
            3.9838240591405245e-6  0.0011734676418876271  \\
            4.0392724885018126e-6  0.001173467641883189  \\
            4.095492670900633e-6  0.0011734676418858566  \\
            4.15249534789915e-6  0.0011734676418911885  \\
            4.2102914105648136e-6  0.0011734676418894154  \\
            4.268891901551232e-6  0.0011734676418938593  \\
            4.328308017208008e-6  0.001173467641881428  \\
            4.3885511097199376e-6  0.001173467641888537  \\
            4.4496326892759905e-6  0.0011734676418894284  \\
            4.511564426268469e-6  0.0011734676418912082  \\
            4.574358153522784e-6  0.001173467641891212  \\
            4.638025868558262e-6  0.0011734676418858865  \\
            4.702579735880421e-6  0.0011734676418850023  \\
            4.768032089305147e-6  0.0011734676418921116  \\
            4.834395434315225e-6  0.0011734676418938919  \\
            4.901682450449666e-6  0.0011734676418841262  \\
            4.969905993726288e-6  0.0011734676418894594  \\
            5.039079099098022e-6  0.0011734676418841347  \\
            5.1092149829433944e-6  0.0011734676418894683  \\
            5.180327045591686e-6  0.0011734676418868083  \\
            5.2524288738832274e-6  0.0011734676418921424  \\
            5.325534243765335e-6  0.0011734676418894826  \\
            5.399657122924362e-6  0.0011734676418894876  \\
            5.474811673454448e-6  0.0011734676418939337  \\
            5.551012254563291e-6  0.0011734676418877219  \\
            5.628273425315696e-6  0.00117346764189128  \\
            5.706609947415259e-6  0.0011734676418921738  \\
            5.786036788024768e-6  0.0011734676418895152  \\
            5.866569122625865e-6  0.0011734676418904092  \\
            5.948222337918514e-6  0.0011734676418877507  \\
            6.031012034760816e-6  0.0011734676418984152  \\
            6.1149540311497475e-6  0.0011734676418877635  \\
            6.200064365243388e-6  0.0011734676418877702  \\
            6.286359298425203e-6  0.0011734676418868888  \\
            6.373855318410987e-6  0.0011734676418966657  \\
            6.4625691423990455e-6  0.0011734676418948967  \\
            6.5525177202642195e-6  0.0011734676418869105  \\
            6.643718237796372e-6  0.0011734676418904708  \\
            6.736188119983949e-6  0.0011734676418869259  \\
            6.829945034343229e-6  0.0011734676418940393  \\
            6.925006894293933e-6  0.0011734676418887185  \\
            7.021391862581798e-6  0.0011734676418896153  \\
            7.1191183547487945e-6  0.0011734676418887358  \\
            7.218205042651649e-6  0.0011734676418914093  \\
            7.3186708580293275e-6  0.0011734676418852013  \\
            7.420534996120181e-6  0.0011734676418896518  \\
            7.523816919329437e-6  0.0011734676418941024  \\
            7.628536360947727e-6  0.0011734676418887833  \\
            7.734713328921379e-6  0.0011734676418887937  \\
            7.842368109675185e-6  0.0011734676418914689  \\
            7.951521271988372e-6  0.0011734676418897034  \\
            8.062193670924521e-6  0.0011734676418923792  \\
            8.174406451816187e-6  0.0011734676418915025  \\
            8.288181054304977e-6  0.001173467641889738  \\
            8.403539216437855e-6  0.0011734676419004083  \\
            8.520502978820474e-6  0.00117346764189598  \\
            8.639094688828294e-6  0.0011734676418995458  \\
            8.759337004876339e-6  0.001173467641889789  \\
            8.881252900748354e-6  0.0011734676419013488  \\
            9.004865669986241e-6  0.0011734676418951456  \\
            9.130198930340576e-6  0.0011734676418871663  \\
            9.25727662828307e-6  0.0011734676418969513  \\
            9.386123043581842e-6  0.001173467641894302  \\
            9.516762793940368e-6  0.001173467641886324  \\
            9.649220839700998e-6  0.0011734676418898927  \\
            9.783522488613943e-6  0.0011734676418952382  \\
            9.919693400672625e-6  0.0011734676418899263  \\
            1.0057759593016343e-5  0.0011734676418943845  \\
            1.0197747444901175e-5  0.001173467641891738  \\
            1.0339683702740043e-5  0.0011734676418908682  \\
            1.0483595485212972e-5  0.0011734676418882226  \\
            1.0629510288448401e-5  0.0011734676418944593  \\
            1.0777455991276773e-5  0.0011734676418864859  \\
            1.0927460860556976e-5  0.0011734676418909474  \\
            1.107955355657718e-5  0.0011734676418945213  \\
            1.1233763138530712e-5  0.0011734676418918785  \\
            1.1390119070068171e-5  0.001173467641891901  \\
            1.1548651224926835e-5  0.0011734676418901477  \\
            1.1709389892638397e-5  0.001173467641893724  \\
            1.1872365784316157e-5  0.001173467641887531  \\
            1.203761003852277e-5  0.0011734676418884442  \\
            1.2205154227219636e-5  0.0011734676418866936  \\
            1.2375030361799139e-5  0.0011734676418876083  \\
            1.2547270899200797e-5  0.0011734676418867472  \\
            1.2721908748112573e-5  0.0011734676418876633  \\
            1.289897727525849e-5  0.0011734676418885804  \\
            1.3078510311773745e-5  0.0011734676418912744  \\
            1.3260542159668585e-5  0.0011734676418895284  \\
            1.344510759838211e-5  0.0011734676418904478  \\
            1.3632241891427332e-5  0.0011734676418904799  \\
            1.3821980793128698e-5  0.0011734676418878483  \\
            1.40143605554534e-5  0.0011734676418905467  \\
            1.4209417934937755e-5  0.0011734676418959106  \\
            1.440719019971001e-5  0.0011734676418870649  \\
            1.4607715136610866e-5  0.0011734676418906542  \\
            1.481103105841313e-5  0.001173467641880034  \\
            1.5017176811141839e-5  0.0011734676418898428  \\
            1.5226191781496282e-5  0.001173467641890771  \\
            1.543811590437531e-5  0.0011734676418925886  \\
            1.5652989670507396e-5  0.0011734676418917428  \\
            1.5870854134186887e-5  0.0011734676418846807  \\
            1.609175092111794e-5  0.001173467641888278  \\
            1.6315722236367628e-5  0.001173467641886548  \\
            1.6542810872429737e-5  0.0011734676418803777  \\
            1.6773060217400802e-5  0.0011734676418848672  \\
            1.700651426326994e-5  0.001173467641883141  \\
            1.724321761432408e-5  0.0011734676418849684  \\
            1.748321549567014e-5  0.0011734676418841332  \\
            1.7726553761875845e-5  0.0011734676418815228  \\
            1.7973278905730846e-5  0.0011734676418798022  \\
            1.8223438067129692e-5  0.0011734676418896296  \\
            1.8477079042078536e-5  0.001173467641892353  \\
            1.8734250291827114e-5  0.0011734676418861964  \\
            1.8995000952127907e-5  0.0011734676418942522  \\
            1.92593808426241e-5  0.001173467641891652  \\
            1.952744047636826e-5  0.001173467641883724  \\
            1.9799231069473486e-5  0.0011734676418935616  \\
            2.007480455089886e-5  0.0011734676418962958  \\
            2.035421357237114e-5  0.001173467641894591  \\
            2.0637511518444513e-5  0.0011734676418946645  \\
            2.0924752516700332e-5  0.0011734676418947401  \\
            2.1215991448089035e-5  0.0011734676418930414  \\
            2.151128395741558e-5  0.001173467641895786  \\
            2.1810686463971227e-5  0.0011734676418878743  \\
            2.2114256172313124e-5  0.0011734676418959525  \\
            2.2422051083193922e-5  0.0011734676418889338  \\
            2.2734130004643555e-5  0.0011734676418907993  \\
            2.3050552563205235e-5  0.0011734676418979966  \\
            2.337137921532784e-5  0.0011734676418883208  \\
            2.3696671258916878e-5  0.0011734676418839768  \\
            2.4026490845046188e-5  0.0011734676418876293  \\
            2.4360900989832703e-5  0.0011734676418824028  \\
            2.4699965586476436e-5  0.0011734676418851725  \\
            2.5043749417468072e-5  0.0011734676418826164  \\
            2.539231816696648e-5  0.001173467641894274  \\
            2.5745738433348463e-5  0.0011734676418801776  \\
            2.6104077741933218e-5  0.0011734676418811833  \\
            2.646740455788388e-5  0.001173467641880416  \\
            2.6835788299288635e-5  0.0011734676418965278  \\
            2.720929935042391e-5  0.0011734676418913264  \\
            2.7588009075202176e-5  0.0011734676418905696  \\
            2.7971989830806865e-5  0.0011734676418880402  \\
            2.836131498151716e-5  0.0011734676418943964  \\
            2.8756058912725095e-5  0.0011734676418856573  \\
            2.915629704514786e-5  0.001173467641894686  \\
            2.9562105849237818e-5  0.0011734676418948368  \\
            2.9973562859793156e-5  0.0011734676418949919  \\
            3.039074669077186e-5  0.0011734676419013685  \\
            3.081373705031189e-5  0.001173467641898868  \\
            3.12426147559604e-5  0.0011734676418937073  \\
            3.1677461750114946e-5  0.001173467641895657  \\
            3.2118361115679575e-5  0.0011734676418869534  \\
            3.256539709193886e-5  0.0011734676418844719  \\
            3.301865509065285e-5  0.0011734676419006473  \\
            3.3478221712376045e-5  0.0011734676418928473  \\
            3.3944184763003514e-5  0.0011734676418939344  \\
            3.4416633270547286e-5  0.0011734676418959152  \\
            3.4895657502146265e-5  0.0011734676418961255  \\
            3.538134898131287e-5  0.0011734676418972297  \\
            3.587380050541975e-5  0.0011734676418947874  \\
            3.637310616342987e-5  0.0011734676418870224  \\
            3.687936135387337e-5  0.001173467641886369  \\
            3.739266280307463e-5  0.0011734676418848338  \\
            3.791310858363303e-5  0.001173467641889523  \\
            3.844079813316097e-5  0.0011734676418880018  \\
            3.8975832273282605e-5  0.0011734676418820467  \\
            3.9518313228897094e-5  0.0011734676418769874  \\
            4.0068344647709924e-5  0.0011734676418888109  \\
            4.062603162003611e-5  0.0011734676418864312  \\
            4.119148069887889e-5  0.001173467641885836  \\
            4.176479992028833e-5  0.0011734676418879136  \\
            4.234609882400248e-5  0.0011734676418793412  \\
            4.29354884743766e-5  0.001173467641886765  \\
            4.35330814816033e-5  0.001173467641886204  \\
            4.413899202322814e-5  0.0011734676418892049  \\
            4.475333586596462e-5  0.0011734676418868862  \\
            4.537623038781288e-5  0.0011734676418863534  \\
            4.600779460048622e-5  0.0011734676418876072  \\
            4.664814917214973e-5  0.0011734676418870948  \\
            4.7297416450475475e-5  0.0011734676418945864  \\
            4.79557204860185e-5  0.0011734676418905425  \\
            4.8623187055918266e-5  0.001173467641887398  \\
            4.9299943687929886e-5  0.0011734676418922586  \\
            4.99861196847899e-5  0.00117346764189269  \\
            5.0681846148921185e-5  0.0011734676418922452  \\
            5.138725600748166e-5  0.0011734676418909248  \\
            5.210248403776169e-5  0.0011734676418860644  \\
            5.282766689293496e-5  0.0011734676418918752  \\
            5.3562943128167726e-5  0.0011734676418932587  \\
            5.430845322709154e-5  0.0011734676418893272  \\
            5.506433962864434e-5  0.0011734676418889624  \\
            5.583074675428522e-5  0.001173467641892165  \\
            5.66078210355879e-5  0.0011734676418882774  \\
            5.739571094221832e-5  0.0011734676418817408  \\
            5.8194567010301584e-5  0.0011734676418885428  \\
            5.9004541871183774e-5  0.0011734676418882557  \\
            5.982579028059404e-5  0.001173467641886209  \\
            6.0658469148212616e-5  0.0011734676418877325  \\
            6.150273756765034e-5  0.0011734676418910502  \\
            6.235875684684548e-5  0.0011734676418899451  \\
            6.322669053888358e-5  0.0011734676418817536  \\
            6.410670447324635e-5  0.001173467641886904  \\
            6.49989667874954e-5  0.0011734676418867452  \\
            6.590364795939703e-5  0.0011734676418706197  \\
            6.682092083949411e-5  0.0011734676418864896  \\
            6.775096068413129e-5  0.0011734676418792883  \\
            6.869394518893996e-5  0.001173467641888985  \\
            6.965005452278913e-5  0.0011734676418836052  \\
            7.061947136220897e-5  0.0011734676418862426  \\
            7.160238092629342e-5  0.0011734676419022268  \\
            7.259897101208858e-5  0.0011734676418969196  \\
            7.360943203047362e-5  0.0011734676418854206  \\
            7.463395704254126e-5  0.0011734676418863822  \\
            7.567274179648432e-5  0.0011734676418900354  \\
            7.6725984764996e-5  0.00117346764190171  \\
            7.779388718319039e-5  0.0011734676418965375  \\
            7.887665308705105e-5  0.0011734676419064935  \\
            7.997448935241442e-5  0.0011734676418871696  \\
            8.10876057344966e-5  0.0011734676418820877  \\
            8.221621490796878e-5  0.0011734676418948009  \\
            8.336053250759203e-5  0.001173467641888007  \\
            8.452077716941672e-5  0.001173467641887464  \\
            8.569717057255578e-5  0.0011734676418958374  \\
            8.688993748153916e-5  0.0011734676418935883  \\
            8.809930578925787e-5  0.0011734676418913756  \\
            8.932550656050581e-5  0.0011734676418847596  \\
            9.056877407612749e-5  0.0011734676418888403  \\
            9.18293458777803e-5  0.0011734676418858553  \\
            9.310746281331986e-5  0.00117346764189801  \\
            9.440336908281684e-5  0.0011734676419031015  \\
            9.571731228521457e-5  0.0011734676418940252  \\
            9.704954346563575e-5  0.001173467641893875  \\
            9.840031716334782e-5  0.001173467641902652  \\
            9.97698914603958e-5  0.0011734676418919362  \\
            0.0001011585280309121  0.0011734676419025848  \\
            0.00010256649219111249  0.0011734676418964074  \\
            0.00010399405294998822  0.0011734676418991626  \\
            0.00010544148306070337  0.0011734676418930887  \\
            0.00010690905907270784  0.0011734676418808509  \\
            0.00010839706138457543  0.0011734676419015314  \\
            0.00010990577429757756  0.0011734676418965113  \\
            0.00011143548607000249  0.0011734676418977672  \\
            0.00011298648897223066  0.0011734676418964187  \\
            0.00011455907934257656  0.0011734676418871381  \\
            0.00011615355764390784  0.0011734676418956847  \\
            0.00011777022852105246  0.0011734676419096256  \\
            0.00011940940085900484  0.0011734676418969883  \\
            0.00012107138784194222  0.0011734676419012954  \\
            0.0001227565070130623  0.0011734676419074498  \\
            0.0001244650803352538  0.0011734676419047955  \\
            0.00012619743425261164  0.0011734676419004396  \\
            0.00012795389975280778  0.0011734676418934963  \\
            0.00012973481243033088  0.0011734676419008431  \\
            0.00013154051255060556  0.001173467641907383  \\
            0.00013337134511500425  0.001173467641895355  \\
            0.00013522765992676446  0.0011734676418949596  \\
            0.0001371098116578224  0.001173467641916857  \\
            0.00013901815991657768  0.001173467641906871  \\
            0.00014095306931660116  0.0011734676419165185  \\
            0.00014291490954629856  0.0011734676419040578  \\
            0.00014490405543954427  0.0011734676419218938  \\
            0.00014692088704729785  0.0011734676419007514  \\
            0.00014896578971021753  0.0011734676419036946  \\
            0.00015103915413228428  0.0011734676419076333  \\
            0.0001531413764554507  0.0011734676419028003  \\
            0.0001552728583353288  0.0011734676419256147  \\
            0.00015743400701793135  0.0011734676419147948  \\
            0.0001596252354174811  0.0011734676419147532  \\
            0.0001618469621953034  0.001173467641911282  \\
            0.00016409961183981643  0.0011734676419221486  \\
            0.00016638361474763508  0.0011734676419153818  \\
            0.00016869940730580352  0.001173467641909637  \\
            0.00017104743197517237  0.0011734676419155766  \\
            0.00017342813737493626  0.0011734676418896832  \\
            0.00017584197836834813  0.001173467641911897  \\
            0.00017828941614962657  0.0011734676419138323  \\
            0.00018077091833207251  0.0011734676419168097  \\
            0.00018328695903741272  0.001173467641903958  \\
            0.00018583801898638624  0.0011734676419037035  \\
            0.00018842458559059302  0.0011734676419169385  \\
            0.00019104715304561865  0.0011734676419108056  \\
            0.00019370622242545732  0.0011734676419119549  \\
            0.00019640230177824812  0.0011734676419230556  \\
            0.00019913590622334379  0.00117346764193079  \\
            0.00020190755804973075  0.0011734676419245058  \\
            0.0002047177868158189  0.0011734676419201953  \\
            0.00020756712945062017  0.001173467641933851  \\
            0.00021045613035633565  0.001173467641927287  \\
            0.00021338534151237024  0.0011734676419218257  \\
            0.00021635532258079514  0.0011734676419316837  \\
            0.00021936664101327835  0.0011734676419231165  \\
            0.00022241987215950321  0.001173467641928105  \\
            0.00022551559937709618  0.0011734676419502084  \\
            0.00022865441414308442  0.0011734676419396948  \\
            0.00023183691616690495  0.0011734676419338757  \\
            0.0002350637135049864  0.0011734676419443036  \\
            0.0002383354226769259  0.001173467641934571  \\
            0.00024165266878328268  0.0011734676419517585  \\
            0.00024501608562501123  0.0011734676419443595  \\
            0.00024842631582455693  0.001173467641935475  \\
            0.000251884010948637  0.0011734676419553104  \\
            0.0002553898316327303  0.0011734676419639068  \\
            0.0002589444477073001  0.0011734676419612726  \\
            0.000262548538325773  0.00117346764196518  \\
            0.00026620279209430085  0.0011734676419623159  \\
            0.00026990790720332576  0.0011734676419811107  \\
            0.0002736645915609792  0.0011734676419656192  \\
            0.00027747356292833636  0.0011734676419638127  \\
            0.0002813355490565531  0.0011734676419668199  \\
            0.00028525128782591207  0.0011734676419861971  \\
            0.0002892215273868037  0.0011734676419713293  \\
            0.0002932470263026697  0.0011734676419746298  \\
            0.00029732855369493595  0.0011734676419765703  \\
            0.00030146688938996274  0.0011734676419807148  \\
            0.0003056628240680401  0.001173467641984411  \\
            0.0003099171594144572  0.0011734676419761247  \\
            0.0003142307082726744  0.0011734676419816261  \\
            0.00031860429479962655  0.0011734676419822762  \\
            0.000323038754623189  0.0011734676419905231  \\
            0.00032753493500183424  0.0011734676419966105  \\
            0.00033209369498651126  0.0011734676419854532  \\
            0.00033671590558477787  0.0011734676419917053  \\
            0.0003414024499272175  0.0011734676420056113  \\
            0.0003461542234361721  0.0011734676420049825  \\
            0.00035097213399682396  0.0011734676420226972  \\
            0.00035585710213065816  0.0011734676420081453  \\
            0.0003608100611713397  0.00117346764202174  \\
            0.00036583195744303794  0.0011734676420270826  \\
            0.00037092375044123536  0.0011734676420357376  \\
            0.0003760864130160485  0.0011734676420370649  \\
            0.0003813209315581047  0.0011734676420293065  \\
            0.0003866283061870038  0.0011734676420444563  \\
            0.0003920095509424034  0.0011734676420363489  \\
            0.0003974656939777636  0.001173467642044084  \\
            0.00040299777775678876  0.0011734676420570248  \\
            0.00040860685925260266  0.0011734676420405532  \\
            0.00041429401014969673  0.0011734676420639698  \\
            0.0004200603170486882  0.0011734676420615713  \\
            0.0004259068816739291  0.0011734676420857842  \\
            0.00043183482108400393  0.0011734676420806767  \\
            0.00043784526788515776  0.0011734676420853535  \\
            0.00044393937044769473  0.0011734676420882936  \\
            0.00045011829312538806  0.001173467642100181  \\
            0.00045638321647794477  0.0011734676420943973  \\
            0.00046273533749656583  0.0011734676421127142  \\
            0.0004691758698326464  0.0011734676421027573  \\
            0.0004757060440296587  0.0011734676421169584  \\
            0.00048232710775826304  0.001173467642128702  \\
            0.0004890403260546901  0.0011734676421353543  \\
            0.0004958469815624423  0.001173467642128953  \\
            0.0005027483747773588  0.0011734676421343998  \\
            0.00050974582429609  0.0011734676421552804  \\
            0.0005168406670680349  0.001173467642164096  \\
            0.000524034258650778  0.001173467642166211  \\
            0.000531327973469088  0.0011734676421669902  \\
            0.0005387232050775173  0.0011734676421842345  \\
            0.0005462213664266588  0.0011734676421922255  \\
            0.0005538238901331071  0.0011734676422034366  \\
            0.0005615322287531778  0.0011734676421974804  \\
            0.0005693478550604361  0.001173467642213478  \\
            0.0005772722623270889  0.0011734676422319329  \\
            0.0005853069646092927  0.0011734676422360132  \\
            0.0005934534970364326  0.0011734676422532975  \\
            0.0006017134161044281  0.0011734676422660692  \\
            0.0006100882999731207  0.0011734676422601648  \\
            0.0006185797487678013  0.0011734676422791546  \\
            0.0006271893848849331  0.0011734676422920024  \\
            0.0006359188533021314  0.0011734676423032012  \\
            0.0006447698218924567  0.0011734676423083635  \\
            0.000653743981743082  0.0011734676423182022  \\
            0.0006628430474783968  0.0011734676423425436  \\
            0.000672068757587607  0.0011734676423530242  \\
            0.000681422874756894  0.0011734676423656907  \\
            0.000690907186206199  0.0011734676423877097  \\
            0.000700523504030693  0.0011734676423809526  \\
            0.0007102736655469995  0.001173467642399663  \\
            0.0007201595336442367  0.0011734676423977221  \\
            0.0007301829971399479  0.0011734676424338185  \\
            0.0007403459711409792  0.0011734676424467378  \\
            0.0007506503974093876  0.001173467642458757  \\
            0.0007610982447334375  0.001173467642486826  \\
            0.0007716915093037627  0.0011734676424928292  \\
            0.0007824322150947628  0.0011734676425017145  \\
            0.0007933224142513083  0.0011734676425313258  \\
            0.0008043641874808295  0.0011734676425213504  \\
            0.0008155596444508602  0.0011734676425660207  \\
            0.0008269109241921164  0.0011734676425668362  \\
            0.0008384201955071845  0.0011734676425993826  \\
            0.0008500896573848979  0.0011734676426379956  \\
            0.0008619215394204809  0.0011734676426516841  \\
            0.0008739181022415409  0.0011734676426565335  \\
            0.0008860816379399887  0.0011734676426881714  \\
            0.0008984144705099716  0.0011734676427067338  \\
            0.0009109189562919012  0.0011734676427265377  \\
            0.0009235974844226608  0.0011734676427610153  \\
            0.0009364524772920803  0.0011734676427729758  \\
            0.0009494863910057636  0.0011734676428122731  \\
            0.0009627017158543579  0.0011734676428141887  \\
            0.0009761009767893546  0.0011734676428596694  \\
            0.0009896867339055124  0.0011734676428911096  \\
            0.0010034615829299944  0.0011734676429166315  \\
            0.001017428155718318  0.0011734676429363683  \\
            0.0010315891207571966  0.0011734676429762138  \\
            0.0010459471836743925  0.0011734676429918994  \\
            0.0010605050877556586  0.001173467643039525  \\
            0.0010752656144688772  0.0011734676430650598  \\
            0.001090231583995494  0.0011734676430979662  \\
            0.0011054058557693487  0.0011734676431428422  \\
            0.0011207913290230056  0.0011734676431811972  \\
            0.001136390943341687  0.001173467643203427  \\
            0.0011522076792249186  0.0011734676432283535  \\
            0.0011682445586559897  0.0011734676432890148  \\
            0.0011845046456793412  0.001173467643320754  \\
            0.0012009910469859889  0.0011734676433530658  \\
            0.0012177069125070955  0.0011734676433923581  \\
            0.001234655436015804  0.0011734676434397146  \\
            0.0012518398557374477  0.0011734676434900072  \\
            0.0012692634549682528  0.0011734676435221267  \\
            0.001286929562702653  0.0011734676435691481  \\
            0.0013048415542693352  0.001173467643625073  \\
            0.0013230028519761387  0.0011734676436794675  \\
            0.0013414169257639273  0.001173467643723681  \\
            0.0013600872938695672  0.0011734676437641681  \\
            0.0013790175234981272  0.0011734676438367002  \\
            0.0013982112315044394  0.0011734676438695856  \\
            0.0014176720850841416  0.0011734676439394656  \\
            0.001437403802474346  0.0011734676439915388  \\
            0.0014574101536640471  0.0011734676440465052  \\
            0.0014776949611144292  0.001173467644116192  \\
            0.0014982621004891942  0.0011734676441760177  \\
            0.0015191155013950547  0.0011734676442573654  \\
            0.001540259148132535  0.0011734676443099132  \\
            0.0015616970804572196  0.0011734676443810475  \\
            0.0015834333943515997  0.0011734676444479979  \\
            0.0016054722428076613  0.0011734676445146475  \\
            0.0016278178366203647  0.0011734676445973235  \\
            0.0016504744451921705  0.0011734676446644016  \\
            0.0016734463973487608  0.001173467644746439  \\
            0.0016967380821661154  0.001173467644816272  \\
            0.0017203539498090988  0.0011734676449213536  \\
            0.0017442985123817198  0.001173467644994573  \\
            0.0017685763447892243  0.0011734676450816286  \\
            0.001793192085612188  0.0011734676451696107  \\
            0.0018181504379927748  0.00117346764527049  \\
            0.0018434561705333295  0.0011734676453562804  \\
            0.0018691141182074797  0.001173467645438089  \\
            0.0018951291832839162  0.00117346764555368  \\
            0.0019215063362630327  0.0011734676456537896  \\
            0.0019482506168266012  0.0011734676457717675  \\
            0.001975367134800664  0.0011734676458681464  \\
            0.0020028610711318373  0.0011734676459851856  \\
            0.002030737678877182  0.0011734676460825584  \\
            0.0020590022842078754  0.0011734676462309749  \\
            0.0020876602874268383  0.0011734676463448412  \\
            0.002116717164000531  0.0011734676464522662  \\
            0.002146178465605108  0.0011734676465778215  \\
            0.002176049821187136  0.0011734676467176745  \\
            0.0022063369380390706  0.0011734676468537976  \\
            0.00223704560288971  0.0011734676470045976  \\
            0.0022681816830098173  0.0011734676471369832  \\
            0.002299751127333137  0.001173467647277391  \\
            0.002331759967593012  0.0011734676474309596  \\
            0.00236421431947482  0.0011734676475833074  \\
            0.0023971203837844543  0.0011734676477493829  \\
            0.00243048444763306  0.0011734676479059633  \\
            0.002464312885638268  0.001173467648086691  \\
            0.002498612161142143  0.0011734676482586161  \\
            0.002533388827446085  0.0011734676484403265  \\
            0.00256864952906292  0.0011734676486264517  \\
            0.002604401002986414  0.0011734676487965459  \\
            0.0026406500799784627  0.0011734676490110121  \\
            0.0026774036858741895  0.0011734676491926106  \\
            0.0027146688429052148  0.0011734676494071247  \\
            0.0027524526710413356  0.0011734676496208876  \\
            0.002790762389350896  0.0011734676498357873  \\
            0.0028296053173800643  0.0011734676500643976  \\
            0.0028689888765513305  0.0011734676502855707  \\
            0.002908920591581461  0.0011734676505217093  \\
            0.0029494080919191894  0.0011734676507703767  \\
            0.002990459113202914  0.0011734676510211748  \\
            0.0030320814987386917  0.0011734676512539675  \\
            0.003074283200998794  0.0011734676515392454  \\
            0.0031170722831411297  0.001173467651799208  \\
            0.003160456920549808  0.0011734676520795465  \\
            0.0032044454023971484  0.0011734676523709204  \\
            0.0032490461332274293  0.0011734676526782375  \\
            0.0032942676345626798  0.0011734676529567057  \\
            0.003340118546530824  0.0011734676532770348  \\
            0.0033866076295164817  0.001173467653598064  \\
            0.00343374376583475  0.0011734676539239717  \\
            0.0034815359614282794  0.0011734676542598664  \\
            0.0035299933475879705  0.0011734676546117883  \\
            0.0035791251826976208  0.0011734676549760524  \\
            0.003628940854002852  0.0011734676553339213  \\
            0.003679449879404662  0.0011734676556986788  \\
            0.003730661909277935  0.001173467656108527  \\
            0.0037825867283152684  0.0011734676564862541  \\
            0.0038352342573964564  0.001173467656912796  \\
            0.0038886145554839937  0.0011734676573288097  \\
            0.003942737821544982  0.0011734676577513892  \\
            0.003997614396499746  0.0011734676582056786  \\
            0.004053254765197607  0.0011734676586467132  \\
            0.00410966955842014  0.0011734676591237342  \\
            0.0041668695549123185  0.001173467659603443  \\
            0.004224865683441927  0.0011734676600952364  \\
            0.004283669024887633  0.0011734676606423259  \\
            0.0043432908143561325  0.001173467661141439  \\
            0.004403742443328753  0.0011734676616812192  \\
            0.004465035461837933  0.0011734676622517902  \\
            0.00452718158067401  0.001173467662810486  \\
            0.004590192673622699  0.0011734676634017553  \\
            0.004654080779733736  0.0011734676639990685  \\
            0.004718858105621082  0.0011734676646186065  \\
            0.004784537027795151  0.0011734676652562022  \\
            0.004851130095027493  0.0011734676659202051  \\
            0.004918650030748395  0.001173467666574641  \\
            0.004987109735477848  0.0011734676672848748  \\
            0.005056522289290351  0.0011734676679911273  \\
            0.005126900954314023  0.0011734676687207536  \\
            0.005198259177264495  0.001173467669482551  \\
            0.005270610592014072  0.0011734676702516635  \\
            0.005343969022196653  0.001173467671047744  \\
            0.005418348483848905  0.001173467671852356  \\
            0.005493763188088217  0.0011734676726933549  \\
            0.0055702275438278825  0.0011734676735534065  \\
            0.0056477561605301155  0.0011734676744321643  \\
            0.005726363850997374  0.0011734676753595945  \\
            0.00580606563420252  0.0011734676763044969  \\
            0.005886876738158385  0.0011734676772651022  \\
            0.00596881260282727  0.001173467678248648  \\
            0.006051888883070941  0.0011734676792784875  \\
            0.006136121451641682  0.001173467680323038  \\
            0.006221526402214988  0.0011734676813819384  \\
            0.00630812005246445  0.001173467682505594  \\
            0.006395918947179459  0.0011734676836619518  \\
            0.006484939861426289  0.0011734676848404225  \\
            0.006575199803753178  0.0011734676860279038  \\
            0.006666716019440027  0.0011734676872620748  \\
            0.006759505993793323  0.0011734676885194902  \\
            0.0068535874554869185  0.0011734676898372657  \\
            0.006948978379949322  0.001173467691186072  \\
            0.0070456969927981195  0.001173467692571393  \\
            0.00714376177332221  0.0011734676939722452  \\
            0.007243191458012499  0.0011734676954335548  \\
            0.007344005044141736  0.001173467696946257  \\
            0.007446221793394185  0.0011734676984908239  \\
            0.007549861235545799  0.0011734677000710186  \\
            0.007654943172195625  0.0011734677017094619  \\
            0.0077614876805491735  0.0011734677033677005  \\
            0.00786951511725437  0.0011734677050980924  \\
            0.007979046122290974  0.0011734677068874937  \\
            0.008090101622914103  0.0011734677086981192  \\
            0.00820270283765263  0.001173467710564363  \\
            0.008316871280363262  0.0011734677124915507  \\
            0.008432628764341015  0.0011734677144905857  \\
            0.008549997406486926  0.0011734677165193372  \\
            0.008668999631533747  0.0011734677186176494  \\
            0.008789658176330487  0.0011734677207661287  \\
            0.008911996094186548  0.0011734677229598709  \\
            0.009036036759276358  0.0011734677252422186  \\
            0.009161803871105295  0.0011734677275822018  \\
            0.009289321459037771  0.0011734677299802382  \\
            0.009418613886888331  0.0011734677324610372  \\
            0.009549705857576677  0.0011734677349954478  \\
            0.009682622417847453  0.0011734677375990572  \\
            0.009817388963055744  0.0011734677402780189  \\
            0.00995403124201917  0.0011734677430530445  \\
            0.010092575361937512  0.0011734677458732595  \\
            0.010233047793380834  0.0011734677487867436  \\
            0.010375475375346985  0.0011734677518064264  \\
            0.010519885320389544  0.0011734677548754587  \\
            0.01066630521981711  0.0011734677580306479  \\
            0.010814763048964959  0.0011734677612834535  \\
            0.010965287172540078  0.0011734677646457563  \\
            0.011117906350040603  0.0011734677680783551  \\
            0.011272649741250666  0.001173467771604666  \\
            0.011429546911811741  0.0011734677752450091  \\
            0.011588627838871513  0.0011734677789926417  \\
            0.011749922916811414  0.0011734677828208757  \\
            0.011913462963053808  0.0011734677867861205  \\
            0.01207927922395006  0.0011734677908342738  \\
            0.012247403380750541  0.0011734677950343269  \\
            0.012417867555657719  0.0011734677993074849  \\
            0.012590704317963499  0.00117346780372561  \\
            0.012765946690272  0.0011734678082811988  \\
            0.012943628154808923  0.0011734678129371357  \\
            0.01312378265981875  0.0011734678177173043  \\
            0.013306444626050977  0.0011734678226524257  \\
            0.01349164895333662  0.0011734678277205662  \\
            0.013679431027256259  0.0011734678329413041  \\
            0.01386982672590091  0.0011734678382922582  \\
            0.014062872426726951  0.0011734678437783843  \\
            0.0142586050135065  0.0011734678494550886  \\
            0.014457061883374516  0.001173467855263933  \\
            0.014658280953973988  0.0011734678612431548  \\
            0.014862300670700556  0.0011734678673864676  \\
            0.015069160014048002  0.0011734678737283476  \\
            0.015278898507055938  0.0011734678802232637  \\
            0.01549155622286118  0.0011734678868815917  \\
            0.01570717379235421  0.0011734678937678619  \\
            0.015925792411942228  0.0011734679008266991  \\
            0.016147453851420204  0.0011734679080755844  \\
            0.016372200461951567  0.0011734679155453705  \\
            0.016600075184159863  0.0011734679232261306  \\
            0.016831121556333123  0.0011734679311080408  \\
            0.017065383722742383  0.0011734679392053898  \\
            0.017302906442076004  0.001173467947532625  \\
            0.017543735095991362  0.0011734679561168175  \\
            0.017787915697785584  0.001173467964908875  \\
            0.01803549490118695  0.001173467973978082  \\
            0.01828652000926868  0.001173467983288313  \\
            0.01854103898348675  0.0011734679928410605  \\
            0.018799100452843547  0.0011734680026843506  \\
            0.01906075372317902  0.0011734680127902096  \\
            0.019326048786591176  0.0011734680231985848  \\
            0.019595036330987727  0.0011734680338859296  \\
            0.019867767749770577  0.0011734680448727119  \\
            0.020144295151655216  0.001173468056163944  \\
            0.020424671370626712  0.001173468067779421  \\
            0.020708949976034313  0.0011734680797208994  \\
            0.02099718528282653  0.001173468091995231  \\
            0.021289432361928682  0.0011734681045939787  \\
            0.021585747050764863  0.0011734681175796131  \\
            0.021886185963926403  0.0011734681309292412  \\
            0.02219080650398876  0.0011734681446181397  \\
            0.022499666872479004  0.0011734681587050697  \\
            0.022812826080995927  0.001173468173192882  \\
            0.02313034396248499  0.001173468188080971  \\
            0.02345228118267007  0.001173468203404406  \\
            0.023778699251644456  0.0011734682191558274  \\
            0.024109660535623093  0.0011734682353201395  \\
            0.024445228268858418  0.0011734682519553917  \\
            0.024785466565722055  0.0011734682690604996  \\
            0.025130440432954662  0.0011734682866436947  \\
            0.025480215782086264  0.0011734683047137035  \\
            0.02583485944202947  0.001173468323300241  \\
            0.026194439171847966  0.0011734683423910144  \\
            0.026559023673702734  0.0011734683620330424  \\
            0.02692868260597841  0.0011734683822003872  \\
            0.02730348659659246  0.0011734684029656428  \\
            0.027683507256489437  0.0011734684242992806  \\
            0.028068817193323176  0.0011734684462260433  \\
            0.028459490025329385  0.0011734684687743967  \\
            0.028855600395391312  0.0011734684919535161  \\
            0.029257223985301204  0.0011734685157658027  \\
            0.02966443753022024  0.0011734685402611461  \\
            0.030077318833339747  0.0011734685654499692  \\
            0.030495946780746436  0.0011734685913477266  \\
            0.0309204013564946  0.001173468617949238  \\
            0.03135076365788804  0.0011734686453220402  \\
            0.031787115910974696  0.0011734686734350666  \\
            0.03222954148625701  0.001173468702359473  \\
            0.0326781249146208  0.001173468732084888  \\
            0.03313295190348602  0.0011734687626438613  \\
            0.03359410935318217  0.0011734687940648991  \\
            0.034061685373551705  0.00117346882636014  \\
            0.03453576930078449  0.0011734688595592194  \\
            0.03501645171448662  0.0011734688936951756  \\
            0.03550382445498675  0.0011734689287743723  \\
            0.03599798064088333  0.001173468964860999  \\
            0.03649901468683607  0.0011734690019333137  \\
            0.037007022321605035  0.0011734690400587433  \\
            0.037522100606340765  0.001173469079249247  \\
            0.038044347953129144  0.0011734691195289541  \\
            0.038573864143794066  0.0011734691609494063  \\
            0.0391107503489621  0.0011734692035346357  \\
            0.03965510914739239  0.001173469247306184  \\
            0.04020704454557555  0.0011734692923054625  \\
            0.04076666199760542  0.0011734693385699272  \\
            0.04133406842532738  0.0011734693861234753  \\
            0.0419093722387671  0.001173469435024571  \\
            0.042492683356843565  0.0011734694852873727  \\
            0.04308411322837054  0.001173469536950298  \\
            0.04368377485335014  0.001173469590077983  \\
            0.044291782804562974  0.0011734696446841979  \\
            0.044908253249458595  0.0011734697008315153  \\
            0.04553330397235087  0.001173469758543579  \\
            0.046167054396921994  0.001173469817865702  \\
            0.04680962560903992  0.0011734698788633002  \\
            0.047461140379893324  0.0011734699415679294  \\
            0.04812172318944854  0.00117347000600415  \\
            0.04879150025023301  0.0011734700722812364  \\
            0.049470599531449756  0.001173470140416665  \\
            0.050159150783427475  0.001173470210454481  \\
            0.050857285562410946  0.0011734702824486682  \\
            0.05156513725569646  0.00117347035646607  \\
            0.052282841107117166  0.0011734704325466801  \\
            0.053010534242882996  0.0011734705107802948  \\
            0.05374835569778048  0.0011734705911993198  \\
            0.054496446441736866  0.0011734706738589882  \\
            0.055254949406754295  0.0011734707588438693  \\
            0.05602400951421872  0.0011734708462388594  \\
            0.0568037737025889  0.0011734709360406716  \\
            0.05759439095547082  0.001173471028390853  \\
            0.05839601233008289  0.001173471123315877  \\
            0.059208790986117234  0.0011734712208980051  \\
            0.0600328822150028  0.0011734713212179016  \\
            0.06086844346957569  0.0011734714243416629  \\
            0.06171563439416248  0.0011734715303709188  \\
            0.06257461685508219  0.0011734716393677126  \\
            0.06344555497157302  0.0011734717514170563  \\
            0.06432861514714913  0.0011734718666148907  \\
            0.06522396610139428  0.0011734719850427355  \\
            0.06613177890219764  0.001173472106792086  \\
            0.0670522269984386  0.0011734722319186595  \\
            0.0679854862531262  0.0011734723605893794  \\
            0.06893173497699996  0.001173472492864345  \\
            0.06989115396259839  0.0011734726288314076  \\
            0.07086392651880162  0.0011734727686164193  \\
            0.07185023850585484  0.0011734729123100097  \\
            0.07285027837087918  0.0011734730600569065  \\
            0.07386423718387686  0.001173473211925898  \\
            0.07489230867423761  0.0011734733680657955  \\
            0.07593468926775288  0.0011734735285558848  \\
            0.07699157812414548  0.0011734736935636954  \\
            0.07806317717512158  0.001173473863206142  \\
            0.07914969116295223  0.0011734740375749899  \\
            0.08025132767959187  0.00117347421686714  \\
            0.08136829720634137  0.0011734744011712163  \\
            0.08250081315406309  0.0011734745906156485  \\
            0.08364909190395568  0.001173474785395094  \\
            0.08481335284889636  0.0011734749856272472  \\
            0.0859938184353587  0.001173475191476995  \\
            0.08719071420591362  0.0011734754030931966  \\
            0.08840426884232241  0.0011734756206538365  \\
            0.08963471420922885  0.0011734758442895224  \\
            0.09088228539846002  0.001173476074216606  \\
            0.09214722077394347  0.0011734763105754643  \\
            0.09342976201724962  0.0011734765535592233  \\
            0.09473015417376797  0.0011734768033524452  \\
            0.0960486456995261  0.0011734770601497708  \\
            0.09738548850866023  0.0011734773241488322  \\
            0.0987409380215466  0.0011734775955476286  \\
            0.10011525321360258  0.0011734778745410438  \\
            0.10150869666476733  0.0011734781613839964  \\
            0.10292153460967073  0.0011734784562423578  \\
            0.1043540369885009  0.0011734787593716176  \\
            0.10580647749857969  0.001173479070986506  \\
            0.10727913364665574  0.0011734793913464661  \\
            0.10877228680192588  0.0011734797206786269  \\
            0.11028622224979392  0.0011734800592677747  \\
            0.11182122924637809  0.00117348040731989  \\
            0.11337760107377698  0.001173480765136554  \\
            0.11495563509610475  0.0011734811329980914  \\
            0.11655563281630617  0.0011734815111426621  \\
            0.1181778999337625  0.0011734818999025894  \\
            0.11982274640269926  0.0011734822995591873  \\
            0.12149048649140665  0.0011734827104161085  \\
            0.12318143884228447  0.001173483132783916  \\
            0.12489592653272275  0.0011734835670037743  \\
            0.1266342771368296  0.0011734840133752666  \\
            0.1283968227880183  0.0011734844722778614  \\
            0.13018390024246576  0.0011734849440464172  \\
            0.13199585094345345  0.0011734854290119218  \\
            0.13383302108660486  0.0011734859276088861  \\
            0.13569576168603018  0.0011734864401399747  \\
            0.13758442864139198  0.001173486967077103  \\
            0.13949938280590424  0.0011734875087489065  \\
            0.1414409900552779  0.0011734880656295024  \\
            0.14340962135762583  0.0011734886380793542  \\
            0.14540565284434087  0.0011734892266217045  \\
            0.14742946588196051  0.0011734898316480308  \\
            0.14948144714503164  0.0011734904536208816  \\
            0.15156198868998946  0.0011734910930423198  \\
            0.1536714880300648  0.0011734917503709195  \\
            0.1558103482112339  0.001173492426127987  \\
            0.1579789778892253  0.0011734931208333343  \\
            0.16017779140759866  0.0011734938349988464  \\
            0.16240720887691018  0.001173494569195824  \\
            0.1646676562549799  0.0011734953239545547  \\
            0.1669595654282763  0.0011734960998859708  \\
            0.16928337429443352  0.001173496897559167  \\
            0.17163952684591705  0.0011734977175947897  \\
            0.1740284732548541  0.0011734985606075387  \\
            0.1764506699590445  0.0011734994272570892  \\
            0.1789065797491688  0.001173500318192533  \\
            0.18139667185721023  0.0011735012340972557  \\
            0.1839214220461072  0.0011735021756797256  \\
            0.18648131270065368  0.0011735031436670453  \\
            0.18907683291966487  0.0011735041387453077  \\
            0.19170847860942558  0.0011735051617460315  \\
            0.19437675257843914  0.0011735062134100016  \\
            0.19708216463349545  0.001173507294562355  \\
            0.19982523167707564  0.0011735084060071645  \\
            0.2026064778061127  0.0011735095486094971  \\
            0.20542643441212693  0.0011735107232328317  \\
            0.20828564028275454  0.0011735119307884896  \\
            0.21118464170468992  0.0011735131721732797  \\
            0.21412399256806058  0.0011735144483662218  \\
            0.21710425447225434  0.0011735157603255963  \\
            0.22012599683322023  0.0011735171090548266  \\
            0.2231897969922622  0.0011735184955965787  \\
            0.22629624032634751  0.0011735199209914559  \\
            0.22944592035995004  0.0011735213863256527  \\
            0.2326394388784509  0.0011735228927449819  \\
            0.2358774060431164  0.0011735244413882528  \\
            0.2391604405076774  0.0011735260334202525  \\
            0.24248916953653052  0.0011735276700906236  \\
            0.24586422912458486  0.001173529352631292  \\
            0.2492862641187766  0.001173531082337866  \\
            0.2527559283412753  0.0011735328604807163  \\
            0.2562738847144043  0.0011735346884914752  \\
            0.25984080538730053  0.0011735365677599224  \\
            0.2634573718643367  0.0011735384996734587  \\
            0.26712427513533155  0.0011735404857579573  \\
            0.27084221580757156  0.0011735425274716793  \\
            0.2746119042396708  0.0011735446263962319  \\
            0.27843406067729404  0.0011735467841871288  \\
            0.2823094153907681  0.00117354900243667  \\
            0.2862387088146094  0.0011735512828708458  \\
            0.29022269168899295  0.0011735536271993286  \\
            0.29426212520319084  0.001173556037250673  \\
            0.2983577811410064  0.0011735585148334165  \\
            0.3025104420282337  0.0011735610618486647  \\
            0.30672090128216806  0.0011735636802555447  \\
            0.31098996336319884  0.0011735663720564414  \\
            0.31531844392851127  0.0011735691392842716  \\
            0.319707169987928  0.0011735719840787861  \\
            0.32415698006191945  0.001173574908574075  \\
            0.3286687243418135  0.0011735779150570825  \\
            0.33324326485223543  0.0011735810057828865  \\
            0.33788147561580784  0.001173584183125823  \\
            0.3425842428201438  0.0011735874495338282  \\
            0.34735246498716427  0.0011735908074476096  \\
            0.3521870531447711  0.0011735942594997314  \\
            0.35708893100091094  0.0011735978082888661  \\
            0.3620590351200606  0.0011736014565236236  \\
            0.36709831510216956  0.00117360520700785  \\
            0.37220773376409255  0.0011736090625978912  \\
            0.377388267323548  0.0011736130262170164  \\
            0.3826409055856361  0.0011736171009154915  \\
            0.38796665213195364  0.001173621289812114  \\
            0.39336652451234067  0.0011736255960964866  \\
            0.3988415544392957  0.0011736300230556788  \\
            0.4043927879850976  0.0011736345740720226  \\
            0.41002128578167035  0.0011736392526009293  \\
            0.4157281232232301  0.0011736440622547386  \\
            0.4215143906717522  0.0011736490066793963  \\
            0.4273811936652989  0.0011736540896791796  \\
            0.4333296531292457  0.001173659315091661  \\
            0.4393609055904481  0.0011736646869231716  \\
            0.4454761033943891  0.0011736702093028675  \\
            0.45167641492534927  0.0011736758864160245  \\
            0.4579630248296409  0.0011736817226197763  \\
            0.4643371342419493  0.0011736877223313825  \\
            0.47079996101482446  0.0011736938901885374  \\
            0.47735273995136707  0.0011737002308438841  \\
            0.48399672304115265  0.0011737067491744346  \\
            0.49073317969943997  0.0011737134501375894  \\
            0.4975633970097082  0.0011737203388709593  \\
            0.5044886799695705  0.0011737274206259575  \\
            0.5115103517401097  0.0011737347007802462  \\
            0.518629753898685  0.0011737421849101796  \\
            0.5258482466952563  0.001173749878756732  \\
            0.5331672093122776  0.0011737577881450875  \\
            0.5405880401282059  0.0011737659191409404  \\
            0.54811215698468  0.001173774277930808  \\
            0.5557409974574153  0.0011737828709204971  \\
            0.5634760191308719  0.0011737917046320799  \\
            0.5713186998767426  0.0011738007858368045  \\
            0.5792705381363199  0.0011738101214413908  \\
            0.5873330532067913  0.0011738197186111309  \\
            0.5955077855315197  0.0011738295846172053  \\
            0.6037962969943641  0.001173839727014809  \\
            0.6122001712180973  0.0011738501535296189  \\
            0.6207210138669764  0.0011738608721278787  \\
            0.6293604529535247  0.0011738718909900072  \\
            0.6381201391495839  0.001173883218505633  \\
            0.6470017461016953  0.0011738948633077762  \\
            0.6560069707508706  0.0011739068343046115  \\
            0.6651375336568137  0.001173919140621084  \\
            0.6743951793266548  0.001173931791621385  \\
            0.6837816765482602  0.001173944796975253  \\
            0.693298818728181  0.001173958166592477  \\
            0.7029484242343056  0.0011739719106411287  \\
            0.7127323367432816  0.0011739860396494386  \\
            0.722652425592773  0.001174000564361887  \\
            0.7327105861386203  0.001174015495858773  \\
            0.7429087401169715  0.0011740308455196271  \\
            0.753248836011454  0.0011740466250296016  \\
            0.7637328494254562  0.0011740628464272443  \\
            0.7743627834595909  0.0011740795220855716  \\
            0.785140669094413  0.001174096664713264  \\
            0.7960685655784632  0.0011741142873602486  \\
            0.8071485608217125  0.0011741324034407151  \\
            0.8183827717944842  0.001174151026802129  \\
            0.8297733449319262  0.0011741701715862348  \\
            0.8413224565441152  0.001174189852372414  \\
            0.8530323132318666  0.0011742100841829538  \\
            0.8649051523083338  0.0011742308824274582  \\
            0.8769432422264736  0.0011742522629279036  \\
            0.8891488830124635  0.0011742742419554365  \\
            0.9015244067051492  0.0011742968362567691  \\
            0.9140721778016098  0.001174320063040258  \\
            0.9267945937089241  0.001174343939940227  \\
            0.9396940852022256  0.0011743684852090015  \\
            0.9527731168891312  0.0011743937174558182  \\
            0.9660341876806358  0.0011744196559238913  \\
            0.9794798312685595  0.0011744463203198052  \\
            0.9931126166096416  0.0011744737309186053  \\
            1.0069351484163709  0.0011745019086120852  \\
            1.020950067654649  0.001174530874797979  \\
            1.0351600520483786  0.001174560651515699  \\
            1.0495678165910765  0.001174591261387752  \\
            1.0641761140646067  0.0011746227277053118  \\
            1.0789877355651334  0.0011746550743832196  \\
            1.0940055110363944  0.0011746883259534423  \\
            1.1092323098103964  0.0011747225077837218  \\
            1.124671041155638  0.0011747576457444024  \\
            1.1403246548329595  0.0011747937665923794  \\
            1.1561961416591329  0.001174830897702383  \\
            1.1722885340782927  0.0011748690673121012  \\
            1.1886049067413245  0.0011749083043987559  \\
            1.2051483770933122  0.0011749486387149545  \\
            1.2219221059691667  0.0011749901008941133  \\
            1.2389292981975417  0.0011750327223742393  \\
            1.2561732032131556  0.0011750765355461798  \\
            1.2736571156776368  0.001175121573561181  \\
            1.2913843761090098  0.0011751678706215887  \\
            1.3093583715199415  0.0011752154617807294  \\
            1.3275825360648734  0.001175264383161768  \\
            1.3460603516961576  0.0011753146718067502  \\
            1.3647953488293285  0.0011753663658328741  \\
            1.3837911070176316  0.0011754195043494457  \\
            1.4030512556359416  0.0011754741276426988  \\
            1.4225794745741995  0.0011755302770390438  \\
            1.4423794949405015  0.0011755879949990962  \\
            1.4624550997739725  0.0011756473252564242  \\
            1.482810124767563  0.0011757083126345904  \\
            1.5034484590009063  0.0011757710032776257  \\
            1.524374045683375  0.0011758354445572342  \\
            1.5455908829074794  0.0011759016851602953  \\
            1.5671030244127535  0.0011759697751986364  \\
            1.5889145803602713  0.0011760397659889195  \\
            1.611029718117945  0.0011761117104501703  \\
            1.633452663056751  0.0011761856628382066  \\
            1.6561876993580404  0.001176261678946656  \\
            1.6792391708320846  0.0011763398161291755  \\
            1.7026114817480138  0.001176420133265582  \\
            1.726309097675307  0.001176502690882633  \\
            1.7503365463369953  0.0011765875511718007  \\
            1.774698418474739  0.0011766747780322096  \\
            1.7993993687259446  0.0011767644371265948  \\
            1.8244441165130927  0.001176856595904061  \\
            1.8498374469454408  0.0011769513236280877  \\
            1.8755842117332786  0.0011770486915294402  \\
            1.9016893301149063  0.0011771487727951142  \\
            1.9281577897965168  0.001177251642521922  \\
            1.9549946479051592  0.0011773573779609015  \\
            1.982205031954964  0.00117746605842293  \\
            2.009794140826819  0.0011775777653622087  \\
            2.0377672457616813  0.001177692582564492  \\
            2.0661296913677107  0.0011778105959665112  \\
            2.094886896641424  0.0011779318939266338  \\
            2.124044356003063  0.0011780565671856568  \\
            2.15360764034637  0.0011781847089473072  \\
            2.183582398102976  0.0011783164150003518  \\
            2.213974356321604  0.0011784517836694768  \\
            2.2447893217622936  0.0011785909159791176  \\
            2.2760331820058513  0.0011787339156742918  \\
            2.30771190657875  0.0011788808893225787  \\
            2.3398315480936773  0.0011790319464163783  \\
            2.3723982434059634  0.0011791871993086197  \\
            2.405418214786105  0.0011793467635112076  \\
            2.4388977711086044  0.001179510757552146  \\
            2.47284330905736  0.0011796793031761206  \\
            2.5072613143478297  0.001179852525451459  \\
            2.5421583629662114  0.0011800305527922082  \\
            2.577541122425863  0.001180213517006663  \\
            2.6134163530412122  0.0011804015534771287  \\
            2.6497909092194045  0.0011805948012475246  \\
            2.686671740769916  0.0011807934030226572  \\
            2.724065894232403  0.0011809975053638487  \\
            2.7619805142230325  0.0011812072586945479  \\
            2.8004228447995465  0.00118142281754286  \\
            2.839400230845331  0.0011816443404208583  \\
            2.8789201194727467  0.0011818719901488632  \\
            2.9189900614459914  0.0011821059338349676  \\
            2.9596177126237664  0.0011823463429771425  \\
            3.0008108354220258  0.0011825933936829025  \\
            3.0425773002970797  0.0011828472666381667  \\
            3.084925087249342  0.0011831081473419737  \\
            3.1278622873480115  0.0011833762261482957  \\
            3.1713971042769673  0.0011836516983956397  \\
            3.2155378559021868  0.0011839347645408377  \\
            3.260292975860975  0.0011842256303651586  \\
            3.3056710151733166  0.0011845245069272373  \\
            3.3516806438756546  0.001184831610785593  \\
            3.3983306526774055  0.0011851471641940337  \\
            3.445629954640539  0.0011854713951289396  \\
            3.493587586882522  0.0011858045374503975  \\
            3.542212712302976  0.0011861468310910637  \\
            3.5915146213343605  0.0011864985221836447  \\
            3.6415027337170285  0.0011868598631141697  \\
            3.692186600298979  0.0011872311127704876  \\
            3.743575904860672  0.0011876125367089876  \\
            3.795680465965228  0.0011880044071753081  \\
            3.8485102388343897  0.001188407003391834  \\
            3.902075317250589  0.0011888206116466124  \\
            3.95638593548549  0.0011892455254328305  \\
            4.0114524702553735  0.0011896820456742524  \\
            4.067285442703736  0.0011901304808789265  \\
            4.123895520411487  0.0011905911472151292  \\
            4.181293519435119  0.0011910643687708322  \\
            4.2394904063732515  0.0011915504777105465  \\
            4.298497300461933  0.0011920498144031319  \\
            4.358325475699113  0.0011925627276527617  \\
            4.418986362998673  0.001193089574813571  \\
            4.4804915523744535  0.0011936307220058184  \\
            4.5428527951546585  0.0011941865442967937  \\
            4.6060820062270995  0.0011947574258647248  \\
            4.67019126631568  0.0011953437601664838  \\
            4.735192824288568  0.001195945950182011  \\
            4.801099099498494  0.0011965644084810773  \\
            4.867922684155624  0.0011971995575597106  \\
            4.935676345733452  0.001197851829937249  \\
            5.004373029408188  0.0011985216682815674  \\
            5.074025860532096  0.0011992095257776878  \\
            5.1446481471412495  0.0011999158661158689  \\
            5.2162533824982  0.0012006411638537356  \\
            5.288855247670035  0.0012013859044785107  \\
            5.362467614142308  0.0012021505845892454  \\
            5.437104546469363  0.001202935712262024  \\
            5.512780304961541  0.0012037418069691947  \\
            5.589509348409787  0.001204569399994286  \\
            5.667306336848182  0.0012054190344794205  \\
            5.746186134354928  0.0012062912656530397  \\
            5.8261638118923065  0.001207186661016965  \\
            5.90725465018618  0.0012081058005110417  \\
            5.989474142645557  0.0012090492767203372  \\
            6.0728379983228065  0.0012100176948938112  \\
            6.15736214491506  0.0012110116733791418  \\
            6.243062731807407  0.0012120318435421967  \\
            6.329956133158419  0.0012130788500754987  \\
            6.418058951028646  0.0012141533510116999  \\
            6.507388018552645  0.0012152560180785665  \\
            6.597960403155156  0.001216387536577113  \\
            6.689793409812043  0.0012175486057380458  \\
            6.7829045843566345  0.0012187399387338647  \\
            6.877311716832057  0.001219962262853646  \\
            6.973032844890255  0.001221216319517368  \\
            7.070086257238303  0.0012225028645104553  \\
            7.16849049713269  0.001223822667994661  \\
            7.268264365922236  0.0012251765145572591  \\
            7.36942692664033  0.0012265652033726163  \\
            7.47199750764715  0.0012279895481475379  \\
            7.5759957063225905  0.001229450377282457  \\
            7.681441392810582  0.0012309485337964523  \\
            7.788354713815532  0.0012324848754050647  \\
            7.896756096451596  0.001234060274455573  \\
            8.006666252145541  0.0012356756180076488  \\
            8.118106180593907  0.0012373318077039028  \\
            8.231097173775272  0.0012390297597182243  \\
            8.345660820018335  0.0012407704047885362  \\
            8.461819008126644  0.001242554687941625  \\
            8.579593931560721  0.001244383568556394  \\
            8.699008092678397  0.0012462580201136509  \\
            8.820084307034163  0.0012481790300805046  \\
            8.942845707738364  0.0012501475996383547  \\
            9.067315749877075  0.0012521647436371062  \\
            9.193518214993475  0.0012542314901734422  \\
            9.32147721563161  0.0012563488804292074  \\
            9.451217199943395  0.001258517968328846  \\
            9.582762956359733  0.0012607398202127776  \\
            9.716139618326658  0.0012630155144903541  \\
            9.851372669107377  0.0012653461412422777  \\
            9.988487946651178  0.001267732801766837  \\
            10.127511648530081  0.0012701766081397422  \\
            10.268470336944223  0.0012726786827229979  \\
            10.411390943796867  0.0012752401575580946  \\
            10.556300775840109  0.0012778621738697218  \\
            10.703227519892145  0.0012805458814054579  \\
            10.852199248127194  0.0012832924377694278  \\
            11.003244423439035  0.0012861030077332448  \\
            11.156391904879186  0.0012889787625054154  \\
            11.311670953170792  0.0012919208788571314  \\
            11.469111236299243  0.0012949305384198707  \\
            11.628742835180613  0.001298008926678485  \\
            11.790596249409004  0.0013011572321186243  \\
            11.954702403083841  0.001304376645159719  \\
            12.121092650718328  0.0013076683572451739  \\
            12.28979878323011  0.001311033559663775  \\
            12.46085303401532  0.0013144734424445496  \\
            12.634288085107174  0.0013179891931824606  \\
            12.81013707342027  0.0013215819958038776  \\
            12.98843359708181  0.0013252530292864049  \\
            13.169211721850942  0.001329003466264647  \\
            13.352505987627438  0.0013328344717145194  \\
            13.538351415050974  0.0013367472014515862  \\
            13.72678351219225  0.001340742800637723  \\
            13.917838281337275  0.001344822402233641  \\
            14.111552225866005  0.0013489871253976058  \\
            14.307962357226794  0.0013532380737925705  \\
            14.507106202007886  0.0013575763339200343  \\
            14.709021809107332  0.0013620029732935033  \\
            14.913747757002705  0.0013665190386771247  \\
            15.121323161121992  0.0013711255541733465  \\
            15.331787681317088  0.0013758235193299408  \\
            15.54518152944129  0.0013806139071620553  \\
            15.761545477032287  0.0013854976621360583  \\
            15.980920863102048  0.001390475698116487  \\
            16.20334960203516  0.0013955488962574952  \\
            16.428874191597114  0.0014007181028592472  \\
            16.657537721053984  0.001405984127180191  \\
            16.889383879405194  0.0014113477392074594  \\
            17.12445696373084  0.001416809667412609  \\
            17.36280188765519  0.0014223705964432386  \\
            17.604464189928  0.001428031164810877  \\
            17.849490043125225  0.0014337919625335173  \\
            18.09792626247091  0.0014396535287695177  \\
            18.349820314781773  0.001445616349424248  \\
            18.605220327536358  0.0014516808547345975  \\
            18.86417509807037  0.0014578474168429037  \\
            19.126734102900002  0.001464116347368282  \\
            19.392947507175087  0.0014704878949829477  \\
            19.662866174263705  0.0014769622429279974  \\
            19.936541675470288  0.001483539506638195  \\
            20.214026299888964  0.0014902197312697413  \\
            20.495373064394027  0.0014970028892995538  \\
            20.78063572376947  0.001503888878138219  \\
            21.069868780979505  0.001510877517749107  \\
            21.363127497582013  0.0015179685483051903  \\
            21.66046790428698  0.0015251616278741287  \\
            21.961946811661825  0.0015324563301722892  \\
            22.267621820985788  0.0015398521423124227  \\
            22.577551335255336  0.0015473484626478855  \\
            22.891794570342842  0.0015549445986140539  \\
            23.210411566310437  0.001562639764789018  \\
            23.533463198881442  0.001570433080776133  \\
            23.86101119107143  0.001578323569356913  \\
            24.193118124981176  0.0015863101546975933  \\
            24.529847453753725  0.0015943916605337415  \\
            24.87126351369792  0.0016025668085874476  \\
            25.217431536580634  0.0016108342169977399  \\
            25.56841766209012  0.001619192398905638  \\
            25.924288950472814  0.0016276397610669225  \\
            26.285113395346027  0.0016361746027577647  \\
            26.650959936688952  0.0016447951145392669  \\
            27.021898474014513  0.001653499377441358  \\
            27.39799987972457  0.0016622853620695548  \\
            27.77933601265089  0.0016711509279504395  \\
            28.16597973178473  0.0016800938230248595  \\
            28.558004910197425  0.0016891116831774953  \\
            28.95548644915475  0.0016982020321699787  \\
            29.35850029242776  0.0017073622813784202  \\
            29.767123440802752  0.0017165897300798144  \\
            30.181433966793247  0.0017258815656269603  \\
            30.6015110295567  0.0017352348638764485  \\
            31.02743489001883  0.001744646589874328  \\
            31.459286926208488  0.0017541135985617603  \\
            31.897149648805893  0.0017636326358098694  \\
            32.3411067169074  0.0017732003395350359  \\
            32.79124295400949  0.0017828132411028983  \\
            33.24764436421547  0.0017924677667447981  \\
            33.71039814866753  0.0018021602393021887  \\
            34.179592722207644  0.001811886880166988  \\
            34.655317730270326  0.0018216438112533672  \\
            35.13766406601048  0.001831427057241622  \\
            35.62672388766967  0.0018412325481687313  \\
            36.1225906361841  0.0018510561217711986  \\
            36.625359053037656  0.0018608935264478946  \\
            37.13512519836344  0.0018707404240787093  \\
            37.65198646929723  0.0018805923932797982  \\
            38.17604161858648  0.0018904449324528333  \\
            38.707390773458165  0.0019002934633596583  \\
            39.246135454749364  0.0019101333346174267  \\
            39.79237859630409  0.0019199598253640533  \\
            40.34622456464005  0.0019297681492173643  \\
            40.9077791788892  0.0019395534580645538  \\
            41.477149731015736  0.0019493108461958572  \\
            42.05444500631561  0.0019590353545599144  \\
            42.639775304201294  0.0019687219749045287  \\
            43.23325245927583  0.0019783656542932447  \\
            43.83498986270024  0.0019879612993724265  \\
            44.445102483858264  0.001997503781020697  \\
            45.063706892322806  0.0020069879388607647  \\
            45.69092128012783  0.002016408585953269  \\
            46.32686548435053  0.002025760513302686  \\
            46.97166101000763  0.002035038494691992  \\
            47.625431053270454  0.002044237291297699  \\
            48.288300525003066  0.002053351656460692  \\
            48.96039607462806  0.0020623763402741933  \\
            49.64184611432444  0.0020713060944233226  \\
            50.33278084356243  0.0020801356767182894  \\
            51.03333227397966  0.0020888598557453333  \\
            51.74363425460363  0.0020974734155183167  \\
            52.46382249742517  0.0021059711599021643  \\
            53.19403460332807  0.0021143479171613516  \\
            53.93441008837921  0.002122598544309627  \\
            54.68509041048496  0.002130717931384411  \\
            55.44621899641845  0.002138701005784814  \\
            56.21794126922301  0.002146542736275582  \\
            57.000404675997075  0.0021542381371337373  \\
            57.79375871606574  0.002161782272013883  \\
            58.598154969544474  0.002169170257778148  \\
            59.413747126300414  0.0021763972682197824  \\
            60.24069101531665  0.002183458537657033  \\
            61.07914463446534  0.002190349364385093  \\
            61.92926818069511  0.0021970651140669085  \\
            62.79122408063871  0.002203601222915042  \\
            63.66517702164667  0.002209953200840838  \\
            64.55129398325272  0.0022161166343918006  \\
            65.44974426907743  0.0022220871896780695  \\
            66.36069953917568  0.0022278606150463254  \\
            67.28433384283454  0.002233432743735854  \\
            68.22082365182742  0.0022387994963720347  \\
            69.17034789413127  0.002243956883350517  \\
            70.13308798811296  0.002248901007129913  \\
            71.10922787719151  0.0022536280643813945  \\
            72.09895406498276  0.0022581343480575678  \\
            73.10245565093318  0.0022624162493975492  \\
            74.11992436644965  0.0022664702597235075  \\
            75.15155461153226  0.002270292972312776  \\
            76.19754349191659  0.0022738810840319972  \\
            77.25809085673338  0.0022772313970010156  \\
            78.33339933669215  0.002280340820123645  \\
            79.42367438279628  0.002283206370551861  \\
            80.52912430559697  0.0022858251751502793  \\
            81.64996031499359  0.0022881944718033593  \\
            82.78639656058789  0.0022903116107630666  \\
            83.93865017259998  0.0022921740558756536  \\
            85.10694130335374  0.0022937793858499225  \\
            86.29149316933962  0.0022951252953889055  \\
            87.49253209386288  0.002296209596330533  \\
            88.71028755028567  0.0022970302188345467  \\
            89.94499220587048  0.0022975852123990224  \\
            91.19688196623424  0.002297872746960707  \\
            92.46619602042102  0.0022978911139658865  \\
            93.75317688660202  0.002297638727330548  \\
            95.05807045841168  0.0022971141245303637  \\
            96.3811260519287  0.0022963159675722707  \\
            97.72259645331103  0.0022952430439813565  \\
            99.08273796709366  0.0022938942677759692  \\
            100.46181046515888  0.0022922686804457927  \\
            101.8600774363881  0.0022903654519335053  \\
            103.27780603700441  0.0022881838814777654  \\
            104.71526714161634  0.0022857233986726595  \\
            106.17273539497162  0.0022829835643059203  \\
            107.65048926443164  0.002279964071269268  \\
            109.14881109317594  0.002276664745429763  \\
            110.66798715414744  0.002273085546534796  \\
            112.20830770474839  0.002269226569024185  \\
            113.77006704229774  0.002265088042805984  \\
            115.35356356026014  0.002260670334059534  \\
            116.95909980525784  0.0022559739460203784  \\
            118.58698253487589  0.0022509995196213065  \\
            120.23752277627199  0.002245747834178422  \\
            121.9110358856021  0.0022402198080298586  \\
            123.60784160827316  0.002234416499054277  \\
            125.32826414003435  0.0022283391052585785  \\
            127.07263218891872  0.0022219889650892466  \\
            128.84127903804696  0.0022153675579624126  \\
            130.6345426093053  0.0022084765044343563  \\
            132.4527655279094  0.0022013175665790852  \\
            134.29629518786783  0.002193892647987666  \\
            136.1654838183551  0.0021862037939438255  \\
            138.06068855101006  0.0021782531913276367  \\
            139.98227148816994  0.0021700431684927232  \\
            141.93059977205482  0.0021615761951031126  \\
            143.90604565491438  0.0021528548817567918  \\
            145.90898657015157  0.0021438819795142902  \\
            147.93980520443574  0.0021346603793733422  \\
            149.99888957081978  0.0021251931115938904  \\
            152.0866330828748  0.0021154833449218797  \\
            154.2034346298566  0.0021055343856095704  \\
            156.34969865291848  0.002095349676403709  \\
            158.5258352223847  0.0020849327953422533  \\
            160.7322601160995  0.002074287454442485  \\
            162.96939489886662  0.0020634174982415814  \\
            165.23766700299444  0.0020523269021817353  \\
            167.53750980996224  0.002041019770893605  \\
            169.8693627332231  0.0020295003363003787  \\
            172.2336713021593  0.00201777295559057  \\
            174.6308872472062  0.002005842109060919  \\
            177.06146858616094  0.001993712397767785  \\
            179.52587971169237  0.0019813885410988764  \\
            182.02459148006912  0.0019688753741446915  \\
            184.55808130112248  0.001956177844939993  \\
            187.1268332294612  0.0019433010116085747  \\
            189.731338056957  0.001930250039278601  \\
            192.37209340651515  0.001917030196904092  \\
            195.04960382715245  0.0019036468539900423  \\
            197.76438089039715  0.0018901054771162545  \\
            200.51694328803123  0.001876411626340427  \\
            203.3078169311927  0.001862570951483572  \\
            206.1375350508576  0.0018485891882904636  \\
            209.00663829972032  0.0018344721545183026  \\
            211.91567485549197  0.0018202257457197587  \\
            214.86520052563654  0.0018058559311478447  \\
            217.85577885356477  0.0017913687494354518  \\
            220.8879812263062  0.0017767703041167437  \\
            223.96238698367964  0.001762066759190377  \\
            227.07958352898322  0.0017472643344039241  \\
            230.24016644122509  0.0017323693006049059  \\
            233.44473958891618  0.001717387974957189  \\
            236.6939152454468  0.0017023267160773566  \\
            239.9883142060689  0.001687191918981342  \\
            243.3285659065069  0.0016719900102077163  \\
            246.71530854321895  0.0016567274426378099  \\
            250.1491891953325  0.0016414106904483394  \\
            253.6308639482766  0.0016260462438000645  \\
            257.1609980191353  0.0016106406037492836  \\
            260.74026588374517  0.0015952002768471864  \\
            264.3693514055635  0.0015797317699674674  \\
            268.04894796632715  0.0015642415848817015  \\
            271.7797585985329  0.0015487362129319112  \\
            275.56249611976017  0.0015332221296778528  \\
            279.3978832688636  0.0015177057895340617  \\
            283.2866528440615  0.0015021936203554237  \\
            287.2295478429457  0.0014866920181171065  \\
            291.2273216044407  0.001471207341487162  \\
            295.28073795273815  0.0014557459065244467  \\
            299.39057134323525  0.0014403139812994045  \\
            303.55760701050383  0.001424917780615799  \\
            307.782641118319  0.0014095634606807995  \\
            312.06648091177664  0.0013942571138866164  \\
            316.40994487152676  0.0013790047635668823  \\
            320.8138628701552  0.0013638123588218748  \\
            325.2790763307405  0.0013486857693882706  \\
            329.8064383876184  0.0013336307805226072  \\
            334.39681404938375  0.0013186530880019839  \\
            339.05108036416107  0.0013037582931098141  \\
            343.7701265871754  0.0012889518977271994  \\
            348.5548543506556  0.0012742392994567573  \\
            353.4061778361024  0.0012596257868447975  \\
            358.32502394895397  0.0012451165346382149  \\
            363.3123324956828  0.0012307165991291634  \\
            368.36905636335695  0.001216430913577631  \\
            373.4961617017023  0.0012022642837150636  \\
            378.6946281076954  0.0011882213833073892  \\
            383.965448812729  0.0011743067498577906  \\
            389.3096308723808  0.0011605247803436079  \\
            394.7281953588239  0.0011468797270841778  \\
            400.2221775559153  0.0011333756936910257  \\
            405.7926271569998  0.0011200166311267975  \\
            411.4406084654667  0.0011068063339166045  \\
            417.16720059809836  0.0010937484364207104  \\
            422.9734976912487  0.001080846409242516  \\
            428.8606091098915  0.0010681035558506235  \\
            434.8296596595785  0.0010555230091672623  \\
            440.88178980134705  0.0010431077285017302  \\
            447.01815586961976  0.0010308604965751362  \\
            453.23993029313624  0.001018783916602588  \\
            459.5483018189601  0.001006880409686114  \\
            465.94447573960406  0.0009951522124465395  \\
            472.42967412331575  0.000983601374639679  \\
            479.0051360475691  0.0009722297572070748  \\
            485.6721178358055  0.0009610390304663639  \\
            492.43189329746986  0.0009500306724704654  \\
            499.28575397138746  0.0009392059678251301  \\
            506.2350093725291  0.0009285660064834544  \\
            513.2809872422088  0.0009181116831342657  \\
            520.4250338017679  0.0009078436966262354  \\
            527.6685140097842  0.0008977625498908799  \\
            535.0128118228657  0.0008878685500254449  \\
            542.4593304600729  0.0008781618088655591  \\
            550.0094926710207  0.0008686422437570881  \\
            557.6647410077121  0.0008593095788163765  \\
            565.4265381001566  0.0008501633464593705  \\
            573.2963669358227  0.0008412028893433573  \\
            581.2757311429815  0.0008324273626858349  \\
            589.3661552779937  0.0008238357369979568  \\
            597.5691851165947  0.0008154268011356362  \\
            605.886387949234  0.0008071991658139464  \\
            614.3193528805258  0.0007991512674608904  \\
            622.8696911328675  0.0007912813725096966  \\
            631.5390363542825  0.0007835875820069102  \\
            640.3290449305501  0.0007760678366462978  \\
            649.2413963016779  0.0007687199221443729  \\
            658.2777932827796  0.0007615414749525842  \\
            667.4399623894192  0.0007545299883438368  \\
            676.7296541674831  0.0007476828187659092  \\
            686.1486435276432  0.0007409971925238148  \\
            695.6987300844763  0.0007344702127401382  \\
            705.3817385003022  0.0007280988665341941  \\
            715.1995188338071  0.0007218800324499175  \\
            725.153946893524  0.0007158104880944948  \\
            735.246924596224  0.0007098869179132652  \\
            745.4803803303041  0.0007041059210942247  \\
            755.8562693242295  0.0006984640196579819  \\
            766.3765740201034  0.0006929576664968788  \\
            777.0433044524377  0.0006875832535675421  \\
            787.8584986321948  0.000682337120104667  \\
            798.8242229361749  0.0006772155606275351  \\
            809.9425725018227  0.0006722148331790267  \\
            821.2156716275297  0.0006673311672487171  \\
            832.6456741785073  0.0006625607717107098  \\
            844.2347639983096  0.0006578998426098239  \\
            855.9851553260842  0.0006533445707017914  \\
            867.8990932196289  0.0006488911489284566  \\
            879.9788539843393  0.000644535779583658  \\
            892.2267456081237  0.0006402746812707495  \\
            904.6451082023738  0.0006361040956689369  \\
            917.2363144490713  0.0006320202939002526  \\
            930.0027700541189  0.0006280195827634202  \\
            942.9469142069792  0.0006240983105465669  \\
            956.071220046713  0.0006202528726131172  \\
            969.3781951345029  0.0006164797166322118  \\
            982.8703819327535  0.0006127753474859975  \\
            996.5503582908606  0.0006091363318837412  \\
            1010.4207379377405  0.0006055593026026217  \\
            1024.484170981219  0.0006020409624354578  \\
            1038.7433444143614  0.0005985780877922044  \\
            1053.2009826288597  0.0005951675319706376  \\
            1067.8598479355608  0.00059180622812918  \\
            1082.7227410922392  0.0005884911918993329  \\
            1097.792501838718  0.0005852195237586274  \\
            1113.0720094394349  0.0005819884110284958  \\
            1128.5641832335618  0.0005787951296125859  \\
            1144.2719831927816  0.0005756370454637222  \\
            1160.1984104868259  0.0005725116157625366  \\
            1176.346508056887  0.0005694163898247373  \\
            1192.7193611970083  0.0005663490097589886  \\
            1209.3200981435696  0.0005633072109268439  \\
            1226.1518906729732  0.0005602888220863187  \\
            1243.217954707653  0.000557291765415777  \\
            1260.5215509305153  0.0005543140562757396  \\
            1278.0659854079333  0.0005513538027825264  \\
            1295.8546102214111  0.0005484092052146898  \\
            1313.8908241080414  0.000545478555241551  \\
            1332.1780731098752  0.0005425602350069923  \\
            1350.7198512323323  0.0005396527160330371  \\
            1369.519701111773  0.0005367545580443659  \\
            1388.5812146923631  0.000533864407592299  \\
            1407.9080339123582  0.0005309809966709549  \\
            1427.5038513999461  0.0005281031410416688  \\
            1447.3724111787617  0.000525229738721081  \\
            1467.5175093832333  0.0005223597681657129  \\
            1487.9429949838814  0.0005194922864519905  \\
            1508.6527705227104  0.0005166264274231727  \\
            1529.6507928588394  0.0005137613997484376  \\
            1550.9410739245072  0.0005108964848543718  \\
            1572.5276814916037  0.0005080310349906196  \\
            1594.4147399488663  0.0005051644710103889  \\
            1616.6064310898964  0.0005022962803578122  \\
            1639.106994912143  0.0004994260148490398  \\
            1661.9207304270058  0.0004965532885584198  \\
            1685.0519964812158  0.0004936777755687458  \\
            1708.5052125896461  0.0004907992078014503  \\
            1732.284859779715  0.0004879173728043454  \\
            1756.3954814475421  0.00048503211157696304  \\
            1780.8416842260203  0.0004821433162782719  \\
            1805.6281388649704  0.000479250928097204  \\
            1830.7595811235446  0.0004763549350181745  \\
            1856.2408126750531  0.00047345536966534777  \\
            1882.0767020243832  0.000470552307101262  \\
            1908.2721854381862  0.00046764586270575757  \\
            1934.832267888014  0.0004647361900328869  \\
            1961.76202400658  0.0004618234787018112  \\
            1989.0665990573282  0.0004589079523254311  \\
            2016.7512099175083  0.0004559898664545824  \\
            2044.821146074912  0.00045306950655949645  \\
            2073.281770638504  0.00045014718601949215  \\
            2102.1385213631074  0.00044722324420354406  \\
            2131.3969116883545  0.000444298044499823  \\
            2161.062531792099  0.0004413719724527134  \\
            2191.1410496584863  0.0004384454339482863  \\
            2221.638212160893  0.00043551885333623406  \\
            2252.5598461599407  0.0004325926717265782  \\
            2283.9118596167846  0.00042966734520647403  \\
            2315.700242721909  0.0004267433432128268  \\
            2347.931069039622  0.00042382114682015267  \\
            2380.6104966684875  0.0004209012472225262  \\
            2413.7447694179077  0.0004179841441071989  \\
            2447.3402180010767  0.0004150703442064369  \\
            2481.403261244545  0.00041216035977639695  \\
            2515.9404073146134  0.00040925470724566157  \\
            2550.9582549608  0.0004063539057974396  \\
            2586.4634947766126  0.0004034584760619593  \\
            2622.46291047787  0.00040056893885461766  \\
            2658.9633801988152  0.0003976858139520937  \\
            2695.9718778062656  0.0003948096188769104  \\
            2733.4954742320606  0.0003919408678116033  \\
            2771.541338824044  0.0003890800705040323  \\
            2810.116740715871  0.00038622773122608516  \\
            2849.2290502158476  0.00038338434779332443  \\
            2888.8857402151316  0.00038055041063370245  \\
            2929.094387615516  0.00037772640190302355  \\
            2969.8626747770945  0.000374912794620026  \\
            3011.1983909860655  0.0003721100518988757  \\
            3053.109433942977  0.0003693186262126474  \\
            3095.603811271677  0.00036653895864592845  \\
            3138.68964204927  0.00036377147830261126  \\
            3182.3751583573676  0.00036101660166863855  \\
            3226.6687068549304  0.00035827473203864726  \\
            3271.5787503729975  0.00035554625904411796  \\
            3317.1138695316195  0.00035283155813611747  \\
            3363.282764379289  0.00035013099019235935  \\
            3410.094256055193  0.0003474449011209072  \\
            3457.5572884746025  0.00034477362151921585  \\
            3505.6809300377176  0.00034211746636308163  \\
            3554.4743753622956  0.0003394767347764558  \\
            3603.9469470403997  0.0003368517097863441  \\
            3654.108097419594  0.000334242658142441  \\
            3704.9674104089318  0.0003316498302080457  \\
            3756.53460331008  0.00032907345980493196  \\
            3808.81952867393  0.00032651376419221093  \\
            3861.832176183047  0.0003239709439775947  \\
            3915.582674560336  0.0003214451831970732  \\
            3970.0812935042363  0.0003189366492508761  \\
            4025.3384456508934  0.00031644549304423765  \\
            4081.3646885636153  0.0003139718490560234  \\
            4138.170726750025  0.0003115158354354873  \\
            4195.767413707294  0.0003090775542092627  \\
            4254.165753995829  0.00030665709141085187  \\
            4313.37690534184  0.0003042545173253615  \\
            4373.412180769154  0.0003018698866660935  \\
            4434.28305076071  0.0002995032388965856  \\
            4496.001145450139  0.00029715459844080705  \\
            4558.578256843845  0.0002948239750262594  \\
            4622.026341074012  0.00029251136398971594  \\
            4686.357520682969  0.0002902167465891184  \\
            4751.58408693936  0.0002879400903714665  \\
            4817.7185021865325  0.0002856813495480393  \\
            4884.773402223633  0.0002834404653739804  \\
            4952.761598719823  0.0002812173665350846  \\
            5021.696081662116  0.0002790119695758433  \\
            5091.590021837268  0.0002768241793053784  \\
            5162.4567733482245  0.0002746538892471757  \\
            5234.3098761655865  0.0002725009820632126  \\
            5307.163058714586  0.0002703653300066578  \\
            5381.030240498076  0.00026824679541143727  \\
            5455.9255347560165  0.00026614523110208904  \\
            5531.863251162005  0.00026406048092378223  \\
            5608.857898557286  0.0002619923801724536  \\
            5686.924187722866  0.00025994075609151325  \\
            5766.0770341901825  0.0002579054283577833  \\
            5846.331561090906  0.00025588620954603394  \\
            5927.7031020463955  0.000253882905628226  \\
            6010.2072040973835  0.0002518953164520159  \\
            6093.859630674423  0.00024992323622479037  \\
            6178.676364609695  0.00024796645399527076  \\
            6264.673611190719  0.00024602475412376974  \\
            6351.867801256577  0.00024409791676946365  \\
            6440.275594337228  0.00024218571835448943  \\
            6529.913881836521  0.00024028793203524165  \\
            6620.7997902595  0.00023840432814553473  \\
            6712.950684484643  0.00023653467469656012  \\
            6806.384171081629  0.00023467873776717807  \\
            6901.118101675299  0.0002328362819809579  \\
            6997.170576356423  0.00023100707093133858  \\
            7094.559947139953  0.00022919086761792628  \\
            7193.304821471397  0.00022738743482965772  \\
            7293.4240657820055  0.00022559653557580956  \\
            7394.936809093437  0.00022381793348709103  \\
            7497.86244667259  0.00022205139316035355  \\
            7602.220643737307  0.0002202966805894532  \\
            7708.031339213688  0.0002185535634885864  \\
            7815.314749545617  0.00021682181162892064  \\
            7924.091372557404  0.00021510119722475285  \\
            8034.381991370132  0.00021339149520927948  \\
            8146.207678372535  0.00021169248356877596  \\
            8259.589799247138  0.00021000394363686884  \\
            8374.550017052434  0.00020832566038185015  \\
            8491.11029636188  0.000206657422659816  \\
            8609.2929074605  0.00020499902348803244  \\
            8729.1204305999  0.0002033502602806026  \\
            8850.615760312508  0.00020171093505781906  \\
            8973.80210978585  0.00020008085468935284  \\
            9098.703015297724  0.0001984598310616836  \\
            9225.342340713094  0.00019684768126969118  \\
            9353.744282043577  0.00019524422777477475  \\
            9483.933372070394  0.00019364929859933133  \\
            9615.93448503166  0.00019206272738756316  \\
            9749.772841374906  0.0001904843535938794  \\
            9885.47401257578  0.00018891402255785667  \\
            10023.063926023768  0.00018735158561033192  \\
            10162.568869975963  0.00018579690014332433  \\
            10304.015498579753  0.00018424982967353177  \\
            10447.430836965425  0.0001827102439040325  \\
            10592.842286409654  0.00018117801875435264  \\
            10740.27762957086  0.0001796530363828793  \\
            10889.765035797422  0.0001781351851924681  \\
            11041.333066509778  0.0001766243598567932  \\
            11195.010680657453  0.0001751204612703922  \\
            11350.827240252012  0.00017362339653794902  \\
            11508.812515977035  0.00017213307895030692  \\
            11668.996692876188  0.00017064942791132287  \\
            11831.410376120433  0.00016917236890408711  \\
            11996.084596855537  0.00016770183341192175  \\
            12163.050818130952  0.00016623775883043682  \\
            12332.340940911223  0.00016478008840762568  \\
            12503.987310171056  0.00016332877111886626  \\
            12678.022721075205  0.0001618837615836619  \\
            12854.480425244503  0.0001604450199484695  \\
            13033.394137108828  0.00015901251176354456  \\
            13214.798040348776  0.00015758620787099207  \\
            13398.72679442685  0.00015616608426712782  \\
            13585.215541209573  0.00015475212195181215  \\
            13774.299911681785  0.00015334430682631178  \\
            13966.016032754374  0.00015194262950798826  \\
            14160.400534166787  0.00015054708518738602  \\
            14357.490555485572  0.00014915767350383383  \\
            14557.323753200371  0.0001477743983555603  \\
            14759.938307918654  0.0001463972677480144  \\
            14965.372931660588  0.00014502629364370696  \\
            15173.666875255461  0.000143661491781682  \\
            15384.859935841034  0.00014230288152982428  \\
            15598.992464467268  0.00014095048569580582  \\
            15816.10537380591  0.00013960433037565783  \\
            16036.240145967353  0.00013826444477967541  \\
            16259.438840426305  0.00013693086106019407  \\
            16485.74410205778  0.00013560361414535147  \\
            16715.19916928493  0.00013428274156675448  \\
            16947.847882340273  0.00013296828330397234  \\
            17183.734691641923  0.00013166028159619688  \\
            17422.904666286384  0.00013035878078612796  \\
            17665.40350265956  0.00012906382715606636  \\
            17911.27753316762  0.00012777546876504366  \\
            18160.573735089383  0.00012649375528121304  \\
            18413.339739551895  0.0001252187378233961  \\
            18669.623840630953  0.00012395046879450208  \\
            18929.475004578282  0.00012268900175270507  \\
            19192.94287917716  0.00012143439121795543  \\
            19460.07780322822  0.00012018669255421731  \\
            19730.93081616732  0.00011894596180518683  \\
            20005.553667817236  0.00011771225554492372  \\
            20283.998828275136  0.00011648563074685127  \\
            20566.31949793762  0.00011526614463824464  \\
            20852.569617665325  0.00011405385455807793  \\
            21142.803879088984  0.00011284881783333227  \\
            21437.07773505896  0.00011165109164525613  \\
            21735.447410240173  0.00011046073289569587  \\
            22037.96991185454  0.00010927779809477326  \\
            22344.703040572906  0.00010810234323674505  \\
            22655.705401558564  0.00010693442368664512  \\
            22971.036415664516  0.00010577409406243259  \\
            23290.756330786557  0.00010462140813517889  \\
            23614.926233374375  0.00010347641872116094  \\
            23943.608060102884  0.00010233917758210932  \\
            24276.864609705986  0.00010120973533121959  \\
            24614.759554974993  0.0001000881413406545  \\
            24957.357454924313  9.897444365018959e-5  \\
            25304.72376712595  9.786868889422429e-5  \\
            25656.924860216164  9.677092221449507e-5  \\
            26014.028026576  9.568118718694946e-5  \\
            26376.101495188308  9.45995257505818e-5  \\
            26743.214444673744  9.352597815186914e-5  \\
            27115.437016508204  9.246058286296153e-5  \\
            27492.840328424212  9.140337654677132e-5  \\
            27875.496487998862  9.035439399024727e-5  \\
            28263.478606430846  8.93136680532795e-5  \\
            28656.86081250926  8.828122964169461e-5  \\
            29055.718266776832  8.725710764511658e-5  \\
            29460.127175890262  8.624132891766856e-5  \\
            29870.16480718047  8.523391824137955e-5  \\
            30285.909503415452  8.423489829600307e-5  \\
            30707.44069776865  8.324428963057838e-5  \\
            31134.838928995632  8.226211065932211e-5  \\
            31568.18585682205  8.128837763461578e-5  \\
            32007.56427754569  8.032310463496272e-5  \\
            32453.058139855784  7.936630356242202e-5  \\
            32904.75256087241  7.84179841305465e-5  \\
            33362.73384240918  7.747815387074918e-5  \\
            33827.08948746229  7.654681813469772e-5  \\
            34297.90821692902  7.562398009085334e-5  \\
            34775.27998655898  7.470964074606877e-5  \\
            35259.29600414127  7.380379894524012e-5  \\
            35750.04874693087  7.290645139632614e-5  \\
            36247.631979317506  7.20175926877363e-5  \\
            36752.14077074059  7.113721529746404e-5  \\
            37263.67151385332  7.02653096319611e-5  \\
            37782.321942939765  6.940186403636703e-5  \\
            38308.19115258817  6.854686484512606e-5  \\
            38841.379616624225  6.770029637454083e-5  \\
            39381.98920730781  6.686214100131023e-5  \\
            39930.12321479697  6.603237915802371e-5  \\
            40485.886366882776  6.521098939313664e-5  \\
            41049.38484899887  6.439794839344794e-5  \\
            41620.72632450948  6.359323103474865e-5  \\
            42200.0199552799  6.279681041318057e-5  \\
            42787.37642253316  6.20086578928199e-5  \\
            43382.907947997046  6.122874314834958e-5  \\
            43986.728315345485  6.045703420479958e-5  \\
            44598.95289193831  5.969349749134383e-5  \\
            45219.69865086361  5.8938097874511823e-5  \\
            45849.08419328691  5.819079871127058e-5  \\
            46487.22977111137  5.745156190026605e-5  \\
            47134.25730995342  5.6720347919465325e-5  \\
            47790.29043243815  5.599711588567618e-5  \\
            48455.45448181884  5.5281823590584526e-5  \\
            49129.87654592573  5.4574427557335886e-5  \\
            49813.685481447166  5.387488307904435e-5  \\
            50507.01193854963  5.318314428475944e-5  \\
            51209.98838583997  5.249916416968281e-5  \\
            51922.74913567521  5.18228946500362e-5  \\
            52645.43036982451  5.115428661481247e-5  \\
            53378.17016548848  5.049328996551672e-5  \\
            54121.10852168046  4.983985366585526e-5  \\
            54874.3873859751  4.9193925793093196e-5  \\
            55638.15068162918  4.855545357929803e-5  \\
            56412.54433507998  4.792438345529504e-5  \\
            57197.71630382628  4.7300661102188256e-5  \\
            57993.81660469748  4.6684231486291916e-5  \\
            58800.99734251622  4.607503891314713e-5  \\
            59619.412739159816  4.547302706190391e-5  \\
            60449.21916302633  4.487813903248378e-5  \\
            61290.57515891066  4.429031738315043e-5  \\
            62143.64147829645  4.370950417374388e-5  \\
            63008.58111006973  4.3135641004911917e-5  \\
            63885.559311659905  4.256866905582538e-5  \\
            64774.74364061423  4.200852912114876e-5  \\
            65676.30398661179  4.145516165059623e-5  \\
            66590.41260392302  4.090850678329733e-5  \\
            67517.24414432098  4.036850438292403e-5  \\
            68456.97569045078  3.983509407181403e-5  \\
            69409.78678966341  3.9308215264691953e-5  \\
            70375.85948832045  3.878780720084833e-5  \\
            71355.37836657632  3.827380897430659e-5  \\
            72348.53057364459  3.776615956576876e-5  \\
            73355.50586355517  3.7264797871142555e-5  \\
            74376.49663140911  3.6769662730042204e-5  \\
            75411.69795013816  3.62806929537134e-5  \\
            76461.30760777579  3.579782735108406e-5  \\
            77525.52614524709  3.532100475430899e-5  \\
            78604.55689468456  3.485016404469818e-5  \\
            79698.60601827728  3.438524417542765e-5  \\
            80807.8825476607  3.39261841948345e-5  \\
            81932.59842385477  3.3472923268575674e-5  \\
            83072.96853775786  3.302540070076859e-5  \\
            84229.2107712043  3.258355595434878e-5  \\
            85401.54603859354  3.2147328670995004e-5  \\
            86590.1983290984  3.171665868883458e-5  \\
            87795.3947494611  3.1291486061948424e-5  \\
            89017.36556738477  3.087175107579433e-5  \\
            90256.34425552894  3.0457394264643753e-5  \\
            91512.56753611742  3.00483564269873e-5  \\
            92786.27542616698  2.9644578639259533e-5  \\
            94077.71128334556  2.9246002272753387e-5  \\
            95387.12185246867  2.885256900409207e-5  \\
            96714.75731264365  2.846422082904923e-5  \\
            98060.87132506848  2.8080900075183072e-5  \\
            99425.72108149761  2.7702549412526714e-5  \\
            100809.56735338141  2.7329111865321523e-5  \\
            102212.6745416898  2.6960530820756565e-5  \\
            103635.31072742937  2.6596750039536427e-5  \\
            105077.74772286355  2.62377136647567e-5  \\
            106540.26112344567  2.5883366230888693e-5  \\
            108023.13036047494  2.5533652670660787e-5  \\
            109526.63875448526  2.518851832246208e-5  \\
            111051.07356937707  2.484790893854632e-5  \\
            112596.7260673027  2.4511770689699924e-5  \\
            114163.89156431568  2.418005017245783e-5  \\
            115752.86948679437  2.3852694414567696e-5  \\
            117363.96342865123  2.3529650878649247e-5  \\
            118997.48120933815  2.3210867467204927e-5  \\
            120653.73493265914  2.2896292529233457e-5  \\
            122333.04104640163  2.258587486005031e-5  \\
            124035.72040279782  2.227956370683798e-5  \\
            125762.09831982732  2.1977308772339e-5  \\
            127512.50464337332  2.1679060216346158e-5  \\
            129287.27381024371  2.138476865733693e-5  \\
            131086.7449120693  2.1094385177061482e-5  \\
            132911.2617600915  2.0807861318788762e-5  \\
            134761.1729508518  2.0525149091674293e-5  \\
            136636.83193279532  2.024620097058772e-5  \\
            138538.59707380165  1.9970969896731278e-5  \\
            140466.8317296554  1.9699409277617885e-5  \\
            142421.90431346977  1.943147299106728e-5  \\
            144404.18836607656  1.9167115379189768e-5  \\
            146414.06262739573  1.8906291252861748e-5  \\
            148451.91110879826  1.8648955889936336e-5  \\
            150518.1231664764  1.8395065034580127e-5  \\
            152613.09357583497  1.814457489671216e-5  \\
            154737.22260691796  1.7897442150021035e-5  \\
            156890.91610088534  1.765362393299521e-5  \\
            159074.58554755375  1.7413077844360705e-5  \\
            161288.64816401698  1.7175761944660917e-5  \\
            163533.52697436023  1.6941634752660392e-5  \\
            165809.65089048425  1.671065524530569e-5  \\
            168117.45479405433  1.6482782853184726e-5  \\
            170457.37961958963  1.6257977460231763e-5  \\
            172829.8724387093  1.603619940155104e-5  \\
            175235.3865455511  1.581740946033453e-5  \\
            177674.3815433787  1.5601568866367754e-5  \\
            180147.32343239477  1.538863929169067e-5  \\
            182654.68469877593  1.5178582850567206e-5  \\
            185196.94440494716  1.4971362094834444e-5  \\
            187774.5882811122  1.4766940010511274e-5  \\
            190388.10881805993  1.4565280017208612e-5  \\
            193038.00536125843  1.4366345964023342e-5  \\
            195724.78420626267  1.4170102124338527e-5  \\
            198448.95869544827  1.3976513197706626e-5  \\
            201211.04931609172  1.378554430121148e-5  \\
            204011.58379981612  1.3597160969463265e-5  \\
            206851.09722342077  1.3411329151275191e-5  \\
            209730.13211111416  1.3228015204230649e-5  \\
            212649.23853816997  1.3047185893610933e-5  \\
            215608.97423602588  1.2868808387614884e-5  \\
            218609.9046988449  1.2692850254878883e-5  \\
            221652.6032915601  1.2519279459323592e-5  \\
            224737.65135942315  1.2348064358827811e-5  \\
            227865.63833907736  1.217917369946362e-5  \\
            231037.1618711771  1.201257661446308e-5  \\
            234252.82791457415  1.1848242617898357e-5  \\
            237513.25086209396  1.1686141602883244e-5  \\
            240819.05365792275  1.15262438379494e-5  \\
            244170.86791662886  1.136851996214467e-5  \\
            247569.33404384044  1.121294098272607e-5  \\
            251015.101358603  1.1059478269737496e-5  \\
            254508.8282174397  1.0908103556417449e-5  \\
            258051.18214013867  1.0758788929637535e-5  \\
            261642.83993729082  1.0611506830785944e-5  \\
            265284.4878396029  1.0466230050460216e-5  \\
            268976.8216290106  1.0322931725835496e-5  \\
            272720.54677161586  1.0181585334133959e-5  \\
            276516.37855247525  1.0042164693558622e-5  \\
            280365.042212264  9.904643955125238e-6  \\
            284267.2730858421  9.768997602474477e-6  \\
            288223.8167427492  9.635200446006051e-6  \\
            292235.4291296549  9.503227620733433e-6  \\
            296302.8767147918  9.37305458174243e-6  \\
            300426.9366343986  9.244657101185518e-6  \\
            304608.39684120164  9.118011264560875e-6  \\
            308848.0562549631  8.993093467219384e-6  \\
            313146.72491512453  8.869880410496135e-6  \\
            317505.2241355748  8.748349098873105e-6  \\
            321924.38666157244  8.628476836153161e-6  \\
            326405.0568288517  8.51024122197102e-6  \\
            330948.09072494355  8.39362014817908e-6  \\
            335554.35635274195  8.278591795912032e-6  \\
            340224.7337963462  8.165134631851822e-6  \\
            344960.1153892119  8.053227404849035e-6  \\
            349761.40588464285  7.942849142741129e-6  \\
            354629.5226286548  7.833979149307229e-6  \\
            359565.3957352459  7.726597000036756e-6  \\
            364569.96826410596  7.620682540160994e-6  \\
            369644.19640080247  7.516215880264239e-6  \\
            374789.0496394673  7.4131773936686445e-6  \\
            380005.5109680336  7.311547712820018e-6  \\
            385294.57705604675  7.211307727142185e-6  \\
            390657.258445091  7.112438578381466e-6  \\
            396094.57974186545  7.014921659183646e-6  \\
            401607.579813948  6.918738608476001e-6  \\
            407197.31198828405  6.823871308926203e-6  \\
            412864.8442524373  6.730301884822276e-6  \\
            418611.2594586423  6.63801269809334e-6  \\
            424437.65553069673  6.5469863449082385e-6  \\
            430345.1456737333  6.457205654273475e-6  \\
            436334.85858691134  6.3686536840048635e-6  \\
            442407.93867906876  6.281313717972999e-6  \\
            448565.5462873756  6.195169263761853e-6  \\
            454808.8578990308  6.11020404912043e-6  \\
            461139.06637604453  6.026402019587545e-6  \\
            467557.38118314947  5.943747336002738e-6  \\
            474065.0286188838  5.862224370965298e-6  \\
            480663.25204989105  5.781817707294743e-6  \\
            487353.3121484802  5.7025121340287096e-6  \\
            494136.4871334932  5.624292644534909e-6  \\
            501014.0730145242  5.5471444341892964e-6  \\
            507987.38383953855  5.471052897111592e-6  \\
            515057.7519459376  5.396003623945482e-6  \\
            522226.5282151184  5.321982399104182e-6  \\
            529495.0823305765  5.248975198535105e-6  \\
            536864.8030396006  5.176968187039134e-6  \\
            544337.0984186103  5.105947716113402e-6  \\
            551913.3961421861  5.0359003210232385e-6  \\
            559595.1437558448  4.966812719154487e-6  \\
            567383.8089526105  4.898671806475761e-6  \\
            575280.8798534361  4.831464656688004e-6  \\
            583287.8652915267  4.7651785177911e-6  \\
            591406.2951006211  4.6998008101452675e-6  \\
            599637.7204072855  4.635319124463837e-6  \\
            607983.7139272755  4.571721218647067e-6  \\
            616445.8702660229  4.508995017339068e-6  \\
            625025.8062233045  4.447128607766708e-6  \\
            633725.1611021523  4.386110239057764e-6  \\
            642545.597022062  4.3259283190835355e-6  \\
            651488.7992365622  4.2665714133535095e-6  \\
            660556.4764552023  4.208028242171409e-6  \\
            669750.3611700232  4.150287678945495e-6  \\
            679072.2099865709  4.093338747679576e-6  \\
            688523.803959518  4.0371706217000025e-6  \\
            698106.9489329562  3.981772621401051e-6  \\
            707823.4758854252  3.927134211731017e-6  \\
            717675.2412797424  3.873245001575346e-6  \\
            727664.1274177087  3.8200947400585105e-6  \\
            737792.0427997372  3.7676733163081473e-6  \\
            748060.9224895013  3.715970756556017e-6  \\
            758472.7284836515  3.6649772230989797e-6  \\
            769029.450086679  3.6146830116281175e-6  \\
            779733.1042909967  3.5650785499822367e-6  \\
            790585.736162311  3.516154396591839e-6  \\
            801589.4192303568  3.467901237704711e-6  \\
            812746.2558850708  3.420309887426528e-6  \\
            824058.3777782795  3.3733712838745783e-6  \\
            835527.9462309773  3.327076489316007e-6  \\
            847157.1526462741  3.2814166877703063e-6  \\
            858948.2189280895  3.2363831828917434e-6  \\
            870903.3979056756  3.1919673973821515e-6  \\
            883024.9737640475  3.1481608706867734e-6  \\
            895315.2624804052  3.104955257603689e-6  \\
            907776.6122666299  3.062342326818928e-6  \\
            920411.4040179391  3.0203139591741657e-6  \\
            933222.0517677857  2.978862146501355e-6  \\
            946211.0031490889  2.9379789896386417e-6  \\
            959380.7398618857  2.8976566973644187e-6  \\
            972733.7781474893  2.8578875847720287e-6  \\
            986272.669269249  2.8186640721446117e-6  \\
            1.0e6  2.7799786825195938e-6  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={35df5e3d-37bf-4684-9076-e29ecc3a10c6}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0e-6  0.0005894866133244774  \\
            1.0139183931162992e-6  0.0005894866133262539  \\
            1.0280305078995382e-6  0.0005894866133386884  \\
            1.0423390406440325e-6  0.0005894866133289185  \\
            1.0568467251721823e-6  0.0005894866133351359  \\
            1.071556333356802e-6  0.0005894866133244779  \\
            1.086470675650722e-6  0.0005894866133271425  \\
            1.1015926016237598e-6  0.0005894866133351362  \\
            1.116925000507166e-6  0.0005894866133342481  \\
            1.1324708017456474e-6  0.0005894866133253664  \\
            1.1482329755570736e-6  0.0005894866133298074  \\
            1.1642145334999749e-6  0.0005894866133298075  \\
            1.1804185290489364e-6  0.0005894866133298076  \\
            1.1968480581780029e-6  0.0005894866133306959  \\
            1.2135062599522036e-6  0.0005894866133342487  \\
            1.2303963171273082e-6  0.0005894866133289197  \\
            1.2475214567579327e-6  0.0005894866133324726  \\
            1.264884950814108e-6  0.0005894866133298081  \\
            1.2824901168064293e-6  0.0005894866133244792  \\
            1.3003403184199096e-6  0.0005894866133324729  \\
            1.3184389661566514e-6  0.0005894866133262558  \\
            1.3367895179874666e-6  0.0005894866133218151  \\
            1.3553954800125641e-6  0.0005894866133422433  \\
            1.374260407131434e-6  0.0005894866133342498  \\
            1.3933879037220544e-6  0.0005894866133298091  \\
            1.4127816243295512e-6  0.0005894866133315856  \\
            1.4324452743644534e-6  0.0005894866133342502  \\
            1.4523826108106428e-6  0.0005894866133324741  \\
            1.4725974429431821e-6  0.0005894866133280333  \\
            1.4930936330561223e-6  0.0005894866133244808  \\
            1.5138750972004406e-6  0.0005894866133360273  \\
            1.5349458059322518e-6  0.0005894866133333629  \\
            1.5563097850714316e-6  0.0005894866133333631  \\
            1.5779711164707987e-6  0.0005894866133306987  \\
            1.5999339387960047e-6  0.0005894866133298107  \\
            1.6222024483162763e-6  0.0005894866133306991  \\
            1.6447808997061652e-6  0.0005894866133324757  \\
            1.6676736068584557e-6  0.0005894866133298114  \\
            1.6908849437083882e-6  0.0005894866133395816  \\
            1.7144193450693528e-6  0.0005894866133360291  \\
            1.738281307480216e-6  0.0005894866133333647  \\
            1.76247539006444e-6  0.0005894866133298122  \\
            1.7870062154011597e-6  0.0005894866133315888  \\
            1.811878470408383e-6  0.0005894866133280364  \\
            1.8370969072384854e-6  0.0005894866133289248  \\
            1.862666344186168e-6  0.000589486613323596  \\
            1.8885916666090508e-6  0.0005894866133307016  \\
            1.914877827861082e-6  0.0005894866133351428  \\
            1.9415298502389374e-6  0.0005894866133324785  \\
            1.9685528259415923e-6  0.000589486613333367  \\
            1.995951918043249e-6  0.0005894866133333673  \\
            2.0237323614798062e-6  0.0005894866133333677  \\
            2.0518994640490584e-6  0.000589486613328927  \\
            2.0804586074248168e-6  0.0005894866133253747  \\
            2.1094152481851435e-6  0.0005894866133333686  \\
            2.1387749188549e-6  0.0005894866133289281  \\
            2.168543228962803e-6  0.0005894866133298166  \\
            2.198725866113196e-6  0.0005894866133378105  \\
            2.229328597072735e-6  0.0005894866133307055  \\
            2.260357268872201e-6  0.0005894866133298177  \\
            2.2918178099236483e-6  0.0005894866133218245  \\
            2.323716231153101e-6  0.0005894866133262658  \\
            2.3560586271490153e-6  0.0005894866133324834  \\
            2.388851177326723e-6  0.0005894866133351484  \\
            2.4221001471090905e-6  0.0005894866133271553  \\
            2.455811889123601e-6  0.0005894866133271557  \\
            2.4899928444161043e-6  0.0005894866133307089  \\
            2.5246495436814594e-6  0.0005894866133280448  \\
            2.5597886085113028e-6  0.0005894866133351507  \\
            2.5954167526591877e-6  0.0005894866133289339  \\
            2.6315407833233264e-6  0.0005894866133387044  \\
            2.668167602447194e-6  0.0005894866133387049  \\
            2.7053042080382276e-6  0.000589486613336041  \\
            2.742957695504882e-6  0.0005894866133307125  \\
            2.781135259012291e-6  0.0005894866133351539  \\
            2.8198441928568245e-6  0.0005894866133280491  \\
            2.859091892859719e-6  0.0005894866133307142  \\
            2.898885857780164e-6  0.0005894866133351557  \\
            2.9392336907480285e-6  0.0005894866133342682  \\
            2.9801431007165303e-6  0.0005894866133236107  \\
            3.0216219039351294e-6  0.0005894866133333813  \\
            3.063678025442919e-6  0.0005894866133307176  \\
            3.1063195005828004e-6  0.0005894866133351591  \\
            3.1495544765367376e-6  0.0005894866133280544  \\
            3.193391213882376e-6  0.0005894866133333843  \\
            3.2378380881713262e-6  0.0005894866133307205  \\
            3.282903591529421e-6  0.0005894866133316094  \\
            3.3285963342792378e-6  0.0005894866133324985  \\
            3.3749250465852084e-6  0.000589486613330723  \\
            3.4218985801216256e-6  0.0005894866133325002  \\
            3.469525909763864e-6  0.0005894866133289484  \\
            3.5178161353031427e-6  0.0005894866133307257  \\
            3.566778483185152e-6  0.0005894866133271738  \\
            3.61642230827288e-6  0.0005894866133307275  \\
            3.666757095633976e-6  0.0005894866133404986  \\
            3.7177924623529885e-6  0.0005894866133236242  \\
            3.7695381593688313e-6  0.0005894866133351716  \\
            3.822004073337817e-6  0.0005894866133236262  \\
            3.87520022852263e-6  0.0005894866133342856  \\
            3.929136788707579e-6  0.0005894866133351749  \\
            3.9838240591405245e-6  0.0005894866133307351  \\
            4.0392724885018126e-6  0.0005894866133262955  \\
            4.095492670900633e-6  0.0005894866133289613  \\
            4.15249534789915e-6  0.0005894866133351798  \\
            4.2102914105648136e-6  0.0005894866133334047  \\
            4.268891901551232e-6  0.0005894866133369588  \\
            4.328308017208008e-6  0.0005894866133245257  \\
            4.3885511097199376e-6  0.0005894866133316325  \\
            4.4496326892759905e-6  0.0005894866133307459  \\
            4.511564426268469e-6  0.0005894866133334119  \\
            4.574358153522784e-6  0.0005894866133334134  \\
            4.638025868558262e-6  0.0005894866133289742  \\
            4.702579735880421e-6  0.0005894866133280876  \\
            4.768032089305147e-6  0.0005894866133343066  \\
            4.834395434315225e-6  0.0005894866133369729  \\
            4.901682450449666e-6  0.0005894866133280928  \\
            4.969905993726288e-6  0.0005894866133325355  \\
            5.039079099098022e-6  0.0005894866133272084  \\
            5.1092149829433944e-6  0.000589486613330763  \\
            5.180327045591686e-6  0.0005894866133298769  \\
            5.2524288738832274e-6  0.0005894866133343198  \\
            5.325534243765335e-6  0.0005894866133325455  \\
            5.399657122924362e-6  0.0005894866133316595  \\
            5.474811673454448e-6  0.0005894866133361027  \\
            5.551012254563291e-6  0.0005894866133298877  \\
            5.628273425315696e-6  0.000589486613335219  \\
            5.706609947415259e-6  0.0005894866133352215  \\
            5.786036788024768e-6  0.0005894866133334476  \\
            5.866569122625865e-6  0.0005894866133343384  \\
            5.948222337918514e-6  0.0005894866133307882  \\
            6.031012034760816e-6  0.0005894866133414491  \\
            6.1149540311497475e-6  0.0005894866133307937  \\
            6.200064365243388e-6  0.0005894866133299084  \\
            6.286359298425203e-6  0.0005894866133299113  \\
            6.373855318410987e-6  0.0005894866133405725  \\
            6.4625691423990455e-6  0.000589486613337911  \\
            6.5525177202642195e-6  0.0005894866133299207  \\
            6.643718237796372e-6  0.0005894866133334766  \\
            6.736188119983949e-6  0.0005894866133290391  \\
            6.829945034343229e-6  0.0005894866133370362  \\
            6.925006894293933e-6  0.0005894866133317107  \\
            7.021391862581798e-6  0.0005894866133326025  \\
            7.1191183547487945e-6  0.0005894866133308299  \\
            7.218205042651649e-6  0.0005894866133326101  \\
            7.3186708580293275e-6  0.0005894866133281733  \\
            7.420534996120181e-6  0.00058948661333173  \\
            7.523816919329437e-6  0.0005894866133361751  \\
            7.628536360947727e-6  0.0005894866133299622  \\
            7.734713328921379e-6  0.0005894866133308548  \\
            7.842368109675185e-6  0.0005894866133335239  \\
            7.951521271988372e-6  0.0005894866133317522  \\
            8.062193670924521e-6  0.0005894866133344216  \\
            8.174406451816187e-6  0.0005894866133335383  \\
            8.288181054304977e-6  0.0005894866133335435  \\
            8.403539216437855e-6  0.0005894866133424305  \\
            8.520502978820474e-6  0.0005894866133397713  \\
            8.639094688828294e-6  0.0005894866133415533  \\
            8.759337004876339e-6  0.0005894866133326771  \\
            8.881252900748354e-6  0.0005894866133442293  \\
            9.004865669986241e-6  0.000589486613338018  \\
            9.130198930340576e-6  0.0005894866133300306  \\
            9.25727662828307e-6  0.0005894866133389188  \\
            9.386123043581842e-6  0.0005894866133362609  \\
            9.516762793940368e-6  0.000589486613329162  \\
            9.649220839700998e-6  0.0005894866133336099  \\
            9.783522488613943e-6  0.0005894866133380578  \\
            9.919693400672625e-6  0.0005894866133345125  \\
            1.0057759593016343e-5  0.0005894866133380727  \\
            1.0197747444901175e-5  0.0005894866133336395  \\
            1.0339683702740043e-5  0.0005894866133345357  \\
            1.0483595485212972e-5  0.0005894866133318793  \\
            1.0629510288448401e-5  0.000589486613338993  \\
            1.0777455991276773e-5  0.0005894866133301199  \\
            1.0927460860556976e-5  0.0005894866133345696  \\
            1.107955355657718e-5  0.0005894866133381314  \\
            1.1233763138530712e-5  0.0005894866133345882  \\
            1.1390119070068171e-5  0.0005894866133337096  \\
            1.1548651224926835e-5  0.0005894866133337195  \\
            1.1709389892638397e-5  0.0005894866133372823  \\
            1.1872365784316157e-5  0.0005894866133310756  \\
            1.203761003852277e-5  0.0005894866133310863  \\
            1.2205154227219636e-5  0.0005894866133310973  \\
            1.2375030361799139e-5  0.0005894866133319969  \\
            1.2547270899200797e-5  0.0005894866133293441  \\
            1.2721908748112573e-5  0.000589486613329356  \\
            1.289897727525849e-5  0.0005894866133311447  \\
            1.3078510311773745e-5  0.0005894866133347102  \\
            1.3260542159668585e-5  0.0005894866133329469  \\
            1.344510759838211e-5  0.0005894866133329603  \\
            1.3632241891427332e-5  0.0005894866133338623  \\
            1.3821980793128698e-5  0.0005894866133321  \\
            1.40143605554534e-5  0.0005894866133330028  \\
            1.4209417934937755e-5  0.0005894866133374587  \\
            1.440719019971001e-5  0.0005894866133294805  \\
            1.4607715136610866e-5  0.000589486613333049  \\
            1.481103105841313e-5  0.0005894866133232954  \\
            1.5017176811141839e-5  0.0005894866133330821  \\
            1.5226191781496282e-5  0.0005894866133330993  \\
            1.543811590437531e-5  0.0005894866133357815  \\
            1.5652989670507396e-5  0.0005894866133357996  \\
            1.5870854134186887e-5  0.0005894866133278248  \\
            1.609175092111794e-5  0.0005894866133313967  \\
            1.6315722236367628e-5  0.0005894866133296401  \\
            1.6542810872429737e-5  0.0005894866133243314  \\
            1.6773060217400802e-5  0.0005894866133279049  \\
            1.700651426326994e-5  0.00058948661332615  \\
            1.724321761432408e-5  0.0005894866133288367  \\
            1.748321549567014e-5  0.0005894866133279712  \\
            1.7726553761875845e-5  0.0005894866133253299  \\
            1.7973278905730846e-5  0.0005894866133235775  \\
            1.8223438067129692e-5  0.0005894866133333721  \\
            1.8477079042078536e-5  0.0005894866133342857  \\
            1.8734250291827114e-5  0.0005894866133289826  \\
            1.8995000952127907e-5  0.0005894866133361148  \\
            1.92593808426241e-5  0.0005894866133334778  \\
            1.952744047636826e-5  0.0005894866133272889  \\
            1.9799231069473486e-5  0.000589486613337088  \\
            2.007480455089886e-5  0.000589486613338006  \\
            2.035421357237114e-5  0.0005894866133362604  \\
            2.0637511518444513e-5  0.000589486613336292  \\
            2.0924752516700332e-5  0.0005894866133363245  \\
            2.1215991448089035e-5  0.0005894866133354697  \\
            2.151128395741558e-5  0.0005894866133372804  \\
            2.1810686463971227e-5  0.0005894866133293221  \\
            2.2114256172313124e-5  0.0005894866133364638  \\
            2.2422051083193922e-5  0.0005894866133285075  \\
            2.2734130004643555e-5  0.0005894866133320986  \\
            2.3050552563205235e-5  0.0005894866133392434  \\
            2.337137921532784e-5  0.0005894866133304022  \\
            2.3696671258916878e-5  0.0005894866133268912  \\
            2.4026490845046188e-5  0.0005894866133304866  \\
            2.4360900989832703e-5  0.0005894866133243135  \\
            2.4699965586476436e-5  0.0005894866133287996  \\
            2.5043749417468072e-5  0.0005894866133261817  \\
            2.539231816696648e-5  0.0005894866133368876  \\
            2.5745738433348463e-5  0.0005894866133236142  \\
            2.6104077741933218e-5  0.0005894866133245529  \\
            2.646740455788388e-5  0.0005894866133228286  \\
            2.6835788299288635e-5  0.0005894866133388691  \\
            2.720929935042391e-5  0.0005894866133353714  \\
            2.7588009075202176e-5  0.0005894866133345397  \\
            2.7971989830806865e-5  0.0005894866133319332  \\
            2.836131498151716e-5  0.000589486613337322  \\
            2.8756058912725095e-5  0.0005894866133302779  \\
            2.915629704514786e-5  0.0005894866133365583  \\
            2.9562105849237818e-5  0.0005894866133383995  \\
            2.9973562859793156e-5  0.0005894866133393543  \\
            3.039074669077186e-5  0.0005894866133438637  \\
            3.081373705031189e-5  0.0005894866133421578  \\
            3.12426147559604e-5  0.0005894866133377894  \\
            3.1677461750114946e-5  0.000589486613338752  \\
            3.2118361115679575e-5  0.000589486613330835  \\
            3.256539709193886e-5  0.0005894866133282492  \\
            3.301865509065285e-5  0.0005894866133443172  \\
            3.3478221712376045e-5  0.000589486613337295  \\
            3.3944184763003514e-5  0.0005894866133364923  \\
            3.4416633270547286e-5  0.0005894866133374683  \\
            3.4895657502146265e-5  0.0005894866133393351  \\
            3.538134898131287e-5  0.000589486613339428  \\
            3.587380050541975e-5  0.0005894866133359707  \\
            3.637310616342987e-5  0.0005894866133280754  \\
            3.687936135387337e-5  0.0005894866133272881  \\
            3.739266280307463e-5  0.0005894866133265037  \\
            3.791310858363303e-5  0.0005894866133328276  \\
            3.844079813316097e-5  0.0005894866133311609  \\
            3.8975832273282605e-5  0.0005894866133259446  \\
            3.9518313228897094e-5  0.000589486613318955  \\
            4.0068344647709924e-5  0.0005894866133332849  \\
            4.062603162003611e-5  0.0005894866133289666  \\
            4.119148069887889e-5  0.0005894866133299807  \\
            4.176479992028833e-5  0.0005894866133309983  \\
            4.234609882400248e-5  0.000589486613324026  \\
            4.29354884743766e-5  0.0005894866133303799  \\
            4.35330814816033e-5  0.0005894866133296324  \\
            4.413899202322814e-5  0.0005894866133306652  \\
            4.475333586596462e-5  0.0005894866133281493  \\
            4.537623038781288e-5  0.0005894866133283021  \\
            4.600779460048622e-5  0.0005894866133284592  \\
            4.664814917214973e-5  0.0005894866133295088  \\
            4.7297416450475475e-5  0.000589486613335892  \\
            4.79557204860185e-5  0.0005894866133307336  \\
            4.8623187055918266e-5  0.0005894866133282445  \\
            4.9299943687929886e-5  0.0005894866133328658  \\
            4.99861196847899e-5  0.0005894866133348275  \\
            5.0681846148921185e-5  0.00058948661333413  \\
            5.138725600748166e-5  0.0005894866133334378  \\
            5.210248403776169e-5  0.000589486613327422  \\
            5.282766689293496e-5  0.0005894866133338463  \\
            5.3562943128167726e-5  0.0005894866133349475  \\
            5.430845322709154e-5  0.0005894866133298372  \\
            5.506433962864434e-5  0.0005894866133300622  \\
            5.583074675428522e-5  0.0005894866133320699  \\
            5.66078210355879e-5  0.0005894866133287549  \\
            5.739571094221832e-5  0.0005894866133227822  \\
            5.8194567010301584e-5  0.0005894866133292507  \\
            5.9004541871183774e-5  0.0005894866133295091  \\
            5.982579028059404e-5  0.0005894866133271101  \\
            6.0658469148212616e-5  0.0005894866133264949  \\
            6.150273756765034e-5  0.0005894866133321048  \\
            6.235875684684548e-5  0.0005894866133323933  \\
            6.322669053888358e-5  0.0005894866133220318  \\
            6.410670447324635e-5  0.0005894866133276658  \\
            6.49989667874954e-5  0.0005894866133270912  \\
            6.590364795939703e-5  0.0005894866133105381  \\
            6.682092083949411e-5  0.0005894866133259684  \\
            6.775096068413129e-5  0.0005894866133192037  \\
            6.869394518893996e-5  0.0005894866133266593  \\
            6.965005452278913e-5  0.0005894866133216902  \\
            7.061947136220897e-5  0.0005894866133229484  \\
            7.160238092629342e-5  0.0005894866133384279  \\
            7.259897101208858e-5  0.0005894866133343781  \\
            7.360943203047362e-5  0.0005894866133214575  \\
            7.463395704254126e-5  0.0005894866133236473  \\
            7.567274179648432e-5  0.0005894866133267367  \\
            7.6725984764996e-5  0.0005894866133378317  \\
            7.779388718319039e-5  0.0005894866133329517  \\
            7.887665308705105e-5  0.0005894866133440716  \\
            7.997448935241442e-5  0.0005894866133258944  \\
            8.10876057344966e-5  0.0005894866133201651  \\
            8.221621490796878e-5  0.0005894866133331012  \\
            8.336053250759203e-5  0.0005894866133238469  \\
            8.452077716941672e-5  0.0005894866133243769  \\
            8.569717057255578e-5  0.0005894866133346919  \\
            8.688993748153916e-5  0.000589486613329035  \\
            8.809930578925787e-5  0.0005894866133287227  \\
            8.932550656050581e-5  0.0005894866133195449  \\
            9.056877407612749e-5  0.0005894866133228181  \\
            9.18293458777803e-5  0.0005894866133181148  \\
            9.310746281331986e-5  0.0005894866133311925  \\
            9.440336908281684e-5  0.0005894866133380712  \\
            9.571731228521457e-5  0.0005894866133280929  \\
            9.704954346563575e-5  0.0005894866133270154  \\
            9.840031716334782e-5  0.0005894866133348394  \\
            9.97698914603958e-5  0.0005894866133231435  \\
            0.0001011585280309121  0.0005894866133354492  \\
            0.00010256649219111249  0.0005894866133300126  \\
            0.00010399405294998822  0.000589486613329927  \\
            0.00010544148306070337  0.0005894866133245348  \\
            0.00010690905907270784  0.0005894866133129485  \\
            0.00010839706138457543  0.000589486613332472  \\
            0.00010990577429757756  0.0005894866133280394  \\
            0.00011143548607000249  0.0005894866133307372  \\
            0.00011298648897223066  0.0005894866133272437  \\
            0.00011455907934257656  0.0005894866133184475  \\
            0.00011615355764390784  0.0005894866133238897  \\
            0.00011777022852105246  0.0005894866133391297  \\
            0.00011940940085900484  0.0005894866133250888  \\
            0.00012107138784194222  0.0005894866133315056  \\
            0.0001227565070130623  0.0005894866133379529  \\
            0.0001244650803352538  0.0005894866133337734  \\
            0.00012619743425261164  0.0005894866133278497  \\
            0.00012795389975280778  0.0005894866133210711  \\
            0.00012973481243033088  0.0005894866133294255  \\
            0.00013154051255060556  0.0005894866133324859  \\
            0.00013337134511500425  0.0005894866133231477  \\
            0.00013522765992676446  0.0005894866133200637  \\
            0.0001371098116578224  0.0005894866133418869  \\
            0.00013901815991657768  0.0005894866133317748  \\
            0.00014095306931660116  0.0005894866133394663  \\
            0.00014291490954629856  0.0005894866133285474  \\
            0.00014490405543954427  0.0005894866133443164  \\
            0.00014692088704729785  0.0005894866133228256  \\
            0.00014896578971021753  0.0005894866133253604  \\
            0.00015103915413228428  0.0005894866133306061  \\
            0.0001531413764554507  0.0005894866133234646  \\
            0.0001552728583353288  0.0005894866133456818  \\
            0.00015743400701793135  0.0005894866133341984  \\
            0.0001596252354174811  0.0005894866133334247  \\
            0.0001618469621953034  0.000589486613328263  \\
            0.00016409961183981643  0.0005894866133382549  \\
            0.00016638361474763508  0.0005894866133305392  \\
            0.00016869940730580352  0.000589486613321993  \\
            0.00017104743197517237  0.0005894866133259405  \\
            0.00017342813737493626  0.0005894866133033034  \\
            0.00017584197836834813  0.0005894866133251378  \\
            0.00017828941614962657  0.0005894866133239439  \\
            0.00018077091833207251  0.000589486613327257  \\
            0.00018328695903741272  0.000589486613315539  \\
            0.00018583801898638624  0.0005894866133154374  \\
            0.00018842458559059302  0.0005894866133251774  \\
            0.00019104715304561865  0.0005894866133207804  \\
            0.00019370622242545732  0.0005894866133182358  \\
            0.00019640230177824812  0.00058948661332998  \\
            0.00019913590622334379  0.0005894866133373636  \\
            0.00020190755804973075  0.0005894866133279542  \\
            0.0002047177868158189  0.0005894866133257351  \\
            0.00020756712945062017  0.0005894866133351494  \\
            0.00021045613035633565  0.0005894866133286662  \\
            0.00021338534151237024  0.0005894866133204988  \\
            0.00021635532258079514  0.0005894866133293015  \\
            0.00021936664101327835  0.000589486613320438  \\
            0.00022241987215950321  0.000589486613324109  \\
            0.00022551559937709618  0.0005894866133420939  \\
            0.00022865441414308442  0.0005894866133299864  \\
            0.00023183691616690495  0.0005894866133224286  \\
            0.0002350637135049864  0.0005894866133309697  \\
            0.0002383354226769259  0.000589486613320086  \\
            0.00024165266878328268  0.0005894866133350775  \\
            0.00024501608562501123  0.0005894866133262095  \\
            0.00024842631582455693  0.0005894866133165785  \\
            0.000251884010948637  0.0005894866133346092  \\
            0.0002553898316327303  0.0005894866133394493  \\
            0.0002589444477073001  0.0005894866133355432  \\
            0.000262548538325773  0.0005894866133362176  \\
            0.00026620279209430085  0.000589486613330818  \\
            0.00026990790720332576  0.0005894866133468821  \\
            0.0002736645915609792  0.0005894866133337879  \\
            0.00027747356292833636  0.0005894866133261785  \\
            0.0002813355490565531  0.0005894866133302755  \\
            0.00028525128782591207  0.0005894866133451954  \\
            0.0002892215273868037  0.0005894866133291984  \\
            0.0002932470263026697  0.0005894866133284742  \\
            0.00029732855369493595  0.0005894866133297053  \\
            0.00030146688938996274  0.0005894866133311203  \\
            0.0003056628240680401  0.0005894866133291717  \\
            0.0003099171594144572  0.0005894866133212001  \\
            0.0003142307082726744  0.0005894866133240865  \\
            0.00031860429479962655  0.0005894866133245136  \\
            0.000323038754623189  0.0005894866133269284  \\
            0.00032753493500183424  0.0005894866133313365  \\
            0.00033209369498651126  0.0005894866133190924  \\
            0.00033671590558477787  0.0005894866133212886  \\
            0.0003414024499272175  0.0005894866133317142  \\
            0.0003461542234361721  0.0005894866133281713  \\
            0.00035097213399682396  0.0005894866133426413  \\
            0.00035585710213065816  0.0005894866133236167  \\
            0.0003608100611713397  0.000589486613332389  \\
            0.00036583195744303794  0.0005894866133352148  \\
            0.00037092375044123536  0.0005894866133409838  \\
            0.0003760864130160485  0.0005894866133372687  \\
            0.0003813209315581047  0.0005894866133249662  \\
            0.0003866283061870038  0.0005894866133369469  \\
            0.0003920095509424034  0.0005894866133252577  \\
            0.0003974656939777636  0.0005894866133298753  \\
            0.00040299777775678876  0.0005894866133348217  \\
            0.00040860685925260266  0.0005894866133152368  \\
            0.00041429401014969673  0.0005894866133359673  \\
            0.0004200603170486882  0.0005894866133277448  \\
            0.0004259068816739291  0.0005894866133447583  \\
            0.00043183482108400393  0.0005894866133337275  \\
            0.00043784526788515776  0.0005894866133372954  \\
            0.00044393937044769473  0.0005894866133323804  \\
            0.00045011829312538806  0.0005894866133394215  \\
            0.00045638321647794477  0.0005894866133291205  \\
            0.00046273533749656583  0.0005894866133343519  \\
            0.0004691758698326464  0.0005894866133196005  \\
            0.0004757060440296587  0.000589486613330176  \\
            0.00048232710775826304  0.000589486613335893  \\
            0.0004890403260546901  0.0005894866133332123  \\
            0.0004958469815624423  0.0005894866133194826  \\
            0.0005027483747773588  0.000589486613318699  \\
            0.00050974582429609  0.0005894866133326518  \\
            0.0005168406670680349  0.0005894866133347107  \\
            0.000524034258650778  0.0005894866133275552  \\
            0.000531327973469088  0.0005894866133209709  \\
            0.0005387232050775173  0.0005894866133282966  \\
            0.0005462213664266588  0.0005894866133326731  \\
            0.0005538238901331071  0.000589486613330565  \\
            0.0005615322287531778  0.0005894866133193248  \\
            0.0005693478550604361  0.0005894866133247277  \\
            0.0005772722623270889  0.0005894866133352457  \\
            0.0005853069646092927  0.0005894866133286933  \\
            0.0005934534970364326  0.0005894866133361763  \\
            0.0006017134161044281  0.0005894866133399508  \\
            0.0006100882999731207  0.0005894866133231623  \\
            0.0006185797487678013  0.0005894866133302405  \\
            0.0006271893848849331  0.0005894866133318975  \\
            0.0006359188533021314  0.0005894866133343726  \\
            0.0006447698218924567  0.0005894866133270308  \\
            0.000653743981743082  0.0005894866133267711  \\
            0.0006628430474783968  0.0005894866133362819  \\
            0.000672068757587607  0.0005894866133351604  \\
            0.000681422874756894  0.0005894866133358665  \\
            0.000690907186206199  0.0005894866133437558  \\
            0.000700523504030693  0.0005894866133233282  \\
            0.0007102736655469995  0.0005894866133252375  \\
            0.0007201595336442367  0.0005894866133104327  \\
            0.0007301829971399479  0.0005894866133322337  \\
            0.0007403459711409792  0.0005894866133302748  \\
            0.0007506503974093876  0.0005894866133250151  \\
            0.0007610982447334375  0.0005894866133369146  \\
            0.0007716915093037627  0.0005894866133278146  \\
            0.0007824322150947628  0.0005894866133199534  \\
            0.0007933224142513083  0.0005894866133337935  \\
            0.0008043641874808295  0.0005894866133018694  \\
            0.0008155596444508602  0.0005894866133299109  \\
            0.0008269109241921164  0.0005894866133122624  \\
            0.0008384201955071845  0.000589486613325346  \\
            0.0008500896573848979  0.0005894866133425564  \\
            0.0008619215394204809  0.0005894866133372891  \\
            0.0008739181022415409  0.0005894866133211327  \\
            0.0008860816379399887  0.0005894866133296574  \\
            0.0008984144705099716  0.0005894866133247163  \\
            0.0009109189562919012  0.0005894866133223423  \\
            0.0009235974844226608  0.0005894866133305761  \\
            0.0009364524772920803  0.0005894866133174915  \\
            0.0009494863910057636  0.0005894866133355408  \\
            0.0009627017158543579  0.0005894866133128329  \\
            0.0009761009767893546  0.0005894866133302444  \\
            0.0009896867339055124  0.0005894866133318742  \\
            0.0010034615829299944  0.0005894866133319887  \\
            0.001017428155718318  0.0005894866133235394  \\
            0.0010315891207571966  0.0005894866133314542  \\
            0.0010459471836743925  0.0005894866133176017  \\
            0.0010605050877556586  0.0005894866133326702  \\
            0.0010752656144688772  0.0005894866133287618  \\
            0.001090231583995494  0.0005894866133272583  \\
            0.0011054058557693487  0.0005894866133353326  \\
            0.0011207913290230056  0.0005894866133406195  \\
            0.001136390943341687  0.0005894866133289794  \\
            0.0011522076792249186  0.0005894866133173609  \\
            0.0011682445586559897  0.0005894866133378138  \\
            0.0011845046456793412  0.0005894866133300192  \\
            0.0012009910469859889  0.0005894866133242548  \\
            0.0012177069125070955  0.0005894866133214908  \\
            0.001234655436015804  0.0005894866133253638  \\
            0.0012518398557374477  0.0005894866133324074  \\
            0.0012692634549682528  0.0005894866133160654  \\
            0.001286929562702653  0.0005894866133208381  \\
            0.0013048415542693352  0.0005894866133281675  \\
            0.0013230028519761387  0.0005894866133319329  \\
            0.0013414169257639273  0.0005894866133286812  \\
            0.0013600872938695672  0.0005894866133176258  \\
            0.0013790175234981272  0.0005894866133370637  \\
            0.0013982112315044394  0.0005894866133142718  \\
            0.0014176720850841416  0.0005894866133292971  \\
            0.001437403802474346  0.0005894866133254104  \\
            0.0014574101536640471  0.0005894866133178277  \\
            0.0014776949611144292  0.0005894866133262095  \\
            0.0014982621004891942  0.0005894866133240342  \\
            0.0015191155013950547  0.0005894866133434036  \\
            0.001540259148132535  0.0005894866133311577  \\
            0.0015616970804572196  0.0005894866133336166  \\
            0.0015834333943515997  0.0005894866133269377  \\
            0.0016054722428076613  0.0005894866133210331  \\
            0.0016278178366203647  0.0005894866133338126  \\
            0.0016504744451921705  0.0005894866133254585  \\
            0.0016734463973487608  0.0005894866133289878  \\
            0.0016967380821661154  0.0005894866133152496  \\
            0.0017203539498090988  0.0005894866133439149  \\
            0.0017442985123817198  0.0005894866133281103  \\
            0.0017685763447892243  0.0005894866133292924  \\
            0.001793192085612188  0.0005894866133245463  \\
            0.0018181504379927748  0.0005894866133353704  \\
            0.0018434561705333295  0.0005894866133246487  \\
            0.0018691141182074797  0.0005894866133103376  \\
            0.0018951291832839162  0.0005894866133254979  \\
            0.0019215063362630327  0.0005894866133223715  \\
            0.0019482506168266012  0.0005894866133349186  \\
            0.001975367134800664  0.0005894866133224984  \\
            0.0020028610711318373  0.0005894866133279648  \\
            0.002030737678877182  0.0005894866133115769  \\
            0.0020590022842078754  0.0005894866133401824  \\
            0.0020876602874268383  0.0005894866133340855  \\
            0.002116717164000531  0.0005894866133166261  \\
            0.002146178465605108  0.0005894866133155917  \\
            0.002176049821187136  0.0005894866133196973  \\
            0.0022063369380390706  0.0005894866133221062  \\
            0.00223704560288971  0.0005894866133346404  \\
            0.0022681816830098173  0.000589486613322057  \\
            0.002299751127333137  0.000589486613316622  \\
            0.002331759967593012  0.0005894866133195236  \\
            0.00236421431947482  0.0005894866133141946  \\
            0.0023971203837844543  0.0005894866133213804  \\
            0.00243048444763306  0.0005894866133094323  \\
            0.002464312885638268  0.0005894866133213178  \\
            0.002498612161142143  0.0005894866133236309  \\
            0.002533388827446085  0.000589486613320278  \\
            0.00256864952906292  0.0005894866133284986  \\
            0.002604401002986414  0.0005894866133069227  \\
            0.0026406500799784627  0.0005894866133278773  \\
            0.0026774036858741895  0.0005894866133082691  \\
            0.0027146688429052148  0.0005894866133213353  \\
            0.0027524526710413356  0.0005894866133239732  \\
            0.002790762389350896  0.0005894866133183887  \\
            0.0028296053173800643  0.0005894866133236752  \\
            0.0028689888765513305  0.0005894866133180827  \\
            0.002908920591581461  0.0005894866133171766  \\
            0.0029494080919191894  0.0005894866133232136  \\
            0.002990459113202914  0.0005894866133242522  \\
            0.0030320814987386917  0.0005894866133021482  \\
            0.003074283200998794  0.0005894866133231479  \\
            0.0031170722831411297  0.0005894866133122922  \\
            0.003160456920549808  0.0005894866133154294  \\
            0.0032044454023971484  0.0005894866133198034  \\
            0.0032490461332274293  0.0005894866133295491  \\
            0.0032942676345626798  0.0005894866133070736  \\
            0.003340118546530824  0.0005894866133196057  \\
            0.0033866076295164817  0.0005894866133207047  \\
            0.00343374376583475  0.000589486613319903  \\
            0.0034815359614282794  0.0005894866133152046  \\
            0.0035299933475879705  0.0005894866133188433  \\
            0.0035791251826976208  0.0005894866133253086  \\
            0.003628940854002852  0.0005894866133175636  \\
            0.003679449879404662  0.0005894866133025722  \\
            0.003730661909277935  0.000589486613324623  \\
            0.0037825867283152684  0.0005894866133072341  \\
            0.0038352342573964564  0.000589486613322271  \\
            0.0038886145554839937  0.0005894866133181654  \\
            0.003942737821544982  0.000589486613305545  \\
            0.003997614396499746  0.0005894866133181539  \\
            0.004053254765197607  0.0005894866133009434  \\
            0.00410966955842014  0.0005894866133028067  \\
            0.0041668695549123185  0.0005894866133016092  \\
            0.004224865683441927  0.0005894866132983356  \\
            0.004283669024887633  0.0005894866133286372  \\
            0.0043432908143561325  0.0005894866133047368  \\
            0.004403742443328753  0.0005894866133005351  \\
            0.004465035461837933  0.0005894866133197963  \\
            0.00452718158067401  0.0005894866133068078  \\
            0.004590192673622699  0.0005894866133106935  \\
            0.004654080779733736  0.0005894866133015623  \\
            0.004718858105621082  0.0005894866133037352  \\
            0.004784537027795151  0.0005894866133060408  \\
            0.004851130095027493  0.0005894866133071125  \\
            0.004918650030748395  0.0005894866132896338  \\
            0.004987109735477848  0.0005894866133064907  \\
            0.005056522289290351  0.0005894866132986979  \\
            0.005126900954314023  0.0005894866132979034  \\
            0.005198259177264495  0.0005894866133082626  \\
            0.005270610592014072  0.0005894866133028864  \\
            0.005343969022196653  0.0005894866133028902  \\
            0.005418348483848905  0.0005894866132876891  \\
            0.005493763188088217  0.0005894866132900346  \\
            0.0055702275438278825  0.0005894866132841048  \\
            0.0056477561605301155  0.0005894866132698832  \\
            0.005726363850997374  0.0005894866132855939  \\
            0.00580606563420252  0.0005894866132949052  \\
            0.005886876738158385  0.0005894866132864063  \\
            0.00596881260282727  0.000589486613278938  \\
            0.006051888883070941  0.0005894866132887318  \\
            0.006136121451641682  0.0005894866132823377  \\
            0.006221526402214988  0.0005894866132645557  \\
            0.00630812005246445  0.0005894866132793256  \\
            0.006395918947179459  0.0005894866132942652  \\
            0.006484939861426289  0.0005894866133028127  \\
            0.006575199803753178  0.0005894866132833725  \\
            0.006666716019440027  0.0005894866132792529  \\
            0.006759505993793323  0.0005894866132618882  \\
            0.0068535874554869185  0.0005894866132720613  \\
            0.006948978379949322  0.0005894866132760214  \\
            0.0070456969927981195  0.0005894866132756185  \\
            0.00714376177332221  0.0005894866132567929  \\
            0.007243191458012499  0.0005894866132544134  \\
            0.007344005044141736  0.0005894866132661262  \\
            0.007446221793394185  0.0005894866132621279  \\
            0.007549861235545799  0.0005894866132553329  \\
            0.007654943172195625  0.0005894866132622967  \\
            0.0077614876805491735  0.0005894866132410457  \\
            0.00786951511725437  0.000589486613242958  \\
            0.007979046122290974  0.0005894866132564469  \\
            0.008090101622914103  0.000589486613244267  \\
            0.00820270283765263  0.0005894866132376638  \\
            0.008316871280363262  0.000589486613237789  \\
            0.008432628764341015  0.0005894866132565589  \\
            0.008549997406486926  0.0005894866132464922  \\
            0.008668999631533747  0.000589486613250815  \\
            0.008789658176330487  0.0005894866132418148  \\
            0.008911996094186548  0.0005894866132265381  \\
            0.009036036759276358  0.0005894866132290293  \\
            0.009161803871105295  0.000589486613233491  \\
            0.009289321459037771  0.0005894866132278083  \\
            0.009418613886888331  0.0005894866132355272  \\
            0.009549705857576677  0.0005894866132261518  \\
            0.009682622417847453  0.000589486613219065  \\
            0.009817388963055744  0.000589486613208926  \\
            0.00995403124201917  0.0005894866132260701  \\
            0.010092575361937512  0.000589486613207727  \\
            0.010233047793380834  0.0005894866131996417  \\
            0.010375475375346985  0.0005894866132175233  \\
            0.010519885320389544  0.0005894866132070809  \\
            0.01066630521981711  0.0005894866131879137  \\
            0.010814763048964959  0.0005894866131824615  \\
            0.010965287172540078  0.0005894866131929168  \\
            0.011117906350040603  0.0005894866131799134  \\
            0.011272649741250666  0.0005894866131691138  \\
            0.011429546911811741  0.0005894866131686128  \\
            0.011588627838871513  0.0005894866131716087  \\
            0.011749922916811414  0.000589486613154632  \\
            0.011913462963053808  0.0005894866131619278  \\
            0.01207927922395006  0.0005894866131447026  \\
            0.012247403380750541  0.000589486613163634  \\
            0.012417867555657719  0.0005894866131401879  \\
            0.012590704317963499  0.0005894866131408413  \\
            0.012765946690272  0.0005894866131523808  \\
            0.012943628154808923  0.0005894866131387521  \\
            0.01312378265981875  0.0005894866131201152  \\
            0.013306444626050977  0.0005894866131222255  \\
            0.01349164895333662  0.0005894866131151571  \\
            0.013679431027256259  0.0005894866131216681  \\
            0.01386982672590091  0.0005894866131097387  \\
            0.014062872426726951  0.0005894866130867269  \\
            0.0142586050135065  0.0005894866130940466  \\
            0.014457061883374516  0.00058948661307928  \\
            0.014658280953973988  0.0005894866130702678  \\
            0.014862300670700556  0.0005894866130632091  \\
            0.015069160014048002  0.0005894866130724078  \\
            0.015278898507055938  0.0005894866130610048  \\
            0.01549155622286118  0.0005894866130333583  \\
            0.01570717379235421  0.0005894866130421589  \\
            0.015925792411942228  0.0005894866130338977  \\
            0.016147453851420204  0.0005894866130131893  \\
            0.016372200461951567  0.0005894866130143617  \\
            0.016600075184159863  0.0005894866130153136  \\
            0.016831121556333123  0.0005894866130005875  \\
            0.017065383722742383  0.0005894866129853618  \\
            0.017302906442076004  0.0005894866129657253  \\
            0.017543735095991362  0.0005894866129746454  \\
            0.017787915697785584  0.0005894866129478653  \\
            0.01803549490118695  0.000589486612951292  \\
            0.01828652000926868  0.0005894866129429777  \\
            0.01854103898348675  0.0005894866129161305  \\
            0.018799100452843547  0.000589486612909787  \\
            0.01906075372317902  0.0005894866128933648  \\
            0.019326048786591176  0.0005894866128910219  \\
            0.019595036330987727  0.000589486612878644  \\
            0.019867767749770577  0.0005894866128646847  \\
            0.020144295151655216  0.0005894866128457745  \\
            0.020424671370626712  0.0005894866128351575  \\
            0.020708949976034313  0.0005894866128227426  \\
            0.02099718528282653  0.0005894866128097604  \\
            0.021289432361928682  0.0005894866127794707  \\
            0.021585747050764863  0.0005894866127797835  \\
            0.021886185963926403  0.0005894866127793936  \\
            0.02219080650398876  0.0005894866127477359  \\
            0.022499666872479004  0.0005894866127233969  \\
            0.022812826080995927  0.0005894866127075541  \\
            0.02313034396248499  0.0005894866126853148  \\
            0.02345228118267007  0.0005894866126816927  \\
            0.023778699251644456  0.0005894866126763675  \\
            0.024109660535623093  0.0005894866126418995  \\
            0.024445228268858418  0.0005894866126245782  \\
            0.024785466565722055  0.0005894866126076687  \\
            0.025130440432954662  0.0005894866125895965  \\
            0.025480215782086264  0.0005894866125644353  \\
            0.02583485944202947  0.0005894866125503549  \\
            0.026194439171847966  0.0005894866125230366  \\
            0.026559023673702734  0.0005894866125018554  \\
            0.02692868260597841  0.0005894866124610917  \\
            0.02730348659659246  0.0005894866124516424  \\
            0.027683507256489437  0.0005894866124296342  \\
            0.028068817193323176  0.0005894866123994523  \\
            0.028459490025329385  0.0005894866123746936  \\
            0.028855600395391312  0.0005894866123444505  \\
            0.029257223985301204  0.0005894866123079848  \\
            0.02966443753022024  0.0005894866122756519  \\
            0.030077318833339747  0.0005894866122529508  \\
            0.030495946780746436  0.0005894866122325683  \\
            0.0309204013564946  0.0005894866121908663  \\
            0.03135076365788804  0.0005894866121705217  \\
            0.031787115910974696  0.0005894866121242494  \\
            0.03222954148625701  0.0005894866120995847  \\
            0.0326781249146208  0.0005894866120666224  \\
            0.03313295190348602  0.0005894866120299705  \\
            0.03359410935318217  0.0005894866119994874  \\
            0.034061685373551705  0.0005894866119601316  \\
            0.03453576930078449  0.0005894866119217481  \\
            0.03501645171448662  0.0005894866118844803  \\
            0.03550382445498675  0.0005894866118361565  \\
            0.03599798064088333  0.0005894866118074105  \\
            0.03649901468683607  0.0005894866117544968  \\
            0.037007022321605035  0.0005894866117138897  \\
            0.037522100606340765  0.0005894866116664494  \\
            0.038044347953129144  0.0005894866116067601  \\
            0.038573864143794066  0.0005894866115627297  \\
            0.0391107503489621  0.0005894866115157178  \\
            0.03965510914739239  0.0005894866114654364  \\
            0.04020704454557555  0.0005894866114149176  \\
            0.04076666199760542  0.0005894866113616992  \\
            0.04133406842532738  0.0005894866112987843  \\
            0.0419093722387671  0.0005894866112537918  \\
            0.042492683356843565  0.0005894866111931082  \\
            0.04308411322837054  0.0005894866111267682  \\
            0.04368377485335014  0.0005894866110721177  \\
            0.044291782804562974  0.000589486611005933  \\
            0.044908253249458595  0.0005894866109471036  \\
            0.04553330397235087  0.0005894866108803343  \\
            0.046167054396921994  0.0005894866108050825  \\
            0.04680962560903992  0.000589486610740088  \\
            0.047461140379893324  0.0005894866106666236  \\
            0.04812172318944854  0.0005894866105676686  \\
            0.04879150025023301  0.0005894866104999486  \\
            0.049470599531449756  0.000589486610429725  \\
            0.050159150783427475  0.0005894866103483586  \\
            0.050857285562410946  0.0005894866102608719  \\
            0.05156513725569646  0.0005894866101771739  \\
            0.052282841107117166  0.0005894866100819765  \\
            0.053010534242882996  0.0005894866099979685  \\
            0.05374835569778048  0.0005894866099086641  \\
            0.054496446441736866  0.0005894866098020443  \\
            0.055254949406754295  0.0005894866097017687  \\
            0.05602400951421872  0.0005894866096255597  \\
            0.0568037737025889  0.0005894866095027359  \\
            0.05759439095547082  0.0005894866094079353  \\
            0.05839601233008289  0.0005894866092974704  \\
            0.059208790986117234  0.0005894866091808876  \\
            0.0600328822150028  0.0005894866090642727  \\
            0.06086844346957569  0.0005894866089335273  \\
            0.06171563439416248  0.0005894866088184731  \\
            0.06257461685508219  0.0005894866086899856  \\
            0.06344555497157302  0.0005894866085587451  \\
            0.06432861514714913  0.0005894866084327745  \\
            0.06522396610139428  0.0005894866083025151  \\
            0.06613177890219764  0.0005894866081685391  \\
            0.0670522269984386  0.0005894866079999908  \\
            0.0679854862531262  0.0005894866078591173  \\
            0.06893173497699996  0.0005894866077131747  \\
            0.06989115396259839  0.0005894866075500888  \\
            0.07086392651880162  0.0005894866073884302  \\
            0.07185023850585484  0.0005894866072101275  \\
            0.07285027837087918  0.0005894866070512749  \\
            0.07386423718387686  0.000589486606875351  \\
            0.07489230867423761  0.0005894866066977905  \\
            0.07593468926775288  0.0005894866064956281  \\
            0.07699157812414548  0.0005894866063072159  \\
            0.07806317717512158  0.0005894866061258937  \\
            0.07914969116295223  0.000589486605905576  \\
            0.08025132767959187  0.0005894866057155534  \\
            0.08136829720634137  0.0005894866055045169  \\
            0.08250081315406309  0.0005894866052633678  \\
            0.08364909190395568  0.000589486605043268  \\
            0.08481335284889636  0.0005894866048085021  \\
            0.0859938184353587  0.00058948660457622  \\
            0.08719071420591362  0.0005894866043270453  \\
            0.08840426884232241  0.0005894866040826654  \\
            0.08963471420922885  0.0005894866038155694  \\
            0.09088228539846002  0.0005894866035586284  \\
            0.09214722077394347  0.0005894866032802164  \\
            0.09342976201724962  0.0005894866029982496  \\
            0.09473015417376797  0.0005894866027059505  \\
            0.0960486456995261  0.0005894866024059759  \\
            0.09738548850866023  0.0005894866021019242  \\
            0.0987409380215466  0.0005894866017889654  \\
            0.10011525321360258  0.0005894866014533647  \\
            0.10150869666476733  0.0005894866011412908  \\
            0.10292153460967073  0.0005894866007922799  \\
            0.1043540369885009  0.0005894866004457323  \\
            0.10580647749857969  0.0005894866000708463  \\
            0.10727913364665574  0.0005894865996985358  \\
            0.10877228680192588  0.0005894865993082342  \\
            0.11028622224979392  0.0005894865989323037  \\
            0.11182122924637809  0.0005894865985215531  \\
            0.11337760107377698  0.0005894865981056275  \\
            0.11495563509610475  0.0005894865976914152  \\
            0.11655563281630617  0.0005894865972369612  \\
            0.1181778999337625  0.0005894865967897  \\
            0.11982274640269926  0.000589486596328956  \\
            0.12149048649140665  0.0005894865958544749  \\
            0.12318143884228447  0.0005894865953568483  \\
            0.12489592653272275  0.0005894865948598952  \\
            0.1266342771368296  0.0005894865943342844  \\
            0.1283968227880183  0.0005894865938021193  \\
            0.13018390024246576  0.0005894865932692475  \\
            0.13199585094345345  0.0005894865926922272  \\
            0.13383302108660486  0.0005894865921344816  \\
            0.13569576168603018  0.000589486591521934  \\
            0.13758442864139198  0.0005894865909288671  \\
            0.13949938280590424  0.0005894865902883108  \\
            0.1414409900552779  0.000589486589656627  \\
            0.14340962135762583  0.000589486588962134  \\
            0.14540565284434087  0.0005894865882954918  \\
            0.14742946588196051  0.0005894865875997601  \\
            0.14948144714503164  0.0005894865868782397  \\
            0.15156198868998946  0.0005894865861412404  \\
            0.1536714880300648  0.0005894865853715253  \\
            0.1558103482112339  0.0005894865845865841  \\
            0.1579789778892253  0.0005894865837837054  \\
            0.16017779140759866  0.0005894865829499111  \\
            0.16240720887691018  0.0005894865821065513  \\
            0.1646676562549799  0.0005894865812207204  \\
            0.1669595654282763  0.0005894865803298418  \\
            0.16928337429443352  0.0005894865794016391  \\
            0.17163952684591705  0.0005894865784552325  \\
            0.1740284732548541  0.0005894865774735726  \\
            0.1764506699590445  0.000589486576474874  \\
            0.1789065797491688  0.0005894865754402166  \\
            0.18139667185721023  0.0005894865743726198  \\
            0.1839214220461072  0.0005894865732833281  \\
            0.18648131270065368  0.0005894865721745901  \\
            0.18907683291966487  0.0005894865709958318  \\
            0.19170847860942558  0.0005894865698165531  \\
            0.19437675257843914  0.0005894865685952111  \\
            0.19708216463349545  0.0005894865673468727  \\
            0.19982523167707564  0.000589486566054272  \\
            0.2026064778061127  0.0005894865647298791  \\
            0.20542643441212693  0.0005894865633634533  \\
            0.20828564028275454  0.0005894865619735578  \\
            0.21118464170468992  0.0005894865605241296  \\
            0.21412399256806058  0.0005894865590471292  \\
            0.21710425447225434  0.000589486557525482  \\
            0.22012599683322023  0.000589486555960768  \\
            0.2231897969922622  0.0005894865543583971  \\
            0.22629624032634751  0.0005894865527074959  \\
            0.22944592035995004  0.0005894865509946208  \\
            0.2326394388784509  0.0005894865492503637  \\
            0.2358774060431164  0.0005894865474583931  \\
            0.2391604405076774  0.0005894865456021989  \\
            0.24248916953653052  0.0005894865437101199  \\
            0.24586422912458486  0.0005894865417610283  \\
            0.2492862641187766  0.0005894865397650166  \\
            0.2527559283412753  0.0005894865376754428  \\
            0.2562738847144043  0.0005894865355558858  \\
            0.25984080538730053  0.0005894865333955525  \\
            0.2634573718643367  0.0005894865311494195  \\
            0.26712427513533155  0.0005894865288645614  \\
            0.27084221580757156  0.0005894865264878267  \\
            0.2746119042396708  0.0005894865240278478  \\
            0.27843406067729404  0.0005894865215377926  \\
            0.2823094153907681  0.0005894865189614749  \\
            0.2862387088146094  0.0005894865163249305  \\
            0.29022269168899295  0.0005894865135986964  \\
            0.29426212520319084  0.0005894865108158828  \\
            0.2983577811410064  0.0005894865079399755  \\
            0.3025104420282337  0.000589486504976006  \\
            0.30672090128216806  0.0005894865019415506  \\
            0.31098996336319884  0.0005894864988298421  \\
            0.31531844392851127  0.0005894864956156155  \\
            0.319707169987928  0.0005894864923285315  \\
            0.32415698006191945  0.0005894864889207575  \\
            0.3286687243418135  0.0005894864854462678  \\
            0.33324326485223543  0.0005894864818576499  \\
            0.33788147561580784  0.0005894864781679085  \\
            0.3425842428201438  0.0005894864743904459  \\
            0.34735246498716427  0.0005894864704765316  \\
            0.3521870531447711  0.0005894864664837052  \\
            0.35708893100091094  0.0005894864623697181  \\
            0.3620590351200606  0.0005894864581390265  \\
            0.36709831510216956  0.0005894864537968077  \\
            0.37220773376409255  0.0005894864493368744  \\
            0.377388267323548  0.0005894864447288395  \\
            0.3826409055856361  0.0005894864399942241  \\
            0.38796665213195364  0.0005894864351442531  \\
            0.39336652451234067  0.0005894864301471105  \\
            0.3988415544392957  0.0005894864250169849  \\
            0.4043927879850976  0.000589486419742635  \\
            0.41002128578167035  0.0005894864142995823  \\
            0.4157281232232301  0.0005894864087228206  \\
            0.4215143906717522  0.000589486402985385  \\
            0.4273811936652989  0.0005894863971060886  \\
            0.4333296531292457  0.000589486391042692  \\
            0.4393609055904481  0.0005894863847973954  \\
            0.4454761033943891  0.0005894863784045184  \\
            0.45167641492534927  0.0005894863718190048  \\
            0.4579630248296409  0.0005894863650607474  \\
            0.4643371342419493  0.0005894863580876091  \\
            0.47079996101482446  0.0005894863509517352  \\
            0.47735273995136707  0.0005894863435852401  \\
            0.48399672304115265  0.0005894863360262566  \\
            0.49073317969943997  0.0005894863282485852  \\
            0.4975633970097082  0.0005894863202685274  \\
            0.5044886799695705  0.0005894863120700203  \\
            0.5115103517401097  0.0005894863036171114  \\
            0.518629753898685  0.0005894862949269456  \\
            0.5258482466952563  0.0005894862860224918  \\
            0.5331672093122776  0.0005894862768473859  \\
            0.5405880401282059  0.0005894862674179854  \\
            0.54811215698468  0.0005894862577211193  \\
            0.5557409974574153  0.0005894862477683693  \\
            0.5634760191308719  0.0005894862375140007  \\
            0.5713186998767426  0.000589486226980903  \\
            0.5792705381363199  0.0005894862161455737  \\
            0.5873330532067913  0.0005894862050319596  \\
            0.5955077855315197  0.0005894861935874714  \\
            0.6037962969943641  0.0005894861818272676  \\
            0.6122001712180973  0.000589486169731494  \\
            0.6207210138669764  0.0005894861573061059  \\
            0.6293604529535247  0.0005894861445359729  \\
            0.6381201391495839  0.0005894861314031587  \\
            0.6470017461016953  0.0005894861178923172  \\
            0.6560069707508706  0.0005894861040134264  \\
            0.6651375336568137  0.0005894860897505664  \\
            0.6743951793266548  0.0005894860750776027  \\
            0.6837816765482602  0.0005894860600037306  \\
            0.693298818728181  0.0005894860445033323  \\
            0.7029484242343056  0.0005894860285510233  \\
            0.7127323367432816  0.0005894860121704929  \\
            0.722652425592773  0.0005894859953306683  \\
            0.7327105861386203  0.0005894859780204765  \\
            0.7429087401169715  0.0005894859602303846  \\
            0.753248836011454  0.0005894859419247278  \\
            0.7637328494254562  0.0005894859231050885  \\
            0.7743627834595909  0.0005894859037715295  \\
            0.785140669094413  0.0005894858839039371  \\
            0.7960685655784632  0.000589485863476085  \\
            0.8071485608217125  0.0005894858424631444  \\
            0.8183827717944842  0.0005894858208862995  \\
            0.8297733449319262  0.0005894857986960582  \\
            0.8413224565441152  0.000589485775860871  \\
            0.8530323132318666  0.0005894857523980421  \\
            0.8649051523083338  0.0005894857282965834  \\
            0.8769432422264736  0.0005894857035143689  \\
            0.8891488830124635  0.0005894856780327913  \\
            0.9015244067051492  0.0005894856518334754  \\
            0.9140721778016098  0.0005894856249148622  \\
            0.9267945937089241  0.0005894855972070316  \\
            0.9396940852022256  0.0005894855687723923  \\
            0.9527731168891312  0.000589485539512723  \\
            0.9660341876806358  0.0005894855094532175  \\
            0.9794798312685595  0.0005894854785452959  \\
            0.9931126166096416  0.0005894854467518965  \\
            1.0069351484163709  0.0005894854140974328  \\
            1.020950067654649  0.0005894853805190569  \\
            1.0351600520483786  0.0005894853460082013  \\
            1.0495678165910765  0.0005894853105180546  \\
            1.0641761140646067  0.0005894852740411438  \\
            1.0789877355651334  0.0005894852365624802  \\
            1.0940055110363944  0.000589485197988535  \\
            1.1092323098103964  0.0005894851583935752  \\
            1.124671041155638  0.00058948511765616  \\
            1.1403246548329595  0.0005894850758018846  \\
            1.1561961416591329  0.0005894850327528077  \\
            1.1722885340782927  0.0005894849885088746  \\
            1.1886049067413245  0.0005894849430450235  \\
            1.2051483770933122  0.0005894848962923522  \\
            1.2219221059691667  0.0005894848482353963  \\
            1.2389292981975417  0.0005894847988228273  \\
            1.2561732032131556  0.0005894847480723489  \\
            1.2736571156776368  0.0005894846958693355  \\
            1.2913843761090098  0.0005894846422239054  \\
            1.3093583715199415  0.0005894845870553957  \\
            1.3275825360648734  0.0005894845303673835  \\
            1.3460603516961576  0.0005894844720931435  \\
            1.3647953488293285  0.0005894844122073528  \\
            1.3837911070176316  0.0005894843506201955  \\
            1.4030512556359416  0.0005894842873413874  \\
            1.4225794745741995  0.000589484222291207  \\
            1.4423794949405015  0.00058948415540144  \\
            1.4624550997739725  0.0005894840866718604  \\
            1.482810124767563  0.0005894840160071779  \\
            1.5034484590009063  0.0005894839433787427  \\
            1.524374045683375  0.0005894838687216837  \\
            1.5455908829074794  0.0005894837919664158  \\
            1.5671030244127535  0.0005894837131207293  \\
            1.5889145803602713  0.0005894836320232935  \\
            1.611029718117945  0.0005894835486948027  \\
            1.633452663056751  0.0005894834630300546  \\
            1.6561876993580404  0.0005894833749722689  \\
            1.6792391708320846  0.0005894832844798656  \\
            1.7026114817480138  0.0005894831914596021  \\
            1.726309097675307  0.0005894830958435514  \\
            1.7503365463369953  0.0005894829975634224  \\
            1.774698418474739  0.0005894828965457142  \\
            1.7993993687259446  0.0005894827927289464  \\
            1.8244441165130927  0.0005894826860318909  \\
            1.8498374469454408  0.0005894825763303077  \\
            1.8755842117332786  0.0005894824635799938  \\
            1.9016893301149063  0.0005894823477223519  \\
            1.9281577897965168  0.0005894822286199112  \\
            1.9549946479051592  0.000589482106214562  \\
            1.982205031954964  0.0005894819804111611  \\
            2.009794140826819  0.0005894818510790235  \\
            2.0377672457616813  0.0005894817181980591  \\
            2.0661296913677107  0.0005894815816041189  \\
            2.094886896641424  0.0005894814412199135  \\
            2.124044356003063  0.0005894812969353827  \\
            2.15360764034637  0.0005894811486329715  \\
            2.183582398102976  0.0005894809962339161  \\
            2.213974356321604  0.0005894808396085808  \\
            2.2447893217622936  0.0005894806786392858  \\
            2.2760331820058513  0.0005894805132013636  \\
            2.30771190657875  0.0005894803431626809  \\
            2.3398315480936773  0.0005894801684411425  \\
            2.3723982434059634  0.0005894799888457174  \\
            2.405418214786105  0.0005894798043069458  \\
            2.4388977711086044  0.000589479614655526  \\
            2.47284330905736  0.0005894794197325934  \\
            2.5072613143478297  0.000589479219430856  \\
            2.5421583629662114  0.0005894790136124583  \\
            2.577541122425863  0.0005894788020936125  \\
            2.6134163530412122  0.000589478584713545  \\
            2.6497909092194045  0.0005894783613503566  \\
            2.686671740769916  0.0005894781318047515  \\
            2.724065894232403  0.0005894778959375301  \\
            2.7619805142230325  0.000589477653542279  \\
            2.8004228447995465  0.0005894774044924847  \\
            2.839400230845331  0.0005894771485646803  \\
            2.8789201194727467  0.0005894768855857702  \\
            2.9189900614459914  0.0005894766153907307  \\
            2.9596177126237664  0.0005894763377309336  \\
            3.0008108354220258  0.0005894760524514969  \\
            3.0425773002970797  0.0005894757593232772  \\
            3.084925087249342  0.0005894754581518998  \\
            3.1278622873480115  0.0005894751487178644  \\
            3.1713971042769673  0.0005894748307823795  \\
            3.2155378559021868  0.0005894745041001494  \\
            3.260292975860975  0.0005894741685050314  \\
            3.3056710151733166  0.0005894738237236302  \\
            3.3516806438756546  0.0005894734694814242  \\
            3.3983306526774055  0.0005894731055617698  \\
            3.445629954640539  0.0005894727316984097  \\
            3.493587586882522  0.000589472347613786  \\
            3.542212712302976  0.0005894719530433682  \\
            3.5915146213343605  0.0005894715477363363  \\
            3.6415027337170285  0.0005894711313754995  \\
            3.692186600298979  0.0005894707036573916  \\
            3.743575904860672  0.0005894702643263084  \\
            3.795680465965228  0.0005894698130397665  \\
            3.8485102388343897  0.000589469349504743  \\
            3.902075317250589  0.000589468873400864  \\
            3.95638593548549  0.0005894683843761542  \\
            4.0114524702553735  0.0005894678821032574  \\
            4.067285442703736  0.0005894673662601563  \\
            4.123895520411487  0.0005894668364709108  \\
            4.181293519435119  0.0005894662923727538  \\
            4.2394904063732515  0.0005894657336058866  \\
            4.298497300461933  0.0005894651597765164  \\
            4.358325475699113  0.0005894645705170941  \\
            4.418986362998673  0.0005894639654173624  \\
            4.4804915523744535  0.0005894633440664317  \\
            4.5428527951546585  0.000589462706059721  \\
            4.6060820062270995  0.0005894620509768753  \\
            4.67019126631568  0.0005894613783649914  \\
            4.735192824288568  0.0005894606878156961  \\
            4.801099099498494  0.0005894599788287212  \\
            4.867922684155624  0.0005894592509638764  \\
            4.935676345733452  0.0005894585037695465  \\
            5.004373029408188  0.0005894577367093302  \\
            5.074025860532096  0.0005894569493339728  \\
            5.1446481471412495  0.0005894561410999752  \\
            5.2162533824982  0.0005894553115356039  \\
            5.288855247670035  0.0005894544601032236  \\
            5.362467614142308  0.0005894535862196848  \\
            5.437104546469363  0.0005894526894150256  \\
            5.512780304961541  0.0005894517690616229  \\
            5.589509348409787  0.0005894508246313739  \\
            5.667306336848182  0.0005894498555277516  \\
            5.746186134354928  0.0005894488611523767  \\
            5.8261638118923065  0.0005894478409095466  \\
            5.90725465018618  0.0005894467941807265  \\
            5.989474142645557  0.0005894457203829221  \\
            6.0728379983228065  0.0005894446187989525  \\
            6.15736214491506  0.0005894434888387206  \\
            6.243062731807407  0.0005894423298185227  \\
            6.329956133158419  0.0005894411410983695  \\
            6.418058951028646  0.0005894399219481377  \\
            6.507388018552645  0.0005894386717387008  \\
            6.597960403155156  0.0005894373897116955  \\
            6.689793409812043  0.0005894360751770899  \\
            6.7829045843566345  0.0005894347274015086  \\
            6.877311716832057  0.0005894333456762797  \\
            6.973032844890255  0.0005894319292160654  \\
            7.070086257238303  0.0005894304772906313  \\
            7.16849049713269  0.000589428989147586  \\
            7.268264365922236  0.0005894274639897317  \\
            7.36942692664033  0.0005894259010632372  \\
            7.47199750764715  0.0005894242995413791  \\
            7.5759957063225905  0.0005894226586536164  \\
            7.681441392810582  0.0005894209775882335  \\
            7.788354713815532  0.0005894192555403556  \\
            7.896756096451596  0.0005894174916628333  \\
            8.006666252145541  0.0005894156851630807  \\
            8.118106180593907  0.0005894138352073818  \\
            8.231097173775272  0.000589411940933976  \\
            8.345660820018335  0.0005894100015599808  \\
            8.461819008126644  0.0005894080161862033  \\
            8.579593931560721  0.0005894059840037173  \\
            8.699008092678397  0.0005894039041712642  \\
            8.820084307034163  0.0005894017758585978  \\
            8.942845707738364  0.0005893995981781754  \\
            9.067315749877075  0.0005893973703495582  \\
            9.193518214993475  0.0005893950915106301  \\
            9.32147721563161  0.0005893927608503095  \\
            9.451217199943395  0.0005893903775480107  \\
            9.582762956359733  0.0005893879407804848  \\
            9.716139618326658  0.000589385449753855  \\
            9.851372669107377  0.0005893829036933209  \\
            9.988487946651178  0.0005893803018106284  \\
            10.127511648530081  0.0005893776433549824  \\
            10.268470336944223  0.0005893749276084317  \\
            10.411390943796867  0.0005893721538244598  \\
            10.556300775840109  0.0005893693213273293  \\
            10.703227519892145  0.0005893664294507384  \\
            10.852199248127194  0.0005893634775507176  \\
            11.003244423439035  0.0005893604650207472  \\
            11.156391904879186  0.0005893573913109222  \\
            11.311670953170792  0.0005893542558450173  \\
            11.469111236299243  0.0005893510581655534  \\
            11.628742835180613  0.0005893477978049625  \\
            11.790596249409004  0.0005893444743890218  \\
            11.954702403083841  0.0005893410875197543  \\
            12.121092650718328  0.0005893376369420525  \\
            12.28979878323011  0.0005893341224181203  \\
            12.46085303401532  0.0005893305437705508  \\
            12.634288085107174  0.0005893269008966153  \\
            12.81013707342027  0.0005893231937693298  \\
            12.98843359708181  0.0005893194224549664  \\
            13.169211721850942  0.0005893155870643459  \\
            13.352505987627438  0.0005893116878327285  \\
            13.538351415050974  0.0005893077250778365  \\
            13.72678351219225  0.0005893036992088014  \\
            13.917838281337275  0.0005892996107458044  \\
            14.111552225866005  0.0005892954603284702  \\
            14.307962357226794  0.0005892912486906198  \\
            14.507106202007886  0.0005892869767201775  \\
            14.709021809107332  0.0005892826454074784  \\
            14.913747757002705  0.0005892782558997397  \\
            15.121323161121992  0.0005892738094723115  \\
            15.331787681317088  0.0005892693075606293  \\
            15.54518152944129  0.0005892647517546749  \\
            15.761545477032287  0.0005892601438067979  \\
            15.980920863102048  0.0005892554856421284  \\
            16.20334960203516  0.0005892507793674594  \\
            16.428874191597114  0.0005892460272739108  \\
            16.657537721053984  0.0005892412318494861  \\
            16.889383879405194  0.000589236395777605  \\
            17.12445696373084  0.0005892315219591532  \\
            17.36280188765519  0.0005892266135082437  \\
            17.604464189928  0.0005892216737639237  \\
            17.849490043125225  0.0005892167062938052  \\
            18.09792626247091  0.0005892117149084762  \\
            18.349820314781773  0.0005892067036657748  \\
            18.605220327536358  0.000589201676876122  \\
            18.86417509807037  0.0005891966391072868  \\
            19.126734102900002  0.0005891915951927062  \\
            19.392947507175087  0.0005891865502552838  \\
            19.662866174263705  0.0005891815096668124  \\
            19.936541675470288  0.0005891764791112453  \\
            20.214026299888964  0.0005891714645500426  \\
            20.495373064394027  0.00058916647223591  \\
            20.78063572376947  0.0005891615087219731  \\
            21.069868780979505  0.0005891565808665199  \\
            21.363127497582013  0.00058915169582267  \\
            21.66046790428698  0.0005891468610455705  \\
            21.961946811661825  0.0005891420843104075  \\
            22.267621820985788  0.0005891373736812163  \\
            22.577551335255336  0.0005891327375423363  \\
            22.891794570342842  0.0005891281845289971  \\
            23.210411566310437  0.0005891237236581633  \\
            23.533463198881442  0.0005891193641729467  \\
            23.86101119107143  0.0005891151156108751  \\
            24.193118124981176  0.0005891109878159392  \\
            24.529847453753725  0.000589106990858411  \\
            24.87126351369792  0.0005891031350886731  \\
            25.217431536580634  0.0005890994310876489  \\
            25.56841766209012  0.000589095889684699  \\
            25.924288950472814  0.0005890925218824119  \\
            26.285113395346027  0.0005890893389286565  \\
            26.650959936688952  0.0005890863521723881  \\
            27.021898474014513  0.0005890835731582446  \\
            27.39799987972457  0.0005890810135249034  \\
            27.77933601265089  0.0005890786850145818  \\
            28.16597973178473  0.0005890765994488504  \\
            28.558004910197425  0.0005890747686150083  \\
            28.95548644915475  0.0005890732043796463  \\
            29.35850029242776  0.0005890719184613731  \\
            29.767123440802752  0.0005890709225627262  \\
            30.181433966793247  0.0005890702282441005  \\
            30.6015110295567  0.000589069846851339  \\
            31.02743489001883  0.0005890697895568774  \\
            31.459286926208488  0.0005890700671962164  \\
            31.897149648805893  0.0005890706902991379  \\
            32.3411067169074  0.0005890716689815741  \\
            32.79124295400949  0.0005890730129670373  \\
            33.24764436421547  0.0005890747314165324  \\
            33.71039814866753  0.0005890768328935256  \\
            34.179592722207644  0.0005890793254007591  \\
            34.655317730270326  0.0005890822161667478  \\
            35.13766406601048  0.0005890855116182424  \\
            35.62672388766967  0.000589089217450428  \\
            36.1225906361841  0.0005890933383087134  \\
            36.625359053037656  0.000589097877919286  \\
            37.13512519836344  0.0005891028388788014  \\
            37.65198646929723  0.0005891082227572967  \\
            38.17604161858648  0.0005891140297959118  \\
            38.707390773458165  0.0005891202590111923  \\
            39.246135454749364  0.0005891269080455018  \\
            39.79237859630409  0.0005891339730865167  \\
            40.34622456464005  0.0005891414489077412  \\
            40.9077791788892  0.0005891493286482906  \\
            41.477149731015736  0.000589157603824002  \\
            42.05444500631561  0.0005891662643082143  \\
            42.639775304201294  0.000589175298190846  \\
            43.23325245927583  0.0005891846918359997  \\
            43.83498986270024  0.0005891944296939483  \\
            44.445102483858264  0.0005892044943798065  \\
            45.063706892322806  0.0005892148665748821  \\
            45.69092128012783  0.0005892255250808092  \\
            46.32686548435053  0.0005892364466705422  \\
            46.97166101000763  0.0005892476061868663  \\
            47.625431053270454  0.0005892589764996641  \\
            48.288300525003066  0.000589270528528117  \\
            48.96039607462806  0.0005892822312055722  \\
            49.64184611432444  0.000589294051591316  \\
            50.33278084356243  0.0005893059548470587  \\
            51.03333227397966  0.0005893179042765639  \\
            51.74363425460363  0.0005893298614512716  \\
            52.46382249742517  0.0005893417862139098  \\
            53.19403460332807  0.0005893536368143035  \\
            53.93441008837921  0.0005893653699661569  \\
            54.68509041048496  0.0005893769409921148  \\
            55.44621899641845  0.0005893883039081762  \\
            56.21794126922301  0.0005893994115989364  \\
            57.000404675997075  0.0005894102159541777  \\
            57.79375871606574  0.0005894206680072018  \\
            58.598154969544474  0.0005894307181313799  \\
            59.413747126300414  0.000589440316218211  \\
            60.24069101531665  0.0005894494118806346  \\
            61.07914463446534  0.0005894579546516221  \\
            61.92926818069511  0.000589465894211092  \\
            62.79122408063871  0.0005894731806099857  \\
            63.66517702164667  0.0005894797645147979  \\
            64.55129398325272  0.0005894855974494828  \\
            65.44974426907743  0.0005894906320507729  \\
            66.36069953917568  0.0005894948223176344  \\
            67.28433384283454  0.0005894981239122528  \\
            68.22082365182742  0.0005895004943859369  \\
            69.17034789413127  0.0005895018934711485  \\
            70.13308798811296  0.0005895022833687064  \\
            71.10922787719151  0.0005895016290169922  \\
            72.09895406498276  0.0005894998983009809  \\
            73.10245565093318  0.000589497062456109  \\
            74.11992436644965  0.0005894930961629809  \\
            75.15155461153226  0.0005894879779576875  \\
            76.19754349191659  0.0005894816903789273  \\
            77.25809085673338  0.0005894742202447365  \\
            78.33339933669215  0.0005894655589042267  \\
            79.42367438279628  0.000589455702376472  \\
            80.52912430559697  0.0005894446516329514  \\
            81.64996031499359  0.0005894324127217539  \\
            82.78639656058789  0.000589418996943036  \\
            83.93865017259998  0.0005894044209850639  \\
            85.10694130335374  0.0005893887070756641  \\
            86.29149316933962  0.0005893718830597599  \\
            87.49253209386288  0.0005893539823995515  \\
            88.71028755028567  0.0005893350443450969  \\
            89.94499220587048  0.0005893151138689451  \\
            91.19688196623424  0.000589294241652324  \\
            92.46619602042102  0.0005892724840938898  \\
            93.75317688660202  0.0005892499031387929  \\
            95.05807045841168  0.0005892265662777244  \\
            96.3811260519287  0.0005892025463310686  \\
            97.72259645331103  0.0005891779213304219  \\
            99.08273796709366  0.000589152774240213  \\
            100.46181046515888  0.0005891271927865475  \\
            101.8600774363881  0.0005891012691671127  \\
            103.27780603700441  0.0005890750996796793  \\
            104.71526714161634  0.0005890487844803923  \\
            106.17273539497162  0.0005890224271359568  \\
            107.65048926443164  0.0005889961342388673  \\
            109.14881109317594  0.0005889700149694151  \\
            110.66798715414744  0.0005889441806312068  \\
            112.20830770474839  0.0005889187441725999  \\
            113.77006704229774  0.0005888938196398157  \\
            115.35356356026014  0.000588869521630283  \\
            116.95909980525784  0.0005888459647588214  \\
            118.58698253487589  0.0005888232630408743  \\
            120.23752277627199  0.0005888015293008583  \\
            121.9110358856021  0.000588780874560158  \\
            123.60784160827316  0.0005887614073980666  \\
            125.32826414003435  0.0005887432333120107  \\
            127.07263218891872  0.000588726454104347  \\
            128.84127903804696  0.00058871116719508  \\
            130.6345426093053  0.0005886974650439751  \\
            132.4527655279094  0.0005886854344460783  \\
            134.29629518786783  0.0005886751559569433  \\
            136.1654838183551  0.0005886667032802533  \\
            138.06068855101006  0.0005886601426608945  \\
            139.98227148816994  0.0005886555323550427  \\
            141.93059977205482  0.0005886529220544511  \\
            143.90604565491438  0.0005886523523473217  \\
            145.90898657015157  0.0005886538543523973  \\
            147.93980520443574  0.000588657449207413  \\
            149.99888957081978  0.0005886631476891034  \\
            152.0866330828748  0.0005886709498720803  \\
            154.2034346298566  0.0005886808448428986  \\
            156.34969865291848  0.0005886928104861952  \\
            158.5258352223847  0.0005887068132844149  \\
            160.7322601160995  0.0005887228082040011  \\
            162.96939489886662  0.0005887407386253884  \\
            165.23766700299444  0.0005887605364166219  \\
            167.53750980996224  0.0005887821219218048  \\
            169.8693627332231  0.0005888054042883257  \\
            172.2336713021593  0.0005888302813887368  \\
            174.6308872472062  0.0005888566405183023  \\
            177.06146858616094  0.0005888843584058937  \\
            179.52587971169237  0.0005889133018794679  \\
            182.02459148006912  0.0005889433283174057  \\
            184.55808130112248  0.0005889742862116129  \\
            187.1268332294612  0.000589006015904844  \\
            189.731338056957  0.0005890383502650916  \\
            192.37209340651515  0.0005890711154883864  \\
            195.04960382715245  0.0005891041319767594  \\
            197.76438089039715  0.0005891372152798337  \\
            200.51694328803123  0.0005891701770415873  \\
            203.3078169311927  0.0005892028260249023  \\
            206.1375350508576  0.0005892349692150526  \\
            209.00663829972032  0.0005892664129656002  \\
            211.91567485549197  0.0005892969640472888  \\
            214.86520052563654  0.0005893264309416121  \\
            217.85577885356477  0.0005893546250010995  \\
            220.8879812263062  0.0005893813616476407  \\
            223.96238698367964  0.0005894064616427442  \\
            227.07958352898322  0.0005894297522664873  \\
            230.24016644122509  0.0005894510685879957  \\
            233.44473958891618  0.0005894702546180782  \\
            236.6939152454468  0.0005894871645215307  \\
            239.9883142060689  0.0005895016637444701  \\
            243.3285659065069  0.0005895136301257956  \\
            246.71530854321895  0.0005895229549495017  \\
            250.1491891953325  0.000589529543918336  \\
            253.6308639482766  0.000589533318125301  \\
            257.1609980191353  0.000589534214867772  \\
            260.74026588374517  0.0005895321884553274  \\
            264.3693514055635  0.0005895272108535758  \\
            268.04894796632715  0.0005895192722807271  \\
            271.7797585985329  0.0005895083817247607  \\
            275.56249611976017  0.0005894945672802064  \\
            279.3978832688636  0.0005894778763991669  \\
            283.2866528440615  0.0005894583760799759  \\
            287.2295478429457  0.000589436152806017  \\
            291.2273216044407  0.000589411312495067  \\
            295.28073795273815  0.0005893839802057299  \\
            299.39057134323525  0.000589354299787866  \\
            303.55760701050383  0.0005893224333201172  \\
            307.782641118319  0.0005892885605397014  \\
            312.06648091177664  0.0005892528779443242  \\
            316.40994487152676  0.0005892155979568787  \\
            320.8138628701552  0.0005891769478298918  \\
            325.2790763307405  0.0005891371684239561  \\
            329.8064383876184  0.0005890965130039496  \\
            334.39681404938375  0.0005890552456968154  \\
            339.05108036416107  0.0005890136399887821  \\
            343.7701265871754  0.000588971977071949  \\
            348.5548543506556  0.0005889305440846149  \\
            353.4061778361024  0.0005888896322555098  \\
            358.32502394895397  0.0005888495350103308  \\
            363.3123324956828  0.0005888105459266134  \\
            368.36905636335695  0.0005887729567038839  \\
            373.4961617017023  0.0005887370550461266  \\
            378.6946281076954  0.0005887031225120031  \\
            383.965448812729  0.0005886714323727536  \\
            389.3096308723808  0.0005886422474403214  \\
            394.7281953588239  0.0005886158178760748  \\
            400.2221775559153  0.0005885923790594758  \\
            405.7926271569998  0.0005885721495037592  \\
            411.4406084654667  0.0005885553287815055  \\
            417.16720059809836  0.000588542095542876  \\
            422.9734976912487  0.0005885326056304494  \\
            428.8606091098915  0.0005885269902347886  \\
            434.8296596595785  0.0005885253542754464  \\
            440.88178980134705  0.000588527774787223  \\
            447.01815586961976  0.0005885342995041049  \\
            453.23993029313624  0.0005885449456626934  \\
            459.5483018189601  0.0005885596988816278  \\
            465.94447573960406  0.0005885785122203668  \\
            472.42967412331575  0.0005886013055686067  \\
            479.0051360475691  0.0005886279650705453  \\
            485.6721178358055  0.0005886583428649969  \\
            492.43189329746986  0.0005886922570780105  \\
            499.28575397138746  0.0005887294918786699  \\
            506.2350093725291  0.000588769798060299  \\
            513.2809872422088  0.0005888128935232136  \\
            520.4250338017679  0.0005888584642906111  \\
            527.6685140097842  0.0005889061655654656  \\
            535.0128118228657  0.0005889556232090675  \\
            542.4593304600729  0.0005890064352520553  \\
            550.0094926710207  0.0005890581738745199  \\
            557.6647410077121  0.0005891103874128507  \\
            565.4265381001566  0.0005891626027354421  \\
            573.2963669358227  0.0005892143277570262  \\
            581.2757311429815  0.000589265054211663  \\
            589.3661552779937  0.0005893142605296573  \\
            597.5691851165947  0.0005893614150332472  \\
            605.886387949234  0.0005894059791408074  \\
            614.3193528805258  0.0005894474108754255  \\
            622.8696911328675  0.0005894851683509609  \\
            631.5390363542825  0.0005895187134798697  \\
            640.3290449305501  0.0005895475157126236  \\
            649.2413963016779  0.0005895710558651098  \\
            658.2777932827796  0.0005895888300018805  \\
            667.4399623894192  0.0005896003533043695  \\
            676.7296541674831  0.0005896051639738228  \\
            686.1486435276432  0.0005896028270660712  \\
            695.6987300844763  0.0005895929383398106  \\
            705.3817385003022  0.0005895751279262352  \\
            715.1995188338071  0.0005895490639771392  \\
            725.153946893524  0.000589514456145539  \\
            735.246924596224  0.0005894710589155402  \\
            745.4803803303041  0.0005894186747320396  \\
            755.8562693242295  0.0005893571569322953  \\
            766.3765740201034  0.0005892864124623029  \\
            777.0433044524377  0.0005892064042670053  \\
            787.8584986321948  0.0005891171534644564  \\
            798.8242229361749  0.0005890187411965773  \\
            809.9425725018227  0.0005889113101074054  \\
            821.2156716275297  0.0005887950655155575  \\
            832.6456741785073  0.0005886702762091358  \\
            844.2347639983096  0.0005885372747990033  \\
            855.9851553260842  0.0005883964577932119  \\
            867.8990932196289  0.0005882482850604953  \\
            879.9788539843393  0.0005880932790679729  \\
            892.2267456081237  0.0005879320235379515  \\
            904.6451082023738  0.0005877651616752795  \\
            917.2363144490713  0.0005875933940131465  \\
            930.0027700541189  0.000587417475704675  \\
            942.9469142069792  0.0005872382134412005  \\
            956.071220046713  0.0005870564618482834  \\
            969.3781951345029  0.0005868731194894968  \\
            982.8703819327535  0.0005866891244088007  \\
            996.5503582908606  0.0005865054492449922  \\
            1010.4207379377405  0.0005863230959697525  \\
            1024.484170981219  0.0005861430901836957  \\
            1038.7433444143614  0.0005859664751251969  \\
            1053.2009826288597  0.0005857943052922404  \\
            1067.8598479355608  0.000585627639754798  \\
            1082.7227410922392  0.0005854675352818781  \\
            1097.792501838718  0.0005853150391024882  \\
            1113.0720094394349  0.0005851711816193419  \\
            1128.5641832335618  0.000585036968887793  \\
            1144.2719831927816  0.0005849133750127933  \\
            1160.1984104868259  0.0005848013345598123  \\
            1176.346508056887  0.0005847017349285231  \\
            1192.7193611970083  0.0005846154087324449  \\
            1209.3200981435696  0.0005845431264368864  \\
            1226.1518906729732  0.0005844855890577776  \\
            1243.217954707653  0.0005844434211425665  \\
            1260.5215509305153  0.0005844171640493987  \\
            1278.0659854079333  0.0005844072695599195  \\
            1295.8546102214111  0.0005844140939401094  \\
            1313.8908241080414  0.0005844378924106269  \\
            1332.1780731098752  0.0005844788142008231  \\
            1350.7198512323323  0.0005845368981461351  \\
            1369.519701111773  0.0005846120688961502  \\
            1388.5812146923631  0.0005847041338320172  \\
            1407.9080339123582  0.0005848127806307069  \\
            1427.5038513999461  0.0005849375756704547  \\
            1447.3724111787617  0.0005850779631021962  \\
            1467.5175093832333  0.0005852332647903277  \\
            1487.9429949838814  0.0005854026810929071  \\
            1508.6527705227104  0.0005855852924230321  \\
            1529.6507928588394  0.0005857800616841562  \\
            1550.9410739245072  0.0005859858376072407  \\
            1572.5276814916037  0.0005862013588012596  \\
            1594.4147399488663  0.0005864252588320038  \\
            1616.6064310898964  0.0005866560719092624  \\
            1639.106994912143  0.0005868922395432485  \\
            1661.9207304270058  0.0005871321178454588  \\
            1685.0519964812158  0.0005873739856828265  \\
            1708.5052125896461  0.0005876160534197435  \\
            1732.284859779715  0.0005878564723985363  \\
            1756.3954814475421  0.0005880933448954209  \\
            1780.8416842260203  0.0005883247348635337  \\
            1805.6281388649704  0.0005885486789282374  \\
            1830.7595811235446  0.0005887631979413332  \\
            1856.2408126750531  0.0005889663089082693  \\
            1882.0767020243832  0.0005891560372145465  \\
            1908.2721854381862  0.000589330429081225  \\
            1934.832267888014  0.0005894875642057596  \\
            1961.76202400658  0.0005896255685619358  \\
            1989.0665990573282  0.0005897426271200181  \\
            2016.7512099175083  0.0005898369966906278  \\
            2044.821146074912  0.0005899070185284497  \\
            2073.281770638504  0.0005899511308466976  \\
            2102.1385213631074  0.000589967881026412  \\
            2131.3969116883545  0.0005899559375744628  \\
            2161.062531792099  0.0005899141016489225  \\
            2191.1410496584863  0.0005898413181152507  \\
            2221.638212160893  0.0005897366861325953  \\
            2252.5598461599407  0.0005895994690948496  \\
            2283.9118596167846  0.0005894291039308843  \\
            2315.700242721909  0.0005892252096654374  \\
            2347.931069039622  0.0005889875951980228  \\
            2380.6104966684875  0.0005887162661964163  \\
            2413.7447694179077  0.0005884114311090613  \\
            2447.3402180010767  0.000588073506123713  \\
            2481.403261244545  0.0005877031191449787  \\
            2515.9404073146134  0.0005873011126049368  \\
            2550.9582549608  0.0005868685451694139  \\
            2586.4634947766126  0.0005864066921555243  \\
            2622.46291047787  0.0005859170447175181  \\
            2658.9633801988152  0.0005854013076966236  \\
            2695.9718778062656  0.0005848613961240891  \\
            2733.4954742320606  0.0005842994302596048  \\
            2771.541338824044  0.0005837177292324567  \\
            2810.116740715871  0.0005831188031906649  \\
            2849.2290502158476  0.0005825053439557136  \\
            2888.8857402151316  0.0005818802141406567  \\
            2929.094387615516  0.0005812464347693418  \\
            2969.8626747770945  0.000580607171396864  \\
            3011.1983909860655  0.0005799657186710012  \\
            3053.109433942977  0.0005793254834698971  \\
            3095.603811271677  0.0005786899666223632  \\
            3138.68964204927  0.0005780627431588838  \\
            3182.3751583573676  0.0005774474413852285  \\
            3226.6687068549304  0.000576847720642026  \\
            3271.5787503729975  0.0005762672479909329  \\
            3317.1138695316195  0.0005757096739225644  \\
            3363.282764379289  0.0005751786071665044  \\
            3410.094256055193  0.000574677588872139  \\
            3457.5572884746025  0.0005742100662237789  \\
            3505.6809300377176  0.0005737793657869234  \\
            3554.4743753622956  0.0005733886666507348  \\
            3603.9469470403997  0.0005730409737685673  \\
            3654.108097419594  0.0005727390915771821  \\
            3704.9674104089318  0.000572485598193821  \\
            3756.53460331008  0.0005722828204784722  \\
            3808.81952867393  0.000572132810115725  \\
            3861.832176183047  0.0005720373210866824  \\
            3915.582674560336  0.0005719977886208177  \\
            3970.0812935042363  0.0005720153100780942  \\
            4025.3384456508934  0.0005720906277624747  \\
            4081.3646885636153  0.0005722241140174704  \\
            4138.170726750025  0.0005724157588168478  \\
            4195.767413707294  0.0005726651598671573  \\
            4254.165753995829  0.0005729715155619239  \\
            4313.37690534184  0.0005733336207231343  \\
            4373.412180769154  0.0005737498653834478  \\
            4434.28305076071  0.0005742182365073002  \\
            4496.001145450139  0.0005747363228158298  \\
            4558.578256843845  0.0005753013225568755  \\
            4622.026341074012  0.0005759100543618799  \\
            4686.357520682969  0.0005765589709684621  \\
            4751.58408693936  0.0005772441757340653  \\
            4817.7185021865325  0.0005779614418993289  \\
            4884.773402223633  0.0005787062343556624  \\
            4952.761598719823  0.0005794737337782018  \\
            5021.696081662116  0.0005802588629700776  \\
            5091.590021837268  0.0005810563151498357  \\
            5162.4567733482245  0.0005818605840014833  \\
            5234.3098761655865  0.0005826659953037977  \\
            5307.163058714586  0.0005834667398152445  \\
            5381.030240498076  0.0005842569072472792  \\
            5455.9255347560165  0.0005850305211158201  \\
            5531.863251162005  0.0005857815742008467  \\
            5608.857898557286  0.0005865040644083148  \\
            5686.924187722866  0.000587192030806533  \\
            5766.0770341901825  0.0005878395896881113  \\
            5846.331561090906  0.0005884409703765512  \\
            5927.7031020463955  0.0005889905506633427  \\
            6010.2072040973835  0.0005894828916545043  \\
            6093.859630674423  0.0005899127719058716  \\
            6178.676364609695  0.0005902752206125965  \\
            6264.673611190719  0.0005905655498033872  \\
            6351.867801256577  0.0005907793853416975  \\
            6440.275594337228  0.0005909126966154838  \\
            6529.913881836521  0.0005909618247851903  \\
            6620.7997902595  0.0005909235095186342  \\
            6712.950684484643  0.0005907949140120798  \\
            6806.384171081629  0.0005905736483368303  \\
            6901.118101675299  0.0005902577908005046  \\
            6997.170576356423  0.0005898459074549252  \\
            7094.559947139953  0.000589337069416013  \\
            7193.304821471397  0.0005887308681582103  \\
            7293.4240657820055  0.0005880274283908439  \\
            7394.936809093437  0.0005872274186423122  \\
            7497.86244667259  0.000586332059376297  \\
            7602.220643737307  0.0005853431284628292  \\
            7708.031339213688  0.0005842629640162231  \\
            7815.314749545617  0.0005830944644314067  \\
            7924.091372557404  0.0005818410854742588  \\
            8034.381991370132  0.0005805068343856105  \\
            8146.207678372535  0.0005790962608481407  \\
            8259.589799247138  0.0005776144447417347  \\
            8374.550017052434  0.0005760669805085246  \\
            8491.11029636188  0.0005744599581614431  \\
            8609.2929074605  0.0005727999407089741  \\
            8729.1204305999  0.0005710939380427241  \\
            8850.615760312508  0.0005693493771589356  \\
            8973.80210978585  0.0005675740687201686  \\
            9098.703015297724  0.0005657761699258228  \\
            9225.342340713094  0.0005639641437677405  \\
            9353.744282043577  0.000562146714654039  \\
            9483.933372070394  0.0005603328205861372  \\
            9615.93448503166  0.0005585315620376005  \\
            9749.772841374906  0.0005567521476668574  \\
            9885.47401257578  0.000555003837250591  \\
            10023.063926023768  0.0005532958820786562  \\
            10162.568869975963  0.0005516374632596136  \\
            10304.015498579753  0.0005500376283732376  \\
            10447.430836965425  0.0005485052269994568  \\
            10592.842286409654  0.000547048845747182  \\
            10740.27762957086  0.0005456767433911139  \\
            10889.765035797422  0.0005443967868549954  \\
            11041.333066509778  0.0005432163887138336  \\
            11195.010680657453  0.000542142447118256  \\
            11350.827240252012  0.0005411812887216602  \\
            11508.812515977035  0.0005403386155771976  \\
            11668.996692876188  0.0005396194566247745  \\
            11831.410376120433  0.0005390281245589968  \\
            11996.084596855537  0.0005385681786268495  \\
            12163.050818130952  0.0005382423940776173  \\
            12332.340940911223  0.0005380527385297834  \\
            12503.987310171056  0.0005380003558343409  \\
            12678.022721075205  0.0005380855574671947  \\
            12854.480425244503  0.0005383078217208011  \\
            13033.394137108828  0.000538665800524467  \\
            13214.798040348776  0.000539157333870075  \\
            13398.72679442685  0.0005397794714000128  \\
            13585.215541209573  0.0005405285008863805  \\
            13774.299911681785  0.0005413999829845321  \\
            13966.016032754374  0.0005423887916852414  \\
            14160.400534166787  0.0005434891597692226  \\
            14357.490555485572  0.0005446947285543512  \\
            14557.323753200371  0.0005459986011195036  \\
            14759.938307918654  0.0005473933982157274  \\
            14965.372931660588  0.0005488713161281311  \\
            15173.666875255461  0.0005504241856795831  \\
            15384.859935841034  0.000552043531613239  \\
            15598.992464467268  0.0005537206317782956  \\
            15816.10537380591  0.000555446575377965  \\
            16036.240145967353  0.000557212319775722  \\
            16259.438840426305  0.0005590087453690279  \\
            16485.74410205778  0.00056082670811587  \\
            16715.19916928493  0.0005626570893174469  \\
            16947.847882340273  0.0005644908424598326  \\
            17183.734691641923  0.0005663190368286545  \\
            17422.904666286384  0.0005681328978053069  \\
            17665.40350265956  0.0005699238437228113  \\
            17911.27753316762  0.0005716835192462853  \\
            18160.573735089383  0.0005734038253019557  \\
            18413.339739551895  0.0005750769455800077  \\
            18669.623840630953  0.0005766953697044897  \\
            18929.475004578282  0.0005782519131424013  \\
            19192.94287917716  0.0005797397340610345  \\
            19460.07780322822  0.0005811523471593484  \\
            19730.93081616732  0.0005824836347464262  \\
            20005.553667817236  0.0005837278551476798  \\
            20283.998828275136  0.0005848796486721476  \\
            20566.31949793762  0.000585934041257441  \\
            20852.569617665325  0.0005868864460277704  \\
            21142.803879088984  0.0005877326628674636  \\
            21437.07773505896  0.0005884688762624825  \\
            21735.447410240173  0.0005890916514907257  \\
            22037.96991185454  0.0005895979293653972  \\
            22344.703040572906  0.0005899850196723614  \\
            22655.705401558564  0.0005902505934493053  \\
            22971.036415664516  0.0005903926742431851  \\
            23290.756330786557  0.0005904096284527043  \\
            23614.926233374375  0.0005903001549054048  \\
            23943.608060102884  0.0005900632737774292  \\
            24276.864609705986  0.0005896983149537624  \\
            24614.759554974993  0.0005892049059290732  \\
            24957.357454924313  0.0005885829593271936  \\
            25304.72376712595  0.0005878326601739485  \\
            25656.924860216164  0.0005869544529450965  \\
            26014.028026576  0.0005859490284635366  \\
            26376.101495188308  0.0005848173107688502  \\
            26743.214444673744  0.0005835604439717594  \\
            27115.437016508204  0.0005821797791300268  \\
            27492.840328424212  0.0005806768612581321  \\
            27875.496487998862  0.0005790534164691485  \\
            28263.478606430846  0.0005773113392713315  \\
            28656.86081250926  0.0005754526801579605  \\
            29055.718266776832  0.0005734796333560794  \\
            29460.127175890262  0.0005713945249273786  \\
            29870.16480718047  0.0005691998011503993  \\
            30285.909503415452  0.0005668980172110943  \\
            30707.44069776865  0.0005644918262585493  \\
            31134.838928995632  0.000561983968821312  \\
            31568.18585682205  0.0005593772625880271  \\
            32007.56427754569  0.0005566745925595748  \\
            32453.058139855784  0.0005538789016125503  \\
            32904.75256087241  0.0005509931814420977  \\
            33362.73384240918  0.000548020463908663  \\
            33827.08948746229  0.0005449638127914682  \\
            34297.90821692902  0.0005418263159221283  \\
            34775.27998655898  0.00053861107774016  \\
            35259.29600414127  0.0005353212122282981  \\
            35750.04874693087  0.0005319598362500956  \\
            36247.631979317506  0.0005285300632641491  \\
            36752.14077074059  0.0005250349974194259  \\
            37263.67151385332  0.0005214777280297869  \\
            37782.321942939765  0.0005178613244043812  \\
            38308.19115258817  0.000514188831042025  \\
            38841.379616624225  0.0005104632631504326  \\
            39381.98920730781  0.0005066876025372171  \\
            39930.12321479697  0.0005028647937864981  \\
            40485.886366882776  0.0004989977407769038  \\
            41049.38484899887  0.000495089303490735  \\
            41620.72632450948  0.0004911422951173932  \\
            42200.0199552799  0.0004871594794369072  \\
            42787.37642253316  0.00048314356847351534  \\
            43382.907947997046  0.0004790972204044779  \\
            43986.728315345485  0.00047502303771202993  \\
            44598.95289193831  0.00047092356557648435  \\
            45219.69865086361  0.00046680129048056124  \\
            45849.08419328691  0.00046265863903346093  \\
            46487.22977111137  0.0004584979769930418  \\
            47134.25730995342  0.0004543216084698028  \\
            47790.29043243815  0.0004501317753215952  \\
            48455.45448181884  0.00044593065669772043  \\
            49129.87654592573  0.00044172036875948653  \\
            49813.685481447166  0.000437502964530426  \\
            50507.01193854963  0.00043328043389636304  \\
            51209.98838583997  0.0004290547037257218  \\
            51922.74913567521  0.0004248276381099205  \\
            52645.43036982451  0.0004206010387189753  \\
            53378.17016548848  0.00041637664524828437  \\
            54121.10852168046  0.0004121561359695892  \\
            54874.3873859751  0.0004079411283595404  \\
            55638.15068162918  0.0004037331798105107  \\
            56412.54433507998  0.00039953378841262206  \\
            57197.71630382628  0.00039534439379539294  \\
            57993.81660469748  0.00039116637803517286  \\
            58800.99734251622  0.00038700106660480386  \\
            59619.412739159816  0.0003828497293777348  \\
            60449.21916302633  0.00037871358166727037  \\
            61290.57515891066  0.0003745937853034643  \\
            62143.64147829645  0.00037049144973882374  \\
            63008.58111006973  0.00036640763318036623  \\
            63885.559311659905  0.0003623433437432444  \\
            64774.74364061423  0.00035829954062403037  \\
            65676.30398661179  0.00035427713528225546  \\
            66590.41260392302  0.0003502769926350477  \\
            67517.24414432098  0.0003462999322609316  \\
            68456.97569045078  0.00034234672960413475  \\
            69409.78678966341  0.0003384181171801752  \\
            70375.85948832045  0.0003345147857786131  \\
            71355.37836657632  0.0003306373856663538  \\
            72348.53057364459  0.00032678652778090386  \\
            73355.50586355517  0.00032296278491276585  \\
            74376.49663140911  0.00031916669288405055  \\
            75411.69795013816  0.00031539875171051403  \\
            76461.30760777579  0.00031165942675148007  \\
            77525.52614524709  0.00030794914984399107  \\
            78604.55689468456  0.00030426832042320084  \\
            79698.60601827728  0.00030061730662364757  \\
            80807.8825476607  0.0002969964463623627  \\
            81932.59842385477  0.0002934060484032988  \\
            83072.96853775786  0.000289846393404867  \\
            84229.2107712043  0.0002863177349393486  \\
            85401.54603859354  0.00028282030050201686  \\
            86590.1983290984  0.0002793542924893422  \\
            87795.3947494611  0.00027591988916197036  \\
            89017.36556738477  0.00027251724558122165  \\
            90256.34425552894  0.0002691464945257344  \\
            91512.56753611742  0.00026580774738658183  \\
            92786.27542616698  0.0002625010950342552  \\
            94077.71128334556  0.0002592266086742326  \\
            95387.12185246867  0.00025598434066707247  \\
            96714.75731264365  0.0002527743253331043  \\
            98060.87132506848  0.00024959657973556976  \\
            99425.72108149761  0.0002464511044382367  \\
            100809.56735338141  0.00024333788424423265  \\
            102212.6745416898  0.00024025688890838443  \\
            103635.31072742937  0.0002372080738327103  \\
            105077.74772286355  0.00023419138073888735  \\
            106540.26112344567  0.0002312067383203879  \\
            108023.13036047494  0.00022825406287161444  \\
            109526.63875448526  0.00022533325889881228  \\
            111051.07356937707  0.0002224442197124437  \\
            112596.7260673027  0.00021958682799540008  \\
            114163.89156431568  0.000216760956357589  \\
            115752.86948679437  0.00021396646786798836  \\
            117363.96342865123  0.00021120321656801082  \\
            118997.48120933815  0.00020847104796824296  \\
            120653.73493265914  0.00020576979953142638  \\
            122333.04104640163  0.00020309930112853472  \\
            124035.72040279782  0.00020045937548691332  \\
            125762.09831982732  0.0001978498386201241  \\
            127512.50464337332  0.0001952705002389088  \\
            129287.27381024371  0.0001927211641480102  \\
            131086.7449120693  0.00019020162863147855  \\
            132911.2617600915  0.00018771168681644597  \\
            134761.1729508518  0.000185251127029474  \\
            136636.83193279532  0.00018281973313541945  \\
            138538.59707380165  0.0001804172848623144  \\
            140466.8317296554  0.00017804355811441245  \\
            142421.90431346977  0.00017569832527680144  \\
            144404.18836607656  0.0001733813554960033  \\
            146414.06262739573  0.00017109241496197588  \\
            148451.91110879826  0.00016883126717109111  \\
            150518.1231664764  0.00016659767317946689  \\
            152613.09357583497  0.0001643913918461818  \\
            154737.22260691796  0.00016221218006434347  \\
            156890.91610088534  0.0001600597929858361  \\
            159074.58554755375  0.00015793398422997177  \\
            161288.64816401698  0.00015583450609045696  \\
            163533.52697436023  0.00015376110972637827  \\
            165809.65089048425  0.00015171354535019354  \\
            168117.45479405433  0.0001496915624007408  \\
            170457.37961958963  0.00014769490971408265  \\
            172829.8724387093  0.0001457233356839992  \\
            175235.3865455511  0.00014377658841399735  \\
            177674.3815433787  0.00014185441586404802  \\
            180147.32343239477  0.00013995656598702588  \\
            182654.68469877593  0.0001380827868634889  \\
            185196.94440494716  0.00013623282682437163  \\
            187774.5882811122  0.00013440643456947776  \\
            190388.10881805993  0.0001326033592827663  \\
            193038.00536125843  0.00013082335073777516  \\
            195724.78420626267  0.00012906615939675613  \\
            198448.95869544827  0.00012733153651197274  \\
            201211.04931609172  0.00012561923421028516  \\
            204011.58379981612  0.0001239290055825937  \\
            206851.09722342077  0.00012226060476439862  \\
            209730.13211111416  0.00012061378701003317  \\
            212649.23853816997  0.0001189883087668026  \\
            215608.97423602588  0.00011738392774135094  \\
            218609.9046988449  0.00011580040296411158  \\
            221652.6032915601  0.00011423749484692801  \\
            224737.65135942315  0.00011269496524192007  \\
            227865.63833907736  0.00011117257749060804  \\
            231037.1618711771  0.00010967009647603467  \\
            234252.82791457415  0.00010818728866534262  \\
            237513.25086209396  0.00010672392215374222  \\
            240819.05365792275  0.00010527976670432917  \\
            244170.86791662886  0.00010385459378283685  \\
            247569.33404384044  0.00010244817659313663  \\
            251015.101358603  0.00010106029010609728  \\
            254508.8282174397  9.969071109257077e-5  \\
            258051.18214013867  9.833921814341355e-5  \\
            261642.83993729082  9.700559169774206e-5  \\
            265284.4878396029  9.568961406315416e-5  \\
            268976.8216290106  9.4391069436015e-5  \\
            272720.54677161586  9.310974391606913e-5  \\
            276516.37855247525  9.184542552689973e-5  \\
            280365.042212264  9.05979042245785e-5  \\
            284267.2730858421  8.936697191353603e-5  \\
            288223.8167427492  8.815242245456099e-5  \\
            292235.4291296549  8.69540516748448e-5  \\
            296302.8767147918  8.57716573743548e-5  \\
            300426.9366343986  8.460503933230485e-5  \\
            304608.39684120164  8.345399931122089e-5  \\
            308848.0562549631  8.231834106035545e-5  \\
            313146.72491512453  8.11978703170603e-5  \\
            317505.2241355748  8.009239480845887e-5  \\
            321924.38666157244  7.900172425037556e-5  \\
            326405.0568288517  7.792567034622502e-5  \\
            330948.09072494355  7.686404678418638e-5  \\
            335554.35635274195  7.581666923453603e-5  \\
            340224.7337963462  7.47833553448784e-5  \\
            344960.1153892119  7.376392473510822e-5  \\
            349761.40588464285  7.275819899175428e-5  \\
            354629.5226286548  7.17660016614372e-5  \\
            359565.3957352459  7.078715824279048e-5  \\
            364569.96826410596  6.982149617941675e-5  \\
            369644.19640080247  6.886884485051868e-5  \\
            374789.0496394673  6.792903556173858e-5  \\
            380005.5109680336  6.700190153535953e-5  \\
            385294.57705604675  6.608727790069775e-5  \\
            390657.258445091  6.518500168182125e-5  \\
            396094.57974186545  6.429491178804472e-5  \\
            401607.579813948  6.341684900051554e-5  \\
            407197.31198828405  6.25506559607133e-5  \\
            412864.8442524373  6.169617715876688e-5  \\
            418611.2594586423  6.0853258919653e-5  \\
            424437.65553069673  6.0021749389719495e-5  \\
            430345.1456737333  5.9201498524554447e-5  \\
            436334.85858691134  5.8392358074211435e-5  \\
            442407.93867906876  5.75941815693768e-5  \\
            448565.5462873756  5.680682430764045e-5  \\
            454808.8578990308  5.603014333830376e-5  \\
            461139.06637604453  5.526399744812463e-5  \\
            467557.38118314947  5.4508247146920016e-5  \\
            474065.0286188838  5.376275465166417e-5  \\
            480663.25204989105  5.302738387258444e-5  \\
            487353.3121484802  5.2302000396625077e-5  \\
            494136.4871334932  5.158647147285821e-5  \\
            501014.0730145242  5.088066599734503e-5  \\
            507987.38383953855  5.018445449690092e-5  \\
            515057.7519459376  4.949770911384805e-5  \\
            522226.5282151184  4.8820303590222924e-5  \\
            529495.0823305765  4.815211325225384e-5  \\
            536864.8030396006  4.7493014994442077e-5  \\
            544337.0984186103  4.684288726411211e-5  \\
            551913.3961421861  4.620161004519396e-5  \\
            559595.1437558448  4.5569064842976715e-5  \\
            567383.8089526105  4.494513466745708e-5  \\
            575280.8798534361  4.4329704018810075e-5  \\
            583287.8652915267  4.3722658870597444e-5  \\
            591406.2951006211  4.312388665451685e-5  \\
            599637.7204072855  4.2533276244777684e-5  \\
            607983.7139272755  4.195071794163586e-5  \\
            616445.8702660229  4.137610345756397e-5  \\
            625025.8062233045  4.080932589960755e-5  \\
            633725.1611021523  4.025027975554939e-5  \\
            642545.597022062  3.96988608773027e-5  \\
            651488.7992365622  3.915496646670519e-5  \\
            660556.4764552023  3.861849505931701e-5  \\
            669750.3611700232  3.8089346509666244e-5  \\
            679072.2099865709  3.75674219757087e-5  \\
            688523.803959518  3.7052623904411916e-5  \\
            698106.9489329562  3.654485601664815e-5  \\
            707823.4758854252  3.604402329169187e-5  \\
            717675.2412797424  3.555003195387584e-5  \\
            727664.1274177087  3.5062789456066346e-5  \\
            737792.0427997372  3.458220446688567e-5  \\
            748060.9224895013  3.410818685505642e-5  \\
            758472.7284836515  3.364064767604974e-5  \\
            769029.450086679  3.3179499156907304e-5  \\
            779733.1042909967  3.272465468269036e-5  \\
            790585.736162311  3.22760287826482e-5  \\
            801589.4192303568  3.183353711544074e-5  \\
            812746.2558850708  3.139709645700025e-5  \\
            824058.3777782795  3.096662468481325e-5  \\
            835527.9462309773  3.0542040766188954e-5  \\
            847157.1526462741  3.0123264744118988e-5  \\
            858948.2189280895  2.9710217723521695e-5  \\
            870903.3979056756  2.9302821859091936e-5  \\
            883024.9737640475  2.890100034155933e-5  \\
            895315.2624804052  2.8504677384966028e-5  \\
            907776.6122666299  2.8113778213961486e-5  \\
            920411.4040179391  2.7728229050907902e-5  \\
            933222.0517677857  2.734795710377307e-5  \\
            946211.0031490889  2.697289055309901e-5  \\
            959380.7398618857  2.6602958540235545e-5  \\
            972733.7781474893  2.6238091154957716e-5  \\
            986272.669269249  2.5878219423730015e-5  \\
            1.0e6  2.5523275296778066e-5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={539b847c-1a85-4395-b5db-fcd42b779bdd}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0e-6  0.0032580013496392793  \\
            1.0139183931162992e-6  0.0032580013496410556  \\
            1.0280305078995382e-6  0.0032580013496534906  \\
            1.0423390406440325e-6  0.0032580013496437206  \\
            1.0568467251721823e-6  0.0032580013496499383  \\
            1.071556333356802e-6  0.00325800134963928  \\
            1.086470675650722e-6  0.0032580013496419447  \\
            1.1015926016237598e-6  0.0032580013496499387  \\
            1.116925000507166e-6  0.003258001349649051  \\
            1.1324708017456474e-6  0.003258001349640169  \\
            1.1482329755570736e-6  0.0032580013496446105  \\
            1.1642145334999749e-6  0.0032580013496446105  \\
            1.1804185290489364e-6  0.003258001349644611  \\
            1.1968480581780029e-6  0.0032580013496454996  \\
            1.2135062599522036e-6  0.0032580013496490527  \\
            1.2303963171273082e-6  0.0032580013496437236  \\
            1.2475214567579327e-6  0.003258001349647277  \\
            1.264884950814108e-6  0.0032580013496446123  \\
            1.2824901168064293e-6  0.0032580013496392836  \\
            1.3003403184199096e-6  0.0032580013496472772  \\
            1.3184389661566514e-6  0.0032580013496410604  \\
            1.3367895179874666e-6  0.00325800134963662  \\
            1.3553954800125641e-6  0.0032580013496570485  \\
            1.374260407131434e-6  0.0032580013496490553  \\
            1.3933879037220544e-6  0.0032580013496446144  \\
            1.4127816243295512e-6  0.0032580013496463912  \\
            1.4324452743644534e-6  0.0032580013496490566  \\
            1.4523826108106428e-6  0.0032580013496472803  \\
            1.4725974429431821e-6  0.00325800134964284  \\
            1.4930936330561223e-6  0.0032580013496392875  \\
            1.5138750972004406e-6  0.0032580013496508343  \\
            1.5349458059322518e-6  0.00325800134964817  \\
            1.5563097850714316e-6  0.0032580013496481706  \\
            1.5779711164707987e-6  0.0032580013496455065  \\
            1.5999339387960047e-6  0.0032580013496446188  \\
            1.6222024483162763e-6  0.003258001349644619  \\
            1.6447808997061652e-6  0.0032580013496463964  \\
            1.6676736068584557e-6  0.0032580013496437323  \\
            1.6908849437083882e-6  0.0032580013496535027  \\
            1.7144193450693528e-6  0.0032580013496499504  \\
            1.738281307480216e-6  0.0032580013496472863  \\
            1.76247539006444e-6  0.0032580013496437345  \\
            1.7870062154011597e-6  0.0032580013496455113  \\
            1.811878470408383e-6  0.003258001349641959  \\
            1.8370969072384854e-6  0.0032580013496428485  \\
            1.862666344186168e-6  0.0032580013496384076  \\
            1.8885916666090508e-6  0.0032580013496446257  \\
            1.914877827861082e-6  0.0032580013496490675  \\
            1.9415298502389374e-6  0.003258001349646404  \\
            1.9685528259415923e-6  0.0032580013496481806  \\
            1.995951918043249e-6  0.003258001349648181  \\
            2.0237323614798062e-6  0.003258001349648182  \\
            2.0518994640490584e-6  0.00325800134964463  \\
            2.0804586074248168e-6  0.003258001349641078  \\
            2.1094152481851435e-6  0.0032580013496490727  \\
            2.1387749188549e-6  0.0032580013496446326  \\
            2.168543228962803e-6  0.0032580013496455213  \\
            2.198725866113196e-6  0.003258001349653516  \\
            2.229328597072735e-6  0.0032580013496464116  \\
            2.260357268872201e-6  0.0032580013496455243  \\
            2.2918178099236483e-6  0.003258001349637532  \\
            2.323716231153101e-6  0.0032580013496419737  \\
            2.3560586271490153e-6  0.003258001349648192  \\
            2.388851177326723e-6  0.0032580013496508577  \\
            2.4221001471090905e-6  0.0032580013496428654  \\
            2.455811889123601e-6  0.0032580013496428663  \\
            2.4899928444161043e-6  0.0032580013496464203  \\
            2.5246495436814594e-6  0.0032580013496437566  \\
            2.5597886085113028e-6  0.003258001349649975  \\
            2.5954167526591877e-6  0.003258001349642871  \\
            2.6315407833233264e-6  0.0032580013496535305  \\
            2.668167602447194e-6  0.0032580013496526436  \\
            2.7053042080382276e-6  0.0032580013496508685  \\
            2.742957695504882e-6  0.0032580013496455408  \\
            2.781135259012291e-6  0.0032580013496499834  \\
            2.8198441928568245e-6  0.0032580013496428793  \\
            2.859091892859719e-6  0.003258001349645545  \\
            2.898885857780164e-6  0.0032580013496499877  \\
            2.9392336907480285e-6  0.0032580013496491013  \\
            2.9801431007165303e-6  0.0032580013496384445  \\
            3.0216219039351294e-6  0.003258001349647328  \\
            3.063678025442919e-6  0.003258001349644665  \\
            3.1063195005828004e-6  0.0032580013496491082  \\
            3.1495544765367376e-6  0.0032580013496420045  \\
            3.193391213882376e-6  0.0032580013496473353  \\
            3.2378380881713262e-6  0.003258001349644673  \\
            3.282903591529421e-6  0.003258001349645563  \\
            3.3285963342792378e-6  0.0032580013496473414  \\
            3.3749250465852084e-6  0.003258001349644679  \\
            3.4218985801216256e-6  0.0032580013496464576  \\
            3.469525909763864e-6  0.0032580013496429075  \\
            3.5178161353031427e-6  0.003258001349644686  \\
            3.566778483185152e-6  0.0032580013496420236  \\
            3.61642230827288e-6  0.0032580013496455785  \\
            3.666757095633976e-6  0.0032580013496544633  \\
            3.7177924623529885e-6  0.0032580013496375905  \\
            3.7695381593688313e-6  0.0032580013496500276  \\
            3.822004073337817e-6  0.0032580013496384835  \\
            3.87520022852263e-6  0.0032580013496491447  \\
            3.929136788707579e-6  0.003258001349650036  \\
            3.9838240591405245e-6  0.003258001349646486  \\
            4.0392724885018126e-6  0.0032580013496411597  \\
            4.095492670900633e-6  0.0032580013496438277  \\
            4.15249534789915e-6  0.003258001349650048  \\
            4.2102914105648136e-6  0.003258001349648275  \\
            4.268891901551232e-6  0.003258001349651831  \\
            4.328308017208008e-6  0.0032580013496394003  \\
            4.3885511097199376e-6  0.003258001349646509  \\
            4.4496326892759905e-6  0.0032580013496465127  \\
            4.511564426268469e-6  0.003258001349649181  \\
            4.574358153522784e-6  0.003258001349649185  \\
            4.638025868558262e-6  0.00325800134964386  \\
            4.702579735880421e-6  0.003258001349642976  \\
            4.768032089305147e-6  0.0032580013496491976  \\
            4.834395434315225e-6  0.003258001349651866  \\
            4.901682450449666e-6  0.0032580013496421004  \\
            4.969905993726288e-6  0.0032580013496474342  \\
            5.039079099098022e-6  0.00325800134964211  \\
            5.1092149829433944e-6  0.0032580013496456674  \\
            5.180327045591686e-6  0.0032580013496447844  \\
            5.2524288738832274e-6  0.0032580013496492305  \\
            5.325534243765335e-6  0.0032580013496474594  \\
            5.399657122924362e-6  0.003258001349647465  \\
            5.474811673454448e-6  0.003258001349651023  \\
            5.551012254563291e-6  0.0032580013496448113  \\
            5.628273425315696e-6  0.0032580013496510346  \\
            5.706609947415259e-6  0.0032580013496510407  \\
            5.786036788024768e-6  0.003258001349647494  \\
            5.866569122625865e-6  0.0032580013496483888  \\
            5.948222337918514e-6  0.0032580013496448425  \\
            6.031012034760816e-6  0.0032580013496555076  \\
            6.1149540311497475e-6  0.0032580013496448564  \\
            6.200064365243388e-6  0.0032580013496448634  \\
            6.286359298425203e-6  0.0032580013496439826  \\
            6.373855318410987e-6  0.0032580013496537603  \\
            6.4625691423990455e-6  0.003258001349653768  \\
            6.5525177202642195e-6  0.003258001349644006  \\
            6.643718237796372e-6  0.003258001349647567  \\
            6.736188119983949e-6  0.0032580013496440225  \\
            6.829945034343229e-6  0.0032580013496511366  \\
            6.925006894293933e-6  0.0032580013496458166  \\
            7.021391862581798e-6  0.003258001349646714  \\
            7.1191183547487945e-6  0.003258001349644059  \\
            7.218205042651649e-6  0.003258001349646733  \\
            7.3186708580293275e-6  0.0032580013496431902  \\
            7.420534996120181e-6  0.0032580013496467533  \\
            7.523816919329437e-6  0.003258001349652093  \\
            7.628536360947727e-6  0.0032580013496449982  \\
            7.734713328921379e-6  0.003258001349646786  \\
            7.842368109675185e-6  0.0032580013496485735  \\
            7.951521271988372e-6  0.003258001349647697  \\
            8.062193670924521e-6  0.0032580013496503737  \\
            8.174406451816187e-6  0.003258001349649498  \\
            8.288181054304977e-6  0.0032580013496486225  \\
            8.403539216437855e-6  0.0032580013496584055  \\
            8.520502978820474e-6  0.0032580013496539785  \\
            8.639094688828294e-6  0.0032580013496575446  \\
            8.759337004876339e-6  0.003258001349647789  \\
            8.881252900748354e-6  0.00325800134965935  \\
            9.004865669986241e-6  0.003258001349653148  \\
            9.130198930340576e-6  0.003258001349644282  \\
            9.25727662828307e-6  0.003258001349654068  \\
            9.386123043581842e-6  0.0032580013496505316  \\
            9.516762793940368e-6  0.0032580013496425544  \\
            9.649220839700998e-6  0.003258001349647901  \\
            9.783522488613943e-6  0.0032580013496523595  \\
            9.919693400672625e-6  0.003258001349647937  \\
            1.0057759593016343e-5  0.0032580013496523964  \\
            1.0197747444901175e-5  0.003258001349648863  \\
            1.0339683702740043e-5  0.003258001349647995  \\
            1.0483595485212972e-5  0.0032580013496462386  \\
            1.0629510288448401e-5  0.0032580013496533657  \\
            1.0777455991276773e-5  0.0032580013496453933  \\
            1.0927460860556976e-5  0.0032580013496498568  \\
            1.107955355657718e-5  0.003258001349653432  \\
            1.1233763138530712e-5  0.0032580013496490146  \\
            1.1390119070068171e-5  0.003258001349649927  \\
            1.1548651224926835e-5  0.0032580013496481754  \\
            1.1709389892638397e-5  0.0032580013496508655  \\
            1.1872365784316157e-5  0.0032580013496446743  \\
            1.203761003852277e-5  0.003258001349644701  \\
            1.2205154227219636e-5  0.003258001349644729  \\
            1.2375030361799139e-5  0.0032580013496456453  \\
            1.2547270899200797e-5  0.0032580013496438984  \\
            1.2721908748112573e-5  0.0032580013496430406  \\
            1.289897727525849e-5  0.0032580013496448477  \\
            1.3078510311773745e-5  0.003258001349648432  \\
            1.3260542159668585e-5  0.003258001349647577  \\
            1.344510759838211e-5  0.003258001349646722  \\
            1.3632241891427332e-5  0.003258001349648533  \\
            1.3821980793128698e-5  0.0032580013496476806  \\
            1.40143605554534e-5  0.003258001349648605  \\
            1.4209417934937755e-5  0.0032580013496530833  \\
            1.440719019971001e-5  0.0032580013496451288  \\
            1.4607715136610866e-5  0.0032580013496478328  \\
            1.481103105841313e-5  0.0032580013496372154  \\
            1.5017176811141839e-5  0.0032580013496479156  \\
            1.5226191781496282e-5  0.0032580013496470704  \\
            1.543811590437531e-5  0.003258001349649779  \\
            1.5652989670507396e-5  0.0032580013496498247  \\
            1.5870854134186887e-5  0.003258001349642766  \\
            1.609175092111794e-5  0.0032580013496454788  \\
            1.6315722236367628e-5  0.0032580013496455286  \\
            1.6542810872429737e-5  0.0032580013496393617  \\
            1.6773060217400802e-5  0.003258001349642967  \\
            1.700651426326994e-5  0.0032580013496421325  \\
            1.724321761432408e-5  0.0032580013496439643  \\
            1.748321549567014e-5  0.0032580013496431325  \\
            1.7726553761875845e-5  0.0032580013496405266  \\
            1.7973278905730846e-5  0.0032580013496388105  \\
            1.8223438067129692e-5  0.003258001349647754  \\
            1.8477079042078536e-5  0.003258001349649594  \\
            1.8734250291827114e-5  0.0032580013496434418  \\
            1.8995000952127907e-5  0.0032580013496515026  \\
            1.92593808426241e-5  0.003258001349648019  \\
            1.952744047636826e-5  0.0032580013496418727  \\
            1.9799231069473486e-5  0.0032580013496517155  \\
            2.007480455089886e-5  0.003258001349650902  \\
            2.035421357237114e-5  0.0032580013496500905  \\
            2.0637511518444513e-5  0.00325800134965017  \\
            2.0924752516700332e-5  0.0032580013496520278  \\
            2.1215991448089035e-5  0.0032580013496512233  \\
            2.151128395741558e-5  0.003258001349651309  \\
            2.1810686463971227e-5  0.0032580013496451804  \\
            2.2114256172313124e-5  0.003258001349652377  \\
            2.2422051083193922e-5  0.0032580013496444765  \\
            2.2734130004643555e-5  0.003258001349646349  \\
            2.3050552563205235e-5  0.0032580013496535535  \\
            2.337137921532784e-5  0.003258001349645661  \\
            2.3696671258916878e-5  0.003258001349641325  \\
            2.4026490845046188e-5  0.003258001349646761  \\
            2.4360900989832703e-5  0.0032580013496397663  \\
            2.4699965586476436e-5  0.0032580013496443204  \\
            2.5043749417468072e-5  0.0032580013496408843  \\
            2.539231816696648e-5  0.003258001349650774  \\
            2.5745738433348463e-5  0.003258001349637575  \\
            2.6104077741933218e-5  0.0032580013496377016  \\
            2.646740455788388e-5  0.0032580013496369435  \\
            2.6835788299288635e-5  0.003258001349653953  \\
            2.720929935042391e-5  0.0032580013496505376  \\
            2.7588009075202176e-5  0.0032580013496489027  \\
            2.7971989830806865e-5  0.0032580013496463834  \\
            2.836131498151716e-5  0.003258001349650974  \\
            2.8756058912725095e-5  0.0032580013496431343  \\
            2.915629704514786e-5  0.0032580013496521744  \\
            2.9562105849237818e-5  0.003258001349654113  \\
            2.9973562859793156e-5  0.0032580013496525035  \\
            3.039074669077186e-5  0.003258001349658893  \\
            3.081373705031189e-5  0.003258001349654628  \\
            3.12426147559604e-5  0.0032580013496530335  \\
            3.1677461750114946e-5  0.003258001349654108  \\
            3.2118361115679575e-5  0.003258001349645418  \\
            3.256539709193886e-5  0.003258001349642951  \\
            3.301865509065285e-5  0.0032580013496582524  \\
            3.3478221712376045e-5  0.003258001349650467  \\
            3.3944184763003514e-5  0.0032580013496515694  \\
            3.4416633270547286e-5  0.0032580013496517897  \\
            3.4895657502146265e-5  0.003258001349652016  \\
            3.538134898131287e-5  0.003258001349652249  \\
            3.587380050541975e-5  0.003258001349648935  \\
            3.637310616342987e-5  0.003258001349642076  \\
            3.687936135387337e-5  0.0032580013496396644  \\
            3.739266280307463e-5  0.003258001349639036  \\
            3.791310858363303e-5  0.0032580013496472967  \\
            3.844079813316097e-5  0.003258001349644907  \\
            3.8975832273282605e-5  0.0032580013496398604  \\
            3.9518313228897094e-5  0.0032580013496339337  \\
            4.0068344647709924e-5  0.003258001349644002  \\
            4.062603162003611e-5  0.0032580013496425323  \\
            4.119148069887889e-5  0.0032580013496410717  \\
            4.176479992028833e-5  0.003258001349645837  \\
            4.234609882400248e-5  0.0032580013496390646  \\
            4.29354884743766e-5  0.0032580013496447367  \\
            4.35330814816033e-5  0.0032580013496442003  \\
            4.413899202322814e-5  0.003258001349646339  \\
            4.475333586596462e-5  0.0032580013496422704  \\
            4.537623038781288e-5  0.003258001349640877  \\
            4.600779460048622e-5  0.0032580013496412707  \\
            4.664814917214973e-5  0.0032580013496425636  \\
            4.7297416450475475e-5  0.0032580013496491967  \\
            4.79557204860185e-5  0.0032580013496451834  \\
            4.8623187055918266e-5  0.003258001349642958  \\
            4.9299943687929886e-5  0.0032580013496460746  \\
            4.99861196847899e-5  0.0032580013496483155  \\
            5.0681846148921185e-5  0.0032580013496470166  \\
            5.138725600748166e-5  0.0032580013496466193  \\
            5.210248403776169e-5  0.0032580013496400187  \\
            5.282766689293496e-5  0.003258001349647643  \\
            5.3562943128167726e-5  0.003258001349647288  \\
            5.430845322709154e-5  0.0032580013496433954  \\
            5.506433962864434e-5  0.003258001349643959  \\
            5.583074675428522e-5  0.0032580013496445385  \\
            5.66078210355879e-5  0.003258001349640694  \\
            5.739571094221832e-5  0.0032580013496342005  \\
            5.8194567010301584e-5  0.0032580013496419356  \\
            5.9004541871183774e-5  0.003258001349642583  \\
            5.982579028059404e-5  0.003258001349640584  \\
            6.0658469148212616e-5  0.0032580013496386036  \\
            6.150273756765034e-5  0.0032580013496428593  \\
            6.235875684684548e-5  0.0032580013496435823  \\
            6.322669053888358e-5  0.0032580013496345556  \\
            6.410670447324635e-5  0.0032580013496397602  \\
            6.49989667874954e-5  0.003258001349639658  \\
            6.590364795939703e-5  0.00325800134962359  \\
            6.682092083949411e-5  0.0032580013496368546  \\
            6.775096068413129e-5  0.0032580013496297145  \\
            6.869394518893996e-5  0.0032580013496376972  \\
            6.965005452278913e-5  0.0032580013496359343  \\
            7.061947136220897e-5  0.0032580013496368615  \\
            7.160238092629342e-5  0.0032580013496511374  \\
            7.259897101208858e-5  0.0032580013496459  \\
            7.360943203047362e-5  0.0032580013496353614  \\
            7.463395704254126e-5  0.0032580013496355084  \\
            7.567274179648432e-5  0.003258001349640126  \\
            7.6725984764996e-5  0.00325800134965099  \\
            7.779388718319039e-5  0.003258001349645898  \\
            7.887665308705105e-5  0.00325800134965416  \\
            7.997448935241442e-5  0.0032580013496375858  \\
            8.10876057344966e-5  0.003258001349631703  \\
            8.221621490796878e-5  0.0032580013496445056  \\
            8.336053250759203e-5  0.0032580013496360275  \\
            8.452077716941672e-5  0.003258001349633803  \\
            8.569717057255578e-5  0.0032580013496458266  \\
            8.688993748153916e-5  0.0032580013496410127  \\
            8.809930578925787e-5  0.0032580013496397915  \\
            8.932550656050581e-5  0.003258001349632393  \\
            9.056877407612749e-5  0.0032580013496348063  \\
            9.18293458777803e-5  0.0032580013496301564  \\
            9.310746281331986e-5  0.0032580013496433143  \\
            9.440336908281684e-5  0.0032580013496503004  \\
            9.571731228521457e-5  0.0032580013496404576  \\
            9.704954346563575e-5  0.0032580013496395443  \\
            9.840031716334782e-5  0.003258001349645785  \\
            9.97698914603958e-5  0.003258001349635201  \\
            0.0001011585280309121  0.0032580013496468735  \\
            0.00010256649219111249  0.0032580013496408358  \\
            0.00010399405294998822  0.0032580013496392936  \\
            0.00010544148306070337  0.003258001349634255  \\
            0.00010690905907270784  0.0032580013496221697  \\
            0.00010839706138457543  0.003258001349640341  \\
            0.00010990577429757756  0.003258001349637258  \\
            0.00011143548607000249  0.003258001349638678  \\
            0.00011298648897223066  0.003258001349634834  \\
            0.00011455907934257656  0.0032580013496257276  \\
            0.00011615355764390784  0.0032580013496317888  \\
            0.00011777022852105246  0.00325800134964769  \\
            0.00011940940085900484  0.0032580013496334654  \\
            0.00012107138784194222  0.0032580013496397433  \\
            0.0001227565070130623  0.0032580013496452094  \\
            0.0001244650803352538  0.003258001349640984  \\
            0.00012619743425261164  0.0032580013496341753  \\
            0.00012795389975280778  0.003258001349628337  \\
            0.00012973481243033088  0.003258001349635907  \\
            0.00013154051255060556  0.003258001349638236  \\
            0.00013337134511500425  0.00325800134962822  \\
            0.00013522765992676446  0.003258001349624514  \\
            0.0001371098116578224  0.0032580013496457732  \\
            0.00013901815991657768  0.0032580013496369313  \\
            0.00014095306931660116  0.003258001349645066  \\
            0.00014291490954629856  0.0032580013496328764  \\
            0.00014490405543954427  0.0032580013496483263  \\
            0.00014692088704729785  0.0032580013496274706  \\
            0.00014896578971021753  0.0032580013496307076  \\
            0.00015103915413228428  0.003258001349634061  \\
            0.0001531413764554507  0.0032580013496259865  \\
            0.0001552728583353288  0.003258001349647344  \\
            0.00015743400701793135  0.003258001349635077  \\
            0.0001596252354174811  0.003258001349635373  \\
            0.0001618469621953034  0.003258001349629585  \\
            0.00016409961183981643  0.003258001349638144  \\
            0.00016638361474763508  0.0032580013496317445  \\
            0.00016869940730580352  0.0032580013496228246  \\
            0.00017104743197517237  0.003258001349628264  \\
            0.00017342813737493626  0.003258001349602769  \\
            0.00017584197836834813  0.0032580013496253933  \\
            0.00017828941614962657  0.0032580013496241976  \\
            0.00018077091833207251  0.00325800134962672  \\
            0.00018328695903741272  0.0032580013496160904  \\
            0.00018583801898638624  0.0032580013496136292  \\
            0.00018842458559059302  0.003258001349622006  \\
            0.00019104715304561865  0.0032580013496163575  \\
            0.00019370622242545732  0.0032580013496135633  \\
            0.00019640230177824812  0.0032580013496242874  \\
            0.00019913590622334379  0.003258001349632548  \\
            0.00020190755804973075  0.0032580013496223636  \\
            0.0002047177868158189  0.003258001349620385  \\
            0.00020756712945062017  0.0032580013496301716  \\
            0.00021045613035633565  0.0032580013496188664  \\
            0.00021338534151237024  0.003258001349614897  \\
            0.00021635532258079514  0.003258001349621823  \\
            0.00021936664101327835  0.003258001349612118  \\
            0.00022241987215950321  0.0032580013496150977  \\
            0.00022551559937709618  0.0032580013496334346  \\
            0.00022865441414308442  0.003258001349620062  \\
            0.00023183691616690495  0.0032580013496114027  \\
            0.0002350637135049864  0.0032580013496207876  \\
            0.0002383354226769259  0.0032580013496082555  \\
            0.00024165266878328268  0.0032580013496226645  \\
            0.00024501608562501123  0.0032580013496133976  \\
            0.00024842631582455693  0.0032580013496035553  \\
            0.000251884010948637  0.0032580013496189032  \\
            0.0002553898316327303  0.003258001349623924  \\
            0.0002589444477073001  0.003258001349617738  \\
            0.000262548538325773  0.0032580013496172305  \\
            0.00026620279209430085  0.0032580013496126417  \\
            0.00026990790720332576  0.003258001349627962  \\
            0.0002736645915609792  0.0032580013496134636  \\
            0.00027747356292833636  0.003258001349605573  \\
            0.0002813355490565531  0.003258001349605189  \\
            0.00028525128782591207  0.003258001349622981  \\
            0.0002892215273868037  0.003258001349604782  \\
            0.0002932470263026697  0.0032580013496030062  \\
            0.00029732855369493595  0.003258001349601678  \\
            0.00030146688938996274  0.003258001349603475  \\
            0.0003056628240680401  0.0032580013495995285  \\
            0.0003099171594144572  0.0032580013495898522  \\
            0.0003142307082726744  0.0032580013495922223  \\
            0.00031860429479962655  0.00325800134958889  \\
            0.000323038754623189  0.0032580013495923034  \\
            0.00032753493500183424  0.003258001349597149  \\
            0.00033209369498651126  0.003258001349579461  \\
            0.00033671590558477787  0.0032580013495809995  \\
            0.0003414024499272175  0.0032580013495902343  \\
            0.0003461542234361721  0.0032580013495849777  \\
            0.00035097213399682396  0.0032580013495989973  \\
            0.00035585710213065816  0.003258001349577243  \\
            0.0003608100611713397  0.0032580013495881236  \\
            0.00036583195744303794  0.003258001349584583  \\
            0.00037092375044123536  0.00325800134959151  \\
            0.0003760864130160485  0.0032580013495858316  \\
            0.0003813209315581047  0.0032580013495728966  \\
            0.0003866283061870038  0.0032580013495811474  \\
            0.0003920095509424034  0.003258001349565308  \\
            0.0003974656939777636  0.003258001349566257  \\
            0.00040299777775678876  0.0032580013495742462  \\
            0.00040860685925260266  0.0032580013495519954  \\
            0.00041429401014969673  0.003258001349568807  \\
            0.0004200603170486882  0.003258001349559867  \\
            0.0004259068816739291  0.003258001349574051  \\
            0.00043183482108400393  0.003258001349560759  \\
            0.00043784526788515776  0.003258001349559097  \\
            0.00044393937044769473  0.003258001349553105  \\
            0.00045011829312538806  0.0032580013495570213  \\
            0.00045638321647794477  0.0032580013495451185  \\
            0.00046273533749656583  0.003258001349544959  \\
            0.0004691758698326464  0.003258001349528152  \\
            0.0004757060440296587  0.0032580013495391376  \\
            0.00048232710775826304  0.0032580013495415324  \\
            0.0004890403260546901  0.003258001349532705  \\
            0.0004958469815624423  0.0032580013495153537  \\
            0.0005027483747773588  0.0032580013495117186  \\
            0.00050974582429609  0.003258001349522723  \\
            0.0005168406670680349  0.003258001349521759  \\
            0.000524034258650778  0.003258001349514193  \\
            0.000531327973469088  0.0032580013494982888  \\
            0.0005387232050775173  0.0032580013495060603  \\
            0.0005462213664266588  0.0032580013495037974  \\
            0.0005538238901331071  0.0032580013495022014  \\
            0.0005615322287531778  0.00325800134948444  \\
            0.0005693478550604361  0.003258001349481645  \\
            0.0005772722623270889  0.003258001349491197  \\
            0.0005853069646092927  0.003258001349480281  \\
            0.0005934534970364326  0.003258001349481809  \\
            0.0006017134161044281  0.0032580013494833953  \\
            0.0006100882999731207  0.0032580013494584474  \\
            0.0006185797487678013  0.0032580013494620842  \\
            0.0006271893848849331  0.0032580013494606093  \\
            0.0006359188533021314  0.0032580013494558557  \\
            0.0006447698218924567  0.003258001349444327  \\
            0.000653743981743082  0.0032580013494376303  \\
            0.0006628430474783968  0.003258001349442042  \\
            0.000672068757587607  0.0032580013494327566  \\
            0.000681422874756894  0.003258001349430265  \\
            0.000690907186206199  0.0032580013494319703  \\
            0.000700523504030693  0.003258001349405077  \\
            0.0007102736655469995  0.0032580013494029453  \\
            0.0007201595336442367  0.003258001349377685  \\
            0.0007301829971399479  0.0032580013493915434  \\
            0.0007403459711409792  0.0032580013493850872  \\
            0.0007506503974093876  0.0032580013493717177  \\
            0.0007610982447334375  0.0032580013493763837  \\
            0.0007716915093037627  0.0032580013493600873  \\
            0.0007824322150947628  0.0032580013493424534  \\
            0.0007933224142513083  0.0032580013493448854  \\
            0.0008043641874808295  0.003258001349309741  \\
            0.0008155596444508602  0.003258001349327706  \\
            0.0008269109241921164  0.0032580013493011756  \\
            0.0008384201955071845  0.003258001349304854  \\
            0.0008500896573848979  0.0032580013493148604  \\
            0.0008619215394204809  0.003258001349296658  \\
            0.0008739181022415409  0.0032580013492725574  \\
            0.0008860816379399887  0.0032580013492710886  \\
            0.0008984144705099716  0.0032580013492550597  \\
            0.0009109189562919012  0.003258001349240572  \\
            0.0009235974844226608  0.0032580013492392907  \\
            0.0009364524772920803  0.003258001349214033  \\
            0.0009494863910057636  0.0032580013492199906  \\
            0.0009627017158543579  0.003258001349185349  \\
            0.0009761009767893546  0.003258001349192841  \\
            0.0009896867339055124  0.003258001349180429  \\
            0.0010034615829299944  0.003258001349164239  \\
            0.001017428155718318  0.003258001349146192  \\
            0.0010315891207571966  0.003258001349139756  \\
            0.0010459471836743925  0.0032580013491104445  \\
            0.0010605050877556586  0.0032580013491125912  \\
            0.0010752656144688772  0.003258001349094841  \\
            0.001090231583995494  0.0032580013490768997  \\
            0.0011054058557693487  0.0032580013490704812  \\
            0.0011207913290230056  0.003258001349058884  \\
            0.001136390943341687  0.0032580013490280764  \\
            0.0011522076792249186  0.0032580013489977807  \\
            0.0011682445586559897  0.003258001349001049  \\
            0.0011845046456793412  0.0032580013489776787  \\
            0.0012009910469859889  0.003258001348953627  \\
            0.0012177069125070955  0.0032580013489282096  \\
            0.001234655436015804  0.003258001348912296  \\
            0.0012518398557374477  0.003258001348901662  \\
            0.0012692634549682528  0.0032580013488654434  \\
            0.001286929562702653  0.0032580013488456142  \\
            0.0013048415542693352  0.003258001348831751  \\
            0.0013230028519761387  0.0032580013488152145  \\
            0.0013414169257639273  0.0032580013487882595  \\
            0.0013600872938695672  0.003258001348751142  \\
            0.0013790175234981272  0.0032580013487467563  \\
            0.0013982112315044394  0.0032580013486954384  \\
            0.0014176720850841416  0.0032580013486845057  \\
            0.001437403802474346  0.003258001348657402  \\
            0.0014574101536640471  0.0032580013486188603  \\
            0.0014776949611144292  0.0032580013486002697  \\
            0.0014982621004891942  0.003258001348571742  \\
            0.0015191155013950547  0.0032580013485566887  \\
            0.001540259148132535  0.00325800134851547  \\
            0.0015616970804572196  0.003258001348489279  \\
            0.0015834333943515997  0.0032580013484464878  \\
            0.0016054722428076613  0.0032580013484096574  \\
            0.0016278178366203647  0.003258001348385371  \\
            0.0016504744451921705  0.003258001348339366  \\
            0.0016734463973487608  0.003258001348309333  \\
            0.0016967380821661154  0.0032580013482592556  \\
            0.0017203539498090988  0.003258001348247273  \\
            0.0017442985123817198  0.0032580013481938704  \\
            0.0017685763447892243  0.003258001348152771  \\
            0.001793192085612188  0.003258001348107543  \\
            0.0018181504379927748  0.003258001348073744  \\
            0.0018434561705333295  0.0032580013480216436  \\
            0.0018691141182074797  0.0032580013479588314  \\
            0.0018951291832839162  0.0032580013479284364  \\
            0.0019215063362630327  0.003258001347880342  \\
            0.0019482506168266012  0.0032580013478399426  \\
            0.001975367134800664  0.003258001347778467  \\
            0.0020028610711318373  0.0032580013477346618  \\
            0.002030737678877182  0.0032580013476629114  \\
            0.0020590022842078754  0.0032580013476375207  \\
            0.0020876602874268383  0.003258001347572939  \\
            0.002116717164000531  0.003258001347494654  \\
            0.002146178465605108  0.0032580013474352775  \\
            0.002176049821187136  0.0032580013473803644  \\
            0.0022063369380390706  0.0032580013473172647  \\
            0.00223704560288971  0.0032580013472644346  \\
            0.0022681816830098173  0.0032580013471843927  \\
            0.002299751127333137  0.003258001347111621  \\
            0.002331759967593012  0.0032580013470433185  \\
            0.00236421431947482  0.0032580013469651584  \\
            0.0023971203837844543  0.0032580013468974747  \\
            0.00243048444763306  0.0032580013468108864  \\
            0.002464312885638268  0.0032580013467435357  \\
            0.002498612161142143  0.003258001346664312  \\
            0.002533388827446085  0.003258001346578542  \\
            0.00256864952906292  0.0032580013465004615  \\
            0.002604401002986414  0.0032580013463901513  \\
            0.0026406500799784627  0.0032580013463214055  \\
            0.0026774036858741895  0.003258001346207286  \\
            0.0027146688429052148  0.0032580013461243063  \\
            0.0027524526710413356  0.003258001346029992  \\
            0.002790762389350896  0.0032580013459236443  \\
            0.0028296053173800643  0.0032580013458232446  \\
            0.0028689888765513305  0.0032580013457112794  \\
            0.002908920591581461  0.003258001345600464  \\
            0.0029494080919191894  0.0032580013454946654  \\
            0.002990459113202914  0.0032580013453782446  \\
            0.0030320814987386917  0.0032580013452355966  \\
            0.003074283200998794  0.0032580013451355295  \\
            0.0031170722831411297  0.0032580013449985622  \\
            0.003160456920549808  0.003258001344871372  \\
            0.0032044454023971484  0.003258001344741167  \\
            0.0032490461332274293  0.0032580013446138474  \\
            0.0032942676345626798  0.0032580013444509456  \\
            0.003340118546530824  0.0032580013443197285  \\
            0.0033866076295164817  0.0032580013441720432  \\
            0.00343374376583475  0.003258001344015737  \\
            0.0034815359614282794  0.0032580013438560373  \\
            0.0035299933475879705  0.003258001343694667  \\
            0.0035791251826976208  0.0032580013435342847  \\
            0.003628940854002852  0.003258001343358059  \\
            0.003679449879404662  0.003258001343168749  \\
            0.003730661909277935  0.0032580013430109104  \\
            0.0037825867283152684  0.003258001342803922  \\
            0.0038352342573964564  0.003258001342630639  \\
            0.0038886145554839937  0.003258001342428316  \\
            0.003942737821544982  0.0032580013422142  \\
            0.003997614396499746  0.0032580013420189214  \\
            0.004053254765197607  0.003258001341789684  \\
            0.00410966955842014  0.0032580013415732315  \\
            0.0041668695549123185  0.0032580013413453174  \\
            0.004224865683441927  0.003258001341107522  \\
            0.004283669024887633  0.0032580013409005725  \\
            0.0043432908143561325  0.003258001340632929  \\
            0.004403742443328753  0.0032580013403765502  \\
            0.004465035461837933  0.003258001340134192  \\
            0.00452718158067401  0.0032580013398589487  \\
            0.004590192673622699  0.0032580013395874835  \\
            0.004654080779733736  0.0032580013392961454  \\
            0.004718858105621082  0.0032580013390102157  \\
            0.004784537027795151  0.0032580013387150954  \\
            0.004851130095027493  0.003258001338410484  \\
            0.004918650030748395  0.0032580013380784103  \\
            0.004987109735477848  0.003258001337771161  \\
            0.005056522289290351  0.003258001337431873  \\
            0.005126900954314023  0.00325800133708905  \\
            0.005198259177264495  0.0032580013367482026  \\
            0.005270610592014072  0.003258001336382084  \\
            0.005343969022196653  0.0032580013360124054  \\
            0.005418348483848905  0.0032580013356174665  \\
            0.005493763188088217  0.0032580013352245325  \\
            0.0055702275438278825  0.003258001334818352  \\
            0.0056477561605301155  0.0032580013343882336  \\
            0.005726363850997374  0.0032580013339760143  \\
            0.00580606563420252  0.0032580013335517144  \\
            0.005886876738158385  0.003258001333089925  \\
            0.00596881260282727  0.0032580013326213284  \\
            0.006051888883070941  0.0032580013321536505  \\
            0.006136121451641682  0.0032580013316583457  \\
            0.006221526402214988  0.0032580013311380987  \\
            0.00630812005246445  0.0032580013306374896  \\
            0.006395918947179459  0.0032580013301195397  \\
            0.006484939861426289  0.0032580013295802923  \\
            0.006575199803753178  0.003258001328999077  \\
            0.006666716019440027  0.003258001328421117  \\
            0.006759505993793323  0.0032580013278118714  \\
            0.0068535874554869185  0.003258001327208919  \\
            0.006948978379949322  0.003258001326585183  \\
            0.0070456969927981195  0.0032580013259386423  \\
            0.00714376177332221  0.0032580013252585887  \\
            0.007243191458012499  0.0032580013245727  \\
            0.007344005044141736  0.003258001323884879  \\
            0.007446221793394185  0.003258001323161933  \\
            0.007549861235545799  0.003258001322414405  \\
            0.007654943172195625  0.0032580013216583874  \\
            0.0077614876805491735  0.0032580013208551336  \\
            0.00786951511725437  0.0032580013200540596  \\
            0.007979046122290974  0.0032580013192382074  \\
            0.008090101622914103  0.0032580013183775435  \\
            0.00820270283765263  0.003258001317496467  \\
            0.008316871280363262  0.003258001316594768  \\
            0.008432628764341015  0.003258001315692046  \\
            0.008549997406486926  0.003258001314733567  \\
            0.008668999631533747  0.00325800131375814  \\
            0.008789658176330487  0.0032580013127497987  \\
            0.008911996094186548  0.003258001311703533  \\
            0.009036036759276358  0.0032580013106439515  \\
            0.009161803871105295  0.0032580013095568983  \\
            0.009289321459037771  0.003258001308431208  \\
            0.009418613886888331  0.003258001307284471  \\
            0.009549705857576677  0.0032580013060946526  \\
            0.009682622417847453  0.003258001304866719  \\
            0.009817388963055744  0.003258001303603332  \\
            0.00995403124201917  0.0032580013023350628  \\
            0.010092575361937512  0.0032580013009951654  \\
            0.010233047793380834  0.0032580012996274244  \\
            0.010375475375346985  0.003258001298245829  \\
            0.010519885320389544  0.003258001296797287  \\
            0.01066630521981711  0.0032580012952984107  \\
            0.010814763048964959  0.0032580012937760247  \\
            0.010965287172540078  0.003258001292224543  \\
            0.011117906350040603  0.0032580012906042073  \\
            0.011272649741250666  0.003258001288945015  \\
            0.011429546911811741  0.003258001287243706  \\
            0.011588627838871513  0.003258001285503744  \\
            0.011749922916811414  0.0032580012836935846  \\
            0.011913462963053808  0.0032580012818586024  \\
            0.01207927922395006  0.003258001279944357  \\
            0.012247403380750541  0.003258001278018655  \\
            0.012417867555657719  0.0032580012759900107  \\
            0.012590704317963499  0.0032580012739300735  \\
            0.012765946690272  0.0032580012718276177  \\
            0.012943628154808923  0.0032580012696356337  \\
            0.01312378265981875  0.0032580012673797034  \\
            0.013306444626050977  0.0032580012650798586  \\
            0.01349164895333662  0.003258001262711521  \\
            0.013679431027256259  0.0032580012602836787  \\
            0.01386982672590091  0.0032580012577758475  \\
            0.014062872426726951  0.0032580012551833874  \\
            0.0142586050135065  0.00325800125254861  \\
            0.014457061883374516  0.003258001249819579  \\
            0.014658280953973988  0.0032580012470197757  \\
            0.014862300670700556  0.003258001244139762  \\
            0.015069160014048002  0.003258001241201155  \\
            0.015278898507055938  0.0032580012381598364  \\
            0.01549155622286118  0.003258001235012562  \\
            0.01570717379235421  0.0032580012318183006  \\
            0.015925792411942228  0.0032580012285144096  \\
            0.016147453851420204  0.0032580012251058406  \\
            0.016372200461951567  0.0032580012216260903  \\
            0.016600075184159863  0.0032580012180475205  \\
            0.016831121556333123  0.0032580012143497788  \\
            0.017065383722742383  0.0032580012105526894  \\
            0.017302906442076004  0.0032580012066461186  \\
            0.017543735095991362  0.003258001202654844  \\
            0.017787915697785584  0.0032580011985213464  \\
            0.01803549490118695  0.003258001194296802  \\
            0.01828652000926868  0.003258001189943942  \\
            0.01854103898348675  0.0032580011854525482  \\
            0.018799100452843547  0.003258001180855482  \\
            0.01906075372317902  0.003258001176118581  \\
            0.019326048786591176  0.0032580011712650477  \\
            0.019595036330987727  0.0032580011662617986  \\
            0.019867767749770577  0.0032580011611216485  \\
            0.020144295151655216  0.003258001155832294  \\
            0.020424671370626712  0.0032580011503998813  \\
            0.020708949976034313  0.0032580011448197365  \\
            0.02099718528282653  0.003258001139079079  \\
            0.021289432361928682  0.003258001133163282  \\
            0.021585747050764863  0.0032580011271065488  \\
            0.021886185963926403  0.0032580011208853807  \\
            0.02219080650398876  0.003258001114455929  \\
            0.022499666872479004  0.003258001107857078  \\
            0.022812826080995927  0.003258001101080823  \\
            0.02313034396248499  0.0032580010941096293  \\
            0.02345228118267007  0.0032580010869591217  \\
            0.023778699251644456  0.0032580010796106405  \\
            0.024109660535623093  0.0032580010720237346  \\
            0.024445228268858418  0.003258001064244583  \\
            0.024785466565722055  0.003258001056247074  \\
            0.025130440432954662  0.0032580010480261243  \\
            0.025480215782086264  0.003258001039567555  \\
            0.02583485944202947  0.0032580010308827915  \\
            0.026194439171847966  0.0032580010219414395  \\
            0.026559023673702734  0.003258001012757505  \\
            0.02692868260597841  0.00325800100329799  \\
            0.02730348659659246  0.003258000993602871  \\
            0.027683507256489437  0.0032580009836253084  \\
            0.028068817193323176  0.003258000973361398  \\
            0.028459490025329385  0.0032580009628165063  \\
            0.028855600395391312  0.0032580009519698272  \\
            0.029257223985301204  0.0032580009408135512  \\
            0.02966443753022024  0.0032580009293494017  \\
            0.030077318833339747  0.0032580009175745186  \\
            0.030495946780746436  0.0032580009054762227  \\
            0.0309204013564946  0.003258000893014352  \\
            0.03135076365788804  0.0032580008802252807  \\
            0.031787115910974696  0.0032580008670541538  \\
            0.03222954148625701  0.0032580008535361854  \\
            0.0326781249146208  0.0032580008396315653  \\
            0.03313295190348602  0.0032580008253312665  \\
            0.03359410935318217  0.0032580008106420618  \\
            0.034061685373551705  0.00325800079553335  \\
            0.03453576930078449  0.003258000780001232  \\
            0.03501645171448662  0.003258000764034882  \\
            0.03550382445498675  0.003258000747614013  \\
            0.03599798064088333  0.0032580007307507555  \\
            0.03649901468683607  0.0032580007133920954  \\
            0.037007022321605035  0.0032580006955612337  \\
            0.037522100606340765  0.00325800067722628  \\
            0.038044347953129144  0.00325800065836524  \\
            0.038573864143794066  0.0032580006389874854  \\
            0.0391107503489621  0.0032580006190743994  \\
            0.03965510914739239  0.00325800059859553  \\
            0.04020704454557555  0.00325800057754428  \\
            0.04076666199760542  0.0032580005559016624  \\
            0.04133406842532738  0.003258000533648027  \\
            0.0419093722387671  0.0032580005107872142  \\
            0.042492683356843565  0.003258000487268588  \\
            0.04308411322837054  0.00325800046309025  \\
            0.04368377485335014  0.0032580004382477237  \\
            0.044291782804562974  0.003258000412697742  \\
            0.044908253249458595  0.0032580003864392743  \\
            0.04553330397235087  0.0032580003594426914  \\
            0.046167054396921994  0.0032580003316784  \\
            0.04680962560903992  0.0032580003031499345  \\
            0.047461140379893324  0.003258000273816916  \\
            0.04812172318944854  0.0032580002436343692  \\
            0.04879150025023301  0.003258000212646227  \\
            0.049470599531449756  0.0032580001807804115  \\
            0.050159150783427475  0.0032580001480196235  \\
            0.050857285562410946  0.003258000114331443  \\
            0.05156513725569646  0.0032580000797050148  \\
            0.052282841107117166  0.0032580000441024843  \\
            0.053010534242882996  0.0032580000075152367  \\
            0.05374835569778048  0.0032579999698993597  \\
            0.054496446441736866  0.00325799993121414  \\
            0.055254949406754295  0.0032579998914525716  \\
            0.05602400951421872  0.0032579998506043826  \\
            0.0568037737025889  0.0032579998085631003  \\
            0.05759439095547082  0.0032579997653813014  \\
            0.05839601233008289  0.0032579997209743134  \\
            0.059208790986117234  0.0032579996753204126  \\
            0.0600328822150028  0.0032579996283865877  \\
            0.06086844346957569  0.003257999580126256  \\
            0.06171563439416248  0.003257999530532058  \\
            0.06257461685508219  0.003257999479543  \\
            0.06344555497157302  0.0032579994271221403  \\
            0.06432861514714913  0.003257999373237472  \\
            0.06522396610139428  0.003257999317844601  \\
            0.06613177890219764  0.0032579992608987376  \\
            0.0670522269984386  0.0032579992023267384  \\
            0.0679854862531262  0.0032579991421474858  \\
            0.06893173497699996  0.003257999080278751  \\
            0.06989115396259839  0.0032579990166584916  \\
            0.07086392651880162  0.003257998951265793  \\
            0.07185023850585484  0.0032579988840254768  \\
            0.07285027837087918  0.003257998814926773  \\
            0.07386423718387686  0.003257998743877332  \\
            0.07489230867423761  0.003257998670839692  \\
            0.07593468926775288  0.00325799859573506  \\
            0.07699157812414548  0.00325799851854606  \\
            0.07806317717512158  0.0032579984392018973  \\
            0.07914969116295223  0.0032579983576047616  \\
            0.08025132767959187  0.0032579982737539395  \\
            0.08136829720634137  0.0032579981875386676  \\
            0.08250081315406309  0.0032579980988800467  \\
            0.08364909190395568  0.003257998007766404  \\
            0.08481335284889636  0.003257997914091493  \\
            0.0859938184353587  0.0032579978177946973  \\
            0.08719071420591362  0.003257997718792535  \\
            0.08840426884232241  0.0032579976170283107  \\
            0.08963471420922885  0.003257997512392119  \\
            0.09088228539846002  0.0032579974048424793  \\
            0.09214722077394347  0.0032579972942624424  \\
            0.09342976201724962  0.0032579971805874928  \\
            0.09473015417376797  0.003257997063722093  \\
            0.0960486456995261  0.0032579969435859325  \\
            0.09738548850866023  0.003257996820087364  \\
            0.0987409380215466  0.0032579966931190786  \\
            0.10011525321360258  0.0032579965625875577  \\
            0.10150869666476733  0.0032579964284212347  \\
            0.10292153460967073  0.0032579962904694454  \\
            0.1043540369885009  0.0032579961486651934  \\
            0.10580647749857969  0.0032579960028682057  \\
            0.10727913364665574  0.003257995852993123  \\
            0.10877228680192588  0.0032579956989094647  \\
            0.11028622224979392  0.0032579955405352477  \\
            0.11182122924637809  0.0032579953776970525  \\
            0.11337760107377698  0.003257995210299207  \\
            0.11495563509610475  0.0032579950382221157  \\
            0.11655563281630617  0.003257994861296125  \\
            0.1181778999337625  0.003257994679427298  \\
            0.11982274640269926  0.003257994492463891  \\
            0.12149048649140665  0.0032579943002555996  \\
            0.12318143884228447  0.003257994102651563  \\
            0.12489592653272275  0.003257993899521508  \\
            0.1266342771368296  0.0032579936906819026  \\
            0.1283968227880183  0.003257993476001564  \\
            0.13018390024246576  0.0032579932553154704  \\
            0.13199585094345345  0.0032579930284123426  \\
            0.13383302108660486  0.003257992795185692  \\
            0.13569576168603018  0.003257992555381702  \\
            0.13758442864139198  0.0032579923088951477  \\
            0.13949938280590424  0.0032579920554667648  \\
            0.1414409900552779  0.003257991794962399  \\
            0.14340962135762583  0.003257991527107793  \\
            0.14540565284434087  0.0032579912517980546  \\
            0.14742946588196051  0.003257990968757063  \\
            0.14948144714503164  0.0032579906777777906  \\
            0.15156198868998946  0.003257990378650054  \\
            0.1536714880300648  0.0032579900711176488  \\
            0.1558103482112339  0.003257989754974981  \\
            0.1579789778892253  0.003257989429975492  \\
            0.16017779140759866  0.003257989095860048  \\
            0.16240720887691018  0.0032579887523898434  \\
            0.1646676562549799  0.0032579883992745868  \\
            0.1669595654282763  0.0032579880362801593  \\
            0.16928337429443352  0.003257987663100117  \\
            0.17163952684591705  0.003257987279469731  \\
            0.1740284732548541  0.003257986885073182  \\
            0.1764506699590445  0.003257986479634679  \\
            0.1789065797491688  0.003257986062820502  \\
            0.18139667185721023  0.0032579856343232004  \\
            0.1839214220461072  0.0032579851938179956  \\
            0.18648131270065368  0.0032579847409832277  \\
            0.18907683291966487  0.0032579842754125476  \\
            0.19170847860942558  0.0032579837968247354  \\
            0.19437675257843914  0.003257983304814469  \\
            0.19708216463349545  0.003257982799018833  \\
            0.19982523167707564  0.0032579822790352758  \\
            0.2026064778061127  0.0032579817444879904  \\
            0.20542643441212693  0.0032579811949478743  \\
            0.20828564028275454  0.0032579806300186962  \\
            0.21118464170468992  0.003257980049233318  \\
            0.21412399256806058  0.00325797945218363  \\
            0.21710425447225434  0.003257978838392174  \\
            0.22012599683322023  0.0032579782073988203  \\
            0.2231897969922622  0.0032579775587259214  \\
            0.22629624032634751  0.0032579768918684633  \\
            0.22944592035995004  0.0032579762062985925  \\
            0.2326394388784509  0.0032579755015315548  \\
            0.2358774060431164  0.0032579747770106254  \\
            0.2391604405076774  0.003257974032166269  \\
            0.24248916953653052  0.0032579732664648037  \\
            0.24586422912458486  0.0032579724792947073  \\
            0.2492862641187766  0.0032579716700680277  \\
            0.2527559283412753  0.003257970838121255  \\
            0.2562738847144043  0.0032579699828828037  \\
            0.25984080538730053  0.003257969103693444  \\
            0.2634573718643367  0.0032579681998365206  \\
            0.26712427513533155  0.0032579672706695944  \\
            0.27084221580757156  0.003257966315426839  \\
            0.2746119042396708  0.0032579653333946108  \\
            0.27843406067729404  0.003257964323878559  \\
            0.2823094153907681  0.00325796328604396  \\
            0.2862387088146094  0.0032579622191354764  \\
            0.29022269168899295  0.003257961122303752  \\
            0.29426212520319084  0.0032579599947501624  \\
            0.2983577811410064  0.003257958835582318  \\
            0.3025104420282337  0.0032579576439095885  \\
            0.30672090128216806  0.0032579564188518657  \\
            0.31098996336319884  0.0032579551594624553  \\
            0.31531844392851127  0.003257953864760476  \\
            0.319707169987928  0.003257952533783964  \\
            0.32415698006191945  0.0032579511654745575  \\
            0.3286687243418135  0.0032579497588430774  \\
            0.33324326485223543  0.0032579483127651346  \\
            0.33788147561580784  0.0032579468261588946  \\
            0.3425842428201438  0.0032579452978985356  \\
            0.34735246498716427  0.0032579437267751194  \\
            0.3521870531447711  0.0032579421116398356  \\
            0.35708893100091094  0.003257940451230603  \\
            0.3620590351200606  0.0032579387442787378  \\
            0.36709831510216956  0.0032579369894934606  \\
            0.37220773376409255  0.0032579351855272646  \\
            0.377388267323548  0.0032579333309745184  \\
            0.3826409055856361  0.003257931424447743  \\
            0.38796665213195364  0.0032579294644980218  \\
            0.39336652451234067  0.003257927449605987  \\
            0.3988415544392957  0.003257925378245181  \\
            0.4043927879850976  0.0032579232488304374  \\
            0.41002128578167035  0.003257921059712017  \\
            0.4157281232232301  0.003257918809253677  \\
            0.4215143906717522  0.003257916495718574  \\
            0.4273811936652989  0.003257914117356335  \\
            0.4333296531292457  0.00325791167231485  \\
            0.4393609055904481  0.003257909158734613  \\
            0.4454761033943891  0.003257906574732635  \\
            0.45167641492534927  0.003257903918294582  \\
            0.4579630248296409  0.003257901187414327  \\
            0.4643371342419493  0.0032578983799686364  \\
            0.47079996101482446  0.0032578954938712323  \\
            0.47735273995136707  0.0032578925268608497  \\
            0.48399672304115265  0.0032578894767018684  \\
            0.49073317969943997  0.0032578863410508982  \\
            0.4975633970097082  0.0032578831175353955  \\
            0.5044886799695705  0.003257879803680222  \\
            0.5115103517401097  0.00325787639692378  \\
            0.518629753898685  0.0032578728946871948  \\
            0.5258482466952563  0.0032578692943298062  \\
            0.5331672093122776  0.0032578655930432733  \\
            0.5405880401282059  0.0032578617880279163  \\
            0.54811215698468  0.003257857876370707  \\
            0.5557409974574153  0.0032578538551017036  \\
            0.5634760191308719  0.0032578497211110387  \\
            0.5713186998767426  0.0032578454712763713  \\
            0.5792705381363199  0.003257841102327582  \\
            0.5873330532067913  0.003257836610963666  \\
            0.5955077855315197  0.003257831993709608  \\
            0.6037962969943641  0.003257827247064548  \\
            0.6122001712180973  0.0032578223673873437  \\
            0.6207210138669764  0.0032578173509695807  \\
            0.6293604529535247  0.003257812193973026  \\
            0.6381201391495839  0.0032578068924516155  \\
            0.6470017461016953  0.003257801442348851  \\
            0.6560069707508706  0.003257795839528335  \\
            0.6651375336568137  0.0032577900796946207  \\
            0.6743951793266548  0.003257784158442168  \\
            0.6837816765482602  0.0032577780712683747  \\
            0.693298818728181  0.003257771813503577  \\
            0.7029484242343056  0.0032577653803675622  \\
            0.7127323367432816  0.0032577587669759835  \\
            0.722652425592773  0.0032577519682586427  \\
            0.7327105861386203  0.0032577449790237964  \\
            0.7429087401169715  0.0032577377939468767  \\
            0.753248836011454  0.003257730407512782  \\
            0.7637328494254562  0.0032577228140973284  \\
            0.7743627834595909  0.0032577150079199264  \\
            0.785140669094413  0.003257706983013856  \\
            0.7960685655784632  0.00325769873323832  \\
            0.8071485608217125  0.0032576902522894998  \\
            0.8183827717944842  0.003257681533724118  \\
            0.8297733449319262  0.003257672570861634  \\
            0.8413224565441152  0.0032576633568337948  \\
            0.8530323132318666  0.003257653884653015  \\
            0.8649051523083338  0.003257644147087702  \\
            0.8769432422264736  0.003257634136686879  \\
            0.8891488830124635  0.003257623845801663  \\
            0.9015244067051492  0.003257613266584084  \\
            0.9140721778016098  0.0032576023909784597  \\
            0.9267945937089241  0.0032575912106326023  \\
            0.9396940852022256  0.003257579717095187  \\
            0.9527731168891312  0.0032575679015208058  \\
            0.9660341876806358  0.0032575557549423565  \\
            0.9794798312685595  0.0032575432680610077  \\
            0.9931126166096416  0.0032575304313341314  \\
            1.0069351484163709  0.00325751723501979  \\
            1.020950067654649  0.0032575036690077903  \\
            1.0351600520483786  0.003257489722967394  \\
            1.0495678165910765  0.003257475386232965  \\
            1.0641761140646067  0.00325746064789213  \\
            1.0789877355651334  0.003257445496712993  \\
            1.0940055110363944  0.003257429921070284  \\
            1.1092323098103964  0.0032574139091918622  \\
            1.124671041155638  0.0032573974487698876  \\
            1.1403246548329595  0.003257380527307314  \\
            1.1561961416591329  0.0032573631318573034  \\
            1.1722885340782927  0.003257345249177723  \\
            1.1886049067413245  0.003257326865644518  \\
            1.2051483770933122  0.0032573079672135407  \\
            1.2219221059691667  0.0032572885394862913  \\
            1.2389292981975417  0.003257268567637955  \\
            1.2561732032131556  0.003257248036503796  \\
            1.2736571156776368  0.0032572269303528644  \\
            1.2913843761090098  0.003257205233143186  \\
            1.3093583715199415  0.0032571829283052673  \\
            1.3275825360648734  0.0032571599988807302  \\
            1.3460603516961576  0.0032571364273745037  \\
            1.3647953488293285  0.0032571121958455606  \\
            1.3837911070176316  0.0032570872857777522  \\
            1.4030512556359416  0.0032570616782621273  \\
            1.4225794745741995  0.0032570353537516666  \\
            1.4423794949405015  0.003257008292173604  \\
            1.4624550997739725  0.0032569804729738515  \\
            1.482810124767563  0.0032569518749186186  \\
            1.5034484590009063  0.0032569224762518333  \\
            1.524374045683375  0.003256892254583955  \\
            1.5455908829074794  0.003256861186893273  \\
            1.5671030244127535  0.0032568292495863175  \\
            1.5889145803602713  0.0032567964182636175  \\
            1.611029718117945  0.0032567626680076516  \\
            1.633452663056751  0.003256727973099504  \\
            1.6561876993580404  0.003256692307145355  \\
            1.6792391708320846  0.003256655643035085  \\
            1.7026114817480138  0.0032566179528464583  \\
            1.726309097675307  0.0032565792079246405  \\
            1.7503365463369953  0.0032565393787968313  \\
            1.774698418474739  0.003256498435186019  \\
            1.7993993687259446  0.0032564563459699858  \\
            1.8244441165130927  0.003256413079156136  \\
            1.8498374469454408  0.003256368601809074  \\
            1.8755842117332786  0.003256322880165823  \\
            1.9016893301149063  0.0032562758795143167  \\
            1.9281577897965168  0.0032562275640960594  \\
            1.9549946479051592  0.003256177897241486  \\
            1.982205031954964  0.0032561268412277305  \\
            2.009794140826819  0.003256074357251966  \\
            2.0377672457616813  0.003256020405545622  \\
            2.0661296913677107  0.003255964945091999  \\
            2.094886896641424  0.003255907933826199  \\
            2.124044356003063  0.003255849328486476  \\
            2.15360764034637  0.003255789084608712  \\
            2.183582398102976  0.0032557271565332706  \\
            2.213974356321604  0.0032556634972853156  \\
            2.2447893217622936  0.00325559805860423  \\
            2.2760331820058513  0.0032555307908851477  \\
            2.30771190657875  0.0032554616431555374  \\
            2.3398315480936773  0.003255390563067696  \\
            2.3723982434059634  0.003255317496728391  \\
            2.405418214786105  0.003255242388880795  \\
            2.4388977711086044  0.0032551651826322743  \\
            2.47284330905736  0.003255085819541727  \\
            2.5072613143478297  0.003255004239599931  \\
            2.5421583629662114  0.0032549203811151153  \\
            2.577541122425863  0.003254834180642472  \\
            2.6134163530412122  0.0032547455730237702  \\
            2.6497909092194045  0.0032546544913420673  \\
            2.686671740769916  0.0032545608667470414  \\
            2.724065894232403  0.0032544646285736626  \\
            2.7619805142230325  0.0032543657041293884  \\
            2.8004228447995465  0.00325426401881691  \\
            2.839400230845331  0.0032541594958843192  \\
            2.8789201194727467  0.003254052056520054  \\
            2.9189900614459914  0.003253941619755436  \\
            2.9596177126237664  0.0032538281023293753  \\
            3.0008108354220258  0.003253711418773155  \\
            3.0425773002970797  0.003253591481215403  \\
            3.084925087249342  0.003253468199407298  \\
            3.1278622873480115  0.0032533414806043435  \\
            3.1713971042769673  0.0032532112294988698  \\
            3.2155378559021868  0.0032530773481815717  \\
            3.260292975860975  0.00325293973613913  \\
            3.3056710151733166  0.0032527982900029014  \\
            3.3516806438756546  0.003252652903595491  \\
            3.3983306526774055  0.0032525034678891193  \\
            3.445629954640539  0.0032523498708363755  \\
            3.493587586882522  0.0032521919973291756  \\
            3.542212712302976  0.0032520297291406537  \\
            3.5915146213343605  0.0032518629448468083  \\
            3.6415027337170285  0.003251691519648075  \\
            3.692186600298979  0.003251515325370928  \\
            3.743575904860672  0.003251334230426142  \\
            3.795680465965228  0.003251148099560914  \\
            3.8485102388343897  0.0032509567939063753  \\
            3.902075317250589  0.003250760170819479  \\
            3.95638593548549  0.003250558083754001  \\
            4.0114524702553735  0.0032503503822503598  \\
            4.067285442703736  0.003250136911786881  \\
            4.123895520411487  0.0032499175136193313  \\
            4.181293519435119  0.003249692024753385  \\
            4.2394904063732515  0.003249460277802155  \\
            4.298497300461933  0.0032492221008614468  \\
            4.358325475699113  0.0032489773174315833  \\
            4.418986362998673  0.0032487257462503255  \\
            4.4804915523744535  0.0032484672011890746  \\
            4.5428527951546585  0.003248201491168316  \\
            4.6060820062270995  0.003247928419972203  \\
            4.67019126631568  0.003247647786137799  \\
            4.735192824288568  0.003247359382875555  \\
            4.801099099498494  0.0032470629978003135  \\
            4.867922684155624  0.0032467584129631257  \\
            4.935676345733452  0.003246445404615541  \\
            5.004373029408188  0.0032461237429992932  \\
            5.074025860532096  0.003245793192386611  \\
            5.1446481471412495  0.0032454535107158808  \\
            5.2162533824982  0.0032451044496472296  \\
            5.288855247670035  0.0032447457542202586  \\
            5.362467614142308  0.003244377162756255  \\
            5.437104546469363  0.003243998406827227  \\
            5.512780304961541  0.003243609210822985  \\
            5.589509348409787  0.0032432092920585496  \\
            5.667306336848182  0.003242798360396259  \\
            5.746186134354928  0.0032423761181750266  \\
            5.8261638118923065  0.0032419422600058045  \\
            5.90725465018618  0.0032414964725773605  \\
            5.989474142645557  0.0032410384345337396  \\
            6.0728379983228065  0.003240567816084729  \\
            6.15736214491506  0.0032400842791271978  \\
            6.243062731807407  0.0032395874767658403  \\
            6.329956133158419  0.0032390770533053913  \\
            6.418058951028646  0.003238552643872909  \\
            6.507388018552645  0.0032380138744411415  \\
            6.597960403155156  0.0032374603613388384  \\
            6.689793409812043  0.0032368917112839753  \\
            6.7829045843566345  0.003236307521036384  \\
            6.877311716832057  0.0032357073772522615  \\
            6.973032844890255  0.0032350908561365297  \\
            7.070086257238303  0.0032344575233932845  \\
            7.16849049713269  0.003233806933883938  \\
            7.268264365922236  0.0032331386313936435  \\
            7.36942692664033  0.003232452148483084  \\
            7.47199750764715  0.0032317470061208613  \\
            7.5759957063225905  0.0032310227136115623  \\
            7.681441392810582  0.003230278768214941  \\
            7.788354713815532  0.003229514654979793  \\
            7.896756096451596  0.0032287298464384203  \\
            8.006666252145541  0.0032279238024697818  \\
            8.118106180593907  0.0032270959699435523  \\
            8.231097173775272  0.0032262457824808995  \\
            8.345660820018335  0.0032253726603386794  \\
            8.461819008126644  0.0032244760099168815  \\
            8.579593931560721  0.0032235552237607646  \\
            8.699008092678397  0.0032226096801577482  \\
            8.820084307034163  0.0032216387429490475  \\
            8.942845707738364  0.0032206417611610563  \\
            9.067315749877075  0.003219618069000515  \\
            9.193518214993475  0.0032185669853399827  \\
            9.32147721563161  0.003217487813642874  \\
            9.451217199943395  0.003216379841640428  \\
            9.582762956359733  0.0032152423411034117  \\
            9.716139618326658  0.003214074567616497  \\
            9.851372669107377  0.0032128757603542275  \\
            9.988487946651178  0.0032116451417907475  \\
            10.127511648530081  0.0032103819175227505  \\
            10.268470336944223  0.003209085276069695  \\
            10.411390943796867  0.0032077543885356318  \\
            10.556300775840109  0.003206388408543415  \\
            10.703227519892145  0.003204986471951097  \\
            10.852199248127194  0.0032035476966640304  \\
            11.003244423439035  0.0032020711824472504  \\
            11.156391904879186  0.003200556010799561  \\
            11.311670953170792  0.0031990012446369656  \\
            11.469111236299243  0.0031974059283566086  \\
            11.628742835180613  0.0031957690874765327  \\
            11.790596249409004  0.003194089728679707  \\
            11.954702403083841  0.0031923668394845  \\
            12.121092650718328  0.0031905993884109155  \\
            12.28979878323011  0.0031887863246823156  \\
            12.46085303401532  0.003186926578212705  \\
            12.634288085107174  0.003185019059580578  \\
            12.81013707342027  0.0031830626599711636  \\
            12.98843359708181  0.003181056251214029  \\
            13.169211721850942  0.0031789986856686947  \\
            13.352505987627438  0.0031768887964148088  \\
            13.538351415050974  0.003174725397211468  \\
            13.72678351219225  0.0031725072825834876  \\
            13.917838281337275  0.003170233227978633  \\
            14.111552225866005  0.0031679019898909074  \\
            14.307962357226794  0.0031655123059792867  \\
            14.507106202007886  0.0031630628953791566  \\
            14.709021809107332  0.0031605524588212293  \\
            14.913747757002705  0.0031579796790075763  \\
            15.121323161121992  0.003155343220814922  \\
            15.331787681317088  0.0031526417317455533  \\
            15.54518152944129  0.003149873842250736  \\
            15.761545477032287  0.003147038166185876  \\
            15.980920863102048  0.0031441333012522756  \\
            16.20334960203516  0.0031411578295721288  \\
            16.428874191597114  0.0031381103181983712  \\
            16.657537721053984  0.0031349893197642927  \\
            16.889383879405194  0.0031317933731373256  \\
            17.12445696373084  0.003128521004107758  \\
            17.36280188765519  0.0031251707262330733  \\
            17.604464189928  0.0031217410415827636  \\
            17.849490043125225  0.00311823044166503  \\
            18.09792626247091  0.0031146374083642265  \\
            18.349820314781773  0.0031109604149261467  \\
            18.605220327536358  0.003107197927042963  \\
            18.86417509807037  0.003103348403957712  \\
            19.126734102900002  0.0030994102996803855  \\
            19.392947507175087  0.0030953820641919367  \\
            19.662866174263705  0.0030912621448463745  \\
            19.936541675470288  0.0030870489876595572  \\
            20.214026299888964  0.0030827410388415306  \\
            20.495373064394027  0.0030783367463030906  \\
            20.78063572376947  0.0030738345612115097  \\
            21.069868780979505  0.003069232939698846  \\
            21.363127497582013  0.003064530344577191  \\
            21.66046790428698  0.003059725247124836  \\
            21.961946811661825  0.003054816128971123  \\
            22.267621820985788  0.003049801484040893  \\
            22.577551335255336  0.0030446798205349527  \\
            22.891794570342842  0.0030394496630313686  \\
            23.210411566310437  0.0030341095546070887  \\
            23.533463198881442  0.0030286580590395407  \\
            23.86101119107143  0.003023093763075425  \\
            24.193118124981176  0.0030174152787560042  \\
            24.529847453753725  0.003011621245802358  \\
            24.87126351369792  0.0030057103340347725  \\
            25.217431536580634  0.0029996812458706916  \\
            25.56841766209012  0.0029935327188669067  \\
            25.924288950472814  0.0029872635282924783  \\
            26.285113395346027  0.0029808724897477817  \\
            26.650959936688952  0.0029743584618119427  \\
            27.021898474014513  0.002967720348755611  \\
            27.39799987972457  0.0029609571032253395  \\
            27.77933601265089  0.0029540677289861556  \\
            28.16597973178473  0.002947051283672409  \\
            28.558004910197425  0.002939906881519105  \\
            28.95548644915475  0.0029326336961481834  \\
            29.35850029242776  0.0029252309632870678  \\
            29.767123440802752  0.0029176979835177585  \\
            30.181433966793247  0.0029100341249873388  \\
            30.6015110295567  0.002902238826084064  \\
            31.02743489001883  0.0028943115981048565  \\
            31.459286926208488  0.0028862520278171116  \\
            31.897149648805893  0.0028780597800496864  \\
            32.3411067169074  0.002869734600140124  \\
            32.79124295400949  0.0028612763163797673  \\
            33.24764436421547  0.0028526848423112553  \\
            33.71039814866753  0.0028439601789730738  \\
            34.179592722207644  0.002835102417079978  \\
            34.655317730270326  0.0028261117389885076  \\
            35.13766406601048  0.0028169884206274624  \\
            35.62672388766967  0.002807732833363897  \\
            36.1225906361841  0.0027983454455006336  \\
            36.625359053037656  0.0027888268239159124  \\
            37.13512519836344  0.002779177635308169  \\
            37.65198646929723  0.0027693986475056057  \\
            38.17604161858648  0.002759490730335068  \\
            38.707390773458165  0.002749454856566758  \\
            39.246135454749364  0.002739292102533567  \\
            39.79237859630409  0.0027290036485546846  \\
            40.34622456464005  0.0027185907793054573  \\
            40.9077791788892  0.002708054883758803  \\
            41.477149731015736  0.0026973974550716247  \\
            42.05444500631561  0.0026866200902695672  \\
            42.639775304201294  0.002675724489608704  \\
            43.23325245927583  0.0026647124558515276  \\
            43.83498986270024  0.002653585893116697  \\
            44.445102483858264  0.0026423468057722894  \\
            45.063706892322806  0.002630997296876858  \\
            45.69092128012783  0.002619539566600759  \\
            46.32686548435053  0.002607975910133833  \\
            46.97166101000763  0.002596308715745155  \\
            47.625431053270454  0.002584540462295673  \\
            48.288300525003066  0.0025726737167942374  \\
            48.96039607462806  0.002560711131481573  \\
            49.64184611432444  0.002548655441033962  \\
            50.33278084356243  0.0025365094592540174  \\
            51.03333227397966  0.0025242760757409844  \\
            51.74363425460363  0.002511958252451997  \\
            52.46382249742517  0.0024995590198474537  \\
            53.19403460332807  0.0024870814731254255  \\
            53.93441008837921  0.002474528768187663  \\
            54.68509041048496  0.002461904117361204  \\
            55.44621899641845  0.00244921078531055  \\
            56.21794126922301  0.0024364520843880647  \\
            57.000404675997075  0.002423631370320557  \\
            57.79375871606574  0.0024107520374862077  \\
            58.598154969544474  0.002397817514238507  \\
            59.413747126300414  0.00238483125817908  \\
            60.24069101531665  0.0023717967513251347  \\
            61.07914463446534  0.0023587174952691514  \\
            61.92926818069511  0.0023455970063511835  \\
            62.79122408063871  0.002332438810696407  \\
            63.66517702164667  0.002319246439427714  \\
            64.55129398325272  0.002306023423716712  \\
            65.44974426907743  0.0022927732900660715  \\
            66.36069953917568  0.0022794995554408807  \\
            67.28433384283454  0.0022662057225720593  \\
            68.22082365182742  0.0022528952753155243  \\
            69.17034789413127  0.002239571674064843  \\
            70.13308798811296  0.0022262383512963147  \\
            71.10922787719151  0.0022128987071532817  \\
            72.09895406498276  0.002199556105278983  \\
            73.10245565093318  0.002186213868598227  \\
            74.11992436644965  0.002172875275396987  \\
            75.15155461153226  0.0021595435554467557  \\
            76.19754349191659  0.00214622188631262  \\
            77.25809085673338  0.002132913389870618  \\
            78.33339933669215  0.002119621128882477  \\
            79.42367438279628  0.0021063481038707107  \\
            80.52912430559697  0.0020930972500992416  \\
            81.64996031499359  0.002079871434730324  \\
            82.78639656058789  0.00206667345423834  \\
            83.93865017259998  0.0020535060319466013  \\
            85.10694130335374  0.0020403718157985056  \\
            86.29149316933962  0.002027273376290774  \\
            87.49253209386288  0.002014213204668581  \\
            88.71028755028567  0.002001193711237712  \\
            89.94499220587048  0.001988217223932714  \\
            91.19688196623424  0.001975285987075402  \\
            92.46619602042102  0.001962402160298914  \\
            93.75317688660202  0.001949567817696008  \\
            95.05807045841168  0.0019367849471471734  \\
            96.3811260519287  0.001924055449850989  \\
            97.72259645331103  0.0019113811400033362  \\
            99.08273796709366  0.0018987637447030333  \\
            100.46181046515888  0.00188620490401177  \\
            101.8600774363881  0.001873706171186529  \\
            103.27780603700441  0.0018612690130424016  \\
            104.71526714161634  0.0018488948105701978  \\
            106.17273539497162  0.0018365848596251164  \\
            107.65048926443164  0.0018243403717680305  \\
            109.14881109317594  0.0018121624752856897  \\
            110.66798715414744  0.0018000522163507443  \\
            112.20830770474839  0.0017880105602691777  \\
            113.77006704229774  0.0017760383928385399  \\
            115.35356356026014  0.001764136521882629  \\
            116.95909980525784  0.0017523056788792699  \\
            118.58698253487589  0.0017405465206101096  \\
            120.23752277627199  0.0017288596309756527  \\
            121.9110358856021  0.0017172455228993935  \\
            123.60784160827316  0.0017057046402371078  \\
            125.32826414003435  0.0016942373598732817  \\
            127.07263218891872  0.0016828439936763286  \\
            128.84127903804696  0.0016715247907683496  \\
            130.6345426093053  0.001660279939573793  \\
            132.4527655279094  0.0016491095701984093  \\
            134.29629518786783  0.0016380137565064354  \\
            136.1654838183551  0.001626992518499068  \\
            138.06068855101006  0.0016160458245456704  \\
            139.98227148816994  0.0016051735936754524  \\
            141.93059977205482  0.0015943756979287678  \\
            143.90604565491438  0.0015836519646480903  \\
            145.90898657015157  0.0015730021786626708  \\
            147.93980520443574  0.0015624260846436983  \\
            149.99888957081978  0.0015519233893281344  \\
            152.0866330828748  0.001541493763768339  \\
            154.2034346298566  0.001531136845473941  \\
            156.34969865291848  0.0015208522405658921  \\
            158.5258352223847  0.0015106395259205387  \\
            160.7322601160995  0.0015004982511951908  \\
            162.96939489886662  0.0014904279408814545  \\
            165.23766700299444  0.001480428096227573  \\
            167.53750980996224  0.001470498197194756  \\
            169.8693627332231  0.001460637704220006  \\
            172.2336713021593  0.0014508460601481046  \\
            174.6308872472062  0.0014411226917829985  \\
            177.06146858616094  0.0014314670116869427  \\
            179.52587971169237  0.0014218784197019107  \\
            182.02459148006912  0.0014123563044927774  \\
            184.55808130112248  0.0014029000450105952  \\
            187.1268332294612  0.0013935090118801854  \\
            189.731338056957  0.0013841825687123854  \\
            192.37209340651515  0.0013749200733493895  \\
            195.04960382715245  0.0013657208790814775  \\
            197.76438089039715  0.0013565843357282346  \\
            200.51694328803123  0.001347509790701693  \\
            203.3078169311927  0.0013384965899857974  \\
            206.1375350508576  0.0013295440790564576  \\
            209.00663829972032  0.0013206516037694046  \\
            211.91567485549197  0.0013118185111018078  \\
            214.86520052563654  0.0013030441499223791  \\
            217.85577885356477  0.0012943278716994223  \\
            220.8879812263062  0.0012856690310817122  \\
            223.96238698367964  0.0012770669865460698  \\
            227.07958352898322  0.0012685211008393873  \\
            230.24016644122509  0.0012600307415259148  \\
            233.44473958891618  0.0012515952814301041  \\
            236.6939152454468  0.001243214099052727  \\
            239.9883142060689  0.0012348865788546963  \\
            243.3285659065069  0.0012266121116976281  \\
            246.71530854321895  0.0012183900950580688  \\
            250.1491891953325  0.0012102199333965532  \\
            253.6308639482766  0.0012021010382738094  \\
            257.1609980191353  0.0011940328287086289  \\
            260.74026588374517  0.0011860147312676573  \\
            264.3693514055635  0.0011780461803683015  \\
            268.04894796632715  0.001170126618364183  \\
            271.7797585985329  0.0011622554957145465  \\
            275.56249611976017  0.0011544322711570956  \\
            279.3978832688636  0.0011466564118468696  \\
            283.2866528440615  0.0011389273934528674  \\
            287.2295478429457  0.0011312447003409454  \\
            291.2273216044407  0.001123607825639457  \\
            295.28073795273815  0.0011160162714132697  \\
            299.39057134323525  0.0011084695487306316  \\
            303.55760701050383  0.0011009671778480184  \\
            307.782641118319  0.0010935086882525218  \\
            312.06648091177664  0.0010860936188486524  \\
            316.40994487152676  0.0010787215180525723  \\
            320.8138628701552  0.0010713919439174259  \\
            325.2790763307405  0.0010641044642822315  \\
            329.8064383876184  0.0010568586568494305  \\
            334.39681404938375  0.0010496541093787165  \\
            339.05108036416107  0.0010424904197756332  \\
            343.7701265871754  0.0010353671962400049  \\
            348.5548543506556  0.0010282840573881337  \\
            353.4061778361024  0.001021240632399898  \\
            358.32502394895397  0.0010142365611310806  \\
            363.3123324956828  0.0010072714942437801  \\
            368.36905636335695  0.0010003450933297284  \\
            373.4961617017023  0.0009934570310307334  \\
            378.6946281076954  0.0009866069911347026  \\
            383.965448812729  0.0009797946686960386  \\
            389.3096308723808  0.0009730197701205009  \\
            394.7281953588239  0.0009662820132442602  \\
            400.2221775559153  0.0009595811274102887  \\
            405.7926271569998  0.0009529168535041598  \\
            411.4406084654667  0.000946288944036072  \\
            417.16720059809836  0.0009396971631510423  \\
            422.9734976912487  0.0009331412866123136  \\
            428.8606091098915  0.0009266211018660872  \\
            434.8296596595785  0.0009201364079125398  \\
            440.88178980134705  0.0009136870153383191  \\
            447.01815586961976  0.0009072727462681465  \\
            453.23993029313624  0.0009008934341856188  \\
            459.5483018189601  0.0008945489238632972  \\
            465.94447573960406  0.0008882390713101341  \\
            472.42967412331575  0.0008819637434832069  \\
            479.0051360475691  0.0008757228181993294  \\
            485.6721178358055  0.000869516183926896  \\
            492.43189329746986  0.0008633437394871158  \\
            499.28575397138746  0.0008572053939385925  \\
            506.2350093725291  0.0008511010661389507  \\
            513.2809872422088  0.0008450306846077273  \\
            520.4250338017679  0.000838994187097473  \\
            527.6685140097842  0.0008329915203407659  \\
            535.0128118228657  0.0008270226396085371  \\
            542.4593304600729  0.0008210875084171054  \\
            550.0094926710207  0.000815186098050255  \\
            557.6647410077121  0.0008093183872174902  \\
            565.4265381001566  0.0008034843615782671  \\
            573.2963669358227  0.0007976840133109861  \\
            581.2757311429815  0.0007919173406392097  \\
            589.3661552779937  0.0007861843474018368  \\
            597.5691851165947  0.0007804850425127316  \\
            605.886387949234  0.0007748194395144831  \\
            614.3193528805258  0.0007691875560421425  \\
            622.8696911328675  0.0007635894133536484  \\
            631.5390363542825  0.0007580250357896162  \\
            640.3290449305501  0.0007524944502766008  \\
            649.2413963016779  0.000746997685809461  \\
            658.2777932827796  0.0007415347729257956  \\
            667.4399623894192  0.0007361057432134689  \\
            676.7296541674831  0.0007307106287861846  \\
            686.1486435276432  0.0007253494617884298  \\
            695.6987300844763  0.0007200222739028768  \\
            705.3817385003022  0.0007147290958517996  \\
            715.1995188338071  0.0007094699569296509  \\
            725.153946893524  0.0007042448845416344  \\
            735.246924596224  0.0006990539037467617  \\
            745.4803803303041  0.0006938970368008714  \\
            755.8562693242295  0.0006887743027846621  \\
            766.3765740201034  0.0006836857171279894  \\
            777.0433044524377  0.0006786312912795604  \\
            787.8584986321948  0.000673611032352275  \\
            798.8242229361749  0.0006686249426718351  \\
            809.9425725018227  0.0006636730195735033  \\
            821.2156716275297  0.0006587552550120202  \\
            832.6456741785073  0.0006538716353069516  \\
            844.2347639983096  0.0006490221409104341  \\
            855.9851553260842  0.0006442067460900616  \\
            867.8990932196289  0.0006394254188083997  \\
            879.9788539843393  0.0006346781204650289  \\
            892.2267456081237  0.0006299648057444361  \\
            904.6451082023738  0.000625285422517569  \\
            917.2363144490713  0.0006206399116523143  \\
            930.0027700541189  0.0006160282069896787  \\
            942.9469142069792  0.000611450235224604  \\
            956.071220046713  0.0006069059158975446  \\
            969.3781951345029  0.0006023951613574676  \\
            982.8703819327535  0.0005979178767599513  \\
            996.5503582908606  0.0005934739601074103  \\
            1010.4207379377405  0.0005890633022838143  \\
            1024.484170981219  0.0005846857871379893  \\
            1038.7433444143614  0.000580341291564956  \\
            1053.2009826288597  0.0005760296856153019  \\
            1067.8598479355608  0.0005717508326417882  \\
            1082.7227410922392  0.0005675045894101526  \\
            1097.792501838718  0.000563290806318447  \\
            1113.0720094394349  0.000559109327536991  \\
            1128.5641832335618  0.0005549599912159952  \\
            1144.2719831927816  0.0005508426297145862  \\
            1160.1984104868259  0.000546757069809446  \\
            1176.346508056887  0.000542703132926111  \\
            1192.7193611970083  0.000538680635403011  \\
            1209.3200981435696  0.0005346893887456095  \\
            1226.1518906729732  0.0005307291998691071  \\
            1243.217954707653  0.0005267998714007475  \\
            1260.5215509305153  0.0005229012019404837  \\
            1278.0659854079333  0.0005190329863456515  \\
            1295.8546102214111  0.0005151950160087509  \\
            1313.8908241080414  0.0005113870791530944  \\
            1332.1780731098752  0.0005076089611203531  \\
            1350.7198512323323  0.0005038604446363772  \\
            1369.519701111773  0.0005001413101304867  \\
            1388.5812146923631  0.0004964513359743098  \\
            1407.9080339123582  0.0004927902988162396  \\
            1427.5038513999461  0.0004891579737551044  \\
            1447.3724111787617  0.00048555413471448037  \\
            1467.5175093832333  0.00048197855464148507  \\
            1487.9429949838814  0.000478431005746443  \\
            1508.6527705227104  0.0004749112597711656  \\
            1529.6507928588394  0.0004714190882278365  \\
            1550.9410739245072  0.00046795426254897656  \\
            1572.5276814916037  0.0004645165544114197  \\
            1594.4147399488663  0.00046110573579047305  \\
            1616.6064310898964  0.000457721579265422  \\
            1639.106994912143  0.0004543638581125863  \\
            1661.9207304270058  0.0004510323465200271  \\
            1685.0519964812158  0.0004477268196692479  \\
            1708.5052125896461  0.00044444705389933546  \\
            1732.284859779715  0.00044119282680732044  \\
            1756.3954814475421  0.0004379639174069582  \\
            1780.8416842260203  0.00043476010610272005  \\
            1805.6281388649704  0.0004315811748558244  \\
            1830.7595811235446  0.0004284269072090356  \\
            1856.2408126750531  0.00042529708834288893  \\
            1882.0767020243832  0.00042219150508579343  \\
            1908.2721854381862  0.00041910994596053465  \\
            1934.832267888014  0.0004160522011815387  \\
            1961.76202400658  0.0004130180626351624  \\
            1989.0665990573282  0.0004100073238920778  \\
            2016.7512099175083  0.00040701978015664073  \\
            2044.821146074912  0.00040405522824651767  \\
            2073.281770638504  0.00040111346652707693  \\
            2102.1385213631074  0.0003981942948928286  \\
            2131.3969116883545  0.0003952975146613929  \\
            2161.062531792099  0.0003924229285223622  \\
            2191.1410496584863  0.00038957034049822917  \\
            2221.638212160893  0.0003867395558013542  \\
            2252.5598461599407  0.0003839303808046506  \\
            2283.9118596167846  0.0003811426229134579  \\
            2315.700242721909  0.00037837609051257  \\
            2347.931069039622  0.00037563059283568295  \\
            2380.6104966684875  0.00037290593991834556  \\
            2413.7447694179077  0.00037020194245574237  \\
            2447.3402180010767  0.00036751841176774745  \\
            2481.403261244545  0.00036485515964986335  \\
            2515.9404073146134  0.0003622119983482378  \\
            2550.9582549608  0.0003595887404251833  \\
            2586.4634947766126  0.0003569851987042984  \\
            2622.46291047787  0.00035440118620088366  \\
            2658.9633801988152  0.00035183651605179994  \\
            2695.9718778062656  0.00034929100142602  \\
            2733.4954742320606  0.0003467644554996724  \\
            2771.541338824044  0.0003442566914051966  \\
            2810.116740715871  0.00034176752216933184  \\
            2849.2290502158476  0.0003392967606919151  \\
            2888.8857402151316  0.0003368442197195205  \\
            2929.094387615516  0.000334409711835262  \\
            2969.8626747770945  0.00033199304941986  \\
            3011.1983909860655  0.000329594044681383  \\
            3053.109433942977  0.0003272125096670252  \\
            3095.603811271677  0.0003248482562303184  \\
            3138.68964204927  0.0003225010961206035  \\
            3182.3751583573676  0.00032017084097653054  \\
            3226.6687068549304  0.00031785730236283426  \\
            3271.5787503729975  0.00031556029185062195  \\
            3317.1138695316195  0.0003132796210368404  \\
            3363.282764379289  0.00031101510163971844  \\
            3410.094256055193  0.0003087665455542701  \\
            3457.5572884746025  0.0003065337649317204  \\
            3505.6809300377176  0.0003043165722468507  \\
            3554.4743753622956  0.00030211478042251977  \\
            3603.9469470403997  0.0002999282028908544  \\
            3654.108097419594  0.0002977566536921096  \\
            3704.9674104089318  0.00029559994761025937  \\
            3756.53460331008  0.0002934579002257262  \\
            3808.81952867393  0.00029133032807010783  \\
            3861.832176183047  0.0002892170486838362  \\
            3915.582674560336  0.0002871178807994132  \\
            3970.0812935042363  0.0002850326443616479  \\
            4025.3384456508934  0.00028296116071008427  \\
            4081.3646885636153  0.00028090325266851533  \\
            4138.170726750025  0.00027885874461838604  \\
            4195.767413707294  0.00027682746266684163  \\
            4254.165753995829  0.00027480923469660145  \\
            4313.37690534184  0.0002728038905095336  \\
            4373.412180769154  0.0002708112618702049  \\
            4434.28305076071  0.0002688311826682937  \\
            4496.001145450139  0.0002668634889399593  \\
            4558.578256843845  0.0002649080190073693  \\
            4622.026341074012  0.0002629646135372821  \\
            4686.357520682969  0.000261033115594929  \\
            4751.58408693936  0.00025911337073448293  \\
            4817.7185021865325  0.0002572052270545997  \\
            4884.773402223633  0.0002553085352568136  \\
            4952.761598719823  0.0002534231486854019  \\
            5021.696081662116  0.0002515489233826283  \\
            5091.590021837268  0.0002496857181093749  \\
            5162.4567733482245  0.00024783339439146066  \\
            5234.3098761655865  0.00024599181652186595  \\
            5307.163058714586  0.00024416085157915625  \\
            5381.030240498076  0.000242340369469092  \\
            5455.9255347560165  0.00024053024287183408  \\
            5531.863251162005  0.0002387303472958391  \\
            5608.857898557286  0.00023694056102287786  \\
            5686.924187722866  0.00023516076512025247  \\
            5766.0770341901825  0.00023339084341121127  \\
            5846.331561090906  0.0002316306824466327  \\
            5927.7031020463955  0.00022988017147658143  \\
            6010.2072040973835  0.00022813920242066652  \\
            6093.859630674423  0.00022640766982257672  \\
            6178.676364609695  0.00022468547081595878  \\
            6264.673611190719  0.00022297250506502137  \\
            6351.867801256577  0.00022126867473066557  \\
            6440.275594337228  0.0002195738844102081  \\
            6529.913881836521  0.00021788804109107107  \\
            6620.7997902595  0.00021621105407734954  \\
            6712.950684484643  0.00021454283497915395  \\
            6806.384171081629  0.00021288329759436633  \\
            6901.118101675299  0.00021123235789769203  \\
            6997.170576356423  0.00020958993396077513  \\
            7094.559947139953  0.00020795594592463304  \\
            7193.304821471397  0.0002063303158951657  \\
            7293.4240657820055  0.00020471296792720113  \\
            7394.936809093437  0.00020310382796918637  \\
            7497.86244667259  0.0002015028237757299  \\
            7602.220643737307  0.00019990988491011598  \\
            7708.031339213688  0.00019832494266498065  \\
            7815.314749545617  0.0001967479299993091  \\
            7924.091372557404  0.00019517878154754042  \\
            8034.381991370132  0.00019361743352544044  \\
            8146.207678372535  0.000192063823731717  \\
            8259.589799247138  0.00019051789148767707  \\
            8374.550017052434  0.00018897957762928968  \\
            8491.11029636188  0.00018744882445433702  \\
            8609.2929074605  0.00018592557571717568  \\
            8729.1204305999  0.00018440977660177468  \\
            8850.615760312508  0.00018290137368864198  \\
            8973.80210978585  0.00018140031496687446  \\
            9098.703015297724  0.0001799065497978232  \\
            9225.342340713094  0.00017842002891240355  \\
            9353.744282043577  0.00017694070439961066  \\
            9483.933372070394  0.00017546852973902263  \\
            9615.93448503166  0.0001740034597282412  \\
            9749.772841374906  0.00017254545055224194  \\
            9885.47401257578  0.00017109445975024078  \\
            10023.063926023768  0.00016965044623681768  \\
            10162.568869975963  0.0001682133702992133  \\
            10304.015498579753  0.0001667831936066494  \\
            10447.430836965425  0.0001653598792325472  \\
            10592.842286409654  0.0001639433916595122  \\
            10740.27762957086  0.00016253369678977087  \\
            10889.765035797422  0.0001611307619562456  \\
            11041.333066509778  0.00015973455596499689  \\
            11195.010680657453  0.00015834504907234024  \\
            11350.827240252012  0.00015696221301889725  \\
            11508.812515977035  0.00015558602105759833  \\
            11668.996692876188  0.00015421644794102565  \\
            11831.410376120433  0.0001528534699655934  \\
            11996.084596855537  0.0001514970649746744  \\
            12163.050818130952  0.0001501472123598166  \\
            12332.340940911223  0.00014880389310578473  \\
            12503.987310171056  0.00014746708977001963  \\
            12678.022721075205  0.00014613678651486574  \\
            12854.480425244503  0.00014481296911032836  \\
            13033.394137108828  0.00014349562493741908  \\
            13214.798040348776  0.0001421847430079276  \\
            13398.72679442685  0.00014088031396003494  \\
            13585.215541209573  0.00013958233004876929  \\
            13774.299911681785  0.00013829078518115467  \\
            13966.016032754374  0.00013700567487948985  \\
            14160.400534166787  0.00013572699628122437  \\
            14357.490555485572  0.00013445474816201107  \\
            14557.323753200371  0.00013318893089289726  \\
            14759.938307918654  0.00013192954643861417  \\
            14965.372931660588  0.00013067659835090434  \\
            15173.666875255461  0.00012943009173803537  \\
            15384.859935841034  0.0001281900332621903  \\
            15598.992464467268  0.0001269564310907729  \\
            15816.10537380591  0.0001257292948920622  \\
            16036.240145967353  0.00012450863579578674  \\
            16259.438840426305  0.00012329446636349738  \\
            16485.74410205778  0.00012208680054831604  \\
            16715.19916928493  0.00012088565366195444  \\
            16947.847882340273  0.00011969104233942595  \\
            17183.734691641923  0.0001185029844786987  \\
            17422.904666286384  0.00011732149920174268  \\
            17665.40350265956  0.00011614660680714932  \\
            17911.27753316762  0.00011497832871898303  \\
            18160.573735089383  0.00011381668742540067  \\
            18413.339739551895  0.00011266170642282243  \\
            18669.623840630953  0.00011151341014883163  \\
            18929.475004578282  0.00011037182394573701  \\
            19192.94287917716  0.00010923697395527913  \\
            19460.07780322822  0.00010810888708744403  \\
            19730.93081616732  0.00010698759093428379  \\
            20005.553667817236  0.00010587311369702222  \\
            20283.998828275136  0.00010476548412377391  \\
            20566.31949793762  0.00010366473143252935  \\
            20852.569617665325  0.00010257088522917138  \\
            21142.803879088984  0.00010148397544257875  \\
            21437.07773505896  0.00010040403224238779  \\
            21735.447410240173  9.933108595505987e-5  \\
            22037.96991185454  9.826516699715675e-5  \\
            22344.703040572906  9.720630579121774e-5  \\
            22655.705401558564  9.615453269006875e-5  \\
            22971.036415664516  9.510987789178733e-5  \\
            23290.756330786557  9.407237137087569e-5  \\
            23614.926233374375  9.304204279564918e-5  \\
            23943.608060102884  9.201892145296044e-5  \\
            24276.864609705986  9.100303617272521e-5  \\
            24614.759554974993  8.999441525363979e-5  \\
            24957.357454924313  8.899308638595863e-5  \\
            25304.72376712595  8.799907658892712e-5  \\
            25656.924860216164  8.701241213383581e-5  \\
            26014.028026576  8.60331184763072e-5  \\
            26376.101495188308  8.506122019093935e-5  \\
            26743.214444673744  8.409674091530035e-5  \\
            27115.437016508204  8.313970327081175e-5  \\
            27492.840328424212  8.219012882425833e-5  \\
            27875.496487998862  8.124803801895438e-5  \\
            28263.478606430846  8.031345011830266e-5  \\
            28656.86081250926  7.93863831705118e-5  \\
            29055.718266776832  7.846685394162304e-5  \\
            29460.127175890262  7.75548778847572e-5  \\
            29870.16480718047  7.665046909401523e-5  \\
            30285.909503415452  7.575364026343181e-5  \\
            30707.44069776865  7.486440264596633e-5  \\
            31134.838928995632  7.398276603625788e-5  \\
            31568.18585682205  7.310873872961764e-5  \\
            32007.56427754569  7.224232749785082e-5  \\
            32453.058139855784  7.138353756815456e-5  \\
            32904.75256087241  7.053237259912439e-5  \\
            33362.73384240918  6.968883466949888e-5  \\
            33827.08948746229  6.88529242646542e-5  \\
            34297.90821692902  6.802464025753926e-5  \\
            34775.27998655898  6.720397991292805e-5  \\
            35259.29600414127  6.639093887088259e-5  \\
            35750.04874693087  6.55855111557677e-5  \\
            36247.631979317506  6.478768917428055e-5  \\
            36752.14077074059  6.399746371225785e-5  \\
            37263.67151385332  6.321482395114383e-5  \\
            37782.321942939765  6.243975746708594e-5  \\
            38308.19115258817  6.167225026131382e-5  \\
            38841.379616624225  6.091228673762815e-5  \\
            39381.98920730781  6.015984976523659e-5  \\
            39930.12321479697  5.9414920657678895e-5  \\
            40485.886366882776  5.867747921735573e-5  \\
            41049.38484899887  5.794750374147998e-5  \\
            41620.72632450948  5.722497105988573e-5  \\
            42200.0199552799  5.650985654927278e-5  \\
            42787.37642253316  5.580213416657753e-5  \\
            43382.907947997046  5.510177647873935e-5  \\
            43986.728315345485  5.440875468694957e-5  \\
            44598.95289193831  5.372303866758534e-5  \\
            45219.69865086361  5.304459699159971e-5  \\
            45849.08419328691  5.237339696518327e-5  \\
            46487.22977111137  5.170940466850969e-5  \\
            47134.25730995342  5.105258498038413e-5  \\
            47790.29043243815  5.040290162646643e-5  \\
            48455.45448181884  4.9760317203674464e-5  \\
            49129.87654592573  4.9124793225721916e-5  \\
            49813.685481447166  4.8496290150095395e-5  \\
            50507.01193854963  4.787476743443045e-5  \\
            51209.98838583997  4.726018355597145e-5  \\
            51922.74913567521  4.665249605681227e-5  \\
            52645.43036982451  4.605166158642474e-5  \\
            53378.17016548848  4.545763593168749e-5  \\
            54121.10852168046  4.487037405810409e-5  \\
            54874.3873859751  4.4289830152821115e-5  \\
            55638.15068162918  4.37159576575898e-5  \\
            56412.54433507998  4.314870930414784e-5  \\
            57197.71630382628  4.258803715965944e-5  \\
            57993.81660469748  4.2033892652684635e-5  \\
            58800.99734251622  4.148622662146482e-5  \\
            59619.412739159816  4.0944989341002005e-5  \\
            60449.21916302633  4.0410130563774616e-5  \\
            61290.57515891066  3.9881599551415594e-5  \\
            62143.64147829645  3.935934511176044e-5  \\
            63008.58111006973  3.8843315632574406e-5  \\
            63885.559311659905  3.83334591137661e-5  \\
            64774.74364061423  3.7829723199281365e-5  \\
            65676.30398661179  3.733205521154213e-5  \\
            66590.41260392302  3.6840402181122715e-5  \\
            67517.24414432098  3.6354710877600225e-5  \\
            68456.97569045078  3.587492783902872e-5  \\
            69409.78678966341  3.540099940166101e-5  \\
            70375.85948832045  3.493287172845355e-5  \\
            71355.37836657632  3.4470490835190336e-5  \\
            72348.53057364459  3.401380261896754e-5  \\
            73355.50586355517  3.356275288359273e-5  \\
            74376.49663140911  3.311728736459649e-5  \\
            75411.69795013816  3.2677351754232545e-5  \\
            76461.30760777579  3.2242891724775516e-5  \\
            77525.52614524709  3.181385295116095e-5  \\
            78604.55689468456  3.1390181134418814e-5  \\
            79698.60601827728  3.0971822022015356e-5  \\
            80807.8825476607  3.055872142871653e-5  \\
            81932.59842385477  3.0150825256689822e-5  \\
            83072.96853775786  2.9748079514551936e-5  \\
            84229.2107712043  2.9350430335787504e-5  \\
            85401.54603859354  2.8957823996928365e-5  \\
            86590.1983290984  2.857020693354159e-5  \\
            87795.3947494611  2.8187525758013175e-5  \\
            89017.36556738477  2.7809727273709518e-5  \\
            90256.34425552894  2.7436758490828416e-5  \\
            91512.56753611742  2.7068566640632733e-5  \\
            92786.27542616698  2.67050991879194e-5  \\
            94077.71128334556  2.634630384668252e-5  \\
            95387.12185246867  2.5992128589794565e-5  \\
            96714.75731264365  2.5642521661698985e-5  \\
            98060.87132506848  2.5297431590200758e-5  \\
            99425.72108149761  2.4956807196265937e-5  \\
            100809.56735338141  2.4620597605119512e-5  \\
            102212.6745416898  2.4288752254259588e-5  \\
            103635.31072742937  2.3961220903370435e-5  \\
            105077.74772286355  2.3637953642778604e-5  \\
            106540.26112344567  2.331890090160972e-5  \\
            108023.13036047494  2.3004013454560757e-5  \\
            109526.63875448526  2.2693242428813302e-5  \\
            111051.07356937707  2.238653931185415e-5  \\
            112596.7260673027  2.2083855955757345e-5  \\
            114163.89156431568  2.1785144584303757e-5  \\
            115752.86948679437  2.1490357798163228e-5  \\
            117363.96342865123  2.1199448578409923e-5  \\
            118997.48120933815  2.0912370291352586e-5  \\
            120653.73493265914  2.0629076694965905e-5  \\
            122333.04104640163  2.0349521938875347e-5  \\
            124035.72040279782  2.0073660569819858e-5  \\
            125762.09831982732  1.9801447535163336e-5  \\
            127512.50464337332  1.953283818452323e-5  \\
            129287.27381024371  1.926778827165598e-5  \\
            131086.7449120693  1.9006253958660627e-5  \\
            132911.2617600915  1.8748191815045903e-5  \\
            134761.1729508518  1.849355882144806e-5  \\
            136636.83193279532  1.8242312370227824e-5  \\
            138538.59707380165  1.799441026585475e-5  \\
            140466.8317296554  1.7749810725498435e-5  \\
            142421.90431346977  1.7508472382744753e-5  \\
            144404.18836607656  1.7270354282310827e-5  \\
            146414.06262739573  1.7035415884395876e-5  \\
            148451.91110879826  1.680361706343823e-5  \\
            150518.1231664764  1.657491810747496e-5  \\
            152613.09357583497  1.6349279718074955e-5  \\
            154737.22260691796  1.612666300860845e-5  \\
            156890.91610088534  1.5907029505578284e-5  \\
            159074.58554755375  1.569034114442533e-5  \\
            161288.64816401698  1.5476560271572398e-5  \\
            163533.52697436023  1.526564964068411e-5  \\
            165809.65089048425  1.505757241366942e-5  \\
            168117.45479405433  1.4852292156118328e-5  \\
            170457.37961958963  1.4649772837434333e-5  \\
            172829.8724387093  1.4449978829105932e-5  \\
            175235.3865455511  1.425287490196776e-5  \\
            177674.3815433787  1.4058426225077444e-5  \\
            180147.32343239477  1.3866598361897374e-5  \\
            182654.68469877593  1.3677357270596128e-5  \\
            185196.94440494716  1.3490669299722642e-5  \\
            187774.5882811122  1.3306501185462475e-5  \\
            190388.10881805993  1.3124820051251588e-5  \\
            193038.00536125843  1.2945593404169094e-5  \\
            195724.78420626267  1.2768789130226175e-5  \\
            198448.95869544827  1.2594375496574057e-5  \\
            201211.04931609172  1.2422321143277307e-5  \\
            204011.58379981612  1.225259508406335e-5  \\
            206851.09722342077  1.2085166702836831e-5  \\
            209730.13211111416  1.1920005749279092e-5  \\
            212649.23853816997  1.1757082337811216e-5  \\
            215608.97423602588  1.1596366943486468e-5  \\
            218609.9046988449  1.1437830399893724e-5  \\
            221652.6032915601  1.1281443894117614e-5  \\
            224737.65135942315  1.1127178966567943e-5  \\
            227865.63833907736  1.0975007504812594e-5  \\
            231037.1618711771  1.0824901743612733e-5  \\
            234252.82791457415  1.0676834258742416e-5  \\
            237513.25086209396  1.0530777965648285e-5  \\
            240819.05365792275  1.0386706116346108e-5  \\
            244170.86791662886  1.0244592294856314e-5  \\
            247569.33404384044  1.0104410415352767e-5  \\
            251015.101358603  9.966134717245508e-6  \\
            254508.8282174397  9.829739765756125e-6  \\
            258051.18214013867  9.695200443252265e-6  \\
            261642.83993729082  9.56249194999906e-6  \\
            265284.4878396029  9.43158979969117e-6  \\
            268976.8216290106  9.302469816974299e-6  \\
            272720.54677161586  9.175108131486756e-6  \\
            276516.37855247525  9.049481179195717e-6  \\
            280365.042212264  8.925565694450847e-6  \\
            284267.2730858421  8.803338710415689e-6  \\
            288223.8167427492  8.682777553606992e-6  \\
            292235.4291296549  8.563859841856006e-6  \\
            296302.8767147918  8.446563480576721e-6  \\
            300426.9366343986  8.330866659840875e-6  \\
            304608.39684120164  8.216747851182666e-6  \\
            308848.0562549631  8.104185804433048e-6  \\
            313146.72491512453  7.99315954423122e-6  \\
            317505.2241355748  7.883648367819273e-6  \\
            321924.38666157244  7.775631841052724e-6  \\
            326405.0568288517  7.669089795805993e-6  \\
            330948.09072494355  7.564002326475756e-6  \\
            335554.35635274195  7.4603497875039455e-6  \\
            340224.7337963462  7.358112789854469e-6  \\
            344960.1153892119  7.257272198195228e-6  \\
            349761.40588464285  7.157809128031538e-6  \\
            354629.5226286548  7.059704942818321e-6  \\
            359565.3957352459  6.962941250330189e-6  \\
            364569.96826410596  6.867499900872272e-6  \\
            369644.19640080247  6.7733629833905545e-6  \\
            374789.0496394673  6.680512822939887e-6  \\
            380005.5109680336  6.588931977742099e-6  \\
            385294.57705604675  6.498603237081773e-6  \\
            390657.258445091  6.409509617094106e-6  \\
            396094.57974186545  6.3216343597238765e-6  \\
            401607.579813948  6.234960928325161e-6  \\
            407197.31198828405  6.149473005497685e-6  \\
            412864.8442524373  6.065154491299822e-6  \\
            418611.2594586423  5.98198949942767e-6  \\
            424437.65553069673  5.8999623544188475e-6  \\
            430345.1456737333  5.819057590268509e-6  \\
            436334.85858691134  5.7392599467825776e-6  \\
            442407.93867906876  5.6605543672377425e-6  \\
            448565.5462873756  5.582925996188692e-6  \\
            454808.8578990308  5.50636017631171e-6  \\
            461139.06637604453  5.430842446234749e-6  \\
            467557.38118314947  5.356358538353312e-6  \\
            474065.0286188838  5.282894375678959e-6  \\
            480663.25204989105  5.210436070384049e-6  \\
            487353.3121484802  5.1389699202223745e-6  \\
            494136.4871334932  5.0684824069126905e-6  \\
            501014.0730145242  4.99896019393343e-6  \\
            507987.38383953855  4.930390123714528e-6  \\
            515057.7519459376  4.862759215548216e-6  \\
            522226.5282151184  4.796054663202402e-6  \\
            529495.0823305765  4.730263832792037e-6  \\
            536864.8030396006  4.665374260474061e-6  \\
            544337.0984186103  4.6013736505168456e-6  \\
            551913.3961421861  4.538249872623056e-6  \\
            559595.1437558448  4.47599096038656e-6  \\
            567383.8089526105  4.414585108253124e-6  \\
            575280.8798534361  4.354020670714822e-6  \\
            583287.8652915267  4.294286159121827e-6  \\
            591406.2951006211  4.235370240095373e-6  \\
            599637.7204072855  4.177261733593807e-6  \\
            607983.7139272755  4.1199496100857345e-6  \\
            616445.8702660229  4.063422990339617e-6  \\
            625025.8062233045  4.007671141324582e-6  \\
            633725.1611021523  3.9526834759344e-6  \\
            642545.597022062  3.898449549965626e-6  \\
            651488.7992365622  3.84495906121962e-6  \\
            660556.4764552023  3.7922018468697237e-6  \\
            669750.3611700232  3.7401678819484076e-6  \\
            679072.2099865709  3.6888472771407117e-6  \\
            688523.803959518  3.6382302775973706e-6  \\
            698106.9489329562  3.5883072609654377e-6  \\
            707823.4758854252  3.5390687350077634e-6  \\
            717675.2412797424  3.4905053372306992e-6  \\
            727664.1274177087  3.4426078313192624e-6  \\
            737792.0427997372  3.395367107174728e-6  \\
            748060.9224895013  3.3487741780899474e-6  \\
            758472.7284836515  3.3028201800200996e-6  \\
            769029.450086679  3.2574963689756724e-6  \\
            779733.1042909967  3.2127941200390413e-6  \\
            790585.736162311  3.168704925926613e-6  \\
            801589.4192303568  3.1252203944723172e-6  \\
            812746.2558850708  3.0823322487230347e-6  \\
            824058.3777782795  3.040032323358108e-6  \\
            835527.9462309773  2.998312564952768e-6  \\
            847157.1526462741  2.957165029732508e-6  \\
            858948.2189280895  2.9165818817057703e-6  \\
            870903.3979056756  2.8765553920929776e-6  \\
            883024.9737640475  2.8370779373240517e-6  \\
            895315.2624804052  2.798141997713222e-6  \\
            907776.6122666299  2.759740156180875e-6  \\
            920411.4040179391  2.7218650966858313e-6  \\
            933222.0517677857  2.684509603185446e-6  \\
            946211.0031490889  2.647666557803777e-6  \\
            959380.7398618857  2.6113289399484507e-6  \\
            972733.7781474893  2.5754898247789985e-6  \\
            986272.669269249  2.540142382258225e-6  \\
            1.0e6  2.505279874849641e-6  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/FreqErrsRCL-RP-ns10000_r8.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={0.45\textwidth}, height={0.3\textwidth}, scaled x ticks={false}, xlabel={$\scriptsize{\omega}$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmode={log}, log basis x={10}, xmajorgrids={true}, xmin={4.3651583224016567e-7}, xmax={2.2908676527677746e6}, xtick={{1.0e-5,0.001,0.1,10.0,1000.0,100000.0}}, xticklabels={{$10^{-5}$,$10^{-3}$,$10^{-1}$,$10^{1}$,$10^{3}$,$10^{5}$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{$\sigma_1(H(\mathsf{i}\omega)-H_r(\mathsf{i}\omega))$}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={1.3489033988732763e-7}, ymax={0.0003830855969389299}, ytick={{1.0e-6,1.0e-5,0.0001}}, yticklabels={{$10^{-6}$,$10^{-5}$,$10^{-4}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={c77fe233-f33e-448c-ad79-350a73d77ece}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.0e-6  0.00030588662969854933  \\
            1.0139183931162992e-6  0.0003058866297003257  \\
            1.0280305078995382e-6  0.00030588662971276024  \\
            1.0423390406440325e-6  0.0003058866297029903  \\
            1.0568467251721823e-6  0.0003058866297092076  \\
            1.071556333356802e-6  0.00030588662969854944  \\
            1.086470675650722e-6  0.00030588662970121403  \\
            1.1015926016237598e-6  0.00030588662970920763  \\
            1.116925000507166e-6  0.00030588662970831946  \\
            1.1324708017456474e-6  0.0003058866297003259  \\
            1.1482329755570736e-6  0.0003058866297047668  \\
            1.1642145334999749e-6  0.00030588662970476685  \\
            1.1804185290489364e-6  0.0003058866297047669  \\
            1.1968480581780029e-6  0.0003058866297056551  \\
            1.2135062599522036e-6  0.00030588662970920785  \\
            1.2303963171273082e-6  0.0003058866297038788  \\
            1.2475214567579327e-6  0.00030588662970743155  \\
            1.264884950814108e-6  0.00030588662970476707  \\
            1.2824901168064293e-6  0.000305886629699438  \\
            1.3003403184199096e-6  0.00030588662970743166  \\
            1.3184389661566514e-6  0.00030588662970121446  \\
            1.3367895179874666e-6  0.0003058866296967736  \\
            1.3553954800125641e-6  0.00030588662971720173  \\
            1.374260407131434e-6  0.0003058866297092082  \\
            1.3933879037220544e-6  0.00030588662970476734  \\
            1.4127816243295512e-6  0.0003058866297065437  \\
            1.4324452743644534e-6  0.00030588662970920834  \\
            1.4523826108106428e-6  0.00030588662970743204  \\
            1.4725974429431821e-6  0.00030588662970299114  \\
            1.4930936330561223e-6  0.0003058866296994385  \\
            1.5138750972004406e-6  0.00030588662971098486  \\
            1.5349458059322518e-6  0.0003058866297083204  \\
            1.5563097850714316e-6  0.00030588662970832043  \\
            1.5779711164707987e-6  0.00030588662970565595  \\
            1.5999339387960047e-6  0.0003058866297047678  \\
            1.6222024483162763e-6  0.0003058866297047679  \\
            1.6447808997061652e-6  0.0003058866297065443  \\
            1.6676736068584557e-6  0.0003058866297038798  \\
            1.6908849437083882e-6  0.00030588662971276165  \\
            1.7144193450693528e-6  0.00030588662970920904  \\
            1.738281307480216e-6  0.00030588662970654456  \\
            1.76247539006444e-6  0.0003058866297029919  \\
            1.7870062154011597e-6  0.0003058866297047683  \\
            1.811878470408383e-6  0.0003058866297021039  \\
            1.8370969072384854e-6  0.0003058866297029921  \\
            1.862666344186168e-6  0.00030588662969855134  \\
            1.8885916666090508e-6  0.00030588662970476864  \\
            1.914877827861082e-6  0.0003058866297092096  \\
            1.9415298502389374e-6  0.00030588662970654516  \\
            1.9685528259415923e-6  0.00030588662970832157  \\
            1.995951918043249e-6  0.0003058866297083217  \\
            2.0237323614798062e-6  0.0003058866297083218  \\
            2.0518994640490584e-6  0.000305886629703881  \\
            2.0804586074248168e-6  0.00030588662970032834  \\
            2.1094152481851435e-6  0.00030588662970832206  \\
            2.1387749188549e-6  0.0003058866297038813  \\
            2.168543228962803e-6  0.00030588662970476956  \\
            2.198725866113196e-6  0.0003058866297127633  \\
            2.229328597072735e-6  0.00030588662970565796  \\
            2.260357268872201e-6  0.0003058866297047699  \\
            2.2918178099236483e-6  0.0003058866296958882  \\
            2.323716231153101e-6  0.0003058866297012174  \\
            2.3560586271490153e-6  0.0003058866297074348  \\
            2.388851177326723e-6  0.00030588662971009945  \\
            2.4221001471090905e-6  0.00030588662970210595  \\
            2.455811889123601e-6  0.0003058866297029943  \\
            2.4899928444161043e-6  0.0003058866297065471  \\
            2.5246495436814594e-6  0.00030588662970388274  \\
            2.5597886085113028e-6  0.0003058866297101001  \\
            2.5954167526591877e-6  0.000305886629703883  \\
            2.6315407833233264e-6  0.0003058866297145413  \\
            2.668167602447194e-6  0.0003058866297136533  \\
            2.7053042080382276e-6  0.00030588662971098887  \\
            2.742957695504882e-6  0.00030588662970566  \\
            2.781135259012291e-6  0.00030588662971010107  \\
            2.8198441928568245e-6  0.0003058866297029958  \\
            2.859091892859719e-6  0.0003058866297056605  \\
            2.898885857780164e-6  0.0003058866297101016  \\
            2.9392336907480285e-6  0.00030588662971010183  \\
            2.9801431007165303e-6  0.00030588662969944385  \\
            3.0216219039351294e-6  0.00030588662970832585  \\
            3.063678025442919e-6  0.0003058866297056615  \\
            3.1063195005828004e-6  0.0003058866297101026  \\
            3.1495544765367376e-6  0.0003058866297029974  \\
            3.193391213882376e-6  0.0003058866297083267  \\
            3.2378380881713262e-6  0.00030588662970477417  \\
            3.282903591529421e-6  0.0003058866297065508  \\
            3.3285963342792378e-6  0.00030588662970832737  \\
            3.3749250465852084e-6  0.0003058866297056631  \\
            3.4218985801216256e-6  0.00030588662970655156  \\
            3.469525909763864e-6  0.0003058866297038873  \\
            3.5178161353031427e-6  0.00030588662970477574  \\
            3.566778483185152e-6  0.00030588662970299966  \\
            3.61642230827288e-6  0.00030588662970655264  \\
            3.666757095633976e-6  0.0003058866297154347  \\
            3.7177924623529885e-6  0.00030588662969767145  \\
            3.7695381593688313e-6  0.0003058866297092181  \\
            3.822004073337817e-6  0.0003058866296976721  \\
            3.87520022852263e-6  0.00030588662970833057  \\
            3.929136788707579e-6  0.00030588662971010725  \\
            3.9838240591405245e-6  0.0003058866297065549  \\
            4.0392724885018126e-6  0.000305886629700338  \\
            4.095492670900633e-6  0.0003058866297030029  \\
            4.15249534789915e-6  0.00030588662970922054  \\
            4.2102914105648136e-6  0.0003058866297065564  \\
            4.268891901551232e-6  0.00030588662971010953  \\
            4.328308017208008e-6  0.0003058866296976754  \\
            4.3885511097199376e-6  0.00030588662970655763  \\
            4.4496326892759905e-6  0.00030588662970655806  \\
            4.511564426268469e-6  0.0003058866297092231  \\
            4.574358153522784e-6  0.0003058866297092235  \\
            4.638025868558262e-6  0.00030588662970389494  \\
            4.702579735880421e-6  0.00030588662970389537  \\
            4.768032089305147e-6  0.000305886629709225  \\
            4.834395434315225e-6  0.00030588662971189  \\
            4.901682450449666e-6  0.0003058866297021206  \\
            4.969905993726288e-6  0.0003058866297074502  \\
            5.039079099098022e-6  0.00030588662970212167  \\
            5.1092149829433944e-6  0.000305886629705675  \\
            5.180327045591686e-6  0.00030588662970478734  \\
            5.2524288738832274e-6  0.0003058866297092289  \\
            5.325534243765335e-6  0.0003058866297074532  \\
            5.399657122924362e-6  0.0003058866297065656  \\
            5.474811673454448e-6  0.0003058866297118953  \\
            5.551012254563291e-6  0.0003058866297047906  \\
            5.628273425315696e-6  0.0003058866297092322  \\
            5.706609947415259e-6  0.0003058866297101211  \\
            5.786036788024768e-6  0.0003058866297092336  \\
            5.866569122625865e-6  0.00030588662970923436  \\
            5.948222337918514e-6  0.0003058866297047942  \\
            6.031012034760816e-6  0.00030588662971634136  \\
            6.1149540311497475e-6  0.00030588662970479585  \\
            6.200064365243388e-6  0.0003058866297065731  \\
            6.286359298425203e-6  0.00030588662970568577  \\
            6.373855318410987e-6  0.0003058866297154566  \\
            6.4625691423990455e-6  0.00030588662971368116  \\
            6.5525177202642195e-6  0.00030588662970568853  \\
            6.643718237796372e-6  0.0003058866297092422  \\
            6.736188119983949e-6  0.0003058866297056905  \\
            6.829945034343229e-6  0.00030588662971279694  \\
            6.925006894293933e-6  0.0003058866297074689  \\
            7.021391862581798e-6  0.0003058866297065818  \\
            7.1191183547487945e-6  0.00030588662970569477  \\
            7.218205042651649e-6  0.00030588662970836044  \\
            7.3186708580293275e-6  0.00030588662970214433  \\
            7.420534996120181e-6  0.0003058866297056983  \\
            7.523816919329437e-6  0.00030588662971014043  \\
            7.628536360947727e-6  0.0003058866297039244  \\
            7.734713328921379e-6  0.00030588662970481396  \\
            7.842368109675185e-6  0.00030588662970747985  \\
            7.951521271988372e-6  0.0003058866297083694  \\
            8.062193670924521e-6  0.0003058866297083708  \\
            8.174406451816187e-6  0.00030588662971014867  \\
            8.288181054304977e-6  0.0003058866297065974  \\
            8.403539216437855e-6  0.0003058866297190335  \\
            8.520502978820474e-6  0.00030588662971548235  \\
            8.639094688828294e-6  0.00030588662971814856  \\
            8.759337004876339e-6  0.0003058866297083803  \\
            8.881252900748354e-6  0.0003058866297208165  \\
            9.004865669986241e-6  0.0003058866297137129  \\
            9.130198930340576e-6  0.00030588662970572106  \\
            9.25727662828307e-6  0.00030588662971460474  \\
            9.386123043581842e-6  0.00030588662971194216  \\
            9.516762793940368e-6  0.0003058866297039505  \\
            9.649220839700998e-6  0.00030588662970928163  \\
            9.783522488613943e-6  0.0003058866297146128  \\
            9.919693400672625e-6  0.00030588662971017404  \\
            1.0057759593016343e-5  0.00030588662971372903  \\
            1.0197747444901175e-5  0.0003058866297092904  \\
            1.0339683702740043e-5  0.00030588662970929274  \\
            1.0483595485212972e-5  0.0003058866297075188  \\
            1.0629510288448401e-5  0.00030588662971285034  \\
            1.0777455991276773e-5  0.00030588662970574746  \\
            1.0927460860556976e-5  0.00030588662971107913  \\
            1.107955355657718e-5  0.00030588662971552273  \\
            1.1233763138530712e-5  0.0003058866297101964  \\
            1.1390119070068171e-5  0.0003058866297101993  \\
            1.1548651224926835e-5  0.00030588662971020223  \\
            1.1709389892638397e-5  0.000305886629713758  \\
            1.1872365784316157e-5  0.00030588662970843194  \\
            1.203761003852277e-5  0.00030588662970754696  \\
            1.2205154227219636e-5  0.00030588662970755027  \\
            1.2375030361799139e-5  0.00030588662970844175  \\
            1.2547270899200797e-5  0.00030588662970666887  \\
            1.2721908748112573e-5  0.0003058866297066724  \\
            1.289897727525849e-5  0.00030588662970845243  \\
            1.3078510311773745e-5  0.0003058866297111207  \\
            1.3260542159668585e-5  0.00030588662970934826  \\
            1.344510759838211e-5  0.00030588662971201675  \\
            1.3632241891427332e-5  0.000305886629712909  \\
            1.3821980793128698e-5  0.00030588662971024863  \\
            1.40143605554534e-5  0.0003058866297129175  \\
            1.4209417934937755e-5  0.00030588662971647466  \\
            1.440719019971001e-5  0.0003058866297058211  \\
            1.4607715136610866e-5  0.00030588662970849027  \\
            1.481103105841313e-5  0.0003058866297005015  \\
            1.5017176811141839e-5  0.0003058866297102764  \\
            1.5226191781496282e-5  0.0003058866297093933  \\
            1.543811590437531e-5  0.0003058866297120631  \\
            1.5652989670507396e-5  0.0003058866297111803  \\
            1.5870854134186887e-5  0.00030588662970585675  \\
            1.609175092111794e-5  0.00030588662970941515  \\
            1.6315722236367628e-5  0.00030588662970764465  \\
            1.6542810872429737e-5  0.0003058866297014334  \\
            1.6773060217400802e-5  0.00030588662970499226  \\
            1.700651426326994e-5  0.0003058866297041105  \\
            1.724321761432408e-5  0.00030588662970589334  \\
            1.748321549567014e-5  0.0003058866297050119  \\
            1.7726553761875845e-5  0.00030588662970235423  \\
            1.7973278905730846e-5  0.000305886629700585  \\
            1.8223438067129692e-5  0.0003058866297076977  \\
            1.8477079042078536e-5  0.00030588662970948156  \\
            1.8734250291827114e-5  0.0003058866297077129  \\
            1.8995000952127907e-5  0.00030588662971482624  \\
            1.92593808426241e-5  0.0003058866297103935  \\
            1.952744047636826e-5  0.00030588662970329646  \\
            1.9799231069473486e-5  0.00030588662971485134  \\
            2.007480455089886e-5  0.0003058866297148602  \\
            2.035421357237114e-5  0.00030588662971309293  \\
            2.0637511518444513e-5  0.0003058866297131023  \\
            2.0924752516700332e-5  0.0003058866297140001  \\
            2.1215991448089035e-5  0.0003058866297148981  \\
            2.151128395741558e-5  0.00030588662971402014  \\
            2.1810686463971227e-5  0.00030588662970603694  \\
            2.2114256172313124e-5  0.0003058866297131531  \\
            2.2422051083193922e-5  0.00030588662970517055  \\
            2.2734130004643555e-5  0.00030588662970695824  \\
            2.3050552563205235e-5  0.00030588662971496356  \\
            2.337137921532784e-5  0.00030588662970609375  \\
            2.3696671258916878e-5  0.00030588662970166517  \\
            2.4026490845046188e-5  0.0003058866297052305  \\
            2.4360900989832703e-5  0.0003058866296999145  \\
            2.4699965586476436e-5  0.0003058866297034806  \\
            2.5043749417468072e-5  0.0003058866297026062  \\
            2.539231816696648e-5  0.00030588662971239036  \\
            2.5745738433348463e-5  0.0003058866296999704  \\
            2.6104077741933218e-5  0.00030588662969998536  \\
            2.646740455788388e-5  0.0003058866296973362  \\
            2.6835788299288635e-5  0.0003058866297133392  \\
            2.720929935042391e-5  0.00030588662970980275  \\
            2.7588009075202176e-5  0.00030588662970893127  \\
            2.7971989830806865e-5  0.00030588662970894846  \\
            2.836131498151716e-5  0.0003058866297142952  \\
            2.8756058912725095e-5  0.0003058866297063197  \\
            2.915629704514786e-5  0.00030588662971344383  \\
            2.9562105849237818e-5  0.0003058866297143512  \\
            2.9973562859793156e-5  0.00030588662971525905  \\
            3.039074669077186e-5  0.0003058866297206084  \\
            3.081373705031189e-5  0.0003058866297188529  \\
            3.12426147559604e-5  0.0003058866297144335  \\
            3.1677461750114946e-5  0.0003058866297153437  \\
            3.2118361115679575e-5  0.00030588662970648455  \\
            3.256539709193886e-5  0.0003058866297038433  \\
            3.301865509065285e-5  0.0003058866297198544  \\
            3.3478221712376045e-5  0.00030588662971277363  \\
            3.3944184763003514e-5  0.0003058866297119107  \\
            3.4416633270547286e-5  0.0003058866297137131  \\
            3.4895657502146265e-5  0.000305886629714628  \\
            3.538134898131287e-5  0.00030588662971554366  \\
            3.587380050541975e-5  0.000305886629711131  \\
            3.637310616342987e-5  0.00030588662970583094  \\
            3.687936135387337e-5  0.00030588662970230815  \\
            3.739266280307463e-5  0.00030588662970145066  \\
            3.791310858363303e-5  0.0003058866297068113  \\
            3.844079813316097e-5  0.0003058866297068437  \\
            3.8975832273282605e-5  0.00030588662970154796  \\
            3.9518313228897094e-5  0.00030588662969802956  \\
            4.0068344647709924e-5  0.00030588662970783476  \\
            4.062603162003611e-5  0.00030588662970431826  \\
            4.119148069887889e-5  0.0003058866297052437  \\
            4.176479992028833e-5  0.00030588662970705837  \\
            4.234609882400248e-5  0.0003058866297008805  \\
            4.29354884743766e-5  0.00030588662970625  \\
            4.35330814816033e-5  0.00030588662970540344  \\
            4.413899202322814e-5  0.00030588662970811075  \\
            4.475333586596462e-5  0.0003058866297054902  \\
            4.537623038781288e-5  0.00030588662970375903  \\
            4.600779460048622e-5  0.0003058866297038055  \\
            4.664814917214973e-5  0.0003058866297065178  \\
            4.7297416450475475e-5  0.00030588662971189597  \\
            4.79557204860185e-5  0.00030588662970661737  \\
            4.8623187055918266e-5  0.0003058866297057811  \\
            4.9299943687929886e-5  0.0003058866297093872  \\
            4.99861196847899e-5  0.0003058866297103302  \\
            5.0681846148921185e-5  0.00030588662971127483  \\
            5.138725600748166e-5  0.00030588662970778007  \\
            5.210248403776169e-5  0.00030588662970428693  \\
            5.282766689293496e-5  0.00030588662971056544  \\
            5.3562943128167726e-5  0.0003058866297115166  \\
            5.430845322709154e-5  0.00030588662970536414  \\
            5.506433962864434e-5  0.000305886629707207  \\
            5.583074675428522e-5  0.00030588662970994  \\
            5.66078210355879e-5  0.0003058866297037931  \\
            5.739571094221832e-5  0.00030588662969675996  \\
            5.8194567010301584e-5  0.00030588662970482795  \\
            5.9004541871183774e-5  0.0003058866297040162  \\
            5.982579028059404e-5  0.0003058866297014302  \\
            6.0658469148212616e-5  0.00030588662970239917  \\
            6.150273756765034e-5  0.00030588662970603493  \\
            6.235875684684548e-5  0.0003058866297078966  \\
            6.322669053888358e-5  0.0003058866296964381  \\
            6.410670447324635e-5  0.00030588662970363375  \\
            6.49989667874954e-5  0.0003058866297028383  \\
            6.590364795939703e-5  0.0003058866296860583  \\
            6.682092083949411e-5  0.000305886629699479  \\
            6.775096068413129e-5  0.00030588662969602704  \\
            6.869394518893996e-5  0.00030588662970323607  \\
            6.965005452278913e-5  0.00030588662969890164  \\
            7.061947136220897e-5  0.00030588662969812297  \\
            7.160238092629342e-5  0.0003058866297142227  \\
            7.259897101208858e-5  0.00030588662970989757  \\
            7.360943203047362e-5  0.000305886629697582  \\
            7.463395704254126e-5  0.00030588662969948066  \\
            7.567274179648432e-5  0.0003058866297040472  \\
            7.6725984764996e-5  0.000305886629716611  \\
            7.779388718319039e-5  0.0003058866297087502  \\
            7.887665308705105e-5  0.0003058866297168804  \\
            7.997448935241442e-5  0.0003058866297019218  \\
            8.10876057344966e-5  0.00030588662969407255  \\
            8.221621490796878e-5  0.00030588662970931996  \\
            8.336053250759203e-5  0.00030588662969881436  \\
            8.452077716941672e-5  0.0003058866296989712  \\
            8.569717057255578e-5  0.0003058866297089024  \\
            8.688993748153916e-5  0.00030588662970462726  \\
            8.809930578925787e-5  0.0003058866297030213  \\
            8.932550656050581e-5  0.00030588662969520283  \\
            9.056877407612749e-5  0.00030588662969804745  \\
            9.18293458777803e-5  0.0003058866296937917  \\
            9.310746281331986e-5  0.000305886629709081  \\
            9.440336908281684e-5  0.0003058866297128294  \\
            9.571731228521457e-5  0.00030588662970414875  \\
            9.704954346563575e-5  0.00030588662970257915  \\
            9.840031716334782e-5  0.00030588662970989713  \\
            9.97698914603958e-5  0.00030588662969768116  \\
            0.0001011585280309121  0.0003058866297103403  \\
            0.00010256649219111249  0.0003058866297070186  \\
            0.00010399405294998822  0.0003058866297045914  \\
            0.00010544148306070337  0.00030588662969861823  \\
            0.00010690905907270784  0.00030588662968643467  \\
            0.00010839706138457543  0.00030588662970445617  \\
            0.00010990577429757756  0.00030588662970205683  \\
            0.00011143548607000249  0.0003058866297041058  \\
            0.00011298648897223066  0.0003058866297017215  \\
            0.00011455907934257656  0.000305886629694016  \\
            0.00011615355764390784  0.00030588662969697675  \\
            0.00011777022852105246  0.0003058866297123803  \\
            0.00011940940085900484  0.00030588662969848244  \\
            0.00012107138784194222  0.00030588662970590965  \\
            0.0001227565070130623  0.0003058866297106814  \\
            0.0001244650803352538  0.00030588662970658056  \\
            0.00012619743425261164  0.00030588662970248927  \\
            0.00012795389975280778  0.0003058866296966315  \\
            0.00012973481243033088  0.00030588662970588277  \\
            0.00013154051255060556  0.00030588662970981533  \\
            0.00013337134511500425  0.00030588662969688313  \\
            0.00013522765992676446  0.00030588662969728455  \\
            0.0001371098116578224  0.00030588662971723724  \\
            0.00013901815991657768  0.00030588662970700334  \\
            0.00014095306931660116  0.0003058866297127686  \\
            0.00014291490954629856  0.00030588662970167064  \\
            0.00014490405543954427  0.0003058866297181188  \\
            0.00014692088704729785  0.0003058866296972764  \\
            0.00014896578971021753  0.00030588662969865173  \\
            0.00015103915413228428  0.0003058866297035935  \\
            0.0001531413764554507  0.0003058866296996674  \\
            0.0001552728583353288  0.0003058866297197366  \\
            0.00015743400701793135  0.00030588662971228715  \\
            0.0001596252354174811  0.0003058866297119583  \\
            0.0001618469621953034  0.0003058866297027634  \\
            0.00016409961183981643  0.0003058866297140127  \\
            0.00016638361474763508  0.0003058866297048505  \\
            0.00016869940730580352  0.000305886629699258  \\
            0.00017104743197517237  0.0003058866296999003  \\
            0.00017342813737493626  0.0003058866296765798  \\
            0.00017584197836834813  0.00030588662970123945  \\
            0.00017828941614962657  0.0003058866296992727  \\
            0.00018077091833207251  0.00030588662970265466  \\
            0.00018328695903741272  0.0003058866296882931  \\
            0.00018583801898638624  0.00030588662968993946  \\
            0.00018842458559059302  0.00030588662970048886  \\
            0.00019104715304561865  0.0003058866296950729  \\
            0.00019370622242545732  0.0003058866296914557  \\
            0.00019640230177824812  0.00030588662970473704  \\
            0.00019913590622334379  0.00030588662970827213  \\
            0.00020190755804973075  0.000305886629703838  \\
            0.0002047177868158189  0.00030588662969765264  \\
            0.00020756712945062017  0.00030588662971014476  \\
            0.00021045613035633565  0.000305886629700459  \\
            0.00021338534151237024  0.00030588662969346496  \\
            0.00021635532258079514  0.00030588662970159805  \\
            0.00021936664101327835  0.00030588662969199636  \\
            0.00022241987215950321  0.00030588662969752324  \\
            0.00022551559937709618  0.0003058866297164033  \\
            0.00022865441414308442  0.0003058866297015639  \\
            0.00023183691616690495  0.0003058866296956384  \\
            0.0002350637135049864  0.000305886629704845  \\
            0.0002383354226769259  0.0003058866296936576  \\
            0.00024165266878328268  0.0003058866297082622  \\
            0.00024501608562501123  0.0003058866296980338  \\
            0.00024842631582455693  0.0003058866296896187  \\
            0.000251884010948637  0.0003058866297061106  \\
            0.0002553898316327303  0.0003058866297110952  \\
            0.0002589444477073001  0.00030588662970723813  \\
            0.000262548538325773  0.0003058866297051987  \\
            0.00026620279209430085  0.0003058866297014253  \\
            0.00026990790720332576  0.0003058866297181236  \\
            0.0002736645915609792  0.0003058866297020042  \\
            0.00027747356292833636  0.00030588662969481263  \\
            0.0002813355490565531  0.00030588662970010294  \\
            0.00028525128782591207  0.00030588662971254736  \\
            0.0002892215273868037  0.0003058866296983965  \\
            0.0002932470263026697  0.00030588662969673167  \\
            0.00029732855369493595  0.0003058866296986724  \\
            0.00030146688938996274  0.0003058866296971148  \\
            0.0003056628240680401  0.0003058866296965014  \\
            0.0003099171594144572  0.00030588662968884003  \\
            0.0003142307082726744  0.00030588662969100773  \\
            0.00031860429479962655  0.00030588662969234797  \\
            0.000323038754623189  0.0003058866296946389  \\
            0.00032753493500183424  0.0003058866296961058  \\
            0.00033209369498651126  0.0003058866296843161  \\
            0.00033671590558477787  0.00030588662968502873  \\
            0.0003414024499272175  0.0003058866296991338  \\
            0.0003461542234361721  0.0003058866296928826  \\
            0.00035097213399682396  0.0003058866297044686  \\
            0.00035585710213065816  0.00030588662968770866  \\
            0.0003608100611713397  0.00030588662969678387  \\
            0.00036583195744303794  0.0003058866296952811  \\
            0.00037092375044123536  0.0003058866297027424  \\
            0.0003760864130160485  0.00030588662969785387  \\
            0.0003813209315581047  0.00030588662968594694  \\
            0.0003866283061870038  0.00030588662969722216  \\
            0.0003920095509424034  0.00030588662968816126  \\
            0.0003974656939777636  0.0003058866296889649  \\
            0.00040299777775678876  0.0003058866296925302  \\
            0.00040860685925260266  0.00030588662967399107  \\
            0.00041429401014969673  0.0003058866296981872  \\
            0.0004200603170486882  0.0003058866296851855  \\
            0.0004259068816739291  0.00030588662970426676  \\
            0.00043183482108400393  0.00030588662969148527  \\
            0.00043784526788515776  0.00030588662968858844  \\
            0.00044393937044769473  0.00030588662968580963  \\
            0.00045011829312538806  0.0003058866296920338  \\
            0.00045638321647794477  0.00030588662968506007  \\
            0.00046273533749656583  0.0003058866296879844  \\
            0.0004691758698326464  0.0003058866296715006  \\
            0.0004757060440296587  0.0003058866296817976  \\
            0.00048232710775826304  0.0003058866296860166  \\
            0.0004890403260546901  0.0003058866296859379  \\
            0.0004958469815624423  0.00030588662966913097  \\
            0.0005027483747773588  0.00030588662966668615  \\
            0.00050974582429609  0.00030588662967949594  \\
            0.0005168406670680349  0.0003058866296791429  \\
            0.000524034258650778  0.00030588662967096067  \\
            0.000531327973469088  0.0003058866296638356  \\
            0.0005387232050775173  0.00030588662967287147  \\
            0.0005462213664266588  0.0003058866296749805  \\
            0.0005538238901331071  0.0003058866296728322  \\
            0.0005615322287531778  0.00030588662966021454  \\
            0.0005693478550604361  0.00030588662966289  \\
            0.0005772722623270889  0.0003058866296719821  \\
            0.0005853069646092927  0.0003058866296679566  \\
            0.0005934534970364326  0.00030588662967391187  \\
            0.0006017134161044281  0.000305886629675643  \\
            0.0006100882999731207  0.000305886629658057  \\
            0.0006185797487678013  0.00030588662966468086  \\
            0.0006271893848849331  0.00030588662966354657  \\
            0.0006359188533021314  0.0003058866296635425  \\
            0.0006447698218924567  0.00030588662965579366  \\
            0.000653743981743082  0.00030588662965274157  \\
            0.0006628430474783968  0.0003058866296606106  \\
            0.000672068757587607  0.00030588662965898007  \\
            0.000681422874756894  0.00030588662965940383  \\
            0.000690907186206199  0.00030588662966633053  \\
            0.000700523504030693  0.0003058866296433529  \\
            0.0007102736655469995  0.00030588662964376996  \\
            0.0007201595336442367  0.0003058866296285102  \\
            0.0007301829971399479  0.0003058866296446558  \\
            0.0007403459711409792  0.0003058866296424778  \\
            0.0007506503974093876  0.000305886629635308  \\
            0.0007610982447334375  0.00030588662964447215  \\
            0.0007716915093037627  0.00030588662963356464  \\
            0.0007824322150947628  0.0003058866296265763  \\
            0.0007933224142513083  0.0003058866296332874  \\
            0.0008043641874808295  0.00030588662960663495  \\
            0.0008155596444508602  0.00030588662963011866  \\
            0.0008269109241921164  0.00030588662960871456  \\
            0.0008384201955071845  0.0003058866296205939  \\
            0.0008500896573848979  0.0003058866296337939  \\
            0.0008619215394204809  0.0003058866296270105  \\
            0.0008739181022415409  0.0003058866296073616  \\
            0.0008860816379399887  0.0003058866296139398  \\
            0.0008984144705099716  0.00030588662960767855  \\
            0.0009109189562919012  0.0003058866295983612  \\
            0.0009235974844226608  0.00030588662960287716  \\
            0.0009364524772920803  0.0003058866295901545  \\
            0.0009494863910057636  0.00030588662960550494  \\
            0.0009627017158543579  0.0003058866295814422  \\
            0.0009761009767893546  0.0003058866295917005  \\
            0.0009896867339055124  0.0003058866295909988  \\
            0.0010034615829299944  0.00030588662958912346  \\
            0.001017428155718318  0.0003058866295780978  \\
            0.0010315891207571966  0.00030588662958280815  \\
            0.0010459471836743925  0.0003058866295633043  \\
            0.0010605050877556586  0.00030588662957556004  \\
            0.0010752656144688772  0.0003058866295680797  \\
            0.001090231583995494  0.00030588662955953445  \\
            0.0011054058557693487  0.00030588662956681963  \\
            0.0011207913290230056  0.00030588662956775134  \\
            0.001136390943341687  0.0003058866295516925  \\
            0.0011522076792249186  0.0003058866295373165  \\
            0.0011682445586559897  0.00030588662955040275  \\
            0.0011845046456793412  0.00030588662954123626  \\
            0.0012009910469859889  0.00030588662952760404  \\
            0.0012177069125070955  0.00030588662952285307  \\
            0.001234655436015804  0.00030588662952079086  \\
            0.0012518398557374477  0.0003058866295232194  \\
            0.0012692634549682528  0.0003058866294999669  \\
            0.001286929562702653  0.0003058866295016867  \\
            0.0013048415542693352  0.0003058866295026492  \\
            0.0013230028519761387  0.00030588662950199486  \\
            0.0013414169257639273  0.0003058866294917595  \\
            0.0013600872938695672  0.0003058866294719733  \\
            0.0013790175234981272  0.00030588662948796436  \\
            0.0013982112315044394  0.00030588662945627584  \\
            0.0014176720850841416  0.00030588662946487015  \\
            0.001437403802474346  0.0003058866294578259  \\
            0.0014574101536640471  0.0003058866294431712  \\
            0.0014776949611144292  0.00030588662943959355  \\
            0.0014982621004891942  0.00030588662943469507  \\
            0.0015191155013950547  0.0003058866294453888  \\
            0.001540259148132535  0.0003058866294237518  \\
            0.0015616970804572196  0.00030588662942045006  \\
            0.0015834333943515997  0.000305886629407991  \\
            0.0016054722428076613  0.00030588662939174576  \\
            0.0016278178366203647  0.00030588662939129744  \\
            0.0016504744451921705  0.00030588662937382796  \\
            0.0016734463973487608  0.0003058866293686929  \\
            0.0016967380821661154  0.0003058866293457412  \\
            0.0017203539498090988  0.0003058866293663055  \\
            0.0017442985123817198  0.0003058866293416175  \\
            0.0017685763447892243  0.0003058866293312363  \\
            0.001793192085612188  0.0003058866293156745  \\
            0.0018181504379927748  0.0003058866293171904  \\
            0.0018434561705333295  0.0003058866292967596  \\
            0.0018691141182074797  0.0003058866292704265  \\
            0.0018951291832839162  0.0003058866292728885  \\
            0.0019215063362630327  0.00030588662925713246  \\
            0.0019482506168266012  0.0003058866292534185  \\
            0.001975367134800664  0.0003058866292271712  \\
            0.0020028610711318373  0.0003058866292246413  \\
            0.002030737678877182  0.0003058866291926056  \\
            0.0020590022842078754  0.0003058866292146218  \\
            0.0020876602874268383  0.0003058866291921734  \\
            0.002116717164000531  0.00030588662915553155  \\
            0.002146178465605108  0.0003058866291411868  \\
            0.002176049821187136  0.0003058866291323409  \\
            0.0022063369380390706  0.00030588662911308623  \\
            0.00223704560288971  0.0003058866291101498  \\
            0.0022681816830098173  0.000305886629081871  \\
            0.002299751127333137  0.00030588662905942267  \\
            0.002331759967593012  0.0003058866290428934  \\
            0.00236421431947482  0.00030588662901816357  \\
            0.0023971203837844543  0.00030588662900575515  \\
            0.00243048444763306  0.00030588662897645453  \\
            0.002464312885638268  0.00030588662897121713  \\
            0.002498612161142143  0.00030588662895461767  \\
            0.002533388827446085  0.0003058866289276491  \\
            0.00256864952906292  0.0003058866289126236  \\
            0.002604401002986414  0.00030588662886879553  \\
            0.0026406500799784627  0.00030588662886733316  \\
            0.0026774036858741895  0.0003058866288248646  \\
            0.0027146688429052148  0.0003058866288125643  \\
            0.0027524526710413356  0.00030588662879325266  \\
            0.002790762389350896  0.00030588662875728664  \\
            0.0028296053173800643  0.00030588662874032413  \\
            0.0028689888765513305  0.0003058866287043078  \\
            0.002908920591581461  0.00030588662867690926  \\
            0.0029494080919191894  0.0003058866286547178  \\
            0.002990459113202914  0.00030588662862633307  \\
            0.0030320814987386917  0.00030588662857325335  \\
            0.003074283200998794  0.00030588662856491074  \\
            0.0031170722831411297  0.0003058866285206397  \\
            0.003160456920549808  0.0003058866284938939  \\
            0.0032044454023971484  0.00030588662846441284  \\
            0.0032490461332274293  0.00030588662843769783  \\
            0.0032942676345626798  0.00030588662837928714  \\
            0.003340118546530824  0.00030588662835775245  \\
            0.0033866076295164817  0.0003058866283199904  \\
            0.00343374376583475  0.00030588662828040416  \\
            0.0034815359614282794  0.0003058866282365271  \\
            0.0035299933475879705  0.0003058866281992207  \\
            0.0035791251826976208  0.0003058866281651413  \\
            0.003628940854002852  0.0003058866281114112  \\
            0.003679449879404662  0.0003058866280524622  \\
            0.003730661909277935  0.00030588662802848957  \\
            0.0037825867283152684  0.00030588662796334344  \\
            0.0038352342573964564  0.00030588662793098266  \\
            0.0038886145554839937  0.0003058866278801397  \\
            0.003942737821544982  0.000305886627814621  \\
            0.003997614396499746  0.0003058866277737672  \\
            0.004053254765197607  0.00030588662770544394  \\
            0.00410966955842014  0.0003058866276507831  \\
            0.0041668695549123185  0.0003058866275923044  \\
            0.004224865683441927  0.0003058866275285229  \\
            0.004283669024887633  0.00030588662750059424  \\
            0.0043432908143561325  0.0003058866274137913  \\
            0.004403742443328753  0.000305886627345702  \\
            0.004465035461837933  0.00030588662730020446  \\
            0.00452718158067401  0.0003058866272225662  \\
            0.004590192673622699  0.00030588662715576363  \\
            0.004654080779733736  0.00030588662707439307  \\
            0.004718858105621082  0.00030588662700457516  \\
            0.004784537027795151  0.0003058866269306962  \\
            0.004851130095027493  0.00030588662685669324  \\
            0.004918650030748395  0.00030588662676342095  \\
            0.004987109735477848  0.00030588662669747067  \\
            0.005056522289290351  0.0003058866266024163  \\
            0.005126900954314023  0.00030588662651421383  \\
            0.005198259177264495  0.00030588662643863356  \\
            0.005270610592014072  0.00030588662634148975  \\
            0.005343969022196653  0.0003058866262436767  \\
            0.005418348483848905  0.0003058866261367918  \\
            0.005493763188088217  0.0003058866260364266  \\
            0.0055702275438278825  0.0003058866259297648  \\
            0.0056477561605301155  0.0003058866258128862  \\
            0.005726363850997374  0.00030588662572185313  \\
            0.00580606563420252  0.0003058866256199122  \\
            0.005886876738158385  0.0003058866254987473  \\
            0.00596881260282727  0.00030588662537226255  \\
            0.006051888883070941  0.0003058866252579311  \\
            0.006136121451641682  0.00030588662513238667  \\
            0.006221526402214988  0.00030588662498471465  \\
            0.00630812005246445  0.0003058866248732961  \\
            0.006395918947179459  0.00030588662475261347  \\
            0.006484939861426289  0.0003058866246206885  \\
            0.006575199803753178  0.00030588662445957515  \\
            0.006666716019440027  0.00030588662431440763  \\
            0.006759505993793323  0.0003058866241468519  \\
            0.0068535874554869185  0.0003058866239967544  \\
            0.006948978379949322  0.0003058866238498042  \\
            0.0070456969927981195  0.0003058866236828307  \\
            0.00714376177332221  0.0003058866234948905  \\
            0.007243191458012499  0.00030588662332147875  \\
            0.007344005044141736  0.0003058866231563703  \\
            0.007446221793394185  0.0003058866229720485  \\
            0.007549861235545799  0.00030588662277921346  \\
            0.007654943172195625  0.00030588662259214435  \\
            0.0077614876805491735  0.0003058866223718563  \\
            0.00786951511725437  0.0003058866221717626  \\
            0.007979046122290974  0.0003058866219778032  \\
            0.008090101622914103  0.00030588662175019024  \\
            0.00820270283765263  0.0003058866215255489  \\
            0.008316871280363262  0.00030588662129435007  \\
            0.008432628764341015  0.0003058866210808469  \\
            0.008549997406486926  0.00030588662083383004  \\
            0.008668999631533747  0.00030588662058827674  \\
            0.008789658176330487  0.0003058866203241317  \\
            0.008911996094186548  0.0003058866200524611  \\
            0.009036036759276358  0.0003058866197861439  \\
            0.009161803871105295  0.00030588661951766834  \\
            0.009289321459037771  0.0003058866192262383  \\
            0.009418613886888331  0.00030588661894172335  \\
            0.009549705857576677  0.0003058866186354138  \\
            0.009682622417847453  0.000305886618324827  \\
            0.009817388963055744  0.0003058866179937725  \\
            0.00995403124201917  0.0003058866176864999  \\
            0.010092575361937512  0.00030588661733184114  \\
            0.010233047793380834  0.00030588661698390776  \\
            0.010375475375346985  0.00030588661665245035  \\
            0.010519885320389544  0.0003058866162771026  \\
            0.01066630521981711  0.00030588661588459035  \\
            0.010814763048964959  0.00030588661549369795  \\
            0.010965287172540078  0.00030588661511171683  \\
            0.011117906350040603  0.0003058866146918146  \\
            0.011272649741250666  0.0003058866142635987  \\
            0.011429546911811741  0.00030588661383630677  \\
            0.011588627838871513  0.0003058866133961433  \\
            0.011749922916811414  0.00030588661292670993  \\
            0.011913462963053808  0.0003058866124676266  \\
            0.01207927922395006  0.00030588661197420125  \\
            0.012247403380750541  0.0003058866114995081  \\
            0.012417867555657719  0.00030588661097234526  \\
            0.012590704317963499  0.00030588661045480786  \\
            0.012765946690272  0.0003058866099291276  \\
            0.012943628154808923  0.00030588660936784097  \\
            0.01312378265981875  0.0003058866087808643  \\
            0.013306444626050977  0.0003058866082021737  \\
            0.01349164895333662  0.00030588660760365376  \\
            0.013679431027256259  0.00030588660699102304  \\
            0.01386982672590091  0.0003058866063514342  \\
            0.014062872426726951  0.00030588660567834483  \\
            0.0142586050135065  0.0003058866050194821  \\
            0.014457061883374516  0.00030588660431874934  \\
            0.014658280953973988  0.00030588660360718686  \\
            0.014862300670700556  0.00030588660287418884  \\
            0.015069160014048002  0.00030588660213944877  \\
            0.015278898507055938  0.0003058866013632559  \\
            0.01549155622286118  0.000305886600548639  \\
            0.01570717379235421  0.00030588659974758623  \\
            0.015925792411942228  0.0003058865989100583  \\
            0.016147453851420204  0.00030588659803409355  \\
            0.016372200461951567  0.00030588659715426474  \\
            0.016600075184159863  0.0003058865962510886  \\
            0.016831121556333123  0.00030588659530787245  \\
            0.017065383722742383  0.0003058865943373629  \\
            0.017302906442076004  0.0003058865933346764  \\
            0.017543735095991362  0.0003058865923323698  \\
            0.017787915697785584  0.0003058865912698821  \\
            0.01803549490118695  0.00030588659020670095  \\
            0.01828652000926868  0.00030588658910121063  \\
            0.01854103898348675  0.00030588658794747554  \\
            0.018799100452843547  0.00030588658678146164  \\
            0.01906075372317902  0.00030588658557445964  \\
            0.019326048786591176  0.0003058865843467762  \\
            0.019595036330987727  0.00030588658307448003  \\
            0.019867767749770577  0.0003058865817649016  \\
            0.020144295151655216  0.0003058865804148939  \\
            0.020424671370626712  0.00030588657903659456  \\
            0.020708949976034313  0.0003058865776192395  \\
            0.02099718528282653  0.0003058865761602544  \\
            0.021289432361928682  0.0003058865746448321  \\
            0.021585747050764863  0.0003058865731152162  \\
            0.021886185963926403  0.0003058865715454738  \\
            0.02219080650398876  0.0003058865698974567  \\
            0.022499666872479004  0.00030588656821495415  \\
            0.022812826080995927  0.0003058865664886965  \\
            0.02313034396248499  0.00030588656471231663  \\
            0.02345228118267007  0.0003058865629072257  \\
            0.023778699251644456  0.0003058865610480132  \\
            0.024109660535623093  0.0003058865591059743  \\
            0.024445228268858418  0.00030588655712727737  \\
            0.024785466565722055  0.00030588655509885594  \\
            0.025130440432954662  0.00030588655301058937  \\
            0.025480215782086264  0.0003058865508561984  \\
            0.02583485944202947  0.00030588654864924084  \\
            0.026194439171847966  0.0003058865463742701  \\
            0.026559023673702734  0.0003058865440383576  \\
            0.02692868260597841  0.0003058865416186998  \\
            0.02730348659659246  0.000305886539164767  \\
            0.027683507256489437  0.0003058865366260065  \\
            0.028068817193323176  0.0003058865340170534  \\
            0.028459490025329385  0.00030588653133247493  \\
            0.028855600395391312  0.00030588652857609067  \\
            0.029257223985301204  0.00030588652572634403  \\
            0.02966443753022024  0.00030588652281003155  \\
            0.030077318833339747  0.00030588651982326614  \\
            0.030495946780746436  0.00030588651675280456  \\
            0.0309204013564946  0.0003058865135769474  \\
            0.03135076365788804  0.00030588651033216407  \\
            0.031787115910974696  0.00030588650697099676  \\
            0.03222954148625701  0.00030588650354237306  \\
            0.0326781249146208  0.0003058865000068781  \\
            0.03313295190348602  0.0003058864963699943  \\
            0.03359410935318217  0.00030588649263681817  \\
            0.034061685373551705  0.0003058864887916463  \\
            0.03453576930078449  0.000305886484844175  \\
            0.03501645171448662  0.00030588648078244164  \\
            0.03550382445498675  0.0003058864766003738  \\
            0.03599798064088333  0.0003058864723226736  \\
            0.03649901468683607  0.0003058864679018056  \\
            0.037007022321605035  0.00030588646336989134  \\
            0.037522100606340765  0.0003058864587055003  \\
            0.038044347953129144  0.000305886453902945  \\
            0.038573864143794066  0.0003058864489731872  \\
            0.0391107503489621  0.00030588644391365855  \\
            0.03965510914739239  0.00030588643870383883  \\
            0.04020704454557555  0.0003058864333514607  \\
            0.04076666199760542  0.00030588642784812087  \\
            0.04133406842532738  0.000305886422183512  \\
            0.0419093722387671  0.00030588641637652983  \\
            0.042492683356843565  0.00030588641039447134  \\
            0.04308411322837054  0.0003058864042418747  \\
            0.04368377485335014  0.0003058863979267916  \\
            0.044291782804562974  0.0003058863914306137  \\
            0.044908253249458595  0.00030588638475694587  \\
            0.04553330397235087  0.00030588637789255227  \\
            0.046167054396921994  0.0003058863708242575  \\
            0.04680962560903992  0.0003058863635736115  \\
            0.047461140379893324  0.0003058863561116528  \\
            0.04812172318944854  0.000305886348419332  \\
            0.04879150025023301  0.0003058863405434957  \\
            0.049470599531449756  0.0003058863324494795  \\
            0.050159150783427475  0.0003058863241170611  \\
            0.050857285562410946  0.00030588631554670905  \\
            0.05156513725569646  0.00030588630674273956  \\
            0.052282841107117166  0.0003058862976795992  \\
            0.053010534242882996  0.0003058862883827227  \\
            0.05374835569778048  0.0003058862788202109  \\
            0.054496446441736866  0.00030588626897303244  \\
            0.055254949406754295  0.00030588625885815334  \\
            0.05602400951421872  0.0003058862484903834  \\
            0.0568037737025889  0.00030588623778471694  \\
            0.05759439095547082  0.00030588622681394236  \\
            0.05839601233008289  0.00030588621551736345  \\
            0.059208790986117234  0.00030588620390689783  \\
            0.0600328822150028  0.0003058861919694216  \\
            0.06086844346957569  0.0003058861796881303  \\
            0.06171563439416248  0.00030588616707900065  \\
            0.06257461685508219  0.0003058861541135665  \\
            0.06344555497157302  0.00030588614078025204  \\
            0.06432861514714913  0.0003058861270817572  \\
            0.06522396610139428  0.0003058861129986942  \\
            0.06613177890219764  0.0003058860985233912  \\
            0.0670522269984386  0.0003058860836093216  \\
            0.0679854862531262  0.0003058860683141543  \\
            0.06893173497699996  0.0003058860525839873  \\
            0.06989115396259839  0.00030588603639995445  \\
            0.07086392651880162  0.0003058860197702926  \\
            0.07185023850585484  0.00030588600265935115  \\
            0.07285027837087918  0.0003058859850960128  \\
            0.07386423718387686  0.0003058859670298764  \\
            0.07489230867423761  0.0003058859484601095  \\
            0.07593468926775288  0.00030588592934581346  \\
            0.07699157812414548  0.00030588590971622774  \\
            0.07806317717512158  0.00030588588954912516  \\
            0.07914969116295223  0.00030588586878687533  \\
            0.08025132767959187  0.00030588584747418744  \\
            0.08136829720634137  0.0003058858255512492  \\
            0.08250081315406309  0.0003058858029888099  \\
            0.08364909190395568  0.00030588577981935074  \\
            0.08481335284889636  0.0003058857559932902  \\
            0.0859938184353587  0.00030588573150696903  \\
            0.08719071420591362  0.00030588570632902456  \\
            0.08840426884232241  0.00030588568045644037  \\
            0.08963471420922885  0.0003058856538382615  \\
            0.09088228539846002  0.00030588562649381986  \\
            0.09214722077394347  0.00030588559836984395  \\
            0.09342976201724962  0.0003058855694622422  \\
            0.09473015417376797  0.00030588553973805404  \\
            0.0960486456995261  0.00030588550918352194  \\
            0.09738548850866023  0.0003058854777775624  \\
            0.0987409380215466  0.00030588544549188366  \\
            0.10011525321360258  0.00030588541228755505  \\
            0.10150869666476733  0.00030588537817996693  \\
            0.10292153460967073  0.00030588534309330164  \\
            0.1043540369885009  0.00030588530703208074  \\
            0.10580647749857969  0.0003058852699462992  \\
            0.10727913364665574  0.0003058852318292636  \\
            0.10877228680192588  0.00030588519263602507  \\
            0.11028622224979392  0.0003058851523723416  \\
            0.11182122924637809  0.0003058851109545025  \\
            0.11337760107377698  0.0003058850683853375  \\
            0.11495563509610475  0.00030588502463181253  \\
            0.11655563281630617  0.0003058849796243065  \\
            0.1181778999337625  0.0003058849333722403  \\
            0.11982274640269926  0.000305884885831916  \\
            0.12149048649140665  0.00030588483694843913  \\
            0.12318143884228447  0.000305884786690541  \\
            0.12489592653272275  0.00030588473503655655  \\
            0.1266342771368296  0.00030588468191955487  \\
            0.1283968227880183  0.0003058846273243461  \\
            0.13018390024246576  0.0003058845712104185  \\
            0.13199585094345345  0.00030588451349527535  \\
            0.13383302108660486  0.00030588445419675494  \\
            0.13569576168603018  0.00030588439319878416  \\
            0.13758442864139198  0.00030588433052693143  \\
            0.13949938280590424  0.00030588426606799194  \\
            0.1414409900552779  0.0003058841998268998  \\
            0.14340962135762583  0.00030588413168718316  \\
            0.14540565284434087  0.00030588406168387543  \\
            0.14742946588196051  0.0003058839897080327  \\
            0.14948144714503164  0.00030588391570772114  \\
            0.15156198868998946  0.0003058838396350078  \\
            0.1536714880300648  0.00030588376142049134  \\
            0.1558103482112339  0.0003058836810206677  \\
            0.1579789778892253  0.00030588359837116025  \\
            0.16017779140759866  0.000305883513398579  \\
            0.16240720887691018  0.00030588342605192216  \\
            0.1646676562549799  0.00030588333624429056  \\
            0.1669595654282763  0.0003058832439322668  \\
            0.16928337429443352  0.00030588314902656454  \\
            0.17163952684591705  0.0003058830514705381  \\
            0.1740284732548541  0.0003058829511641727  \\
            0.1764506699590445  0.0003058828480621536  \\
            0.1789065797491688  0.0003058827420632404  \\
            0.18139667185721023  0.0003058826330843798  \\
            0.1839214220461072  0.00030588252106200176  \\
            0.18648131270065368  0.00030588240590537295  \\
            0.18907683291966487  0.00030588228748637314  \\
            0.19170847860942558  0.00030588216578381056  \\
            0.19437675257843914  0.000305882040656529  \\
            0.19708216463349545  0.000305881912030377  \\
            0.19982523167707564  0.0003058817797903453  \\
            0.2026064778061127  0.0003058816438441192  \\
            0.20542643441212693  0.00030588150408883934  \\
            0.20828564028275454  0.0003058813604258415  \\
            0.21118464170468992  0.00030588121271856426  \\
            0.21412399256806058  0.0003058810608819149  \\
            0.21710425447225434  0.00030588090478604146  \\
            0.22012599683322023  0.0003058807443173046  \\
            0.2231897969922622  0.000305880579354908  \\
            0.22629624032634751  0.0003058804097644066  \\
            0.22944592035995004  0.0003058802354036827  \\
            0.2326394388784509  0.0003058800561768782  \\
            0.2358774060431164  0.0003058798719231727  \\
            0.2391604405076774  0.0003058796824929647  \\
            0.24248916953653052  0.0003058794877698955  \\
            0.24586422912458486  0.0003058792875854382  \\
            0.2492862641187766  0.0003058790817951355  \\
            0.2527559283412753  0.0003058788701976751  \\
            0.2562738847144043  0.00030587865270085836  \\
            0.25984080538730053  0.0003058784291261593  \\
            0.2634573718643367  0.0003058781992593008  \\
            0.26712427513533155  0.00030587796297720966  \\
            0.27084221580757156  0.00030587772003667603  \\
            0.2746119042396708  0.000305877470273288  \\
            0.27843406067729404  0.0003058772135517534  \\
            0.2823094153907681  0.0003058769496132417  \\
            0.2862387088146094  0.00030587667829126903  \\
            0.29022269168899295  0.00030587639934666447  \\
            0.29426212520319084  0.00030587611260714215  \\
            0.2983577811410064  0.00030587581781298015  \\
            0.3025104420282337  0.0003058755147513265  \\
            0.30672090128216806  0.0003058752032040578  \\
            0.31098996336319884  0.0003058748829311867  \\
            0.31531844392851127  0.00030587455366940425  \\
            0.319707169987928  0.00030587421519547004  \\
            0.32415698006191945  0.00030587386720938787  \\
            0.3286687243418135  0.00030587350948932076  \\
            0.33324326485223543  0.0003058731417339961  \\
            0.33788147561580784  0.00030587276366531203  \\
            0.3425842428201438  0.00030587237502175925  \\
            0.34735246498716427  0.0003058719754515543  \\
            0.3521870531447711  0.00030587156471303066  \\
            0.35708893100091094  0.00030587114244976513  \\
            0.3620590351200606  0.00030587070835286814  \\
            0.36709831510216956  0.00030587026209513024  \\
            0.37220773376409255  0.0003058698033344772  \\
            0.377388267323548  0.0003058693316925973  \\
            0.3826409055856361  0.0003058688468348459  \\
            0.38796665213195364  0.00030586834840636137  \\
            0.39336652451234067  0.0003058678359895318  \\
            0.3988415544392957  0.0003058673092240063  \\
            0.4043927879850976  0.0003058667676905826  \\
            0.41002128578167035  0.0003058662109665113  \\
            0.4157281232232301  0.0003058656386479862  \\
            0.4215143906717522  0.00030586505029192535  \\
            0.4273811936652989  0.0003058644454616753  \\
            0.4333296531292457  0.000305863823655585  \\
            0.4393609055904481  0.00030586318441675755  \\
            0.4454761033943891  0.00030586252728572377  \\
            0.45167641492534927  0.00030586185172832675  \\
            0.4579630248296409  0.0003058611572465541  \\
            0.4643371342419493  0.0003058604432755015  \\
            0.47079996101482446  0.0003058597093209614  \\
            0.47735273995136707  0.0003058589547730944  \\
            0.48399672304115265  0.0003058581790850162  \\
            0.49073317969943997  0.0003058573816567251  \\
            0.4975633970097082  0.00030585656189935687  \\
            0.5044886799695705  0.0003058557191645394  \\
            0.5115103517401097  0.00030585485278841014  \\
            0.518629753898685  0.0003058539621303125  \\
            0.5258482466952563  0.0003058530465388672  \\
            0.5331672093122776  0.0003058521052719382  \\
            0.5405880401282059  0.0003058511376235294  \\
            0.54811215698468  0.00030585014285636566  \\
            0.5557409974574153  0.0003058491202216131  \\
            0.5634760191308719  0.00030584806890939355  \\
            0.5713186998767426  0.0003058469881432596  \\
            0.5792705381363199  0.00030584587708035985  \\
            0.5873330532067913  0.0003058447349061125  \\
            0.5955077855315197  0.0003058435607035507  \\
            0.6037962969943641  0.00030584235360146947  \\
            0.6122001712180973  0.0003058411126653141  \\
            0.6207210138669764  0.0003058398369594674  \\
            0.6293604529535247  0.00030583852551295255  \\
            0.6381201391495839  0.0003058371773074573  \\
            0.6470017461016953  0.00030583579130893896  \\
            0.6560069707508706  0.00030583436648341924  \\
            0.6651375336568137  0.0003058329017348552  \\
            0.6743951793266548  0.00030583139593094613  \\
            0.6837816765482602  0.00030582984793980266  \\
            0.693298818728181  0.0003058282565682273  \\
            0.7029484242343056  0.0003058266205809335  \\
            0.7127323367432816  0.000305824938774886  \\
            0.722652425592773  0.00030582320983918784  \\
            0.7327105861386203  0.000305821432455461  \\
            0.7429087401169715  0.00030581960527783955  \\
            0.753248836011454  0.00030581772688026426  \\
            0.7637328494254562  0.0003058157958521309  \\
            0.7743627834595909  0.0003058138107344598  \\
            0.785140669094413  0.0003058117699916959  \\
            0.7960685655784632  0.0003058096720742988  \\
            0.8071485608217125  0.0003058075153527922  \\
            0.8183827717944842  0.00030580529823302056  \\
            0.8297733449319262  0.0003058030189851905  \\
            0.8413224565441152  0.00030580067584891026  \\
            0.8530323132318666  0.0003057982670807789  \\
            0.8649051523083338  0.00030579579083822833  \\
            0.8769432422264736  0.00030579324521964456  \\
            0.8891488830124635  0.00030579062827280527  \\
            0.9015244067051492  0.00030578793800356606  \\
            0.9140721778016098  0.00030578517238129293  \\
            0.9267945937089241  0.0003057823292470297  \\
            0.9396940852022256  0.000305779406500257  \\
            0.9527731168891312  0.00030577640184900005  \\
            0.9660341876806358  0.0003057733130494517  \\
            0.9794798312685595  0.0003057701377133598  \\
            0.9931126166096416  0.00030576687340470984  \\
            1.0069351484163709  0.00030576351768523004  \\
            1.020950067654649  0.0003057600679511604  \\
            1.0351600520483786  0.00030575652159283974  \\
            1.0495678165910765  0.00030575287588442896  \\
            1.0641761140646067  0.00030574912806798776  \\
            1.0789877355651334  0.0003057452752881621  \\
            1.0940055110363944  0.0003057413145521576  \\
            1.1092323098103964  0.0003057372429387505  \\
            1.124671041155638  0.0003057330572499853  \\
            1.1403246548329595  0.0003057287543565522  \\
            1.1561961416591329  0.00030572433092800874  \\
            1.1722885340782927  0.00030571978362503994  \\
            1.1886049067413245  0.00030571510898721955  \\
            1.2051483770933122  0.0003057103034259725  \\
            1.2219221059691667  0.0003057053632868911  \\
            1.2389292981975417  0.0003057002847973949  \\
            1.2561732032131556  0.00030569506414057694  \\
            1.2736571156776368  0.0003056896972651081  \\
            1.2913843761090098  0.0003056841801235533  \\
            1.3093583715199415  0.00030567850848416475  \\
            1.3275825360648734  0.0003056726780596873  \\
            1.3460603516961576  0.0003056666843953897  \\
            1.3647953488293285  0.0003056605229388259  \\
            1.3837911070176316  0.00030565418895627894  \\
            1.4030512556359416  0.00030564767767529883  \\
            1.4225794745741995  0.0003056409841086908  \\
            1.4423794949405015  0.0003056341031459458  \\
            1.4624550997739725  0.00030562702959406005  \\
            1.482810124767563  0.0003056197580309466  \\
            1.5034484590009063  0.0003056122829417608  \\
            1.524374045683375  0.0003056045986277242  \\
            1.5455908829074794  0.0003055966992270531  \\
            1.5671030244127535  0.0003055885788061504  \\
            1.5889145803602713  0.0003055802310695032  \\
            1.611029718117945  0.0003055716497628444  \\
            1.633452663056751  0.0003055628283132396  \\
            1.6561876993580404  0.00030555376001639126  \\
            1.6792391708320846  0.0003055444380127105  \\
            1.7026114817480138  0.00030553485517619515  \\
            1.726309097675307  0.0003055250042405145  \\
            1.7503365463369953  0.00030551487771121204  \\
            1.774698418474739  0.0003055044678974319  \\
            1.7993993687259446  0.000305493766909761  \\
            1.8244441165130927  0.0003054827666103071  \\
            1.8498374469454408  0.0003054714586102908  \\
            1.8755842117332786  0.0003054598343466972  \\
            1.9016893301149063  0.00030544788502934314  \\
            1.9281577897965168  0.00030543560153880207  \\
            1.9549946479051592  0.00030542297458256094  \\
            1.982205031954964  0.00030540999457281313  \\
            2.009794140826819  0.00030539665163718875  \\
            2.0377672457616813  0.0003053829357190281  \\
            2.0661296913677107  0.000305368836366874  \\
            2.094886896641424  0.00030535434290266246  \\
            2.124044356003063  0.00030533944434962015  \\
            2.15360764034637  0.0003053241293972431  \\
            2.183582398102976  0.0003053083864812504  \\
            2.213974356321604  0.0003052922036707449  \\
            2.2447893217622936  0.0003052755686955299  \\
            2.2760331820058513  0.00030525846896542225  \\
            2.30771190657875  0.0003052408915311646  \\
            2.3398315480936773  0.0003052228231377243  \\
            2.3723982434059634  0.00030520425005990735  \\
            2.405418214786105  0.0003051851583188307  \\
            2.4388977711086044  0.0003051655334425112  \\
            2.47284330905736  0.0003051453605927153  \\
            2.5072613143478297  0.00030512462456402424  \\
            2.5421583629662114  0.0003051033097029739  \\
            2.577541122425863  0.00030508139989115845  \\
            2.6134163530412122  0.00030505887859248455  \\
            2.6497909092194045  0.00030503572884773086  \\
            2.686671740769916  0.0003050119331721537  \\
            2.724065894232403  0.00030498747365039245  \\
            2.7619805142230325  0.0003049623318253782  \\
            2.8004228447995465  0.0003049364888061444  \\
            2.839400230845331  0.00030490992509439607  \\
            2.8789201194727467  0.0003048826207151061  \\
            2.9189900614459914  0.00030485455515109384  \\
            2.9596177126237664  0.00030482570725136294  \\
            3.0008108354220258  0.0003047960553818649  \\
            3.0425773002970797  0.00030476557724116136  \\
            3.084925087249342  0.00030473424996678254  \\
            3.1278622873480115  0.00030470205004630804  \\
            3.1713971042769673  0.00030466895330965796  \\
            3.2155378559021868  0.0003046349349258602  \\
            3.260292975860975  0.0003045999694842094  \\
            3.3056710151733166  0.00030456403075682467  \\
            3.3516806438756546  0.00030452709182705835  \\
            3.3983306526774055  0.0003044891250995802  \\
            3.445629954640539  0.0003044501021857224  \\
            3.493587586882522  0.0003044099939215242  \\
            3.542212712302976  0.00030436877037423143  \\
            3.5915146213343605  0.0003043264008097634  \\
            3.6415027337170285  0.00030428285361868443  \\
            3.692186600298979  0.0003042380963332842  \\
            3.743575904860672  0.00030419209568744143  \\
            3.795680465965228  0.0003041448174265436  \\
            3.8485102388343897  0.0003040962264222387  \\
            3.902075317250589  0.0003040462865792874  \\
            3.95638593548549  0.000303994960816723  \\
            4.0114524702553735  0.0003039422110925616  \\
            4.067285442703736  0.00030388799833009467  \\
            4.123895520411487  0.00030383228239207514  \\
            4.181293519435119  0.0003037750220577166  \\
            4.2394904063732515  0.00030371617504228936  \\
            4.298497300461933  0.00030365569787674533  \\
            4.358325475699113  0.00030359354599019  \\
            4.418986362998673  0.0003035296735811344  \\
            4.4804915523744535  0.000303464033633733  \\
            4.5428527951546585  0.00030339657790844435  \\
            4.6060820062270995  0.00030332725686963493  \\
            4.67019126631568  0.00030325601965437775  \\
            4.735192824288568  0.0003031828141041001  \\
            4.801099099498494  0.0003031075866002565  \\
            4.867922684155624  0.0003030302821881973  \\
            4.935676345733452  0.00030295084446247983  \\
            5.004373029408188  0.0003028692154606748  \\
            5.074025860532096  0.00030278533580668554  \\
            5.1446481471412495  0.000302699144474731  \\
            5.2162533824982  0.0003026105789444347  \\
            5.288855247670035  0.0003025195749932548  \\
            5.362467614142308  0.00030242606672544766  \\
            5.437104546469363  0.00030232998662841726  \\
            5.512780304961541  0.00030223126530760404  \\
            5.589509348409787  0.0003021298317049921  \\
            5.667306336848182  0.00030202561285806284  \\
            5.746186134354928  0.00030191853394581733  \\
            5.8261638118923065  0.00030180851824547305  \\
            5.90725465018618  0.00030169548706411164  \\
            5.989474142645557  0.00030157935976007796  \\
            6.0728379983228065  0.00030146005350716536  \\
            6.15736214491506  0.00030133748353440283  \\
            6.243062731807407  0.0003012115628419829  \\
            6.329956133158419  0.0003010822023065081  \\
            6.418058951028646  0.00030094931047975395  \\
            6.507388018552645  0.00030081279375445005  \\
            6.597960403155156  0.0003006725560588793  \\
            6.689793409812043  0.0003005284990376186  \\
            6.7829045843566345  0.00030038052186209075  \\
            6.877311716832057  0.00030022852125924  \\
            6.973032844890255  0.0003000723913683435  \\
            7.070086257238303  0.00029991202379746454  \\
            7.16849049713269  0.0002997473075171958  \\
            7.268264365922236  0.0002995781287828573  \\
            7.36942692664033  0.0002994043711551232  \\
            7.47199750764715  0.00029922591534508675  \\
            7.5759957063225905  0.0002990426393011708  \\
            7.681441392810582  0.0002988544180168865  \\
            7.788354713815532  0.0002986611235745389  \\
            7.896756096451596  0.0002984626250191676  \\
            8.006666252145541  0.00029825878840001615  \\
            8.118106180593907  0.00029804947663599136  \\
            8.231097173775272  0.0002978345494612464  \\
            8.345660820018335  0.00029761386349237424  \\
            8.461819008126644  0.00029738727197074733  \\
            8.579593931560721  0.00029715462492930453  \\
            8.699008092678397  0.0002969157689989992  \\
            8.820084307034163  0.00029667054744686954  \\
            8.942845707738364  0.000296418799980327  \\
            9.067315749877075  0.000296160362964343  \\
            9.193518214993475  0.0002958950691018072  \\
            9.32147721563161  0.00029562274756547637  \\
            9.451217199943395  0.0002953432238639584  \\
            9.582762956359733  0.0002950563198457678  \\
            9.716139618326658  0.0002947618536572453  \\
            9.851372669107377  0.00029445963971087635  \\
            9.988487946651178  0.0002941494886054268  \\
            10.127511648530081  0.00029383120715106793  \\
            10.268470336944223  0.00029350459835419235  \\
            10.411390943796867  0.00029316946127160704  \\
            10.556300775840109  0.0002928255911476451  \\
            10.703227519892145  0.00029247277929538305  \\
            10.852199248127194  0.00029211081311474225  \\
            11.003244423439035  0.0002917394760715247  \\
            11.156391904879186  0.00029135854773214607  \\
            11.311670953170792  0.0002909678036505398  \\
            11.469111236299243  0.00029056701554752484  \\
            11.628742835180613  0.0002901559511589971  \\
            11.790596249409004  0.0002897343743880373  \\
            11.954702403083841  0.0002893020451452455  \\
            12.121092650718328  0.00028885871962644927  \\
            12.28979878323011  0.00028840415015344244  \\
            12.46085303401532  0.0002879380852847538  \\
            12.634288085107174  0.0002874602698878932  \\
            12.81013707342027  0.00028697044517516225  \\
            12.98843359708181  0.00028646834882235605  \\
            13.169211721850942  0.0002859537149586588  \\
            13.352505987627438  0.0002854262743752066  \\
            13.538351415050974  0.0002848857545661537  \\
            13.72678351219225  0.00028433187982858366  \\
            13.917838281337275  0.00028376437144710933  \\
            14.111552225866005  0.000283182947819191  \\
            14.307962357226794  0.0002825873245614242  \\
            14.507106202007886  0.0002819772147959493  \\
            14.709021809107332  0.00028135232921001977  \\
            14.913747757002705  0.0002807123763784985  \\
            15.121323161121992  0.00028005706288240654  \\
            15.331787681317088  0.00027938609363259816  \\
            15.54518152944129  0.0002786991721039206  \\
            15.761545477032287  0.00027799600060726345  \\
            15.980920863102048  0.00027727628058897113  \\
            16.20334960203516  0.00027653971299777027  \\
            16.428874191597114  0.0002757859985893672  \\
            16.657537721053984  0.0002750148383238852  \\
            16.889383879405194  0.00027422593376995644  \\
            17.12445696373084  0.0002734189875011046  \\
            17.36280188765519  0.00027259370362233825  \\
            17.604464189928  0.00027174978817522225  \\
            17.849490043125225  0.0002708869497090227  \\
            18.09792626247091  0.00027000489981860923  \\
            18.349820314781773  0.0002691033537108731  \\
            18.605220327536358  0.00026818203086156894  \\
            18.86417509807037  0.0002672406556352884  \\
            19.126734102900002  0.00026627895801358773  \\
            19.392947507175087  0.00026529667429172975  \\
            19.662866174263705  0.00026429354790781463  \\
            19.936541675470288  0.0002632693302065929  \\
            20.214026299888964  0.00026222378135196724  \\
            20.495373064394027  0.0002611566712286586  \\
            20.78063572376947  0.0002600677803826458  \\
            21.069868780979505  0.00025895690106149654  \\
            21.363127497582013  0.00025782383827345116  \\
            21.66046790428698  0.0002566684108963785  \\
            21.961946811661825  0.0002554904528705396  \\
            22.267621820985788  0.00025428981442579237  \\
            22.577551335255336  0.0002530663633781329  \\
            22.891794570342842  0.0002518199864930862  \\
            23.210411566310437  0.00025055059091570975  \\
            23.533463198881442  0.0002492581056492189  \\
            23.86101119107143  0.00024794248312586073  \\
            24.193118124981176  0.0002466037008427222  \\
            24.529847453753725  0.0002452417630664663  \\
            24.87126351369792  0.0002438567026141453  \\
            25.217431536580634  0.00024244858271124068  \\
            25.56841766209012  0.00024101749895271145  \\
            25.924288950472814  0.00023956358130878308  \\
            26.285113395346027  0.00023808699625189113  \\
            26.650959936688952  0.00023658794892331744  \\
            27.021898474014513  0.00023506668546511653  \\
            27.39799987972457  0.00023352349535432973  \\
            27.77933601265089  0.00023195871389355586  \\
            28.16597973178473  0.00023037272476976388  \\
            28.558004910197425  0.0002287659626805626  \\
            28.95548644915475  0.0002271389161322228  \\
            29.35850029242776  0.0002254921302310915  \\
            29.767123440802752  0.00022382620965225668  \\
            30.181433966793247  0.00022214182165896992  \\
            30.6015110295567  0.00022043969920489093  \\
            31.02743489001883  0.0002187206441704732  \\
            31.459286926208488  0.00021698553060194915  \\
            31.897149648805893  0.00021523530812200082  \\
            32.3411067169074  0.00021347100532133473  \\
            32.79124295400949  0.00021169373329446207  \\
            33.24764436421547  0.00020990468913117648  \\
            33.71039814866753  0.000208105159507998  \\
            34.179592722207644  0.00020629652430721694  \\
            34.655317730270326  0.0002044802601533227  \\
            35.13766406601048  0.00020265794397565274  \\
            35.62672388766967  0.00020083125659923513  \\
            36.1225906361841  0.0001990019860080036  \\
            36.625359053037656  0.00019717203075672043  \\
            37.13512519836344  0.00019534340298362946  \\
            37.65198646929723  0.00019351823141641747  \\
            38.17604161858648  0.00019169876381531725  \\
            38.707390773458165  0.00018988736934942812  \\
            39.246135454749364  0.00018808654035807693  \\
            39.79237859630409  0.0001862988936537736  \\
            40.34622456464005  0.00018452717131146448  \\
            40.9077791788892  0.00018277424058922817  \\
            41.477149731015736  0.0001810430931200468  \\
            42.05444500631561  0.00017933684324453948  \\
            42.639775304201294  0.00017765872513862262  \\
            43.23325245927583  0.00017601208889323082  \\
            43.83498986270024  0.00017440039505208104  \\
            44.445102483858264  0.00017282720798104774  \\
            45.063706892322806  0.00017129618737307147  \\
            45.69092128012783  0.00016981107822536948  \\
            46.32686548435053  0.00016837569872735463  \\
            46.97166101000763  0.00016699392651839878  \\
            47.625431053270454  0.00016566968262770977  \\
            48.288300525003066  0.0001644069136170173  \\
            48.96039607462806  0.00016320957136495298  \\
            49.64184611432444  0.00016208159117621002  \\
            50.33278084356243  0.0001610268676579838  \\
            51.03333227397966  0.00016004922897076764  \\
            51.74363425460363  0.00015915240962990164  \\
            52.46382249742517  0.00015834002181072521  \\
            53.19403460332807  0.00015761552600171224  \\
            53.93441008837921  0.00015698220109242264  \\
            54.68509041048496  0.0001564431143204128  \\
            55.44621899641845  0.00015600109217760324  \\
            56.21794126922301  0.00015565869185423203  \\
            57.000404675997075  0.00015541817488023128  \\
            57.79375871606574  0.00015528148270516244  \\
            58.598154969544474  0.0001552502151444237  \\
            59.413747126300414  0.0001553256122034023  \\
            60.24069101531665  0.00015550853949936565  \\
            61.07914463446534  0.0001557994778292699  \\
            61.92926818069511  0.00015619851700862458  \\
            62.79122408063871  0.0001567053540380631  \\
            63.66517702164667  0.00015731929577964595  \\
            64.55129398325272  0.0001580392657982938  \\
            65.44974426907743  0.00015886381535392492  \\
            66.36069953917568  0.00015979113802793693  \\
            67.28433384283454  0.00016081908759365486  \\
            68.22082365182742  0.00016194519884954301  \\
            69.17034789413127  0.0001631667105932217  \\
            70.13308798811296  0.00016448059041019895  \\
            71.10922787719151  0.0001658835606296084  \\
            72.09895406498276  0.0001673721251018969  \\
            73.10245565093318  0.00016894259587354768  \\
            74.11992436644965  0.0001705911200091673  \\
            75.15155461153226  0.00017231370539681843  \\
            76.19754349191659  0.00017410624586947738  \\
            77.25809085673338  0.0001759645450095036  \\
            78.33339933669215  0.0001778843384254602  \\
            79.42367438279628  0.00017986131467718285  \\
            80.52912430559697  0.00018189113432598688  \\
            81.64996031499359  0.00018396944739401571  \\
            82.78639656058789  0.00018609190909875037  \\
            83.93865017259998  0.00018825419389119024  \\
            85.10694130335374  0.00019045200785353756  \\
            86.29149316933962  0.00019268109957754827  \\
            87.49253209386288  0.00019493726969096667  \\
            88.71028755028567  0.0001972163788037879  \\
            89.94499220587048  0.00019951435445338605  \\
            91.19688196623424  0.00020182719685010728  \\
            92.46619602042102  0.0002041509835457172  \\
            93.75317688660202  0.00020648187335234162  \\
            95.05807045841168  0.00020881610929280185  \\
            96.3811260519287  0.00021115002098387174  \\
            97.72259645331103  0.00021348002635363956  \\
            99.08273796709366  0.0002158026328758885  \\
            100.46181046515888  0.00021811443830312222  \\
            101.8600774363881  0.0002204121310430519  \\
            103.27780603700441  0.0002226924903043593  \\
            104.71526714161634  0.00022495238581372808  \\
            106.17273539497162  0.00022718877747922637  \\
            107.65048926443164  0.00022939871481368997  \\
            109.14881109317594  0.00023157933623220198  \\
            110.66798715414744  0.0002337278682626049  \\
            112.20830770474839  0.00023584162465288924  \\
            113.77006704229774  0.00023791800548962776  \\
            115.35356356026014  0.00023995449625326224  \\
            116.95909980525784  0.00024194866683883  \\
            118.58698253487589  0.0002438981706160052  \\
            120.23752277627199  0.0002458007435019597  \\
            121.9110358856021  0.0002476542030206916  \\
            123.60784160827316  0.000249456447439572  \\
            125.32826414003435  0.00025120545490635304  \\
            127.07263218891872  0.000252899282620232  \\
            128.84127903804696  0.0002545360660912869  \\
            130.6345426093053  0.0002561140183665307  \\
            132.4527655279094  0.00025763142938626225  \\
            134.29629518786783  0.00025908666531623836  \\
            136.1654838183551  0.00026047816793966046  \\
            138.06068855101006  0.00026180445410936104  \\
            139.98227148816994  0.00026306411520140465  \\
            141.93059977205482  0.00026425581664175625  \\
            143.90604565491438  0.0002653782974898872  \\
            145.90898657015157  0.00026643036991649447  \\
            147.93980520443574  0.00026741091888425004  \\
            149.99888957081978  0.00026831890174676306  \\
            152.0866330828748  0.00026915334789271925  \\
            154.2034346298566  0.00026991335841643015  \\
            156.34969865291848  0.0002705981057546564  \\
            158.5258352223847  0.0002712068333929635  \\
            160.7322601160995  0.0002717388555420721  \\
            162.96939489886662  0.0002721935568310069  \\
            165.23766700299444  0.000272570391948587  \\
            167.53750980996224  0.0002728688853734419  \\
            169.8693627332231  0.000273088630899856  \\
            172.2336713021593  0.0002732292915392597  \\
            174.6308872472062  0.0002732905987824616  \\
            177.06146858616094  0.00027327235254165973  \\
            179.52587971169237  0.00027317442050089875  \\
            182.02459148006912  0.00027299673774917166  \\
            184.55808130112248  0.00027273930629969734  \\
            187.1268332294612  0.00027240219450366126  \\
            189.731338056957  0.00027198553653388994  \\
            192.37209340651515  0.00027148953180299197  \\
            195.04960382715245  0.00027091444427111764  \\
            197.76438089039715  0.0002702606017455395  \\
            200.51694328803123  0.0002695283951849788  \\
            203.3078169311927  0.0002687182779166744  \\
            206.1375350508576  0.00026783076476834874  \\
            209.00663829972032  0.0002668664311294969  \\
            211.91567485549197  0.0002658259121776121  \\
            214.86520052563654  0.00026470990172594274  \\
            217.85577885356477  0.00026351915121693343  \\
            220.8879812263062  0.00026225446869286074  \\
            223.96238698367964  0.0002609167175414079  \\
            227.07958352898322  0.0002595068154062055  \\
            230.24016644122509  0.00025802573284550715  \\
            233.44473958891618  0.0002564744920712386  \\
            236.6939152454468  0.0002548541655538252  \\
            239.9883142060689  0.0002531658747035544  \\
            243.3285659065069  0.0002514107883311904  \\
            246.71530854321895  0.0002495901212127188  \\
            250.1491891953325  0.0002477051325342576  \\
            253.6308639482766  0.0002457571243352889  \\
            257.1609980191353  0.00024374743986581667  \\
            260.74026588374517  0.00024167746197411208  \\
            264.3693514055635  0.00023954861138703837  \\
            268.04894796632715  0.00023736234505131556  \\
            271.7797585985329  0.00023512015435182777  \\
            275.56249611976017  0.00023282356337545968  \\
            279.3978832688636  0.0002304741271361299  \\
            283.2866528440615  0.00022807342974822103  \\
            287.2295478429457  0.00022562308265639645  \\
            291.2273216044407  0.0002231247227887026  \\
            295.28073795273815  0.00022058001073652848  \\
            299.39057134323525  0.00021799062892804963  \\
            303.55760701050383  0.0002153582798064126  \\
            307.782641118319  0.00021268468395757096  \\
            312.06648091177664  0.00020997157837327957  \\
            316.40994487152676  0.00020722071456902947  \\
            320.8138628701552  0.00020443385681715687  \\
            325.2790763307405  0.00020161278042510263  \\
            329.8064383876184  0.00019875926985940765  \\
            334.39681404938375  0.0001958751171288465  \\
            339.05108036416107  0.00019296212004352433  \\
            343.7701265871754  0.00019002208054228134  \\
            348.5548543506556  0.00018705680306716534  \\
            353.4061778361024  0.00018406809296616982  \\
            358.32502394895397  0.0001810577549086067  \\
            363.3123324956828  0.0001780275914255597  \\
            368.36905636335695  0.00017497940142007122  \\
            373.4961617017023  0.000171914978751976  \\
            378.6946281076954  0.00016883611091031048  \\
            383.965448812729  0.00016574457767397783  \\
            389.3096308723808  0.00016264214986456613  \\
            394.7281953588239  0.0001595305882307005  \\
            400.2221775559153  0.00015641164230405347  \\
            405.7926271569998  0.00015328704936734222  \\
            411.4406084654667  0.0001501585334764156  \\
            417.16720059809836  0.00014702780459867408  \\
            422.9734976912487  0.00014389655781934496  \\
            428.8606091098915  0.00014076647261080825  \\
            434.8296596595785  0.00013763921223302285  \\
            440.88178980134705  0.00013451642321700086  \\
            447.01815586961976  0.00013139973492781002  \\
            453.23993029313624  0.0001282907592782651  \\
            459.5483018189601  0.0001251910905608927  \\
            465.94447573960406  0.00012210230536979837  \\
            472.42967412331575  0.0001190259626854419  \\
            479.0051360475691  0.00011596360413095232  \\
            485.6721178358055  0.00011291675434387438  \\
            492.43189329746986  0.00010988692154706703  \\
            499.28575397138746  0.00010687559836114683  \\
            506.2350093725291  0.00010388426269477626  \\
            513.2809872422088  0.00010091437905773612  \\
            520.4250338017679  9.796739997555174e-5  \\
            527.6685140097842  9.504476779882599e-5  \\
            535.0128118228657  9.214791675689118e-5  \\
            542.4593304600729  8.927827550990113e-5  \\
            550.0094926710207  8.643726994947765e-5  \\
            557.6647410077121  8.362632664485242e-5  \\
            565.4265381001566  8.084687669372684e-5  \\
            573.2963669358227  7.810036029066059e-5  \\
            581.2757311429815  7.53882319213871e-5  \\
            589.3661552779937  7.271196646907606e-5  \\
            597.5691851165947  7.0073066121866e-5  \\
            605.886387949234  6.747306851539344e-5  \\
            614.3193528805258  6.491355591888629e-5  \\
            622.8696911328675  6.239616602042296e-5  \\
            631.5390363542825  5.992260423559653e-5  \\
            640.3290449305501  5.7494657905659336e-5  \\
            649.2413963016779  5.5114212605593213e-5  \\
            658.2777932827796  5.278327083084135e-5  \\
            667.4399623894192  5.050397335204837e-5  \\
            676.7296541674831  4.827862349583538e-5  \\
            686.1486435276432  4.610971454298692e-5  \\
            695.6987300844763  4.399996026199865e-5  \\
            705.3817385003022  4.195232870394972e-5  \\
            715.1995188338071  3.997007851569569e-5  \\
            725.153946893524  3.805679702663175e-5  \\
            735.246924596224  3.621643831458294e-5  \\
            745.4803803303041  3.4453358431963035e-5  \\
            755.8562693242295  3.2772343277027074e-5  \\
            766.3765740201034  3.1178622752114e-5  \\
            777.0433044524377  2.9677862227135844e-5  \\
            787.8584986321948  2.827611949948357e-5  \\
            798.8242229361749  2.6979753251970693e-5  \\
            809.9425725018227  2.5795267618676653e-5  \\
            821.2156716275297  2.472907929307367e-5  \\
            832.6456741785073  2.3787199996544663e-5  \\
            844.2347639983096  2.2974839827196956e-5  \\
            855.9851553260842  2.2295955872246948e-5  \\
            867.8990932196289  2.1752793287500323e-5  \\
            879.9788539843393  2.134548457022375e-5  \\
            892.2267456081237  2.1071780298101295e-5  \\
            904.6451082023738  2.0926971468408554e-5  \\
            917.2363144490713  2.090403090903208e-5  \\
            930.0027700541189  2.099395785738333e-5  \\
            942.9469142069792  2.1186269303983532e-5  \\
            956.071220046713  2.1469559651175856e-5  \\
            969.3781951345029  2.1832049724056914e-5  \\
            982.8703819327535  2.22620645817912e-5  \\
            996.5503582908606  2.2748405930025694e-5  \\
            1010.4207379377405  2.328061022032262e-5  \\
            1024.484170981219  2.384910185478897e-5  \\
            1038.7433444143614  2.444526081120357e-5  \\
            1053.2009826288597  2.5061426855920062e-5  \\
            1067.8598479355608  2.5690861059677132e-5  \\
            1082.7227410922392  2.632768157407758e-5  \\
            1097.792501838718  2.696678638701165e-5  \\
            1113.0720094394349  2.76037718645925e-5  \\
            1128.5641832335618  2.8234852805302034e-5  \\
            1144.2719831927816  2.885678736833218e-5  \\
            1160.1984104868259  2.946680863862995e-5  \\
            1176.346508056887  3.006256341221206e-5  \\
            1192.7193611970083  3.064205812786575e-5  \\
            1209.3200981435696  3.120361187528456e-5  \\
            1226.1518906729732  3.1745815376699605e-5  \\
            1243.217954707653  3.2267495735834735e-5  \\
            1260.5215509305153  3.276768599810632e-5  \\
            1278.0659854079333  3.324559893103983e-5  \\
            1295.8546102214111  3.3700604543693466e-5  \\
            1313.8908241080414  3.41322106521035e-5  \\
            1332.1780731098752  3.4540046237204005e-5  \\
            1350.7198512323323  3.492384697760892e-5  \\
            1369.519701111773  3.528344284359436e-5  \\
            1388.5812146923631  3.5618747244873275e-5  \\
            1407.9080339123582  3.592974770466836e-5  \\
            1427.5038513999461  3.621649757906926e-5  \\
            1447.3724111787617  3.6479109042247245e-5  \\
            1467.5175093832333  3.671774671405227e-5  \\
            1487.9429949838814  3.693262217876448e-5  \\
            1508.6527705227104  3.7123989129999393e-5  \\
            1529.6507928588394  3.729213905250485e-5  \\
            1550.9410739245072  3.7437397361210905e-5  \\
            1572.5276814916037  3.7560120036683534e-5  \\
            1594.4147399488663  3.766069051649337e-5  \\
            1616.6064310898964  3.773951697146442e-5  \\
            1639.106994912143  3.779702981180601e-5  \\
            1661.9207304270058  3.783367946744513e-5  \\
            1685.0519964812158  3.784993432954129e-5  \\
            1708.5052125896461  3.7846278898259417e-5  \\
            1732.284859779715  3.782321211739768e-5  \\
            1756.3954814475421  3.7781245740545944e-5  \\
            1780.8416842260203  3.7720902994848246e-5  \\
            1805.6281388649704  3.764271720544354e-5  \\
            1830.7595811235446  3.7547230557006136e-5  \\
            1856.2408126750531  3.743499300013074e-5  \\
            1882.0767020243832  3.7306561156412406e-5  \\
            1908.2721854381862  3.7162497356512726e-5  \\
            1934.832267888014  3.7003368661328974e-5  \\
            1961.76202400658  3.682974607043926e-5  \\
            1989.0665990573282  3.664220358836445e-5  \\
            2016.7512099175083  3.6441317579541866e-5  \\
            2044.821146074912  3.622766593737258e-5  \\
            2073.281770638504  3.6001827421090746e-5  \\
            2102.1385213631074  3.576438099057197e-5  \\
            2131.3969116883545  3.5515905163466676e-5  \\
            2161.062531792099  3.5256977426215787e-5  \\
            2191.1410496584863  3.498817365852522e-5  \\
            2221.638212160893  3.4710067542124344e-5  \\
            2252.5598461599407  3.4423230075688406e-5  \\
            2283.9118596167846  3.412822899907105e-5  \\
            2315.700242721909  3.382562834820828e-5  \\
            2347.931069039622  3.351598789895707e-5  \\
            2380.6104966684875  3.3199862762819674e-5  \\
            2413.7447694179077  3.287780288323973e-5  \\
            2447.3402180010767  3.2550352583628037e-5  \\
            2481.403261244545  3.221805010852284e-5  \\
            2515.9404073146134  3.1881427205789904e-5  \\
            2550.9582549608  3.154100868572967e-5  \\
            2586.4634947766126  3.119731195930631e-5  \\
            2622.46291047787  3.085084662387085e-5  \\
            2658.9633801988152  3.0502114036175885e-5  \\
            2695.9718778062656  3.015160687025384e-5  \\
            2733.4954742320606  2.979980867733721e-5  \\
            2771.541338824044  2.9447193452389546e-5  \\
            2810.116740715871  2.909422519055559e-5  \\
            2849.2290502158476  2.8741357449483625e-5  \\
            2888.8857402151316  2.838903287829807e-5  \\
            2929.094387615516  2.803768276639481e-5  \\
            2969.8626747770945  2.7687726597320242e-5  \\
            3011.1983909860655  2.7339571546122354e-5  \\
            3053.109433942977  2.6993612031549868e-5  \\
            3095.603811271677  2.665022924288508e-5  \\
            3138.68964204927  2.630979060441571e-5  \\
            3182.3751583573676  2.5972649361013872e-5  \\
            3226.6687068549304  2.563914403287562e-5  \\
            3271.5787503729975  2.5309597964911288e-5  \\
            3317.1138695316195  2.4984318838898405e-5  \\
            3363.282764379289  2.466359817265356e-5  \\
            3410.094256055193  2.434771088517294e-5  \\
            3457.5572884746025  2.403691482445681e-5  \\
            3505.6809300377176  2.373145036507446e-5  \\
            3554.4743753622956  2.3431539954711226e-5  \\
            3603.9469470403997  2.3137387759287497e-5  \\
            3654.108097419594  2.284917931463278e-5  \\
            3704.9674104089318  2.256708119107414e-5  \\
            3756.53460331008  2.229124075655929e-5  \\
            3808.81952867393  2.2021785932003578e-5  \\
            3861.832176183047  2.175882506540914e-5  \\
            3915.582674560336  2.150244677503928e-5  \\
            3970.0812935042363  2.125271997853438e-5  \\
            4025.3384456508934  2.100969388806536e-5  \\
            4081.3646885636153  2.077339811529649e-5  \\
            4138.170726750025  2.0543842908661075e-5  \\
            4195.767413707294  2.0321019368564675e-5  \\
            4254.165753995829  2.010489985126628e-5  \\
            4313.37690534184  1.989543836414142e-5  \\
            4373.412180769154  1.9692571139555037e-5  \\
            4434.28305076071  1.949621718978391e-5  \\
            4496.001145450139  1.930627904682311e-5  \\
            4558.578256843845  1.912264346562316e-5  \\
            4622.026341074012  1.8945182301572332e-5  \\
            4686.357520682969  1.8773753415387937e-5  \\
            4751.58408693936  1.860820160958233e-5  \\
            4817.7185021865325  1.8448359663483773e-5  \\
            4884.773402223633  1.8294049375316147e-5  \\
            4952.761598719823  1.814508266389305e-5  \\
            5021.696081662116  1.800126268534038e-5  \\
            5091.590021837268  1.7862384973942044e-5  \\
            5162.4567733482245  1.7728238566410042e-5  \\
            5234.3098761655865  1.7598607174000005e-5  \\
            5307.163058714586  1.7473270298970347e-5  \\
            5381.030240498076  1.7352004321484152e-5  \\
            5455.9255347560165  1.723458362888738e-5  \\
            5531.863251162005  1.7120781618787013e-5  \\
            5608.857898557286  1.7010371743158207e-5  \\
            5686.924187722866  1.6903128446563814e-5  \\
            5766.0770341901825  1.6798828078248527e-5  \\
            5846.331561090906  1.6697249755731446e-5  \\
            5927.7031020463955  1.6598176144581125e-5  \\
            6010.2072040973835  1.6501394193859046e-5  \\
            6093.859630674423  1.6406695801680787e-5  \\
            6178.676364609695  1.631387841774788e-5  \\
            6264.673611190719  1.6222745591522195e-5  \\
            6351.867801256577  1.6133107435814588e-5  \\
            6440.275594337228  1.6044781043983254e-5  \\
            6529.913881836521  1.5957590843152605e-5  \\
            6620.7997902595  1.587136889868722e-5  \\
            6712.950684484643  1.578595511559248e-5  \\
            6806.384171081629  1.5701197465883723e-5  \\
            6901.118101675299  1.5616952098895723e-5  \\
            6997.170576356423  1.5533083426276905e-5  \\
            7094.559947139953  1.5449464155971373e-5  \\
            7193.304821471397  1.5365975315005536e-5  \\
            7293.4240657820055  1.5282506192697534e-5  \\
            7394.936809093437  1.5198954259140293e-5  \\
            7497.86244667259  1.5115225096802861e-5  \\
            7602.220643737307  1.5031232217761383e-5  \\
            7708.031339213688  1.4946896935487437e-5  \\
            7815.314749545617  1.4862148196988085e-5  \\
            7924.091372557404  1.4776922330993106e-5  \\
            8034.381991370132  1.4691162888224787e-5  \\
            8146.207678372535  1.4604820371872047e-5  \\
            8259.589799247138  1.451785199516711e-5  \\
            8374.550017052434  1.443022143428819e-5  \\
            8491.11029636188  1.4341898558389454e-5  \\
            8609.2929074605  1.425285915903796e-5  \\
            8729.1204305999  1.4163084665984169e-5  \\
            8850.615760312508  1.40725618905629e-5  \\
            8973.80210978585  1.3981282704532595e-5  \\
            9098.703015297724  1.3889243796109845e-5  \\
            9225.342340713094  1.3796446361094036e-5  \\
            9353.744282043577  1.3702895846624037e-5  \\
            9483.933372070394  1.3608601626002524e-5  \\
            9615.93448503166  1.3513576786810966e-5  \\
            9749.772841374906  1.3417837810818135e-5  \\
            9885.47401257578  1.3321404330079112e-5  \\
            10023.063926023768  1.3224298857792513e-5  \\
            10162.568869975963  1.3126546535909522e-5  \\
            10304.015498579753  1.3028174892732134e-5  \\
            10447.430836965425  1.2929213593197904e-5  \\
            10592.842286409654  1.2829694207275278e-5  \\
            10740.27762957086  1.2729649989927554e-5  \\
            10889.765035797422  1.2629115655342568e-5  \\
            11041.333066509778  1.2528127173977305e-5  \\
            11195.010680657453  1.2426721555126506e-5  \\
            11350.827240252012  1.2324936685220467e-5  \\
            11508.812515977035  1.2222811109383368e-5  \\
            11668.996692876188  1.2120383888979505e-5  \\
            11831.410376120433  1.2017694396939042e-5  \\
            11996.084596855537  1.191478220222513e-5  \\
            12163.050818130952  1.1811686887906941e-5  \\
            12332.340940911223  1.1708447937098946e-5  \\
            12503.987310171056  1.1605104579357921e-5  \\
            12678.022721075205  1.1501695693652782e-5  \\
            12854.480425244503  1.139825966708534e-5  \\
            13033.394137108828  1.129483432778452e-5  \\
            13214.798040348776  1.1191456803771582e-5  \\
            13398.72679442685  1.1088163481324818e-5  \\
            13585.215541209573  1.0984989903321931e-5  \\
            13774.299911681785  1.0881970686765987e-5  \\
            13966.016032754374  1.0779139482277617e-5  \\
            14160.400534166787  1.0676528921823341e-5  \\
            14357.490555485572  1.0574170544199852e-5  \\
            14557.323753200371  1.0472094768152312e-5  \\
            14759.938307918654  1.0370330876604787e-5  \\
            14965.372931660588  1.0268906964263795e-5  \\
            15173.666875255461  1.0167849918358876e-5  \\
            15384.859935841034  1.0067185427893245e-5  \\
            15598.992464467268  9.966937948619988e-6  \\
            15816.10537380591  9.867130707246906e-6  \\
            16036.240145967353  9.767785710355276e-6  \\
            16259.438840426305  9.6689237499263e-6  \\
            16485.74410205778  9.570564398495508e-6  \\
            16715.19916928493  9.472726047732447e-6  \\
            16947.847882340273  9.375425905002454e-6  \\
            17183.734691641923  9.278680033847594e-6  \\
            17422.904666286384  9.182503369412854e-6  \\
            17665.40350265956  9.08690974729153e-6  \\
            17911.27753316762  8.991911939230838e-6  \\
            18160.573735089383  8.897521681575906e-6  \\
            18413.339739551895  8.803749713854708e-6  \\
            18669.623840630953  8.710605805790484e-6  \\
            18929.475004578282  8.618098818748924e-6  \\
            19192.94287917716  8.526236711055665e-6  \\
            19460.07780322822  8.435026607983837e-6  \\
            19730.93081616732  8.344474824136063e-6  \\
            20005.553667817236  8.254586911627616e-6  \\
            20283.998828275136  8.165367694596869e-6  \\
            20566.31949793762  8.076821319392334e-6  \\
            20852.569617665325  7.988951280829308e-6  \\
            21142.803879088984  7.901760482032764e-6  \\
            21437.07773505896  7.815251252624186e-6  \\
            21735.447410240173  7.729425392567575e-6  \\
            22037.96991185454  7.644284215216822e-6  \\
            22344.703040572906  7.559828583615901e-6  \\
            22655.705401558564  7.476058941990589e-6  \\
            22971.036415664516  7.3929753404007416e-6  \\
            23290.756330786557  7.310577480707962e-6  \\
            23614.926233374375  7.2288647458333015e-6  \\
            23943.608060102884  7.147836223135155e-6  \\
            24276.864609705986  7.067490733181303e-6  \\
            24614.759554974993  6.9878268529115614e-6  \\
            24957.357454924313  6.9088429535864866e-6  \\
            25304.72376712595  6.830537210482568e-6  \\
            25656.924860216164  6.752907620788985e-6  \\
            26014.028026576  6.675952044341312e-6  \\
            26376.101495188308  6.599668207387125e-6  \\
            26743.214444673744  6.5240537142953735e-6  \\
            27115.437016508204  6.449106075139056e-6  \\
            27492.840328424212  6.3748227174657e-6  \\
            27875.496487998862  6.301200988577362e-6  \\
            28263.478606430846  6.22823819080637e-6  \\
            28656.86081250926  6.155931559642336e-6  \\
            29055.718266776832  6.084278301136312e-6  \\
            29460.127175890262  6.0132755871886615e-6  \\
            29870.16480718047  5.9429205597336525e-6  \\
            30285.909503415452  5.873210345823323e-6  \\
            30707.44069776865  5.804142056223921e-6  \\
            31134.838928995632  5.735712794054562e-6  \\
            31568.18585682205  5.667919651065688e-6  \\
            32007.56427754569  5.6007597200586505e-6  \\
            32453.058139855784  5.5342300914304396e-6  \\
            32904.75256087241  5.468327852565389e-6  \\
            33362.73384240918  5.4030500959488725e-6  \\
            33827.08948746229  5.338393912079385e-6  \\
            34297.90821692902  5.274356393388549e-6  \\
            34775.27998655898  5.21093463637313e-6  \\
            35259.29600414127  5.148125733551832e-6  \\
            35750.04874693087  5.0859267785946445e-6  \\
            36247.631979317506  5.0243348663091e-6  \\
            36752.14077074059  4.963347083544411e-6  \\
            37263.67151385332  4.902960516519126e-6  \\
            37782.321942939765  4.84317224042283e-6  \\
            38308.19115258817  4.783979332233373e-6  \\
            38841.379616624225  4.725378842775182e-6  \\
            39381.98920730781  4.667367828235188e-6  \\
            39930.12321479697  4.609943319670037e-6  \\
            40485.886366882776  4.55310234070086e-6  \\
            41049.38484899887  4.496841889539317e-6  \\
            41620.72632450948  4.441158953880507e-6  \\
            42200.0199552799  4.386050494152625e-6  \\
            42787.37642253316  4.331513450995362e-6  \\
            43382.907947997046  4.277544742954394e-6  \\
            43986.728315345485  4.2241412606952956e-6  \\
            44598.95289193831  4.171299874193775e-6  \\
            45219.69865086361  4.11901741965954e-6  \\
            45849.08419328691  4.067290704941923e-6  \\
            46487.22977111137  4.016116513194628e-6  \\
            47134.25730995342  3.9654915927051375e-6  \\
            47790.29043243815  3.915412665719993e-6  \\
            48455.45448181884  3.865876420165269e-6  \\
            49129.87654592573  3.816879514220416e-6  \\
            49813.685481447166  3.7684185650410126e-6  \\
            50507.01193854963  3.7204901726750536e-6  \\
            51209.98838583997  3.6730908953482035e-6  \\
            51922.74913567521  3.6262172607848023e-6  \\
            52645.43036982451  3.5798657679450095e-6  \\
            53378.17016548848  3.5340328815384933e-6  \\
            54121.10852168046  3.488715032223597e-6  \\
            54874.3873859751  3.443908626787344e-6  \\
            55638.15068162918  3.3996100404811033e-6  \\
            56412.54433507998  3.3558156146294067e-6  \\
            57197.71630382628  3.3125216700992177e-6  \\
            57993.81660469748  3.2697244904983153e-6  \\
            58800.99734251622  3.2274203425111396e-6  \\
            59619.412739159816  3.1856054614134366e-6  \\
            60449.21916302633  3.144276061144917e-6  \\
            61290.57515891066  3.1034283294501675e-6  \\
            62143.64147829645  3.063058433325837e-6  \\
            63008.58111006973  3.0231625200879115e-6  \\
            63885.559311659905  2.9837367172724287e-6  \\
            64774.74364061423  2.9447771307882476e-6  \\
            65676.30398661179  2.906279851932582e-6  \\
            66590.41260392302  2.86824095731168e-6  \\
            67517.24414432098  2.830656507638348e-6  \\
            68456.97569045078  2.793522549956122e-6  \\
            69409.78678966341  2.756835120252807e-6  \\
            70375.85948832045  2.720590246002388e-6  \\
            71355.37836657632  2.684783943436005e-6  \\
            72348.53057364459  2.6494122211152348e-6  \\
            73355.50586355517  2.61447108343222e-6  \\
            74376.49663140911  2.5799565285859047e-6  \\
            75411.69795013816  2.545864551841492e-6  \\
            76461.30760777579  2.5121911460590777e-6  \\
            77525.52614524709  2.4789323031386725e-6  \\
            78604.55689468456  2.44608401634043e-6  \\
            79698.60601827728  2.41364228002415e-6  \\
            80807.8825476607  2.3816030918739183e-6  \\
            81932.59842385477  2.349962454423093e-6  \\
            83072.96853775786  2.318716374034107e-6  \\
            84229.2107712043  2.2878608661137386e-6  \\
            85401.54603859354  2.2573919525392604e-6  \\
            86590.1983290984  2.2273056643703356e-6  \\
            87795.3947494611  2.1975980430886675e-6  \\
            89017.36556738477  2.168265141169194e-6  \\
            90256.34425552894  2.1393030235931218e-6  \\
            91512.56753611742  2.1107077682640542e-6  \\
            92786.27542616698  2.0824754677095646e-6  \\
            94077.71128334556  2.054602229396306e-6  \\
            95387.12185246867  2.0270841766035464e-6  \\
            96714.75731264365  1.9999174500545202e-6  \\
            98060.87132506848  1.9730982082791626e-6  \\
            99425.72108149761  1.946622628148711e-6  \\
            100809.56735338141  1.920486906232777e-6  \\
            102212.6745416898  1.8946872588996407e-6  \\
            103635.31072742937  1.8692199236817802e-6  \\
            105077.74772286355  1.8440811595950252e-6  \\
            106540.26112344567  1.8192672479222721e-6  \\
            108023.13036047494  1.7947744928105586e-6  \\
            109526.63875448526  1.7705992214839566e-6  \\
            111051.07356937707  1.7467377857233283e-6  \\
            112596.7260673027  1.7231865613155684e-6  \\
            114163.89156431568  1.6999419491250295e-6  \\
            115752.86948679437  1.677000376030738e-6  \\
            117363.96342865123  1.6543582942845195e-6  \\
            118997.48120933815  1.6320121822955947e-6  \\
            120653.73493265914  1.6099585461547506e-6  \\
            122333.04104640163  1.5881939181266393e-6  \\
            124035.72040279782  1.5667148579664614e-6  \\
            125762.09831982732  1.545517953812165e-6  \\
            127512.50464337332  1.5245998214576276e-6  \\
            129287.27381024371  1.5039571047631705e-6  \\
            131086.7449120693  1.483586476734584e-6  \\
            132911.2617600915  1.4634846383597087e-6  \\
            134761.1729508518  1.4436483201232833e-6  \\
            136636.83193279532  1.424074281638051e-6  \\
            138538.59707380165  1.4047593115756385e-6  \\
            140466.8317296554  1.3857002275833516e-6  \\
            142421.90431346977  1.3668938787211755e-6  \\
            144404.18836607656  1.3483371413970186e-6  \\
            146414.06262739573  1.3300269227993632e-6  \\
            148451.91110879826  1.3119601599130127e-6  \\
            150518.1231664764  1.2941338194808252e-6  \\
            152613.09357583497  1.2765448983008333e-6  \\
            154737.22260691796  1.2591904224648292e-6  \\
            156890.91610088534  1.2420674490426722e-6  \\
            159074.58554755375  1.2251730635229155e-6  \\
            161288.64816401698  1.2085043825120418e-6  \\
            163533.52697436023  1.1920585515584491e-6  \\
            165809.65089048425  1.1758327471645037e-6  \\
            168117.45479405433  1.159824174344169e-6  \\
            170457.37961958963  1.1440300680613798e-6  \\
            172829.8724387093  1.1284476931167082e-6  \\
            175235.3865455511  1.1130743435445587e-6  \\
            177674.3815433787  1.0979073431721967e-6  \\
            180147.32343239477  1.0829440441452654e-6  \\
            182654.68469877593  1.068181828939378e-6  \\
            185196.94440494716  1.053618108519636e-6  \\
            187774.5882811122  1.0392503220315797e-6  \\
            190388.10881805993  1.025075938293501e-6  \\
            193038.00536125843  1.0110924548790327e-6  \\
            195724.78420626267  9.972973960122556e-7  \\
            198448.95869544827  9.836883168250103e-7  \\
            201211.04931609172  9.70262798319961e-7  \\
            204011.58379981612  9.570184502784199e-7  \\
            206851.09722342077  9.439529106510563e-7  \\
            209730.13211111416  9.310638438778873e-7  \\
            212649.23853816997  9.183489424963673e-7  \\
            215608.97423602588  9.058059260138188e-7  \\
            218609.9046988449  8.934325412710483e-7  \\
            221652.6032915601  8.812265609234862e-7  \\
            224737.65135942315  8.691857852196638e-7  \\
            227865.63833907736  8.573080397203928e-7  \\
            231037.1618711771  8.45591177308034e-7  \\
            234252.82791457415  8.340330757407694e-7  \\
            237513.25086209396  8.226316388520345e-7  \\
            240819.05365792275  8.113847963821226e-7  \\
            244170.86791662886  8.002905026165959e-7  \\
            247569.33404384044  7.893467373883351e-7  \\
            251015.101358603  7.785515042528952e-7  \\
            254508.8282174397  7.67902833769707e-7  \\
            258051.18214013867  7.573987782360777e-7  \\
            261642.83993729082  7.470374152876837e-7  \\
            265284.4878396029  7.368168462694475e-7  \\
            268976.8216290106  7.267351970077938e-7  \\
            272720.54677161586  7.167906147699412e-7  \\
            276516.37855247525  7.069812724039139e-7  \\
            280365.042212264  6.973053637924065e-7  \\
            284267.2730858421  6.877611068399916e-7  \\
            288223.8167427492  6.783467412053771e-7  \\
            292235.4291296549  6.690605292802876e-7  \\
            296302.8767147918  6.599007552059876e-7  \\
            300426.9366343986  6.508657250602642e-7  \\
            304608.39684120164  6.419537665337951e-7  \\
            308848.0562549631  6.331632286652524e-7  \\
            313146.72491512453  6.244924814219174e-7  \\
            317505.2241355748  6.159399158952454e-7  \\
            321924.38666157244  6.075039438907823e-7  \\
            326405.0568288517  5.991829976011175e-7  \\
            330948.09072494355  5.909755292058351e-7  \\
            335554.35635274195  5.828800111274994e-7  \\
            340224.7337963462  5.748949355144384e-7  \\
            344960.1153892119  5.670188138480771e-7  \\
            349761.40588464285  5.592501771301708e-7  \\
            354629.5226286548  5.515875756198726e-7  \\
            359565.3957352459  5.440295779977179e-7  \\
            364569.96826410596  5.365747720686591e-7  \\
            369644.19640080247  5.2922176386019e-7  \\
            374789.0496394673  5.21969177581941e-7  \\
            380005.5109680336  5.148156552615791e-7  \\
            385294.57705604675  5.07759857399139e-7  \\
            390657.258445091  5.008004612424986e-7  \\
            396094.57974186545  4.93936162329314e-7  \\
            401607.579813948  4.871656727206609e-7  \\
            407197.31198828405  4.804877212602624e-7  \\
            412864.8442524373  4.739010542844933e-7  \\
            418611.2594586423  4.6740443438908004e-7  \\
            424437.65553069673  4.6099664003056354e-7  \\
            430345.1456737333  4.546764664712613e-7  \\
            436334.85858691134  4.4844272473227866e-7  \\
            442407.93867906876  4.4229424146205187e-7  \\
            448565.5462873756  4.362298591966318e-7  \\
            454808.8578990308  4.302484355368896e-7  \\
            461139.06637604453  4.243488432663152e-7  \\
            467557.38118314947  4.185299704692516e-7  \\
            474065.0286188838  4.1279071962311083e-7  \\
            480663.25204989105  4.0713000846561226e-7  \\
            487353.3121484802  4.015467684597282e-7  \\
            494136.4871334932  3.960399455454417e-7  \\
            501014.0730145242  3.9060850011546185e-7  \\
            507987.38383953855  3.852514061800414e-7  \\
            515057.7519459376  3.7996765151042304e-7  \\
            522226.5282151184  3.747562373697376e-7  \\
            529495.0823305765  3.696161784454978e-7  \\
            536864.8030396006  3.6454650261601936e-7  \\
            544337.0984186103  3.5954625093463565e-7  \\
            551913.3961421861  3.5461447717829356e-7  \\
            559595.1437558448  3.4975024805214617e-7  \\
            567383.8089526105  3.449526423132881e-7  \\
            575280.8798534361  3.402207517288278e-7  \\
            583287.8652915267  3.355536799520626e-7  \\
            591406.2951006211  3.309505427576944e-7  \\
            599637.7204072855  3.264104680066144e-7  \\
            607983.7139272755  3.2193259467428493e-7  \\
            616445.8702660229  3.1751607436218123e-7  \\
            625025.8062233045  3.131600692169559e-7  \\
            633725.1611021523  3.0886375324702486e-7  \\
            642545.597022062  3.046263111655806e-7  \\
            651488.7992365622  3.0044693920745884e-7  \\
            660556.4764552023  2.9632484420150844e-7  \\
            669750.3611700232  2.9225924382538194e-7  \\
            679072.2099865709  2.8824936598872105e-7  \\
            688523.803959518  2.8429444937874486e-7  \\
            698106.9489329562  2.803937430790556e-7  \\
            707823.4758854252  2.7654650586817177e-7  \\
            717675.2412797424  2.727520073785022e-7  \\
            727664.1274177087  2.690095261523567e-7  \\
            737792.0427997372  2.653183512648194e-7  \\
            748060.9224895013  2.616777809456361e-7  \\
            758472.7284836515  2.580871234965683e-7  \\
            769029.450086679  2.545456961005993e-7  \\
            779733.1042909967  2.510528253627695e-7  \\
            790585.736162311  2.4760784728145587e-7  \\
            801589.4192303568  2.4421010624228303e-7  \\
            812746.2558850708  2.408589565262291e-7  \\
            824058.3777782795  2.3755376012764746e-7  \\
            835527.9462309773  2.3429388840053362e-7  \\
            847157.1526462741  2.310787212253126e-7  \\
            858948.2189280895  2.2790764645756047e-7  \\
            870903.3979056756  2.2478006070390112e-7  \\
            883024.9737640475  2.216953686740243e-7  \\
            895315.2624804052  2.1865298312606837e-7  \\
            907776.6122666299  2.1565232489527466e-7  \\
            920411.4040179391  2.1269282260554134e-7  \\
            933222.0517677857  2.0977391282235105e-7  \\
            946211.0031490889  2.0689503958930026e-7  \\
            959380.7398618857  2.0405565461509542e-7  \\
            972733.7781474893  2.0125521707346704e-7  \\
            986272.669269249  1.984931937598904e-7  \\
            1.0e6  1.9576905805726317e-7  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={26c11c77-9fe2-469c-b556-fe6630e3fef0}, draw opacity={1.0}, line width={1}, dashed]
        table[row sep={\\}]
        {
            \\
            1.0e-6  3.81211656295125e-5  \\
            1.0139183931162992e-6  3.8121165632177044e-5  \\
            1.0280305078995382e-6  3.812116564461155e-5  \\
            1.0423390406440325e-6  3.81211656348416e-5  \\
            1.0568467251721823e-6  3.8121165641058856e-5  \\
            1.071556333356802e-6  3.812116563040072e-5  \\
            1.086470675650722e-6  3.812116563306527e-5  \\
            1.1015926016237598e-6  3.812116564105889e-5  \\
            1.116925000507166e-6  3.8121165641058896e-5  \\
            1.1324708017456474e-6  3.8121165632177126e-5  \\
            1.1482329755570736e-6  3.812116563661803e-5  \\
            1.1642145334999749e-6  3.812116563661804e-5  \\
            1.1804185290489364e-6  3.812116563661805e-5  \\
            1.1968480581780029e-6  3.8121165637506244e-5  \\
            1.2135062599522036e-6  3.812116564105897e-5  \\
            1.2303963171273082e-6  3.8121165635729914e-5  \\
            1.2475214567579327e-6  3.812116563928264e-5  \\
            1.264884950814108e-6  3.812116563661812e-5  \\
            1.2824901168064293e-6  3.812116563128906e-5  \\
            1.3003403184199096e-6  3.812116563928268e-5  \\
            1.3184389661566514e-6  3.8121165633065446e-5  \\
            1.3367895179874666e-6  3.8121165628624575e-5  \\
            1.3553954800125641e-6  3.812116564905269e-5  \\
            1.374260407131434e-6  3.812116563928275e-5  \\
            1.3933879037220544e-6  3.812116563484188e-5  \\
            1.4127816243295512e-6  3.8121165637506427e-5  \\
            1.4324452743644534e-6  3.812116564017098e-5  \\
            1.4523826108106428e-6  3.812116563839464e-5  \\
            1.4725974429431821e-6  3.812116563395377e-5  \\
            1.4930936330561223e-6  3.8121165630401074e-5  \\
            1.5138750972004406e-6  3.8121165641947414e-5  \\
            1.5349458059322518e-6  3.81211656392829e-5  \\
            1.5563097850714316e-6  3.812116563928292e-5  \\
            1.5779711164707987e-6  3.8121165636618404e-5  \\
            1.5999339387960047e-6  3.8121165634842074e-5  \\
            1.6222024483162763e-6  3.8121165634842095e-5  \\
            1.6447808997061652e-6  3.812116563661847e-5  \\
            1.6676736068584557e-6  3.812116563573032e-5  \\
            1.6908849437083882e-6  3.812116564550031e-5  \\
            1.7144193450693528e-6  3.8121165641947624e-5  \\
            1.738281307480216e-6  3.812116563839494e-5  \\
            1.76247539006444e-6  3.812116563573043e-5  \\
            1.7870062154011597e-6  3.812116563750681e-5  \\
            1.811878470408383e-6  3.8121165633954126e-5  \\
            1.8370969072384854e-6  3.812116563484234e-5  \\
            1.862666344186168e-6  3.8121165630401474e-5  \\
            1.8885916666090508e-6  3.8121165636618756e-5  \\
            1.914877827861082e-6  3.81211656401715e-5  \\
            1.9415298502389374e-6  3.8121165637506996e-5  \\
            1.9685528259415923e-6  3.8121165639283386e-5  \\
            1.995951918043249e-6  3.812116563928342e-5  \\
            2.0237323614798062e-6  3.8121165639283454e-5  \\
            2.0518994640490584e-6  3.81211656348426e-5  \\
            2.0804586074248168e-6  3.812116563128993e-5  \\
            2.1094152481851435e-6  3.812116563928357e-5  \\
            2.1387749188549e-6  3.812116563484272e-5  \\
            2.168543228962803e-6  3.812116563573094e-5  \\
            2.198725866113196e-6  3.812116564372459e-5  \\
            2.229328597072735e-6  3.8121165636619204e-5  \\
            2.260357268872201e-6  3.812116563573107e-5  \\
            2.2918178099236483e-6  3.8121165627737514e-5  \\
            2.323716231153101e-6  3.8121165632178454e-5  \\
            2.3560586271490153e-6  3.812116563839575e-5  \\
            2.388851177326723e-6  3.812116564194851e-5  \\
            2.4221001471090905e-6  3.812116563395496e-5  \\
            2.455811889123601e-6  3.812116563395501e-5  \\
            2.4899928444161043e-6  3.8121165636619597e-5  \\
            2.5246495436814594e-6  3.812116563395512e-5  \\
            2.5597886085113028e-6  3.8121165641060604e-5  \\
            2.5954167526591877e-6  3.812116563395524e-5  \\
            2.6315407833233264e-6  3.812116564550162e-5  \\
            2.668167602447194e-6  3.81211656446135e-5  \\
            2.7053042080382276e-6  3.812116564194903e-5  \\
            2.742957695504882e-6  3.812116563662003e-5  \\
            2.781135259012291e-6  3.812116564106099e-5  \\
            2.8198441928568245e-6  3.812116563306745e-5  \\
            2.859091892859719e-6  3.812116563573206e-5  \\
            2.898885857780164e-6  3.812116564017303e-5  \\
            2.9392336907480285e-6  3.81211656401731e-5  \\
            2.9801431007165303e-6  3.8121165629515037e-5  \\
            3.0216219039351294e-6  3.81211656383969e-5  \\
            3.063678025442919e-6  3.812116563573245e-5  \\
            3.1063195005828004e-6  3.812116564017343e-5  \\
            3.1495544765367376e-6  3.812116563217991e-5  \\
            3.193391213882376e-6  3.812116563839725e-5  \\
            3.2378380881713262e-6  3.81211656357328e-5  \\
            3.282903591529421e-6  3.8121165636621074e-5  \\
            3.3285963342792378e-6  3.812116563839753e-5  \\
            3.3749250465852084e-6  3.81211656357331e-5  \\
            3.4218985801216256e-6  3.812116563750956e-5  \\
            3.469525909763864e-6  3.8121165633956945e-5  \\
            3.5178161353031427e-6  3.812116563573341e-5  \\
            3.566778483185152e-6  3.812116563306899e-5  \\
            3.61642230827288e-6  3.812116563662182e-5  \\
            3.666757095633976e-6  3.812116564550372e-5  \\
            3.7177924623529885e-6  3.812116562951663e-5  \\
            3.7695381593688313e-6  3.812116564106308e-5  \\
            3.822004073337817e-6  3.8121165629516887e-5  \\
            3.87520022852263e-6  3.8121165640175156e-5  \\
            3.929136788707579e-6  3.812116564017529e-5  \\
            3.9838240591405245e-6  3.8121165636622714e-5  \\
            4.0392724885018126e-6  3.8121165630405614e-5  \\
            4.095492670900633e-6  3.812116563307029e-5  \\
            4.15249534789915e-6  3.8121165640175875e-5  \\
            4.2102914105648136e-6  3.8121165638399674e-5  \\
            4.268891901551232e-6  3.8121165641064365e-5  \\
            4.328308017208008e-6  3.812116563040639e-5  \\
            4.3885511097199376e-6  3.8121165636623805e-5  \\
            4.4496326892759905e-6  3.81211656357358e-5  \\
            4.511564426268469e-6  3.812116563928869e-5  \\
            4.574358153522784e-6  3.812116563928888e-5  \\
            4.638025868558262e-6  3.812116563484818e-5  \\
            4.702579735880421e-6  3.812116563396019e-5  \\
            4.768032089305147e-6  3.812116564017764e-5  \\
            4.834395434315225e-6  3.812116564284238e-5  \\
            4.901682450449666e-6  3.812116563218445e-5  \\
            4.969905993726288e-6  3.8121165638401917e-5  \\
            5.039079099098022e-6  3.812116563307307e-5  \\
            5.1092149829433944e-6  3.8121165636626014e-5  \\
            5.180327045591686e-6  3.812116563573807e-5  \\
            5.2524288738832274e-6  3.81211656401792e-5  \\
            5.325534243765335e-6  3.8121165638403096e-5  \\
            5.399657122924362e-6  3.8121165636626996e-5  \\
            5.474811673454448e-6  3.812116564106815e-5  \\
            5.551012254563291e-6  3.812116563573935e-5  \\
            5.628273425315696e-6  3.812116564018052e-5  \\
            5.706609947415259e-6  3.812116563929263e-5  \\
            5.786036788024768e-6  3.812116563840475e-5  \\
            5.866569122625865e-6  3.8121165639293226e-5  \\
            5.948222337918514e-6  3.8121165635740824e-5  \\
            6.031012034760816e-6  3.812116564639928e-5  \\
            6.1149540311497475e-6  3.8121165636629646e-5  \\
            6.200064365243388e-6  3.8121165635741806e-5  \\
            6.286359298425203e-6  3.812116563485398e-5  \\
            6.373855318410987e-6  3.8121165644624295e-5  \\
            6.4625691423990455e-6  3.812116564284831e-5  \\
            6.5525177202642195e-6  3.8121165635743256e-5  \\
            6.643718237796372e-6  3.8121165639296356e-5  \\
            6.736188119983949e-6  3.812116563574404e-5  \\
            6.829945034343229e-6  3.81211656419617e-5  \\
            6.925006894293933e-6  3.812116563752123e-5  \\
            7.021391862581798e-6  3.8121165638409845e-5  \\
            7.1191183547487945e-6  3.8121165638410285e-5  \\
            7.218205042651649e-6  3.8121165639298924e-5  \\
            7.3186708580293275e-6  3.812116563397032e-5  \\
            7.420534996120181e-6  3.812116563752352e-5  \\
            7.523816919329437e-6  3.812116564107673e-5  \\
            7.628536360947727e-6  3.812116563574817e-5  \\
            7.734713328921379e-6  3.8121165636636876e-5  \\
            7.842368109675185e-6  3.812116564019013e-5  \\
            7.951521271988372e-6  3.812116563841433e-5  \\
            8.062193670924521e-6  3.8121165641967614e-5  \\
            8.174406451816187e-6  3.8121165640191846e-5  \\
            8.288181054304977e-6  3.8121165639304264e-5  \\
            8.403539216437855e-6  3.812116564818667e-5  \\
            8.520502978820474e-6  3.812116564374642e-5  \\
            8.639094688828294e-6  3.8121165648187966e-5  \\
            8.759337004876339e-6  3.812116563930685e-5  \\
            8.881252900748354e-6  3.812116565085387e-5  \\
            9.004865669986241e-6  3.812116564463733e-5  \\
            9.130198930340576e-6  3.81211656348681e-5  \\
            9.25727662828307e-6  3.812116564375064e-5  \\
            9.386123043581842e-6  3.8121165641975054e-5  \\
            9.516762793940368e-6  3.812116563487042e-5  \\
            9.649220839700998e-6  3.812116563931213e-5  \\
            9.783522488613943e-6  3.8121165643753864e-5  \\
            9.919693400672625e-6  3.812116563931383e-5  \\
            1.0057759593016343e-5  3.81211656446438e-5  \\
            1.0197747444901175e-5  3.812116563931564e-5  \\
            1.0339683702740043e-5  3.8121165639316577e-5  \\
            1.0483595485212972e-5  3.812116563665301e-5  \\
            1.0629510288448401e-5  3.812116564287125e-5  \\
            1.0777455991276773e-5  3.8121165635766844e-5  \\
            1.0927460860556976e-5  3.812116564198514e-5  \\
            1.107955355657718e-5  3.812116564642711e-5  \\
            1.1233763138530712e-5  3.812116564021097e-5  \\
            1.1390119070068171e-5  3.812116563932393e-5  \\
            1.1548651224926835e-5  3.812116564021328e-5  \\
            1.1709389892638397e-5  3.812116564287902e-5  \\
            1.1872365784316157e-5  3.812116563843937e-5  \\
            1.203761003852277e-5  3.81211656357761e-5  \\
            1.2205154227219636e-5  3.812116563666559e-5  \\
            1.2375030361799139e-5  3.812116563844329e-5  \\
            1.2547270899200797e-5  3.812116563578014e-5  \\
            1.2721908748112573e-5  3.812116563578156e-5  \\
            1.289897727525849e-5  3.8121165638447555e-5  \\
            1.3078510311773745e-5  3.8121165641113594e-5  \\
            1.3260542159668585e-5  3.8121165638450604e-5  \\
            1.344510759838211e-5  3.812116564022855e-5  \\
            1.3632241891427332e-5  3.8121165639342e-5  \\
            1.3821980793128698e-5  3.8121165636679146e-5  \\
            1.40143605554534e-5  3.81211656393454e-5  \\
            1.4209417934937755e-5  3.812116564289989e-5  \\
            1.440719019971001e-5  3.812116563490811e-5  \\
            1.4607715136610866e-5  3.81211656384627e-5  \\
            1.481103105841313e-5  3.812116562869466e-5  \\
            1.5017176811141839e-5  3.812116563935478e-5  \\
            1.5226191781496282e-5  3.812116563846864e-5  \\
            1.543811590437531e-5  3.812116564113527e-5  \\
            1.5652989670507396e-5  3.8121165641137426e-5  \\
            1.5870854134186887e-5  3.812116563403421e-5  \\
            1.609175092111794e-5  3.81211656375892e-5  \\
            1.6315722236367628e-5  3.8121165634927e-5  \\
            1.6542810872429737e-5  3.812116562960033e-5  \\
            1.6773060217400802e-5  3.812116563226734e-5  \\
            1.700651426326994e-5  3.81211656313817e-5  \\
            1.724321761432408e-5  3.812116563493702e-5  \\
            1.748321549567014e-5  3.812116563405153e-5  \\
            1.7726553761875845e-5  3.812116563138976e-5  \\
            1.7973278905730846e-5  3.8121165627839876e-5  \\
            1.8223438067129692e-5  3.812116563850094e-5  \\
            1.8477079042078536e-5  3.81211656402803e-5  \\
            1.8734250291827114e-5  3.812116563584248e-5  \\
            1.8995000952127907e-5  3.81211656420629e-5  \\
            1.92593808426241e-5  3.812116563851345e-5  \\
            1.952744047636826e-5  3.812116563141137e-5  \\
            1.9799231069473486e-5  3.812116564207295e-5  \\
            2.007480455089886e-5  3.812116564296467e-5  \\
            2.035421357237114e-5  3.812116564208013e-5  \\
            2.0637511518444513e-5  3.8121165641195695e-5  \\
            2.0924752516700332e-5  3.8121165642087716e-5  \\
            2.1215991448089035e-5  3.812116564120349e-5  \\
            2.151128395741558e-5  3.812116564209573e-5  \\
            2.1810686463971227e-5  3.8121165634994486e-5  \\
            2.2114256172313124e-5  3.812116564299239e-5  \\
            2.2422051083193922e-5  3.81211656350032e-5  \\
            2.2734130004643555e-5  3.812116563856045e-5  \\
            2.3050552563205235e-5  3.8121165643894187e-5  \\
            2.337137921532784e-5  3.812116563590538e-5  \\
            2.3696671258916878e-5  3.81211656323576e-5  \\
            2.4026490845046188e-5  3.812116563591538e-5  \\
            2.4360900989832703e-5  3.812116562970334e-5  \\
            2.4699965586476436e-5  3.8121165634149594e-5  \\
            2.5043749417468072e-5  3.812116563060239e-5  \\
            2.539231816696648e-5  3.8121165642154374e-5  \\
            2.5745738433348463e-5  3.812116562883752e-5  \\
            2.6104077741933218e-5  3.812116562973168e-5  \\
            2.646740455788388e-5  3.8121165627961477e-5  \\
            2.6835788299288635e-5  3.812116564306684e-5  \\
            2.720929935042391e-5  3.8121165639520623e-5  \\
            2.7588009075202176e-5  3.8121165637750955e-5  \\
            2.7971989830806865e-5  3.8121165637757826e-5  \\
            2.836131498151716e-5  3.812116564220578e-5  \\
            2.8756058912725095e-5  3.812116563688397e-5  \\
            2.915629704514786e-5  3.812116564310869e-5  \\
            2.9562105849237818e-5  3.812116564489272e-5  \\
            2.9973562859793156e-5  3.812116564490061e-5  \\
            3.039074669077186e-5  3.812116565023779e-5  \\
            3.081373705031189e-5  3.81211656475816e-5  \\
            3.12426147559604e-5  3.81211656422611e-5  \\
            3.1677461750114946e-5  3.812116564493445e-5  \\
            3.2118361115679575e-5  3.812116563606173e-5  \\
            3.256539709193886e-5  3.8121165635182866e-5  \\
            3.301865509065285e-5  3.8121165649403296e-5  \\
            3.3478221712376045e-5  3.812116564319589e-5  \\
            3.3944184763003514e-5  3.812116564142965e-5  \\
            3.4416633270547286e-5  3.812116564232823e-5  \\
            3.4895657502146265e-5  3.812116564322711e-5  \\
            3.538134898131287e-5  3.812116564323811e-5  \\
            3.587380050541975e-5  3.8121165640584876e-5  \\
            3.637310616342987e-5  3.812116563171471e-5  \\
            3.687936135387337e-5  3.812116563172665e-5  \\
            3.739266280307463e-5  3.812116563173893e-5  \\
            3.791310858363303e-5  3.812116563796881e-5  \\
            3.844079813316097e-5  3.812116563531725e-5  \\
            3.8975832273282605e-5  3.81211656308897e-5  \\
            3.9518313228897094e-5  3.812116562290981e-5  \\
            4.0068344647709924e-5  3.812116563713477e-5  \\
            4.062603162003611e-5  3.812116563359655e-5  \\
            4.119148069887889e-5  3.812116563272328e-5  \\
            4.176479992028833e-5  3.8121165635403135e-5  \\
            4.234609882400248e-5  3.812116562742528e-5  \\
            4.29354884743766e-5  3.812116563632325e-5  \\
            4.35330814816033e-5  3.8121165633675364e-5  \\
            4.413899202322814e-5  3.812116563635701e-5  \\
            4.475333586596462e-5  3.812116563282189e-5  \\
            4.537623038781288e-5  3.812116563283997e-5  \\
            4.600779460048622e-5  3.812116563285856e-5  \\
            4.664814917214973e-5  3.812116563110132e-5  \\
            4.7297416450475475e-5  3.81211656382264e-5  \\
            4.79557204860185e-5  3.81211656338057e-5  \\
            4.8623187055918266e-5  3.8121165630273755e-5  \\
            4.9299943687929886e-5  3.812116563473599e-5  \\
            4.99861196847899e-5  3.81211656365343e-5  \\
            5.0681846148921185e-5  3.8121165637445034e-5  \\
            5.138725600748166e-5  3.812116563569187e-5  \\
            5.210248403776169e-5  3.812116562949846e-5  \\
            5.282766689293496e-5  3.8121165636628406e-5  \\
            5.3562943128167726e-5  3.812116563842996e-5  \\
            5.430845322709154e-5  3.812116563401497e-5  \\
            5.506433962864434e-5  3.8121165635817965e-5  \\
            5.583074675428522e-5  3.812116563584534e-5  \\
            5.66078210355879e-5  3.812116563320895e-5  \\
            5.739571094221832e-5  3.8121165626132455e-5  \\
            5.8194567010301584e-5  3.8121165632379445e-5  \\
            5.9004541871183774e-5  3.8121165633298204e-5  \\
            5.982579028059404e-5  3.8121165629776926e-5  \\
            6.0658469148212616e-5  3.812116562980924e-5  \\
            6.150273756765034e-5  3.8121165633395186e-5  \\
            6.235875684684548e-5  3.812116563431752e-5  \\
            6.322669053888358e-5  3.812116562458267e-5  \\
            6.410670447324635e-5  3.812116563083601e-5  \\
            6.49989667874954e-5  3.812116563087312e-5  \\
            6.590364795939703e-5  3.8121165614035875e-5  \\
            6.682092083949411e-5  3.81211656300623e-5  \\
            6.775096068413129e-5  3.8121165622109014e-5  \\
            6.869394518893996e-5  3.8121165630144064e-5  \\
            6.965005452278913e-5  3.812116562663396e-5  \\
            7.061947136220897e-5  3.812116562845412e-5  \\
            7.160238092629342e-5  3.812116564182183e-5  \\
            7.259897101208858e-5  3.812116564009177e-5  \\
            7.360943203047362e-5  3.8121165626816674e-5  \\
            7.463395704254126e-5  3.8121165628641956e-5  \\
            7.567274179648432e-5  3.812116563224497e-5  \\
            7.6725984764996e-5  3.8121165642954814e-5  \\
            7.779388718319039e-5  3.8121165638567074e-5  \\
            7.887665308705105e-5  3.8121165646615324e-5  \\
            7.997448935241442e-5  3.8121165630684294e-5  \\
            8.10876057344966e-5  3.8121165623636614e-5  \\
            8.221621490796878e-5  3.812116563524231e-5  \\
            8.336053250759203e-5  3.812116562819791e-5  \\
            8.452077716941672e-5  3.812116562737248e-5  \\
            8.569717057255578e-5  3.8121165639871485e-5  \\
            8.688993748153916e-5  3.812116563283236e-5  \\
            8.809930578925787e-5  3.8121165632012354e-5  \\
            8.932550656050581e-5  3.812116562231247e-5  \\
            9.056877407612749e-5  3.812116562593724e-5  \\
            9.18293458777803e-5  3.8121165624234945e-5  \\
            9.310746281331986e-5  3.81211656358574e-5  \\
            9.440336908281684e-5  3.8121165642152924e-5  \\
            9.571731228521457e-5  3.8121165632463436e-5  \\
            9.704954346563575e-5  3.812116563165798e-5  \\
            9.840031716334782e-5  3.812116563973663e-5  \\
            9.97698914603958e-5  3.812116562738956e-5  \\
            0.0001011585280309121  3.812116563902576e-5  \\
            0.00010256649219111249  3.812116563556544e-5  \\
            0.00010399405294998822  3.812116563477225e-5  \\
            0.00010544148306070337  3.812116563131719e-5  \\
            0.00010690905907270784  3.812116561987126e-5  \\
            0.00010839706138457543  3.812116563862621e-5  \\
            0.00010990577429757756  3.812116563429141e-5  \\
            0.00011143548607000249  3.812116563528866e-5  \\
            0.00011298648897223066  3.812116563362443e-5  \\
            0.00011455907934257656  3.812116562396973e-5  \\
            0.00011615355764390784  3.8121165628529124e-5  \\
            0.00011777022852105246  3.812116564463815e-5  \\
            0.00011940940085900484  3.8121165632328894e-5  \\
            0.00012107138784194222  3.8121165637786706e-5  \\
            0.0001227565070130623  3.8121165645024494e-5  \\
            0.0001244650803352538  3.812116563805513e-5  \\
            0.00012619743425261164  3.812116563286593e-5  \\
            0.00012795389975280778  3.812116562679249e-5  \\
            0.00012973481243033088  3.8121165634933926e-5  \\
            0.00013154051255060556  3.812116563775043e-5  \\
            0.00013337134511500425  3.812116562902488e-5  \\
            0.00013522765992676446  3.8121165622968244e-5  \\
            0.0001371098116578224  3.812116564533782e-5  \\
            0.00013901815991657768  3.8121165635737605e-5  \\
            0.00014095306931660116  3.8121165643017535e-5  \\
            0.00014291490954629856  3.812116563076243e-5  \\
            0.00014490405543954427  3.8121165646934066e-5  \\
            0.00014692088704729785  3.812116562580737e-5  \\
            0.00014896578971021753  3.812116562866682e-5  \\
            0.00015103915413228428  3.8121165634196256e-5  \\
            0.0001531413764554507  3.812116562640863e-5  \\
            0.0001552728583353288  3.8121165648824853e-5  \\
            0.00015743400701793135  3.812116563838441e-5  \\
            0.0001596252354174811  3.81211656386082e-5  \\
            0.0001618469621953034  3.812116563173285e-5  \\
            0.00016409961183981643  3.8121165642627506e-5  \\
            0.00016638361474763508  3.81211656366534e-5  \\
            0.00016869940730580352  3.812116562713341e-5  \\
            0.00017104743197517237  3.812116563271945e-5  \\
            0.00017342813737493626  3.8121165609002806e-5  \\
            0.00017584197836834813  3.8121165631478845e-5  \\
            0.00017828941614962657  3.812116562998168e-5  \\
            0.00018077091833207251  3.812116563115688e-5  \\
            0.00018328695903741272  3.8121165620793796e-5  \\
            0.00018583801898638624  3.812116561932077e-5  \\
            0.00018842458559059302  3.812116562940257e-5  \\
            0.00019104715304561865  3.812116562528226e-5  \\
            0.00019370622242545732  3.8121165622947285e-5  \\
            0.00019640230177824812  3.812116563660876e-5  \\
            0.00019913590622334379  3.812116564228613e-5  \\
            0.00020190755804973075  3.8121165634650584e-5  \\
            0.0002047177868158189  3.8121165629689613e-5  \\
            0.00020756712945062017  3.812116564072617e-5  \\
            0.00021045613035633565  3.812116563312158e-5  \\
            0.00021338534151237024  3.8121165625527903e-5  \\
            0.00021635532258079514  3.8121165635709e-5  \\
            0.00021936664101327835  3.812116562369717e-5  \\
            0.00022241987215950321  3.812116562857257e-5  \\
            0.00022551559937709618  3.812116564500646e-5  \\
            0.00022865441414308442  3.8121165634807536e-5  \\
            0.00023183691616690495  3.812116562817419e-5  \\
            0.0002350637135049864  3.812116563842946e-5  \\
            0.0002383354226769259  3.812116562649388e-5  \\
            0.00024165266878328268  3.8121165642105815e-5  \\
            0.00024501608562501123  3.8121165631974956e-5  \\
            0.00024842631582455693  3.8121165623635225e-5  \\
            0.000251884010948637  3.8121165640179696e-5  \\
            0.0002553898316327303  3.812116564519346e-5  \\
            0.0002589444477073001  3.812116564045332e-5  \\
            0.000262548538325773  3.812116564283512e-5  \\
            0.00026620279209430085  3.812116563901663e-5  \\
            0.00026990790720332576  3.81211656556437e-5  \\
            0.0002736645915609792  3.812116564120246e-5  \\
            0.00027747356292833636  3.8121165632996904e-5  \\
            0.0002813355490565531  3.812116563635662e-5  \\
            0.00028525128782591207  3.812116565039397e-5  \\
            0.0002892215273868037  3.812116563247693e-5  \\
            0.0002932470263026697  3.8121165633232224e-5  \\
            0.00029732855369493595  3.8121165634008695e-5  \\
            0.00030146688938996274  3.8121165635695104e-5  \\
            0.0003056628240680401  3.812116563562754e-5  \\
            0.0003099171594144572  3.812116562581301e-5  \\
            0.0003142307082726744  3.81211656293448e-5  \\
            0.00031860429479962655  3.8121165627571835e-5  \\
            0.000323038754623189  3.8121165632929284e-5  \\
            0.00032753493500183424  3.812116563653607e-5  \\
            0.00033209369498651126  3.812116562329388e-5  \\
            0.00033671590558477787  3.812116562606605e-5  \\
            0.0003414024499272175  3.81211656386361e-5  \\
            0.0003461542234361721  3.8121165634359455e-5  \\
            0.00035097213399682396  3.812116564787587e-5  \\
            0.00035585710213065816  3.812116562856002e-5  \\
            0.0003608100611713397  3.812116563769705e-5  \\
            0.00036583195744303794  3.8121165640648885e-5  \\
            0.00037092375044123536  3.812116564541002e-5  \\
            0.0003760864130160485  3.812116564221144e-5  \\
            0.0003813209315581047  3.81211656292777e-5  \\
            0.0003866283061870038  3.812116564302512e-5  \\
            0.0003920095509424034  3.8121165631052164e-5  \\
            0.0003974656939777636  3.81211656333279e-5  \\
            0.00040299777775678876  3.81211656409716e-5  \\
            0.00040860685925260266  3.81211656228981e-5  \\
            0.00041429401014969673  3.812116564039286e-5  \\
            0.0004200603170486882  3.812116563128451e-5  \\
            0.0004259068816739291  3.812116565330585e-5  \\
            0.00043183482108400393  3.8121165638956533e-5  \\
            0.00043784526788515776  3.812116564152852e-5  \\
            0.00044393937044769473  3.8121165638818636e-5  \\
            0.00045011829312538806  3.812116564503906e-5  \\
            0.00045638321647794477  3.812116563621032e-5  \\
            0.00046273533749656583  3.8121165639867365e-5  \\
            0.0004691758698326464  3.812116562314902e-5  \\
            0.0004757060440296587  3.812116563845929e-5  \\
            0.00048232710775826304  3.812116564316714e-5  \\
            0.0004890403260546901  3.8121165638162294e-5  \\
            0.0004958469815624423  3.812116562433455e-5  \\
            0.0005027483747773588  3.8121165622113656e-5  \\
            0.00050974582429609  3.8121165638606736e-5  \\
            0.0005168406670680349  3.8121165640952936e-5  \\
            0.000524034258650778  3.812116563359494e-5  \\
            0.000531327973469088  3.812116562719272e-5  \\
            0.0005387232050775173  3.812116563418269e-5  \\
            0.0005462213664266588  3.8121165635915035e-5  \\
            0.0005538238901331071  3.812116563860901e-5  \\
            0.0005615322287531778  3.8121165625391294e-5  \\
            0.0005693478550604361  3.812116563001478e-5  \\
            0.0005772722623270889  3.812116564004714e-5  \\
            0.0005853069646092927  3.8121165635950685e-5  \\
            0.0005934534970364326  3.812116564170854e-5  \\
            0.0006017134161044281  3.812116564666492e-5  \\
            0.0006100882999731207  3.812116562950598e-5  \\
            0.0006185797487678013  3.8121165637307665e-5  \\
            0.0006271893848849331  3.812116563720996e-5  \\
            0.0006359188533021314  3.812116563987363e-5  \\
            0.0006447698218924567  3.8121165631978723e-5  \\
            0.000653743981743082  3.812116563306795e-5  \\
            0.0006628430474783968  3.812116563870328e-5  \\
            0.000672068757587607  3.812116564089407e-5  \\
            0.000681422874756894  3.812116564319606e-5  \\
            0.000690907186206199  3.812116564916509e-5  \\
            0.000700523504030693  3.812116562771811e-5  \\
            0.0007102736655469995  3.81211656330373e-5  \\
            0.0007201595336442367  3.812116561627622e-5  \\
            0.0007301829971399479  3.8121165637834506e-5  \\
            0.0007403459711409792  3.812116563465506e-5  \\
            0.0007506503974093876  3.812116563161056e-5  \\
            0.0007610982447334375  3.8121165645580175e-5  \\
            0.0007716915093037627  3.8121165634823406e-5  \\
            0.0007824322150947628  3.812116562510143e-5  \\
            0.0007933224142513083  3.812116563862281e-5  \\
            0.0008043641874808295  3.8121165609666575e-5  \\
            0.0008155596444508602  3.81211656359367e-5  \\
            0.0008269109241921164  3.812116561884982e-5  \\
            0.0008384201955071845  3.812116563124119e-5  \\
            0.0008500896573848979  3.812116564647014e-5  \\
            0.0008619215394204809  3.8121165643225275e-5  \\
            0.0008739181022415409  3.812116562595245e-5  \\
            0.0008860816379399887  3.8121165635513006e-5  \\
            0.0008984144705099716  3.812116563372054e-5  \\
            0.0009109189562919012  3.812116562679773e-5  \\
            0.0009235974844226608  3.812116563784276e-5  \\
            0.0009364524772920803  3.8121165625117e-5  \\
            0.0009494863910057636  3.812116564191702e-5  \\
            0.0009627017158543579  3.812116562341186e-5  \\
            0.0009761009767893546  3.81211656371093e-5  \\
            0.0009896867339055124  3.812116563949498e-5  \\
            0.0010034615829299944  3.8121165637680915e-5  \\
            0.001017428155718318  3.812116562989751e-5  \\
            0.0010315891207571966  3.812116563835616e-5  \\
            0.0010459471836743925  3.812116562487236e-5  \\
            0.0010605050877556586  3.8121165639191426e-5  \\
            0.0010752656144688772  3.812116563424746e-5  \\
            0.001090231583995494  3.8121165634029024e-5  \\
            0.0011054058557693487  3.8121165642985015e-5  \\
            0.0011207913290230056  3.8121165647800946e-5  \\
            0.001136390943341687  3.8121165633386214e-5  \\
            0.0011522076792249186  3.812116562284213e-5  \\
            0.0011682445586559897  3.812116564459932e-5  \\
            0.0011845046456793412  3.812116563560627e-5  \\
            0.0012009910469859889  3.8121165631399536e-5  \\
            0.0012177069125070955  3.8121165627547914e-5  \\
            0.001234655436015804  3.812116563205496e-5  \\
            0.0012518398557374477  3.8121165640490015e-5  \\
            0.0012692634549682528  3.8121165623553714e-5  \\
            0.001286929562702653  3.81211656292185e-5  \\
            0.0013048415542693352  3.8121165636179214e-5  \\
            0.0013230028519761387  3.812116564089457e-5  \\
            0.0013414169257639273  3.812116563715907e-5  \\
            0.0013600872938695672  3.812116562409661e-5  \\
            0.0013790175234981272  3.8121165643463996e-5  \\
            0.0013982112315044394  3.812116562155519e-5  \\
            0.0014176720850841416  3.812116563565483e-5  \\
            0.001437403802474346  3.812116563248572e-5  \\
            0.0014574101536640471  3.8121165625384375e-5  \\
            0.0014776949611144292  3.812116563212864e-5  \\
            0.0014982621004891942  3.8121165632305075e-5  \\
            0.0015191155013950547  3.8121165651685914e-5  \\
            0.001540259148132535  3.812116563788412e-5  \\
            0.0015616970804572196  3.812116564331815e-5  \\
            0.0015834333943515997  3.8121165633365425e-5  \\
            0.0016054722428076613  3.812116562935905e-5  \\
            0.0016278178366203647  3.81211656401981e-5  \\
            0.0016504744451921705  3.81211656321496e-5  \\
            0.0016734463973487608  3.812116563631807e-5  \\
            0.0016967380821661154  3.8121165623412435e-5  \\
            0.0017203539498090988  3.8121165649407246e-5  \\
            0.0017442985123817198  3.8121165637050865e-5  \\
            0.0017685763447892243  3.812116563610169e-5  \\
            0.001793192085612188  3.8121165636810755e-5  \\
            0.0018181504379927748  3.81211656418642e-5  \\
            0.0018434561705333295  3.812116563440881e-5  \\
            0.0018691141182074797  3.8121165618908294e-5  \\
            0.0018951291832839162  3.812116563624231e-5  \\
            0.0019215063362630327  3.8121165632256076e-5  \\
            0.0019482506168266012  3.812116564694242e-5  \\
            0.001975367134800664  3.812116563236518e-5  \\
            0.0020028610711318373  3.8121165640064907e-5  \\
            0.002030737678877182  3.812116562033052e-5  \\
            0.0020590022842078754  3.812116564957307e-5  \\
            0.0020876602874268383  3.8121165643444046e-5  \\
            0.002116717164000531  3.812116562506535e-5  \\
            0.002146178465605108  3.812116562732966e-5  \\
            0.002176049821187136  3.812116563250433e-5  \\
            0.0022063369380390706  3.812116563262754e-5  \\
            0.00223704560288971  3.8121165644607354e-5  \\
            0.0022681816830098173  3.812116563295023e-5  \\
            0.002299751127333137  3.8121165625224246e-5  \\
            0.002331759967593012  3.812116563301121e-5  \\
            0.00236421431947482  3.812116562348502e-5  \\
            0.0023971203837844543  3.812116563398669e-5  \\
            0.00243048444763306  3.8121165621922254e-5  \\
            0.002464312885638268  3.812116563262843e-5  \\
            0.002498612161142143  3.812116563594794e-5  \\
            0.002533388827446085  3.812116563458722e-5  \\
            0.00256864952906292  3.812116564102385e-5  \\
            0.002604401002986414  3.812116562155135e-5  \\
            0.0026406500799784627  3.812116564016409e-5  \\
            0.0026774036858741895  3.8121165622301894e-5  \\
            0.0027146688429052148  3.812116563462627e-5  \\
            0.0027524526710413356  3.8121165638995e-5  \\
            0.002790762389350896  3.812116563190626e-5  \\
            0.0028296053173800643  3.8121165638281286e-5  \\
            0.0028689888765513305  3.812116563241667e-5  \\
            0.002908920591581461  3.812116563124307e-5  \\
            0.0029494080919191894  3.812116563659363e-5  \\
            0.002990459113202914  3.812116564053314e-5  \\
            0.0030320814987386917  3.8121165616476286e-5  \\
            0.003074283200998794  3.812116563820358e-5  \\
            0.0031170722831411297  3.8121165627618774e-5  \\
            0.003160456920549808  3.812116563186055e-5  \\
            0.0032044454023971484  3.812116563412057e-5  \\
            0.0032490461332274293  3.812116564601407e-5  \\
            0.0032942676345626798  3.8121165624091186e-5  \\
            0.003340118546530824  3.8121165636814495e-5  \\
            0.0033866076295164817  3.8121165638961805e-5  \\
            0.00343374376583475  3.812116563860369e-5  \\
            0.0034815359614282794  3.8121165634042956e-5  \\
            0.0035299933475879705  3.812116563690728e-5  \\
            0.0035791251826976208  3.812116564550396e-5  \\
            0.003628940854002852  3.8121165641267246e-5  \\
            0.003679449879404662  3.8121165624285537e-5  \\
            0.003730661909277935  3.81211656443877e-5  \\
            0.0037825867283152684  3.8121165628836536e-5  \\
            0.0038352342573964564  3.8121165643453296e-5  \\
            0.0038886145554839937  3.812116564126326e-5  \\
            0.003942737821544982  3.812116562680884e-5  \\
            0.003997614396499746  3.8121165638386047e-5  \\
            0.004053254765197607  3.8121165622811455e-5  \\
            0.00410966955842014  3.8121165628156985e-5  \\
            0.0041668695549123185  3.812116562522613e-5  \\
            0.004224865683441927  3.81211656239054e-5  \\
            0.004283669024887633  3.812116565540086e-5  \\
            0.0043432908143561325  3.8121165631017856e-5  \\
            0.004403742443328753  3.812116562726636e-5  \\
            0.004465035461837933  3.81211656460529e-5  \\
            0.00452718158067401  3.8121165633332445e-5  \\
            0.004590192673622699  3.812116563898055e-5  \\
            0.004654080779733736  3.812116563116424e-5  \\
            0.004718858105621082  3.8121165633121554e-5  \\
            0.004784537027795151  3.812116563345565e-5  \\
            0.004851130095027493  3.812116563942563e-5  \\
            0.004918650030748395  3.8121165620991405e-5  \\
            0.004987109735477848  3.812116564048786e-5  \\
            0.005056522289290351  3.812116563146858e-5  \\
            0.005126900954314023  3.812116563140869e-5  \\
            0.005198259177264495  3.8121165642261e-5  \\
            0.005270610592014072  3.8121165637561545e-5  \\
            0.005343969022196653  3.812116564058945e-5  \\
            0.005418348483848905  3.8121165624891063e-5  \\
            0.005493763188088217  3.812116562707877e-5  \\
            0.0055702275438278825  3.812116562426255e-5  \\
            0.0056477561605301155  3.812116560865709e-5  \\
            0.005726363850997374  3.812116562666175e-5  \\
            0.00580606563420252  3.812116563497593e-5  \\
            0.005886876738158385  3.812116562938505e-5  \\
            0.00596881260282727  3.812116562255623e-5  \\
            0.006051888883070941  3.8121165632492174e-5  \\
            0.006136121451641682  3.812116562835253e-5  \\
            0.006221526402214988  3.8121165611278214e-5  \\
            0.00630812005246445  3.8121165626826154e-5  \\
            0.006395918947179459  3.812116564240088e-5  \\
            0.006484939861426289  3.812116565117157e-5  \\
            0.006575199803753178  3.812116563299243e-5  \\
            0.006666716019440027  3.8121165635227135e-5  \\
            0.006759505993793323  3.812116561376511e-5  \\
            0.0068535874554869185  3.812116562753284e-5  \\
            0.006948978379949322  3.812116563421309e-5  \\
            0.0070456969927981195  3.812116563146546e-5  \\
            0.00714376177332221  3.8121165619623216e-5  \\
            0.007243191458012499  3.812116561679248e-5  \\
            0.007344005044141736  3.812116563043086e-5  \\
            0.007446221793394185  3.8121165628926e-5  \\
            0.007549861235545799  3.812116562153189e-5  \\
            0.007654943172195625  3.812116562817107e-5  \\
            0.0077614876805491735  3.8121165608380724e-5  \\
            0.00786951511725437  3.812116561407955e-5  \\
            0.007979046122290974  3.812116562969607e-5  \\
            0.008090101622914103  3.812116562101872e-5  \\
            0.00820270283765263  3.812116561513219e-5  \\
            0.008316871280363262  3.8121165617817213e-5  \\
            0.008432628764341015  3.812116563841991e-5  \\
            0.008549997406486926  3.812116563034418e-5  \\
            0.008668999631533747  3.812116563493694e-5  \\
            0.008789658176330487  3.812116563049823e-5  \\
            0.008911996094186548  3.8121165614882136e-5  \\
            0.009036036759276358  3.812116562414892e-5  \\
            0.009161803871105295  3.8121165628648644e-5  \\
            0.009289321459037771  3.8121165625392066e-5  \\
            0.009418613886888331  3.812116563183382e-5  \\
            0.009549705857576677  3.8121165629029504e-5  \\
            0.009682622417847453  3.812116562558489e-5  \\
            0.009817388963055744  3.812116561502392e-5  \\
            0.00995403124201917  3.81211656370734e-5  \\
            0.010092575361937512  3.8121165622232424e-5  \\
            0.010233047793380834  3.8121165617369994e-5  \\
            0.010375475375346985  3.812116563917624e-5  \\
            0.010519885320389544  3.812116563064227e-5  \\
            0.01066630521981711  3.8121165615603584e-5  \\
            0.010814763048964959  3.812116561347564e-5  \\
            0.010965287172540078  3.812116562593174e-5  \\
            0.011117906350040603  3.8121165619140096e-5  \\
            0.011272649741250666  3.812116561080584e-5  \\
            0.011429546911811741  3.812116561332829e-5  \\
            0.011588627838871513  3.812116561959079e-5  \\
            0.011749922916811414  3.81211656082904e-5  \\
            0.011913462963053808  3.812116561943371e-5  \\
            0.01207927922395006  3.812116560512372e-5  \\
            0.012247403380750541  3.812116563117683e-5  \\
            0.012417867555657719  3.8121165609782245e-5  \\
            0.012590704317963499  3.8121165615693803e-5  \\
            0.012765946690272  3.8121165634876654e-5  \\
            0.012943628154808923  3.812116562312775e-5  \\
            0.01312378265981875  3.812116560999341e-5  \\
            0.013306444626050977  3.812116561439334e-5  \\
            0.01349164895333662  3.812116561619988e-5  \\
            0.013679431027256259  3.812116562729307e-5  \\
            0.01386982672590091  3.812116562139555e-5  \\
            0.014062872426726951  3.812116560246322e-5  \\
            0.0142586050135065  3.812116561889701e-5  \\
            0.014457061883374516  3.812116560988932e-5  \\
            0.014658280953973988  3.812116560437664e-5  \\
            0.014862300670700556  3.8121165604689504e-5  \\
            0.015069160014048002  3.812116562119247e-5  \\
            0.015278898507055938  3.812116561721827e-5  \\
            0.01549155622286118  3.812116559433399e-5  \\
            0.01570717379235421  3.812116561099393e-5  \\
            0.015925792411942228  3.812116561112275e-5  \\
            0.016147453851420204  3.81211655981994e-5  \\
            0.016372200461951567  3.81211656068367e-5  \\
            0.016600075184159863  3.8121165614853255e-5  \\
            0.016831121556333123  3.812116560988804e-5  \\
            0.017065383722742383  3.812116560183629e-5  \\
            0.017302906442076004  3.812116558910027e-5  \\
            0.017543735095991362  3.812116560921676e-5  \\
            0.017787915697785584  3.8121165593197754e-5  \\
            0.01803549490118695  3.812116560533959e-5  \\
            0.01828652000926868  3.8121165606081525e-5  \\
            0.01854103898348675  3.812116559056289e-5  \\
            0.018799100452843547  3.8121165591289334e-5  \\
            0.01906075372317902  3.8121165588428795e-5  \\
            0.019326048786591176  3.81211655968546e-5  \\
            0.019595036330987727  3.812116559242865e-5  \\
            0.019867767749770577  3.812116559193926e-5  \\
            0.020144295151655216  3.812116558826622e-5  \\
            0.020424671370626712  3.8121165585909896e-5  \\
            0.020708949976034313  3.812116558500611e-5  \\
            0.02099718528282653  3.812116558576919e-5  \\
            0.021289432361928682  3.812116557073066e-5  \\
            0.021585747050764863  3.812116558467725e-5  \\
            0.021886185963926403  3.812116559698609e-5  \\
            0.02219080650398876  3.812116558156287e-5  \\
            0.022499666872479004  3.812116557013477e-5  \\
            0.022812826080995927  3.812116557054092e-5  \\
            0.02313034396248499  3.8121165564070445e-5  \\
            0.02345228118267007  3.812116557474278e-5  \\
            0.023778699251644456  3.812116558671018e-5  \\
            0.024109660535623093  3.812116556824125e-5  \\
            0.024445228268858418  3.812116556942303e-5  \\
            0.024785466565722055  3.8121165570286156e-5  \\
            0.025130440432954662  3.8121165570513554e-5  \\
            0.025480215782086264  3.812116556635099e-5  \\
            0.02583485944202947  3.812116556926211e-5  \\
            0.026194439171847966  3.812116556063473e-5  \\
            0.026559023673702734  3.812116556106195e-5  \\
            0.02692868260597841  3.8121165542416394e-5  \\
            0.02730348659659246  3.812116555575087e-5  \\
            0.027683507256489437  3.812116555366733e-5  \\
            0.028068817193323176  3.812116554930389e-5  \\
            0.028459490025329385  3.812116554883738e-5  \\
            0.028855600395391312  3.8121165541717646e-5  \\
            0.029257223985301204  3.812116552820496e-5  \\
            0.02966443753022024  3.812116552026258e-5  \\
            0.030077318833339747  3.812116552468567e-5  \\
            0.030495946780746436  3.812116553511252e-5  \\
            0.0309204013564946  3.8121165521370905e-5  \\
            0.03135076365788804  3.8121165527181876e-5  \\
            0.031787115910974696  3.812116551118192e-5  \\
            0.03222954148625701  3.81211655165687e-5  \\
            0.0326781249146208  3.812116551745273e-5  \\
            0.03313295190348602  3.81211655103441e-5  \\
            0.03359410935318217  3.812116551415824e-5  \\
            0.034061685373551705  3.812116550804941e-5  \\
            0.03453576930078449  3.8121165506911015e-5  \\
            0.03501645171448662  3.812116550098602e-5  \\
            0.03550382445498675  3.8121165491399836e-5  \\
            0.03599798064088333  3.812116549993647e-5  \\
            0.03649901468683607  3.812116548555708e-5  \\
            0.037007022321605035  3.8121165483849276e-5  \\
            0.037522100606340765  3.812116547913742e-5  \\
            0.038044347953129144  3.8121165462220785e-5  \\
            0.038573864143794066  3.812116545969028e-5  \\
            0.0391107503489621  3.8121165459329746e-5  \\
            0.03965510914739239  3.812116545364383e-5  \\
            0.04020704454557555  3.812116545052385e-5  \\
            0.04076666199760542  3.8121165445722616e-5  \\
            0.04133406842532738  3.812116543440904e-5  \\
            0.0419093722387671  3.812116543959779e-5  \\
            0.042492683356843565  3.812116543133507e-5  \\
            0.04308411322837054  3.8121165419965076e-5  \\
            0.04368377485335014  3.812116541883607e-5  \\
            0.044291782804562974  3.812116541233636e-5  \\
            0.044908253249458595  3.812116541185799e-5  \\
            0.04553330397235087  3.812116540606998e-5  \\
            0.046167054396921994  3.812116539201435e-5  \\
            0.04680962560903992  3.8121165391103485e-5  \\
            0.047461140379893324  3.812116538518355e-5  \\
            0.04812172318944854  3.8121165352072187e-5  \\
            0.04879150025023301  3.812116535438601e-5  \\
            0.049470599531449756  3.8121165353927284e-5  \\
            0.050159150783427475  3.812116534936043e-5  \\
            0.050857285562410946  3.812116533625802e-5  \\
            0.05156513725569646  3.812116532665269e-5  \\
            0.052282841107117166  3.81211653117479e-5  \\
            0.053010534242882996  3.8121165311668505e-5  \\
            0.05374835569778048  3.8121165303533905e-5  \\
            0.054496446441736866  3.812116528808428e-5  \\
            0.055254949406754295  3.812116527370873e-5  \\
            0.05602400951421872  3.812116529155876e-5  \\
            0.0568037737025889  3.812116525967663e-5  \\
            0.05759439095547082  3.812116526544454e-5  \\
            0.05839601233008289  3.812116525474692e-5  \\
            0.059208790986117234  3.8121165239815825e-5  \\
            0.0600328822150028  3.8121165229084256e-5  \\
            0.06086844346957569  3.812116520322355e-5  \\
            0.06171563439416248  3.812116519953689e-5  \\
            0.06257461685508219  3.8121165189413136e-5  \\
            0.06344555497157302  3.812116517515488e-5  \\
            0.06432861514714913  3.812116516779479e-5  \\
            0.06522396610139428  3.812116516135959e-5  \\
            0.06613177890219764  3.812116515331932e-5  \\
            0.0670522269984386  3.812116511707636e-5  \\
            0.0679854862531262  3.8121165113005716e-5  \\
            0.06893173497699996  3.812116510640874e-5  \\
            0.06989115396259839  3.812116508210757e-5  \\
            0.07086392651880162  3.81211650711131e-5  \\
            0.07185023850585484  3.8121165043185854e-5  \\
            0.07285027837087918  3.812116504008199e-5  \\
            0.07386423718387686  3.812116502015574e-5  \\
            0.07489230867423761  3.812116500848183e-5  \\
            0.07593468926775288  3.812116497520918e-5  \\
            0.07699157812414548  3.8121164959040015e-5  \\
            0.07806317717512158  3.812116495535432e-5  \\
            0.07914969116295223  3.8121164916241175e-5  \\
            0.08025132767959187  3.812116491660963e-5  \\
            0.08136829720634137  3.8121164897551536e-5  \\
            0.08250081315406309  3.812116485643464e-5  \\
            0.08364909190395568  3.8121164839830794e-5  \\
            0.08481335284889636  3.812116481477275e-5  \\
            0.0859938184353587  3.8121164797568776e-5  \\
            0.08719071420591362  3.812116477035452e-5  \\
            0.08840426884232241  3.812116475751139e-5  \\
            0.08963471420922885  3.8121164721793636e-5  \\
            0.09088228539846002  3.812116470558031e-5  \\
            0.09214722077394347  3.812116467460769e-5  \\
            0.09342976201724962  3.8121164645900364e-5  \\
            0.09473015417376797  3.8121164616765264e-5  \\
            0.0960486456995261  3.812116458703919e-5  \\
            0.09738548850866023  3.812116456091179e-5  \\
            0.0987409380215466  3.8121164531874144e-5  \\
            0.10011525321360258  3.81211644916495e-5  \\
            0.10150869666476733  3.8121164478199706e-5  \\
            0.10292153460967073  3.812116443989713e-5  \\
            0.1043540369885009  3.81211644087589e-5  \\
            0.10580647749857969  3.81211643646193e-5  \\
            0.10727913364665574  3.812116432666154e-5  \\
            0.10877228680192588  3.812116427976271e-5  \\
            0.11028622224979392  3.812116425980944e-5  \\
            0.11182122924637809  3.812116421344075e-5  \\
            0.11337760107377698  3.8121164175727934e-5  \\
            0.11495563509610475  3.8121164142353446e-5  \\
            0.11655563281630617  3.8121164085663706e-5  \\
            0.1181778999337625  3.8121164046209013e-5  \\
            0.11982274640269926  3.812116400315217e-5  \\
            0.12149048649140665  3.8121163961373114e-5  \\
            0.12318143884228447  3.812116390447403e-5  \\
            0.12489592653272275  3.812116386412437e-5  \\
            0.1266342771368296  3.812116380646678e-5  \\
            0.1283968227880183  3.8121163759189406e-5  \\
            0.13018390024246576  3.812116371747357e-5  \\
            0.13199585094345345  3.812116364851897e-5  \\
            0.13383302108660486  3.812116361595914e-5  \\
            0.13569576168603018  3.8121163540174394e-5  \\
            0.13758442864139198  3.8121163501210295e-5  \\
            0.13949938280590424  3.812116342539204e-5  \\
            0.1414409900552779  3.812116337847292e-5  \\
            0.14340962135762583  3.812116328422922e-5  \\
            0.14540565284434087  3.812116323537139e-5  \\
            0.14742946588196051  3.812116317485023e-5  \\
            0.14948144714503164  3.8121163103759993e-5  \\
            0.15156198868998946  3.812116303971516e-5  \\
            0.1536714880300648  3.812116296012969e-5  \\
            0.1558103482112339  3.81211628831466e-5  \\
            0.1579789778892253  3.8121162807370866e-5  \\
            0.16017779140759866  3.8121162724430064e-5  \\
            0.16240720887691018  3.8121162650178106e-5  \\
            0.1646676562549799  3.812116255556601e-5  \\
            0.1669595654282763  3.8121162477773324e-5  \\
            0.16928337429443352  3.8121162384488515e-5  \\
            0.17163952684591705  3.812116230191803e-5  \\
            0.1740284732548541  3.812116219949757e-5  \\
            0.1764506699590445  3.812116211169482e-5  \\
            0.1789065797491688  3.812116201296069e-5  \\
            0.18139667185721023  3.812116190402317e-5  \\
            0.1839214220461072  3.812116180316736e-5  \\
            0.18648131270065368  3.812116170645121e-5  \\
            0.18907683291966487  3.812116157544594e-5  \\
            0.19170847860942558  3.812116146527338e-5  \\
            0.19437675257843914  3.8121161348096955e-5  \\
            0.19708216463349545  3.8121161234949664e-5  \\
            0.19982523167707564  3.81211611057863e-5  \\
            0.2026064778061127  3.8121160978939275e-5  \\
            0.20542643441212693  3.8121160846499886e-5  \\
            0.20828564028275454  3.812116072070881e-5  \\
            0.21118464170468992  3.812116057378712e-5  \\
            0.21412399256806058  3.812116043582814e-5  \\
            0.21710425447225434  3.8121160289373405e-5  \\
            0.22012599683322023  3.8121160139780054e-5  \\
            0.2231897969922622  3.812115999149908e-5  \\
            0.22629624032634751  3.812115983499311e-5  \\
            0.22944592035995004  3.812115966032455e-5  \\
            0.2326394388784509  3.812115949291946e-5  \\
            0.2358774060431164  3.812115932547623e-5  \\
            0.2391604405076774  3.8121159138665946e-5  \\
            0.24248916953653052  3.812115896356106e-5  \\
            0.24586422912458486  3.8121158778941976e-5  \\
            0.2492862641187766  3.812115859682623e-5  \\
            0.2527559283412753  3.812115837400504e-5  \\
            0.2562738847144043  3.812115816682404e-5  \\
            0.25984080538730053  3.812115798148034e-5  \\
            0.2634573718643367  3.812115776105388e-5  \\
            0.26712427513533155  3.8121157557163066e-5  \\
            0.27084221580757156  3.812115732084367e-5  \\
            0.2746119042396708  3.8121157060905077e-5  \\
            0.27843406067729404  3.812115683809334e-5  \\
            0.2823094153907681  3.812115658528976e-5  \\
            0.2862387088146094  3.812115633957523e-5  \\
            0.29022269168899295  3.8121156072217836e-5  \\
            0.29426212520319084  3.812115581601312e-5  \\
            0.2983577811410064  3.812115553790662e-5  \\
            0.3025104420282337  3.812115524682856e-5  \\
            0.30672090128216806  3.812115495509962e-5  \\
            0.31098996336319884  3.812115466824141e-5  \\
            0.31531844392851127  3.812115435351272e-5  \\
            0.319707169987928  3.8121154050448325e-5  \\
            0.32415698006191945  3.812115370896469e-5  \\
            0.3286687243418135  3.8121153386883256e-5  \\
            0.33324326485223543  3.8121153041928424e-5  \\
            0.33788147561580784  3.812115268225758e-5  \\
            0.3425842428201438  3.812115233240433e-5  \\
            0.34735246498716427  3.812115193981029e-5  \\
            0.3521870531447711  3.812115156530598e-5  \\
            0.35708893100091094  3.8121151169004286e-5  \\
            0.3620590351200606  3.812115076531761e-5  \\
            0.36709831510216956  3.8121150357052495e-5  \\
            0.37220773376409255  3.812114993964402e-5  \\
            0.377388267323548  3.812114948852186e-5  \\
            0.3826409055856361  3.812114902635896e-5  \\
            0.38796665213195364  3.812114856612942e-5  \\
            0.39336652451234067  3.8121148085233735e-5  \\
            0.3988415544392957  3.812114759901319e-5  \\
            0.4043927879850976  3.812114709589305e-5  \\
            0.41002128578167035  3.812114656215479e-5  \\
            0.4157281232232301  3.812114602619964e-5  \\
            0.4215143906717522  3.812114547516225e-5  \\
            0.4273811936652989  3.812114492762781e-5  \\
            0.4333296531292457  3.8121144341406154e-5  \\
            0.4393609055904481  3.812114372798263e-5  \\
            0.4454761033943891  3.812114312598023e-5  \\
            0.45167641492534927  3.812114249039021e-5  \\
            0.4579630248296409  3.8121141856755045e-5  \\
            0.4643371342419493  3.8121141172843296e-5  \\
            0.47079996101482446  3.8121140501855555e-5  \\
            0.47735273995136707  3.812113978946539e-5  \\
            0.48399672304115265  3.812113906531607e-5  \\
            0.49073317969943997  3.812113831381441e-5  \\
            0.4975633970097082  3.812113755604238e-5  \\
            0.5044886799695705  3.8121136784428114e-5  \\
            0.5115103517401097  3.812113596319636e-5  \\
            0.518629753898685  3.812113512175355e-5  \\
            0.5258482466952563  3.812113428603244e-5  \\
            0.5331672093122776  3.812113340362563e-5  \\
            0.5405880401282059  3.812113250028217e-5  \\
            0.54811215698468  3.812113156787519e-5  \\
            0.5557409974574153  3.812113062619626e-5  \\
            0.5634760191308719  3.812112963313679e-5  \\
            0.5713186998767426  3.812112862274175e-5  \\
            0.5792705381363199  3.812112757387891e-5  \\
            0.5873330532067913  3.812112652619357e-5  \\
            0.5955077855315197  3.812112542586228e-5  \\
            0.6037962969943641  3.812112430186352e-5  \\
            0.6122001712180973  3.812112313842101e-5  \\
            0.6207210138669764  3.812112195033022e-5  \\
            0.6293604529535247  3.812112073526737e-5  \\
            0.6381201391495839  3.812111948105552e-5  \\
            0.6470017461016953  3.812111817913465e-5  \\
            0.6560069707508706  3.81211168558043e-5  \\
            0.6651375336568137  3.812111549470052e-5  \\
            0.6743951793266548  3.812111408491732e-5  \\
            0.6837816765482602  3.812111264540594e-5  \\
            0.693298818728181  3.812111116348081e-5  \\
            0.7029484242343056  3.812110962020146e-5  \\
            0.7127323367432816  3.812110805553383e-5  \\
            0.722652425592773  3.812110644793169e-5  \\
            0.7327105861386203  3.8121104792837985e-5  \\
            0.7429087401169715  3.812110309742223e-5  \\
            0.753248836011454  3.812110133366533e-5  \\
            0.7637328494254562  3.8121099524256244e-5  \\
            0.7743627834595909  3.8121097672009515e-5  \\
            0.785140669094413  3.812109578128168e-5  \\
            0.7960685655784632  3.812109382833685e-5  \\
            0.8071485608217125  3.812109181118547e-5  \\
            0.8183827717944842  3.812108975797303e-5  \\
            0.8297733449319262  3.812108764105435e-5  \\
            0.8413224565441152  3.812108544033515e-5  \\
            0.8530323132318666  3.812108318903802e-5  \\
            0.8649051523083338  3.8121080895076665e-5  \\
            0.8769432422264736  3.8121078527855466e-5  \\
            0.8891488830124635  3.8121076089083943e-5  \\
            0.9015244067051492  3.8121073578521046e-5  \\
            0.9140721778016098  3.812107101114498e-5  \\
            0.9267945937089241  3.812106833818074e-5  \\
            0.9396940852022256  3.812106563553618e-5  \\
            0.9527731168891312  3.812106283017201e-5  \\
            0.9660341876806358  3.8121059963701874e-5  \\
            0.9794798312685595  3.812105700896152e-5  \\
            0.9931126166096416  3.812105395218014e-5  \\
            1.0069351484163709  3.8121050839884606e-5  \\
            1.020950067654649  3.812104762773515e-5  \\
            1.0351600520483786  3.812104433255596e-5  \\
            1.0495678165910765  3.812104093433369e-5  \\
            1.0641761140646067  3.8121037447412606e-5  \\
            1.0789877355651334  3.812103387557919e-5  \\
            1.0940055110363944  3.8121030159555046e-5  \\
            1.1092323098103964  3.8121026397037005e-5  \\
            1.124671041155638  3.8121022494985715e-5  \\
            1.1403246548329595  3.81210185071132e-5  \\
            1.1561961416591329  3.81210143802495e-5  \\
            1.1722885340782927  3.812101014900857e-5  \\
            1.1886049067413245  3.81210058125883e-5  \\
            1.2051483770933122  3.812100134243692e-5  \\
            1.2219221059691667  3.812099674860001e-5  \\
            1.2389292981975417  3.8120992012693434e-5  \\
            1.2561732032131556  3.812098718624079e-5  \\
            1.2736571156776368  3.8120982193614277e-5  \\
            1.2913843761090098  3.8120977070769345e-5  \\
            1.3093583715199415  3.812097178794853e-5  \\
            1.3275825360648734  3.812096637821818e-5  \\
            1.3460603516961576  3.812096081422291e-5  \\
            1.3647953488293285  3.812095510994648e-5  \\
            1.3837911070176316  3.812094921790917e-5  \\
            1.4030512556359416  3.812094318993675e-5  \\
            1.4225794745741995  3.812093699014754e-5  \\
            1.4423794949405015  3.8120930591261454e-5  \\
            1.4624550997739725  3.812092404234506e-5  \\
            1.482810124767563  3.8120917295073464e-5  \\
            1.5034484590009063  3.812091036660224e-5  \\
            1.524374045683375  3.8120903245398236e-5  \\
            1.5455908829074794  3.812089590938194e-5  \\
            1.5671030244127535  3.8120888417084976e-5  \\
            1.5889145803602713  3.812088066626408e-5  \\
            1.611029718117945  3.8120872731336744e-5  \\
            1.633452663056751  3.8120864561332045e-5  \\
            1.6561876993580404  3.812085615829741e-5  \\
            1.6792391708320846  3.8120847545252365e-5  \\
            1.7026114817480138  3.812083867761265e-5  \\
            1.726309097675307  3.812082957019009e-5  \\
            1.7503365463369953  3.812082020335651e-5  \\
            1.774698418474739  3.8120810579634475e-5  \\
            1.7993993687259446  3.812080070027191e-5  \\
            1.8244441165130927  3.812079056090406e-5  \\
            1.8498374469454408  3.8120780102066685e-5  \\
            1.8755842117332786  3.812076936163499e-5  \\
            1.9016893301149063  3.812075835424927e-5  \\
            1.9281577897965168  3.812074701416212e-5  \\
            1.9549946479051592  3.812073537422135e-5  \\
            1.982205031954964  3.812072341657244e-5  \\
            2.009794140826819  3.812071109891082e-5  \\
            2.0377672457616813  3.8120698483414595e-5  \\
            2.0661296913677107  3.8120685502447064e-5  \\
            2.094886896641424  3.8120672166037295e-5  \\
            2.124044356003063  3.812065845816514e-5  \\
            2.15360764034637  3.8120644360995694e-5  \\
            2.183582398102976  3.812062989923452e-5  \\
            2.213974356321604  3.8120615038400676e-5  \\
            2.2447893217622936  3.812059977090663e-5  \\
            2.2760331820058513  3.812058407719321e-5  \\
            2.30771190657875  3.812056793782585e-5  \\
            2.3398315480936773  3.812055138656793e-5  \\
            2.3723982434059634  3.8120534345131775e-5  \\
            2.405418214786105  3.81205168698381e-5  \\
            2.4388977711086044  3.8120498908979465e-5  \\
            2.47284330905736  3.8120480436405876e-5  \\
            2.5072613143478297  3.812046147224364e-5  \\
            2.5421583629662114  3.812044201013031e-5  \\
            2.577541122425863  3.8120422005703075e-5  \\
            2.6134163530412122  3.8120401441212054e-5  \\
            2.6497909092194045  3.812038033674209e-5  \\
            2.686671740769916  3.812035863665895e-5  \\
            2.724065894232403  3.812033636418121e-5  \\
            2.7619805142230325  3.812031346239401e-5  \\
            2.8004228447995465  3.8120289967839034e-5  \\
            2.839400230845331  3.812026582350785e-5  \\
            2.8789201194727467  3.812024101995499e-5  \\
            2.9189900614459914  3.812021556818477e-5  \\
            2.9596177126237664  3.812018940108474e-5  \\
            3.0008108354220258  3.812016253981053e-5  \\
            3.0425773002970797  3.8120134948918665e-5  \\
            3.084925087249342  3.812010662340903e-5  \\
            3.1278622873480115  3.812007753944191e-5  \\
            3.1713971042769673  3.8120047660762395e-5  \\
            3.2155378559021868  3.812001696130283e-5  \\
            3.260292975860975  3.81199854705687e-5  \\
            3.3056710151733166  3.811995314256024e-5  \\
            3.3516806438756546  3.811991992071267e-5  \\
            3.3983306526774055  3.811988583052559e-5  \\
            3.445629954640539  3.811985082796046e-5  \\
            3.493587586882522  3.811981488779215e-5  \\
            3.542212712302976  3.8119777984299045e-5  \\
            3.5915146213343605  3.811974012369593e-5  \\
            3.6415027337170285  3.8119701248583966e-5  \\
            3.692186600298979  3.811966132991782e-5  \\
            3.743575904860672  3.8119620373911807e-5  \\
            3.795680465965228  3.811957832545766e-5  \\
            3.8485102388343897  3.811953517745531e-5  \\
            3.902075317250589  3.8119490901201435e-5  \\
            3.95638593548549  3.81194454488786e-5  \\
            4.0114524702553735  3.811939880395287e-5  \\
            4.067285442703736  3.8119350957018125e-5  \\
            4.123895520411487  3.811930185725742e-5  \\
            4.181293519435119  3.811925147717726e-5  \\
            4.2394904063732515  3.811919979129355e-5  \\
            4.298497300461933  3.811914675866822e-5  \\
            4.358325475699113  3.811909236598292e-5  \\
            4.418986362998673  3.811903656803754e-5  \\
            4.4804915523744535  3.811897932884091e-5  \\
            4.5428527951546585  3.8118920625647605e-5  \\
            4.6060820062270995  3.811886042627521e-5  \\
            4.67019126631568  3.811879868276252e-5  \\
            4.735192824288568  3.8118735390012906e-5  \\
            4.801099099498494  3.8118670469765824e-5  \\
            4.867922684155624  3.8118603912582495e-5  \\
            4.935676345733452  3.811853569588706e-5  \\
            5.004373029408188  3.8118465739839215e-5  \\
            5.074025860532096  3.811839404851215e-5  \\
            5.1446481471412495  3.811832055001833e-5  \\
            5.2162533824982  3.811824523916846e-5  \\
            5.288855247670035  3.811816807645035e-5  \\
            5.362467614142308  3.81180889754618e-5  \\
            5.437104546469363  3.811800797085354e-5  \\
            5.512780304961541  3.811792495346475e-5  \\
            5.589509348409787  3.811783992979539e-5  \\
            5.667306336848182  3.8117752841265674e-5  \\
            5.746186134354928  3.8117663645736016e-5  \\
            5.8261638118923065  3.811757230453546e-5  \\
            5.90725465018618  3.811747877304782e-5  \\
            5.989474142645557  3.8117383051046585e-5  \\
            6.0728379983228065  3.811728502609675e-5  \\
            6.15736214491506  3.811718470519017e-5  \\
            6.243062731807407  3.811708203332384e-5  \\
            6.329956133158419  3.811697698843292e-5  \\
            6.418058951028646  3.811686949006181e-5  \\
            6.507388018552645  3.811675955156997e-5  \\
            6.597960403155156  3.811664708438981e-5  \\
            6.689793409812043  3.811653207208364e-5  \\
            6.7829045843566345  3.811641446628159e-5  \\
            6.877311716832057  3.8116294247061164e-5  \\
            6.973032844890255  3.8116171346933386e-5  \\
            7.070086257238303  3.811604574306548e-5  \\
            7.16849049713269  3.811591741141059e-5  \\
            7.268264365922236  3.811578629710246e-5  \\
            7.36942692664033  3.81156523863958e-5  \\
            7.47199750764715  3.811551561732528e-5  \\
            7.5759957063225905  3.8115375983150914e-5  \\
            7.681441392810582  3.8115233442147086e-5  \\
            7.788354713815532  3.811508797466777e-5  \\
            7.896756096451596  3.811493953466328e-5  \\
            8.006666252145541  3.81147881173486e-5  \\
            8.118106180593907  3.811463369650197e-5  \\
            8.231097173775272  3.811447623680658e-5  \\
            8.345660820018335  3.8114315751603135e-5  \\
            8.461819008126644  3.811415218916425e-5  \\
            8.579593931560721  3.8113985556849794e-5  \\
            8.699008092678397  3.811381584901818e-5  \\
            8.820084307034163  3.811364306501381e-5  \\
            8.942845707738364  3.811346717043479e-5  \\
            9.067315749877075  3.811328820640098e-5  \\
            9.193518214993475  3.8113106159415696e-5  \\
            9.32147721563161  3.8112921049238537e-5  \\
            9.451217199943395  3.811273288838319e-5  \\
            9.582762956359733  3.8112541695549836e-5  \\
            9.716139618326658  3.8112347495800916e-5  \\
            9.851372669107377  3.81121503273358e-5  \\
            9.988487946651178  3.8111950225304435e-5  \\
            10.127511648530081  3.811174723278622e-5  \\
            10.268470336944223  3.811154141147645e-5  \\
            10.411390943796867  3.811133280799371e-5  \\
            10.556300775840109  3.811112149493103e-5  \\
            10.703227519892145  3.811090754876671e-5  \\
            10.852199248127194  3.811069104937926e-5  \\
            11.003244423439035  3.81104720909304e-5  \\
            11.156391904879186  3.8110250780845654e-5  \\
            11.311670953170792  3.8110027218982696e-5  \\
            11.469111236299243  3.810980153696934e-5  \\
            11.628742835180613  3.81095738647711e-5  \\
            11.790596249409004  3.8109344348504474e-5  \\
            11.954702403083841  3.8109113140090535e-5  \\
            12.121092650718328  3.810888041072596e-5  \\
            12.28979878323011  3.8108646342293985e-5  \\
            12.46085303401532  3.810841113063821e-5  \\
            12.634288085107174  3.810817498155757e-5  \\
            12.81013707342027  3.810793812223532e-5  \\
            12.98843359708181  3.810770078669427e-5  \\
            13.169211721850942  3.8107463235002934e-5  \\
            13.352505987627438  3.810722573235577e-5  \\
            13.538351415050974  3.8106988562994435e-5  \\
            13.72678351219225  3.810675203980253e-5  \\
            13.917838281337275  3.8106516476378284e-5  \\
            14.111552225866005  3.810628221212914e-5  \\
            14.307962357226794  3.8106049613045684e-5  \\
            14.507106202007886  3.810581905104029e-5  \\
            14.709021809107332  3.810559092823009e-5  \\
            14.913747757002705  3.810536564806016e-5  \\
            15.121323161121992  3.810514366473924e-5  \\
            15.331787681317088  3.810492543173263e-5  \\
            15.54518152944129  3.810471142415621e-5  \\
            15.761545477032287  3.810450213820609e-5  \\
            15.980920863102048  3.8104298112767036e-5  \\
            16.20334960203516  3.8104099869087954e-5  \\
            16.428874191597114  3.810390798874949e-5  \\
            16.657537721053984  3.81037230542642e-5  \\
            16.889383879405194  3.810354565887423e-5  \\
            17.12445696373084  3.810337646439729e-5  \\
            17.36280188765519  3.810321609192455e-5  \\
            17.604464189928  3.8103065226048654e-5  \\
            17.849490043125225  3.8102924556105295e-5  \\
            18.09792626247091  3.810279478460811e-5  \\
            18.349820314781773  3.8102676658724924e-5  \\
            18.605220327536358  3.81025709196756e-5  \\
            18.86417509807037  3.81024783315212e-5  \\
            19.126734102900002  3.810239965888357e-5  \\
            19.392947507175087  3.810233574244858e-5  \\
            19.662866174263705  3.8102287330573995e-5  \\
            19.936541675470288  3.8102255288743794e-5  \\
            20.214026299888964  3.810224044043512e-5  \\
            20.495373064394027  3.810224359922821e-5  \\
            20.78063572376947  3.8102265627213254e-5  \\
            21.069868780979505  3.81023073706839e-5  \\
            21.363127497582013  3.8102369658563805e-5  \\
            21.66046790428698  3.810245333106905e-5  \\
            21.961946811661825  3.810255923791342e-5  \\
            22.267621820985788  3.8102688190127574e-5  \\
            22.577551335255336  3.810284101647609e-5  \\
            22.891794570342842  3.810301844921474e-5  \\
            23.210411566310437  3.810322133184285e-5  \\
            23.533463198881442  3.8103450380501425e-5  \\
            23.86101119107143  3.8103706294849725e-5  \\
            24.193118124981176  3.8103989785160344e-5  \\
            24.529847453753725  3.8104301449315115e-5  \\
            24.87126351369792  3.810464188690935e-5  \\
            25.217431536580634  3.810501162247958e-5  \\
            25.56841766209012  3.8105411156062364e-5  \\
            25.924288950472814  3.810584085886165e-5  \\
            26.285113395346027  3.8106301124779406e-5  \\
            26.650959936688952  3.810679216362612e-5  \\
            27.021898474014513  3.810731416938555e-5  \\
            27.39799987972457  3.8107867211463074e-5  \\
            27.77933601265089  3.810845128541465e-5  \\
            28.16597973178473  3.810906628173683e-5  \\
            28.558004910197425  3.8109711929968066e-5  \\
            28.95548644915475  3.81103879340456e-5  \\
            29.35850029242776  3.8111093743097006e-5  \\
            29.767123440802752  3.81118287748467e-5  \\
            30.181433966793247  3.811259228061061e-5  \\
            30.6015110295567  3.811338333752311e-5  \\
            31.02743489001883  3.8114200913393135e-5  \\
            31.459286926208488  3.811504377600101e-5  \\
            31.897149648805893  3.811591054364635e-5  \\
            32.3411067169074  3.811679965541765e-5  \\
            32.79124295400949  3.811770941375039e-5  \\
            33.24764436421547  3.811863791096174e-5  \\
            33.71039814866753  3.811958304368993e-5  \\
            34.179592722207644  3.812054257747967e-5  \\
            34.655317730270326  3.812151404806321e-5  \\
            35.13766406601048  3.812249480311692e-5  \\
            35.62672388766967  3.812348205732006e-5  \\
            36.1225906361841  3.8124472794511735e-5  \\
            36.625359053037656  3.812546383720803e-5  \\
            37.13512519836344  3.812645181557363e-5  \\
            37.65198646929723  3.812743322903762e-5  \\
            38.17604161858648  3.8128404380929476e-5  \\
            38.707390773458165  3.812936142757301e-5  \\
            39.246135454749364  3.8130300386985186e-5  \\
            39.79237859630409  3.813121714142356e-5  \\
            40.34622456464005  3.813210746388718e-5  \\
            40.9077791788892  3.81329670017593e-5  \\
            41.477149731015736  3.8133791340783546e-5  \\
            42.05444500631561  3.8134575984482085e-5  \\
            42.639775304201294  3.813531638881834e-5  \\
            43.23325245927583  3.81360079722714e-5  \\
            43.83498986270024  3.813664618066311e-5  \\
            44.445102483858264  3.81372264604133e-5  \\
            45.063706892322806  3.813774431045473e-5  \\
            45.69092128012783  3.8138195283387144e-5  \\
            46.32686548435053  3.8138575091785045e-5  \\
            46.97166101000763  3.813887952914095e-5  \\
            47.625431053270454  3.813910460570116e-5  \\
            48.288300525003066  3.8139246472639256e-5  \\
            48.96039607462806  3.8139301589826655e-5  \\
            49.64184611432444  3.813926661343656e-5  \\
            50.33278084356243  3.813913854258019e-5  \\
            51.03333227397966  3.813891472628009e-5  \\
            51.74363425460363  3.813859283339564e-5  \\
            52.46382249742517  3.813817099653234e-5  \\
            53.19403460332807  3.813764775365864e-5  \\
            53.93441008837921  3.813702207420908e-5  \\
            54.68509041048496  3.8136293545228e-5  \\
            55.44621899641845  3.813546213689395e-5  \\
            56.21794126922301  3.81345285064862e-5  \\
            57.000404675997075  3.813349381231879e-5  \\
            57.79375871606574  3.8132359827581265e-5  \\
            58.598154969544474  3.813112897918475e-5  \\
            59.413747126300414  3.8129804297281466e-5  \\
            60.24069101531665  3.812838949766987e-5  \\
            61.07914463446534  3.812688893658071e-5  \\
            61.92926818069511  3.8125307618229146e-5  \\
            62.79122408063871  3.81236512452562e-5  \\
            63.66517702164667  3.812192613919554e-5  \\
            64.55129398325272  3.812013932212918e-5  \\
            65.44974426907743  3.811829838873072e-5  \\
            66.36069953917568  3.81164115750565e-5  \\
            67.28433384283454  3.811448770043767e-5  \\
            68.22082365182742  3.811253613422788e-5  \\
            69.17034789413127  3.811056675555336e-5  \\
            70.13308798811296  3.810858991580397e-5  \\
            71.10922787719151  3.810661639909042e-5  \\
            72.09895406498276  3.810465733338051e-5  \\
            73.10245565093318  3.8102724164810476e-5  \\
            74.11992436644965  3.810082858201276e-5  \\
            75.15155461153226  3.8098982433602074e-5  \\
            76.19754349191659  3.809719767672731e-5  \\
            77.25809085673338  3.8095486262307974e-5  \\
            78.33339933669215  3.809386008510148e-5  \\
            79.42367438279628  3.809233088694059e-5  \\
            80.52912430559697  3.809091014462593e-5  \\
            81.64996031499359  3.808960901729216e-5  \\
            82.78639656058789  3.808843821476716e-5  \\
            83.93865017259998  3.808740793832561e-5  \\
            85.10694130335374  3.808652774111348e-5  \\
            86.29149316933962  3.808580647194783e-5  \\
            87.49253209386288  3.808525219830607e-5  \\
            88.71028755028567  3.8084872046335354e-5  \\
            89.94499220587048  3.8084672175378844e-5  \\
            91.19688196623424  3.80846576823133e-5  \\
            92.46619602042102  3.8084832483728664e-5  \\
            93.75317688660202  3.808519933169782e-5  \\
            95.05807045841168  3.808575965243487e-5  \\
            96.3811260519287  3.808651354452159e-5  \\
            97.72259645331103  3.808745970935355e-5  \\
            99.08273796709366  3.8088595442335716e-5  \\
            100.46181046515888  3.808991655779832e-5  \\
            101.8600774363881  3.809141737370987e-5  \\
            103.27780603700441  3.809309078723912e-5  \\
            104.71526714161634  3.8094928162579026e-5  \\
            106.17273539497162  3.80969194147568e-5  \\
            107.65048926443164  3.8099053042509386e-5  \\
            109.14881109317594  3.8101316166019926e-5  \\
            110.66798715414744  3.810369456190268e-5  \\
            112.20830770474839  3.810617274262418e-5  \\
            113.77006704229774  3.810873407023313e-5  \\
            115.35356356026014  3.8111360850923444e-5  \\
            116.95909980525784  3.8114034391847675e-5  \\
            118.58698253487589  3.811673519113398e-5  \\
            120.23752277627199  3.811944304731787e-5  \\
            121.9110358856021  3.812213719604673e-5  \\
            123.60784160827316  3.8124796492291334e-5  \\
            125.32826414003435  3.8127399548803774e-5  \\
            127.07263218891872  3.8129924939582364e-5  \\
            128.84127903804696  3.813235136914829e-5  \\
            130.6345426093053  3.813465785195094e-5  \\
            132.4527655279094  3.813682391080108e-5  \\
            134.29629518786783  3.8138829790301846e-5  \\
            136.1654838183551  3.814065661157665e-5  \\
            138.06068855101006  3.814228660773621e-5  \\
            139.98227148816994  3.814370327440482e-5  \\
            141.93059977205482  3.814489157328496e-5  \\
            143.90604565491438  3.814583815392134e-5  \\
            145.90898657015157  3.814653142581504e-5  \\
            147.93980520443574  3.814696178569215e-5  \\
            149.99888957081978  3.814712175101945e-5  \\
            152.0866330828748  3.814700609051218e-5  \\
            154.2034346298566  3.81466119322416e-5  \\
            156.34969865291848  3.814593884275596e-5  \\
            158.5258352223847  3.814498891844321e-5  \\
            160.7322601160995  3.814376683258084e-5  \\
            162.96939489886662  3.814227988202904e-5  \\
            165.23766700299444  3.814053794112512e-5  \\
            167.53750980996224  3.8138553525154565e-5  \\
            169.8693627332231  3.8136341569705404e-5  \\
            172.2336713021593  3.813391966669332e-5  \\
            174.6308872472062  3.813130755701708e-5  \\
            177.06146858616094  3.8128527364969014e-5  \\
            179.52587971169237  3.8125603228068074e-5  \\
            182.02459148006912  3.812256117349864e-5  \\
            184.55808130112248  3.811942894182192e-5  \\
            187.1268332294612  3.811623568830366e-5  \\
            189.731338056957  3.8113011777958484e-5  \\
            192.37209340651515  3.810978849988995e-5  \\
            195.04960382715245  3.810659777425278e-5  \\
            197.76438089039715  3.810347181165086e-5  \\
            200.51694328803123  3.8100442821310746e-5  \\
            203.3078169311927  3.8097542685366166e-5  \\
            206.1375350508576  3.809480258609507e-5  \\
            209.00663829972032  3.809225266745511e-5  \\
            211.91567485549197  3.808992172931637e-5  \\
            214.86520052563654  3.808783683204905e-5  \\
            217.85577885356477  3.808602300031993e-5  \\
            220.8879812263062  3.8084502896400294e-5  \\
            223.96238698367964  3.808329652201665e-5  \\
            227.07958352898322  3.808242092162134e-5  \\
            230.24016644122509  3.808188991016975e-5  \\
            233.44473958891618  3.8081713887622265e-5  \\
            236.6939152454468  3.808189961792856e-5  \\
            239.9883142060689  3.8082450014969854e-5  \\
            243.3285659065069  3.8083364090486155e-5  \\
            246.71530854321895  3.8084636797494235e-5  \\
            250.1491891953325  3.808625905920372e-5  \\
            253.6308639482766  3.8088217662675886e-5  \\
            257.1609980191353  3.8090495403508184e-5  \\
            260.74026588374517  3.8093071076404456e-5  \\
            264.3693514055635  3.809591971906551e-5  \\
            268.04894796632715  3.80990127099281e-5  \\
            271.7797585985329  3.810231800316877e-5  \\
            275.56249611976017  3.810580041585559e-5  \\
            279.3978832688636  3.8109421940428733e-5  \\
            283.2866528440615  3.811314205901279e-5  \\
            287.2295478429457  3.8116918191328477e-5  \\
            291.2273216044407  3.8120706042643236e-5  \\
            295.28073795273815  3.812446010619714e-5  \\
            299.39057134323525  3.812813409756122e-5  \\
            303.55760701050383  3.813168147743466e-5  \\
            307.782641118319  3.813505592199591e-5  \\
            312.06648091177664  3.813821186702369e-5  \\
            316.40994487152676  3.8141105018603e-5  \\
            320.8138628701552  3.8143692864654346e-5  \\
            325.2790763307405  3.8145935190493494e-5  \\
            329.8064383876184  3.8147794567460546e-5  \\
            334.39681404938375  3.8149236845171056e-5  \\
            339.05108036416107  3.815023158737489e-5  \\
            343.7701265871754  3.8150752496795045e-5  \\
            348.5548543506556  3.8150777803586674e-5  \\
            353.4061778361024  3.815029060974125e-5  \\
            358.32502394895397  3.814927920058883e-5  \\
            363.3123324956828  3.814773726351934e-5  \\
            368.36905636335695  3.814566410506447e-5  \\
            373.4961617017023  3.814306479221382e-5  \\
            378.6946281076954  3.813995019310444e-5  \\
            383.965448812729  3.813633704593174e-5  \\
            389.3096308723808  3.813224789313022e-5  \\
            394.7281953588239  3.8127710937716354e-5  \\
            400.2221775559153  3.8122759883794883e-5  \\
            405.7926271569998  3.811743367665412e-5  \\
            411.4406084654667  3.8111776232990606e-5  \\
            417.16720059809836  3.810583603667303e-5  \\
            422.9734976912487  3.809966569015114e-5  \\
            428.8606091098915  3.809332148875604e-5  \\
            434.8296596595785  3.808686278878859e-5  \\
            440.88178980134705  3.8080351477327496e-5  \\
            447.01815586961976  3.807385136442625e-5  \\
            453.23993029313624  3.806742743950244e-5  \\
            459.5483018189601  3.8061145191534157e-5  \\
            465.94447573960406  3.805506994897382e-5  \\
            472.42967412331575  3.804926606280653e-5  \\
            479.0051360475691  3.8043796189198645e-5  \\
            485.6721178358055  3.8038720559446986e-5  \\
            492.43189329746986  3.803409621312462e-5  \\
            499.28575397138746  3.8029976290510435e-5  \\
            506.2350093725291  3.802640935252269e-5  \\
            513.2809872422088  3.8023438699675706e-5  \\
            520.4250338017679  3.8021101769110785e-5  \\
            527.6685140097842  3.801942957022741e-5  \\
            535.0128118228657  3.80184462014456e-5  \\
            542.4593304600729  3.801816835803625e-5  \\
            550.0094926710207  3.801860503743615e-5  \\
            557.6647410077121  3.801975720223058e-5  \\
            565.4265381001566  3.802161761597104e-5  \\
            573.2963669358227  3.802417070565205e-5  \\
            581.2757311429815  3.8027392577293766e-5  \\
            589.3661552779937  3.8031251045006807e-5  \\
            597.5691851165947  3.803570586072975e-5  \\
            605.886387949234  3.804070890741893e-5  \\
            614.3193528805258  3.804620465385759e-5  \\
            622.8696911328675  3.8052130540834735e-5  \\
            631.5390363542825  3.805841754714045e-5  \\
            640.3290449305501  3.8064990816096975e-5  \\
            649.2413963016779  3.807177036734625e-5  \\
            658.2777932827796  3.8078671889289306e-5  \\
            667.4399623894192  3.80856075858051e-5  \\
            676.7296541674831  3.809248707658816e-5  \\
            686.1486435276432  3.809921834234712e-5  \\
            695.6987300844763  3.810570879017667e-5  \\
            705.3817385003022  3.811186618812568e-5  \\
            715.1995188338071  3.8117599762507746e-5  \\
            725.153946893524  3.812282126381345e-5  \\
            735.246924596224  3.812744601616222e-5  \\
            745.4803803303041  3.8131393920304475e-5  \\
            755.8562693242295  3.813459052167205e-5  \\
            766.3765740201034  3.8136967961476125e-5  \\
            777.0433044524377  3.8138465891628546e-5  \\
            787.8584986321948  3.813903239666384e-5  \\
            798.8242229361749  3.813862474354847e-5  \\
            809.9425725018227  3.813721014342774e-5  \\
            821.2156716275297  3.8134766357302004e-5  \\
            832.6456741785073  3.813128226420683e-5  \\
            844.2347639983096  3.812675824699893e-5  \\
            855.9851553260842  3.8121206574350544e-5  \\
            867.8990932196289  3.811465150217566e-5  \\
            879.9788539843393  3.810712943970629e-5  \\
            892.2267456081237  3.80986888286175e-5  \\
            904.6451082023738  3.8089389944229576e-5  \\
            917.2363144490713  3.807930460009241e-5  \\
            930.0027700541189  3.806851563045392e-5  \\
            942.9469142069792  3.8057116324818645e-5  \\
            956.071220046713  3.804520964012284e-5  \\
            969.3781951345029  3.80329073524254e-5  \\
            982.8703819327535  3.802032904471841e-5  \\
            996.5503582908606  3.800760097182899e-5  \\
            1010.4207379377405  3.7994854842384775e-5  \\
            1024.484170981219  3.798222643983273e-5  \\
            1038.7433444143614  3.796985422854586e-5  \\
            1053.2009826288597  3.795787782140088e-5  \\
            1067.8598479355608  3.7946436385700435e-5  \\
            1082.7227410922392  3.7935667070085586e-5  \\
            1097.792501838718  3.792570327117157e-5  \\
            1113.0720094394349  3.791667302619837e-5  \\
            1128.5641832335618  3.790869731452276e-5  \\
            1144.2719831927816  3.79018884069506e-5  \\
            1160.1984104868259  3.78963483007935e-5  \\
            1176.346508056887  3.7892167182417164e-5  \\
            1192.7193611970083  3.7889421953776474e-5  \\
            1209.3200981435696  3.7888174928652666e-5  \\
            1226.1518906729732  3.7888472619632124e-5  \\
            1243.217954707653  3.7890344653806754e-5  \\
            1260.5215509305153  3.7893802878770443e-5  \\
            1278.0659854079333  3.7898840634328066e-5  \\
            1295.8546102214111  3.790543222007074e-5  \\
            1313.8908241080414  3.791353255071075e-5  \\
            1332.1780731098752  3.792307702906377e-5  \\
            1350.7198512323323  3.793398166007845e-5  \\
            1369.519701111773  3.7946143325374354e-5  \\
            1388.5812146923631  3.795944036936801e-5  \\
            1407.9080339123582  3.7973733284178506e-5  \\
            1427.5038513999461  3.798886580134689e-5  \\
            1447.3724111787617  3.8004665943742666e-5  \\
            1467.5175093832333  3.802094748301565e-5  \\
            1487.9429949838814  3.803751152141316e-5  \\
            1508.6527705227104  3.805414819612062e-5  \\
            1529.6507928588394  3.8070638587984426e-5  \\
            1550.9410739245072  3.8086756834289834e-5  \\
            1572.5276814916037  3.810227217508016e-5  \\
            1594.4147399488663  3.811695135764544e-5  \\
            1616.6064310898964  3.8130560869940575e-5  \\
            1639.106994912143  3.8142869414560265e-5  \\
            1661.9207304270058  3.8153650282681204e-5  \\
            1685.0519964812158  3.816268386815564e-5  \\
            1708.5052125896461  3.816976006223555e-5  \\
            1732.284859779715  3.8174680656992226e-5  \\
            1756.3954814475421  3.817726166961861e-5  \\
            1780.8416842260203  3.817733564948394e-5  \\
            1805.6281388649704  3.817475378235768e-5  \\
            1830.7595811235446  3.816938796020592e-5  \\
            1856.2408126750531  3.816113263302848e-5  \\
            1882.0767020243832  3.81499065670198e-5  \\
            1908.2721854381862  3.8135654353528325e-5  \\
            1934.832267888014  3.8118347775093225e-5  \\
            1961.76202400658  3.8097986893290096e-5  \\
            1989.0665990573282  3.807460097818583e-5  \\
            2016.7512099175083  3.804824908802334e-5  \\
            2044.821146074912  3.801902048070699e-5  \\
            2073.281770638504  3.798703471170376e-5  \\
            2102.1385213631074  3.7952441422027733e-5  \\
            2131.3969116883545  3.791541989600342e-5  \\
            2161.062531792099  3.7876178250297926e-5  \\
            2191.1410496584863  3.783495232328686e-5  \\
            2221.638212160893  3.779200433837338e-5  \\
            2252.5598461599407  3.77476211268503e-5  \\
            2283.9118596167846  3.7702112179555486e-5  \\
            2315.700242721909  3.765580726876355e-5  \\
            2347.931069039622  3.760905392317347e-5  \\
            2380.6104966684875  3.7562214458699155e-5  \\
            2413.7447694179077  3.7515662908554895e-5  \\
            2447.3402180010767  3.7469781600417556e-5  \\
            2481.403261244545  3.742495762570827e-5  \\
            2515.9404073146134  3.7381578996985515e-5  \\
            2550.9582549608  3.734003078612382e-5  \\
            2586.4634947766126  3.730069110145599e-5  \\
            2622.46291047787  3.7263926988289994e-5  \\
            2658.9633801988152  3.72300903314176e-5  \\
            2695.9718778062656  3.7199513814246366e-5  \\
            2733.4954742320606  3.7172506926733117e-5  \\
            2771.541338824044  3.7149352131080655e-5  \\
            2810.116740715871  3.713030123750349e-5  \\
            2849.2290502158476  3.711557199989613e-5  \\
            2888.8857402151316  3.710534505334385e-5  \\
            2929.094387615516  3.70997611686688e-5  \\
            2969.8626747770945  3.7098918935326524e-5  \\
            3011.1983909860655  3.710287287316656e-5  \\
            3053.109433942977  3.711163200385116e-5  \\
            3095.603811271677  3.7125158961589674e-5  \\
            3138.68964204927  3.714336962387796e-5  \\
            3182.3751583573676  3.716613322151981e-5  \\
            3226.6687068549304  3.719327310241313e-5  \\
            3271.5787503729975  3.7224567906037234e-5  \\
            3317.1138695316195  3.725975336268165e-5  \\
            3363.282764379289  3.729852455950878e-5  \\
            3410.094256055193  3.73405386663742e-5  \\
            3457.5572884746025  3.738541813467182e-5  \\
            3505.6809300377176  3.7432754265053766e-5  \\
            3554.4743753622956  3.7482111171279245e-5  \\
            3603.9469470403997  3.753303000874109e-5  \\
            3654.108097419594  3.758503349398342e-5  \\
            3704.9674104089318  3.763763059589505e-5  \\
            3756.53460331008  3.769032140295967e-5  \\
            3808.81952867393  3.774260206415296e-5  \\
            3861.832176183047  3.7793969779186794e-5  \\
            3915.582674560336  3.784392778763854e-5  \\
            3970.0812935042363  3.789199029273385e-5  \\
            4025.3384456508934  3.7937687268210596e-5  \\
            4081.3646885636153  3.7980569165446624e-5  \\
            4138.170726750025  3.8020211364375524e-5  \\
            4195.767413707294  3.805621845423116e-5  \\
            4254.165753995829  3.808822821741529e-5  \\
            4313.37690534184  3.8115915364994784e-5  \\
            4373.412180769154  3.8138994905015435e-5  \\
            4434.28305076071  3.815722517797273e-5  \\
            4496.001145450139  3.8170410535645296e-5  \\
            4558.578256843845  3.817840364138577e-5  \\
            4622.026341074012  3.8181107286499975e-5  \\
            4686.357520682969  3.817847583630885e-5  \\
            4751.58408693936  3.817051623634422e-5  \\
            4817.7185021865325  3.81572884964244e-5  \\
            4884.773402223633  3.813890574404314e-5  \\
            4952.761598719823  3.811553379388326e-5  \\
            5021.696081662116  3.808739017522781e-5  \\
            5091.590021837268  3.805474270960584e-5  \\
            5162.4567733482245  3.801790756176627e-5  \\
            5234.3098761655865  3.797724675158821e-5  \\
            5307.163058714586  3.793316521315816e-5  \\
            5381.030240498076  3.788610733811351e-5  \\
            5455.9255347560165  3.783655303553489e-5  \\
            5531.863251162005  3.7785013302573945e-5  \\
            5608.857898557286  3.7732025392971435e-5  \\
            5686.924187722866  3.767814757572132e-5  \\
            5766.0770341901825  3.7623953479159426e-5  \\
            5846.331561090906  3.757002617171815e-5  \\
            5927.7031020463955  3.751695192878833e-5  \\
            6010.2072040973835  3.746531382921843e-5  \\
            6093.859630674423  3.741568517189109e-5  \\
            6178.676364609695  3.736862290468765e-5  \\
            6264.673611190719  3.732466101850649e-5  \\
            6351.867801256577  3.728430408314288e-5  \\
            6440.275594337228  3.724802099317491e-5  \\
            6529.913881836521  3.721623902927237e-5  \\
            6620.7997902595  3.7189338286025486e-5  \\
            6712.950684484643  3.71676466535623e-5  \\
            6806.384171081629  3.71514352804746e-5  \\
            6901.118101675299  3.7140914818889777e-5  \\
            6997.170576356423  3.7136232283686865e-5  \\
            7094.559947139953  3.713746881122503e-5  \\
            7193.304821471397  3.714463811530959e-5  \\
            7293.4240657820055  3.715768594365566e-5  \\
            7394.936809093437  3.71764903383738e-5  \\
            7497.86244667259  3.720086274782556e-5  \\
            7602.220643737307  3.723055007704222e-5  \\
            7708.031339213688  3.726523748306346e-5  \\
            7815.314749545617  3.730455194484597e-5  \\
            7924.091372557404  3.7348066607331496e-5  \\
            8034.381991370132  3.7395305684353634e-5  \\
            8146.207678372535  3.74457499653416e-5  \\
            8259.589799247138  3.749884274807968e-5  \\
            8374.550017052434  3.755399619851023e-5  \\
            8491.11029636188  3.7610597922021954e-5  \\
            8609.2929074605  3.7668017781172306e-5  \\
            8729.1204305999  3.7725614772343556e-5  \\
            8850.615760312508  3.7782743911331026e-5  \\
            8973.80210978585  3.78387630713341e-5  \\
            9098.703015297724  3.78930396386469e-5  \\
            9225.342340713094  3.794495695861836e-5  \\
            9353.744282043577  3.799392051341975e-5  \\
            9483.933372070394  3.8039363788486876e-5  \\
            9615.93448503166  3.808075366825496e-5  \\
            9749.772841374906  3.811759554735646e-5  \\
            9885.47401257578  3.814943788817111e-5  \\
            10023.063926023768  3.817587635924682e-5  \\
            10162.568869975963  3.8196557453481845e-5  \\
            10304.015498579753  3.821118160693293e-5  \\
            10447.430836965425  3.8219505815078605e-5  \\
            10592.842286409654  3.822134569692967e-5  \\
            10740.27762957086  3.82165770462818e-5  \\
            10889.765035797422  3.82051368410495e-5  \\
            11041.333066509778  3.818702377402292e-5  \\
            11195.010680657453  3.81622981755152e-5  \\
            11350.827240252012  3.8131081501017515e-5  \\
            11508.812515977035  3.809355528062325e-5  \\
            11668.996692876188  3.804995955262558e-5  \\
            11831.410376120433  3.800059084450199e-5  \\
            11996.084596855537  3.7945799666617595e-5  \\
            12163.050818130952  3.788598751864444e-5  \\
            12332.340940911223  3.7821603524825096e-5  \\
            12503.987310171056  3.775314056316278e-5  \\
            12678.022721075205  3.7681131068497385e-5  \\
            12854.480425244503  3.7606142420208594e-5  \\
            13033.394137108828  3.752877200633014e-5  \\
            13214.798040348776  3.744964198070439e-5  \\
            13398.72679442685  3.736939374382545e-5  \\
            13585.215541209573  3.7288682184324735e-5  \\
            13774.299911681785  3.720816979000126e-5  \\
            13966.016032754374  3.712852055960823e-5  \\
            14160.400534166787  3.705039389267812e-5  \\
            14357.490555485572  3.697443847765197e-5  \\
            14557.323753200371  3.6901286186040616e-5  \\
            14759.938307918654  3.683154612443357e-5  \\
            14965.372931660588  3.676579887697445e-5  \\
            15173.666875255461  3.670459098202966e-5  \\
            15384.859935841034  3.6648429780352676e-5  \\
            15598.992464467268  3.65977786035113e-5  \\
            15816.10537380591  3.6553052476239236e-5  \\
            16036.240145967353  3.651461430477816e-5  \\
            16259.438840426305  3.648277164420787e-5  \\
            16485.74410205778  3.645777407200203e-5  \\
            16715.19916928493  3.643981121244919e-5  \\
            16947.847882340273  3.642901143110994e-5  \\
            17183.734691641923  3.64254411862409e-5  \\
            17422.904666286384  3.6429105073659415e-5  \\
            17665.40350265956  3.6439946535304496e-5  \\
            17911.27753316762  3.64578492000872e-5  \\
            18160.573735089383  3.6482638821653224e-5  \\
            18413.339739551895  3.651408578142404e-5  \\
            18669.623840630953  3.6551908084574e-5  \\
            18929.475004578282  3.6595774830508224e-5  \\
            19192.94287917716  3.664531000077868e-5  \\
            19460.07780322822  3.670009662180651e-5  \\
            19730.93081616732  3.6759681121524835e-5  \\
            20005.553667817236  3.682357786273694e-5  \\
            20283.998828275136  3.689127379579515e-5  \\
            20566.31949793762  3.696223312437905e-5  \\
            20852.569617665325  3.703590195166271e-5  \\
            21142.803879088984  3.7111712853543905e-5  \\
            21437.07773505896  3.71890893172694e-5  \\
            21735.447410240173  3.7267449998288816e-5  \\
            22037.96991185454  3.734621278608252e-5  \\
            22344.703040572906  3.742479861723927e-5  \\
            22655.705401558564  3.7502635034304256e-5  \\
            22971.036415664516  3.7579159459887955e-5  \\
            23290.756330786557  3.765382218962523e-5  \\
            23614.926233374375  3.772608908038604e-5  \\
            23943.608060102884  3.779544394824773e-5  \\
            24276.864609705986  3.786139067031721e-5  \\
            24614.759554974993  3.7923454998620455e-5  \\
            24957.357454924313  3.7981186085773175e-5  \\
            25304.72376712595  3.803415776686539e-5  \\
            25656.924860216164  3.80819695652391e-5  \\
            26014.028026576  3.812424746028926e-5  \\
            26376.101495188308  3.816064444292249e-5  \\
            26743.214444673744  3.819084086831804e-5  \\
            27115.437016508204  3.8214544585449805e-5  \\
            27492.840328424212  3.823149093814566e-5  \\
            27875.496487998862  3.824144257545945e-5  \\
            28263.478606430846  3.824418911829961e-5  \\
            28656.86081250926  3.823954674264199e-5  \\
            29055.718266776832  3.822735758689935e-5  \\
            29460.127175890262  3.820748911830041e-5  \\
            29870.16480718047  3.817983338878576e-5  \\
            30285.909503415452  3.814430621699828e-5  \\
            30707.44069776865  3.810084631490758e-5  \\
            31134.838928995632  3.8049414382753874e-5  \\
            31568.18585682205  3.798999213978797e-5  \\
            32007.56427754569  3.792258133416384e-5  \\
            32453.058139855784  3.784720273701726e-5  \\
            32904.75256087241  3.776389511453139e-5  \\
            33362.73384240918  3.7672714201623516e-5  \\
            33827.08948746229  3.757373167204534e-5  \\
            34297.90821692902  3.746703410223985e-5  \\
            34775.27998655898  3.735272196563638e-5  \\
            35259.29600414127  3.7230908620496145e-5  \\
            35750.04874693087  3.710171933363564e-5  \\
            36247.631979317506  3.6965290315156215e-5  \\
            36752.14077074059  3.682176777042666e-5  \\
            37263.67151385332  3.6671306999974455e-5  \\
            37782.321942939765  3.651407150297038e-5  \\
            38308.19115258817  3.635023214197102e-5  \\
            38841.379616624225  3.617996628615111e-5  \\
            39381.98920730781  3.6003457065114476e-5  \\
            39930.12321479697  3.582089257526694e-5  \\
            40485.886366882776  3.563246517885507e-5  \\
            41049.38484899887  3.543837080246124e-5  \\
            41620.72632450948  3.5238808291962676e-5  \\
            42200.0199552799  3.503397878399434e-5  \\
            42787.37642253316  3.482408512451709e-5  \\
            43382.907947997046  3.460933131584159e-5  \\
            43986.728315345485  3.438992199193843e-5  \\
            44598.95289193831  3.416606193889768e-5  \\
            45219.69865086361  3.393795562792321e-5  \\
            45849.08419328691  3.370580679593352e-5  \\
            46487.22977111137  3.3469818053776426e-5  \\
            47134.25730995342  3.3230190511439596e-5  \\
            47790.29043243815  3.298712345091366e-5  \\
            48455.45448181884  3.274081400328036e-5  \\
            49129.87654592573  3.249145687366411e-5  \\
            49813.685481447166  3.223924407091196e-5  \\
            50507.01193854963  3.19843646873937e-5  \\
            51209.98838583997  3.172700467171752e-5  \\
            51922.74913567521  3.146734664288296e-5  \\
            52645.43036982451  3.1205569724795996e-5  \\
            53378.17016548848  3.0941849387850935e-5  \\
            54121.10852168046  3.067635732174064e-5  \\
            54874.3873859751  3.040926132371269e-5  \\
            55638.15068162918  3.0140725198998203e-5  \\
            56412.54433507998  2.987090867837769e-5  \\
            57197.71630382628  2.9599967355974762e-5  \\
            57993.81660469748  2.9328052631365115e-5  \\
            58800.99734251622  2.9055311676273344e-5  \\
            59619.412739159816  2.878188740251771e-5  \\
            60449.21916302633  2.8507918448948212e-5  \\
            61290.57515891066  2.8233539174152786e-5  \\
            62143.64147829645  2.7958879662234224e-5  \\
            63008.58111006973  2.7684065735838974e-5  \\
            63885.559311659905  2.7409218977363096e-5  \\
            64774.74364061423  2.7134456758356955e-5  \\
            65676.30398661179  2.685989227642041e-5  \\
            66590.41260392302  2.6585634596678087e-5  \\
            67517.24414432098  2.6311788701312508e-5  \\
            68456.97569045078  2.6038455542383607e-5  \\
            69409.78678966341  2.576573210075565e-5  \\
            70375.85948832045  2.5493711447528492e-5  \\
            71355.37836657632  2.5222482810914387e-5  \\
            72348.53057364459  2.4952131646547204e-5  \\
            73355.50586355517  2.4682739707882385e-5  \\
            74376.49663140911  2.4414385122578e-5  \\
            75411.69795013816  2.4147142469050288e-5  \\
            76461.30760777579  2.3881082854982302e-5  \\
            77525.52614524709  2.3616273996939502e-5  \\
            78604.55689468456  2.335278030310853e-5  \\
            79698.60601827728  2.309066295464144e-5  \\
            80807.8825476607  2.2829979988288877e-5  \\
            81932.59842385477  2.2570786379682484e-5  \\
            83072.96853775786  2.231313412781279e-5  \\
            84229.2107712043  2.205707233627583e-5  \\
            85401.54603859354  2.1802647298899027e-5  \\
            86590.1983290984  2.154990258027903e-5  \\
            87795.3947494611  2.1298879100101916e-5  \\
            89017.36556738477  2.1049615212937344e-5  \\
            90256.34425552894  2.0802146789762073e-5  \\
            91512.56753611742  2.0556507298417403e-5  \\
            92786.27542616698  2.031272788008088e-5  \\
            94077.71128334556  2.0070837431214064e-5  \\
            95387.12185246867  1.983086267635132e-5  \\
            96714.75731264365  1.9592828244128607e-5  \\
            98060.87132506848  1.9356756742300932e-5  \\
            99425.72108149761  1.9122668829442158e-5  \\
            100809.56735338141  1.8890583287175633e-5  \\
            102212.6745416898  1.8660517088029222e-5  \\
            103635.31072742937  1.8432485464665462e-5  \\
            105077.74772286355  1.8206501976572642e-5  \\
            106540.26112344567  1.798257857551841e-5  \\
            108023.13036047494  1.776072566813529e-5  \\
            109526.63875448526  1.754095217759926e-5  \\
            111051.07356937707  1.7323265605908866e-5  \\
            112596.7260673027  1.7107672090178626e-5  \\
            114163.89156431568  1.6894176461895353e-5  \\
            115752.86948679437  1.6682782302137658e-5  \\
            117363.96342865123  1.647349199429424e-5  \\
            118997.48120933815  1.6266306776957055e-5  \\
            120653.73493265914  1.6061226797833217e-5  \\
            122333.04104640163  1.5858251158581938e-5  \\
            124035.72040279782  1.5657377965170707e-5  \\
            125762.09831982732  1.5458604375295917e-5  \\
            127512.50464337332  1.526192664165915e-5  \\
            129287.27381024371  1.5067340155211822e-5  \\
            131086.7449120693  1.4874839489687453e-5  \\
            132911.2617600915  1.4684418439080825e-5  \\
            134761.1729508518  1.4496070059791083e-5  \\
            136636.83193279532  1.430978670769371e-5  \\
            138538.59707380165  1.412556007425157e-5  \\
            140466.8317296554  1.394338122173713e-5  \\
            142421.90431346977  1.3763240621281123e-5  \\
            144404.18836607656  1.3585128179113006e-5  \\
            146414.06262739573  1.3409033273791503e-5  \\
            148451.91110879826  1.3234944784905877e-5  \\
            150518.1231664764  1.3062851122689718e-5  \\
            152613.09357583497  1.2892740256816385e-5  \\
            154737.22260691796  1.2724599742410477e-5  \\
            156890.91610088534  1.2558416748866964e-5  \\
            159074.58554755375  1.2394178081724279e-5  \\
            161288.64816401698  1.223187021024267e-5  \\
            163533.52697436023  1.2071479288274452e-5  \\
            165809.65089048425  1.1912991179331291e-5  \\
            168117.45479405433  1.1756391474622215e-5  \\
            170457.37961958963  1.1601665516042115e-5  \\
            172829.8724387093  1.1448798415857879e-5  \\
            175235.3865455511  1.1297775074746569e-5  \\
            177674.3815433787  1.1148580201244302e-5  \\
            180147.32343239477  1.100119832700389e-5  \\
            182654.68469877593  1.0855613826418714e-5  \\
            185196.94440494716  1.0711810930412206e-5  \\
            187774.5882811122  1.0569773741173154e-5  \\
            190388.10881805993  1.0429486249313308e-5  \\
            193038.00536125843  1.0290932346253478e-5  \\
            195724.78420626267  1.0154095835713403e-5  \\
            198448.95869544827  1.0018960451305528e-5  \\
            201211.04931609172  9.885509863137298e-6  \\
            204011.58379981612  9.7537276928759e-6  \\
            206851.09722342077  9.623597524388706e-6  \\
            209730.13211111416  9.495102912358778e-6  \\
            212649.23853816997  9.36822739458669e-6  \\
            215608.97423602588  9.24295450007519e-6  \\
            218609.9046988449  9.119267759156715e-6  \\
            221652.6032915601  8.997150710134506e-6  \\
            224737.65135942315  8.8765869101545e-6  \\
            227865.63833907736  8.75755994024901e-6  \\
            231037.1618711771  8.640053415531088e-6  \\
            234252.82791457415  8.524050989241782e-6  \\
            237513.25086209396  8.40953636126435e-6  \\
            240819.05365792275  8.29649328438289e-6  \\
            244170.86791662886  8.184905568731762e-6  \\
            247569.33404384044  8.074757088946047e-6  \\
            251015.101358603  7.966031787420469e-6  \\
            254508.8282174397  7.858713683527254e-6  \\
            258051.18214013867  7.752786872225548e-6  \\
            261642.83993729082  7.648235533041105e-6  \\
            265284.4878396029  7.545043932507318e-6  \\
            268976.8216290106  7.44319642912331e-6  \\
            272720.54677161586  7.342677474039009e-6  \\
            276516.37855247525  7.243471618986198e-6  \\
            280365.042212264  7.145563514946493e-6  \\
            284267.2730858421  7.048937918452379e-6  \\
            288223.8167427492  6.953579692322477e-6  \\
            292235.4291296549  6.859473809211289e-6  \\
            296302.8767147918  6.76660535343961e-6  \\
            300426.9366343986  6.674959523493112e-6  \\
            304608.39684120164  6.584521633937494e-6  \\
            308848.0562549631  6.495277117193888e-6  \\
            313146.72491512453  6.407211525014914e-6  \\
            317505.2241355748  6.320310530697649e-6  \\
            321924.38666157244  6.234559929781854e-6  \\
            326405.0568288517  6.149945641733125e-6  \\
            330948.09072494355  6.0664537105203555e-6  \\
            335554.35635274195  5.984070306309278e-6  \\
            340224.7337963462  5.902781725846587e-6  \\
            344960.1153892119  5.822574393269798e-6  \\
            349761.40588464285  5.743434860983977e-6  \\
            354629.5226286548  5.665349810329675e-6  \\
            359565.3957352459  5.588306051235518e-6  \\
            364569.96826410596  5.512290523721572e-6  \\
            369644.19640080247  5.437290297349842e-6  \\
            374789.0496394673  5.363292571495202e-6  \\
            380005.5109680336  5.290284675560625e-6  \\
            385294.57705604675  5.218254069591948e-6  \\
            390657.258445091  5.147188342991603e-6  \\
            396094.57974186545  5.0770752159842765e-6  \\
            401607.579813948  5.0079025379416916e-6  \\
            407197.31198828405  4.93965828753424e-6  \\
            412864.8442524373  4.8723305735804985e-6  \\
            418611.2594586423  4.805907633376763e-6  \\
            424437.65553069673  4.740377832304116e-6  \\
            430345.1456737333  4.6757296644626714e-6  \\
            436334.85858691134  4.611951751325772e-6  \\
            442407.93867906876  4.549032841289411e-6  \\
            448565.5462873756  4.486961809475989e-6  \\
            454808.8578990308  4.425727656645712e-6  \\
            461139.06637604453  4.365319508675735e-6  \\
            467557.38118314947  4.305726616320084e-6  \\
            474065.0286188838  4.246938353645317e-6  \\
            480663.25204989105  4.188944218438593e-6  \\
            487353.3121484802  4.1317338301022605e-6  \\
            494136.4871334932  4.075296929664699e-6  \\
            501014.0730145242  4.019623379175811e-6  \\
            507987.38383953855  3.96470316023849e-6  \\
            515057.7519459376  3.910526373456031e-6  \\
            522226.5282151184  3.8570832373865265e-6  \\
            529495.0823305765  3.804364087797184e-6  \\
            536864.8030396006  3.7523593766428195e-6  \\
            544337.0984186103  3.7010596713786415e-6  \\
            551913.3961421861  3.6504556535631795e-6  \\
            559595.1437558448  3.60053811844976e-6  \\
            567383.8089526105  3.5512979731576014e-6  \\
            575280.8798534361  3.502726236892223e-6  \\
            583287.8652915267  3.4548140389860898e-6  \\
            591406.2951006211  3.4075526182108977e-6  \\
            599637.7204072855  3.3609333220202155e-6  \\
            607983.7139272755  3.3149476045757928e-6  \\
            616445.8702660229  3.2695870275896625e-6  \\
            625025.8062233045  3.224843257121013e-6  \\
            633725.1611021523  3.1807080642574365e-6  \\
            642545.597022062  3.1371733229196654e-6  \\
            651488.7992365622  3.0942310098366815e-6  \\
            660556.4764552023  3.051873202795496e-6  \\
            669750.3611700232  3.010092079875064e-6  \\
            679072.2099865709  2.9688799180736977e-6  \\
            688523.803959518  2.9282290928526406e-6  \\
            698106.9489329562  2.888132076961025e-6  \\
            707823.4758854252  2.8485814387415506e-6  \\
            717675.2412797424  2.8095698424570842e-6  \\
            727664.1274177087  2.7710900454423365e-6  \\
            737792.0427997372  2.733134898818046e-6  \\
            748060.9224895013  2.6956973452689434e-6  \\
            758472.7284836515  2.6587704189876187e-6  \\
            769029.450086679  2.6223472436716444e-6  \\
            779733.1042909967  2.586421032158962e-6  \\
            790585.736162311  2.5509850855373706e-6  \\
            801589.4192303568  2.51603279121847e-6  \\
            812746.2558850708  2.481557623613117e-6  \\
            824058.3777782795  2.4475531410356375e-6  \\
            835527.9462309773  2.4140129865531354e-6  \\
            847157.1526462741  2.3809308862606498e-6  \\
            858948.2189280895  2.3483006478010856e-6  \\
            870903.3979056756  2.316116160448691e-6  \\
            883024.9737640475  2.2843713934693752e-6  \\
            895315.2624804052  2.2530603952874915e-6  \\
            907776.6122666299  2.2221772927025756e-6  \\
            920411.4040179391  2.1917162896858598e-6  \\
            933222.0517677857  2.161671666878429e-6  \\
            946211.0031490889  2.1320377800871655e-6  \\
            959380.7398618857  2.1028090598391182e-6  \\
            972733.7781474893  2.07398001032278e-6  \\
            986272.669269249  2.0455452087315466e-6  \\
            1.0e6  2.0174993034051827e-6  \\
        }
        ;
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={54d338ad-8ae5-4517-ac45-69166263fbce}, draw opacity={1.0}, line width={1}, dotted]
        table[row sep={\\}]
        {
            \\
            1.0e-6  0.00017578467730405934  \\
            1.0139183931162992e-6  0.00017578467730583575  \\
            1.0280305078995382e-6  0.00017578467731827027  \\
            1.0423390406440325e-6  0.00017578467730850034  \\
            1.0568467251721823e-6  0.00017578467731382944  \\
            1.071556333356802e-6  0.00017578467730317132  \\
            1.086470675650722e-6  0.00017578467730583588  \\
            1.1015926016237598e-6  0.00017578467731382954  \\
            1.116925000507166e-6  0.0001757846773129414  \\
            1.1324708017456474e-6  0.00017578467730405964  \\
            1.1482329755570736e-6  0.00017578467730850058  \\
            1.1642145334999749e-6  0.0001757846773085006  \\
            1.1804185290489364e-6  0.00017578467730850064  \\
            1.1968480581780029e-6  0.00017578467730938884  \\
            1.2135062599522036e-6  0.00017578467731294164  \\
            1.2303963171273082e-6  0.0001757846773076126  \\
            1.2475214567579327e-6  0.00017578467731116533  \\
            1.264884950814108e-6  0.00017578467730850085  \\
            1.2824901168064293e-6  0.00017578467730317184  \\
            1.3003403184199096e-6  0.00017578467731116547  \\
            1.3184389661566514e-6  0.00017578467730494827  \\
            1.3367895179874666e-6  0.00017578467730050744  \\
            1.3553954800125641e-6  0.00017578467732093557  \\
            1.374260407131434e-6  0.00017578467731294204  \\
            1.3933879037220544e-6  0.0001757846773085012  \\
            1.4127816243295512e-6  0.00017578467731027762  \\
            1.4324452743644534e-6  0.0001757846773129422  \\
            1.4523826108106428e-6  0.0001757846773111659  \\
            1.4725974429431821e-6  0.00017578467730672507  \\
            1.4930936330561223e-6  0.00017578467730317243  \\
            1.5138750972004406e-6  0.0001757846773147188  \\
            1.5349458059322518e-6  0.00017578467731205433  \\
            1.5563097850714316e-6  0.0001757846773120544  \\
            1.5779711164707987e-6  0.00017578467730938993  \\
            1.5999339387960047e-6  0.00017578467730850183  \\
            1.6222024483162763e-6  0.0001757846773085019  \\
            1.6447808997061652e-6  0.00017578467731027832  \\
            1.6676736068584557e-6  0.00017578467730761387  \\
            1.6908849437083882e-6  0.00017578467731738394  \\
            1.7144193450693528e-6  0.0001757846773138313  \\
            1.738281307480216e-6  0.00017578467731116682  \\
            1.76247539006444e-6  0.00017578467730761422  \\
            1.7870062154011597e-6  0.00017578467730939066  \\
            1.811878470408383e-6  0.00017578467730583803  \\
            1.8370969072384854e-6  0.00017578467730672628  \\
            1.862666344186168e-6  0.00017578467730228553  \\
            1.8885916666090508e-6  0.00017578467730850286  \\
            1.914877827861082e-6  0.00017578467731294386  \\
            1.9415298502389374e-6  0.0001757846773102794  \\
            1.9685528259415923e-6  0.00017578467731205587  \\
            1.995951918043249e-6  0.00017578467731205598  \\
            2.0237323614798062e-6  0.0001757846773120561  \\
            2.0518994640490584e-6  0.00017578467730761533  \\
            2.0804586074248168e-6  0.00017578467730406273  \\
            2.1094152481851435e-6  0.00017578467731205647  \\
            2.1387749188549e-6  0.0001757846773076157  \\
            2.168543228962803e-6  0.00017578467730850402  \\
            2.198725866113196e-6  0.00017578467731649774  \\
            2.229328597072735e-6  0.00017578467730939245  \\
            2.260357268872201e-6  0.00017578467730850443  \\
            2.2918178099236483e-6  0.00017578467730051096  \\
            2.323716231153101e-6  0.00017578467730495202  \\
            2.3560586271490153e-6  0.0001757846773111694  \\
            2.388851177326723e-6  0.0001757846773138341  \\
            2.4221001471090905e-6  0.00017578467730584065  \\
            2.455811889123601e-6  0.00017578467730584082  \\
            2.4899928444161043e-6  0.0001757846773093937  \\
            2.5246495436814594e-6  0.00017578467730672935  \\
            2.5597886085113028e-6  0.00017578467731383496  \\
            2.5954167526591877e-6  0.0001757846773076179  \\
            2.6315407833233264e-6  0.00017578467731827624  \\
            2.668167602447194e-6  0.00017578467731738825  \\
            2.7053042080382276e-6  0.00017578467731472393  \\
            2.742957695504882e-6  0.00017578467730939505  \\
            2.781135259012291e-6  0.00017578467731383618  \\
            2.8198441928568245e-6  0.0001757846773058428  \\
            2.859091892859719e-6  0.00017578467730850755  \\
            2.898885857780164e-6  0.00017578467731294866  \\
            2.9392336907480285e-6  0.0001757846773129489  \\
            2.9801431007165303e-6  0.00017578467730229103  \\
            3.0216219039351294e-6  0.00017578467731117303  \\
            3.063678025442919e-6  0.00017578467730850877  \\
            3.1063195005828004e-6  0.00017578467731294993  \\
            3.1495544765367376e-6  0.00017578467730584477  \\
            3.193391213882376e-6  0.00017578467731117414  \\
            3.2378380881713262e-6  0.0001757846773085099  \\
            3.282903591529421e-6  0.00017578467730939836  \\
            3.3285963342792378e-6  0.00017578467731117504  \\
            3.3749250465852084e-6  0.00017578467730851083  \\
            3.4218985801216256e-6  0.00017578467731028748  \\
            3.469525909763864e-6  0.00017578467730673512  \\
            3.5178161353031427e-6  0.00017578467730851183  \\
            3.566778483185152e-6  0.00017578467730584765  \\
            3.61642230827288e-6  0.0001757846773094007  \\
            3.666757095633976e-6  0.00017578467731828288  \\
            3.7177924623529885e-6  0.00017578467730140787  \\
            3.7695381593688313e-6  0.00017578467731295457  \\
            3.822004073337817e-6  0.00017578467730140865  \\
            3.87520022852263e-6  0.00017578467731206723  \\
            3.929136788707579e-6  0.0001757846773129558  \\
            3.9838240591405245e-6  0.00017578467730940353  \\
            4.0392724885018126e-6  0.00017578467730407492  \\
            4.095492670900633e-6  0.00017578467730673992  \\
            4.15249534789915e-6  0.00017578467731295766  \\
            4.2102914105648136e-6  0.0001757846773111818  \\
            4.268891901551232e-6  0.00017578467731473502  \\
            4.328308017208008e-6  0.0001757846773031892  \\
            4.3885511097199376e-6  0.00017578467731029518  \\
            4.4496326892759905e-6  0.00017578467731029572  \\
            4.511564426268469e-6  0.00017578467731296083  \\
            4.574358153522784e-6  0.00017578467731296142  \\
            4.638025868558262e-6  0.00017578467730763295  \\
            4.702579735880421e-6  0.00017578467730674537  \\
            4.768032089305147e-6  0.00017578467731296327  \\
            4.834395434315225e-6  0.00017578467731562842  \\
            4.901682450449666e-6  0.00017578467730585914  \\
            4.969905993726288e-6  0.0001757846773111889  \\
            5.039079099098022e-6  0.00017578467730586052  \\
            5.1092149829433944e-6  0.00017578467730941397  \\
            5.180327045591686e-6  0.00017578467730852652  \\
            5.2524288738832274e-6  0.0001757846773129682  \\
            5.325534243765335e-6  0.0001757846773111926  \\
            5.399657122924362e-6  0.00017578467731030524  \\
            5.474811673454448e-6  0.0001757846773138588  \\
            5.551012254563291e-6  0.00017578467730853056  \\
            5.628273425315696e-6  0.00017578467731208417  \\
            5.706609947415259e-6  0.00017578467731208506  \\
            5.786036788024768e-6  0.00017578467731030963  \\
            5.866569122625865e-6  0.00017578467731208696  \\
            5.948222337918514e-6  0.00017578467730853522  \\
            6.031012034760816e-6  0.00017578467731919437  \\
            6.1149540311497475e-6  0.00017578467730853728  \\
            6.200064365243388e-6  0.00017578467730853834  \\
            6.286359298425203e-6  0.00017578467730765124  \\
            6.373855318410987e-6  0.00017578467731831052  \\
            6.4625691423990455e-6  0.0001757846773165353  \\
            6.5525177202642195e-6  0.0001757846773085429  \\
            6.643718237796372e-6  0.00017578467731209683  \\
            6.736188119983949e-6  0.00017578467730943354  \\
            6.829945034343229e-6  0.00017578467731476394  \\
            6.925006894293933e-6  0.0001757846773094362  \\
            7.021391862581798e-6  0.00017578467731210208  \\
            7.1191183547487945e-6  0.00017578467731121532  \\
            7.218205042651649e-6  0.00017578467731388131  \\
            7.3186708580293275e-6  0.00017578467730855373  \\
            7.420534996120181e-6  0.00017578467731210797  \\
            7.523816919329437e-6  0.00017578467731743858  \\
            7.628536360947727e-6  0.00017578467731122296  \\
            7.734713328921379e-6  0.0001757846773121128  \\
            7.842368109675185e-6  0.00017578467731389088  \\
            7.951521271988372e-6  0.00017578467731211626  \\
            8.062193670924521e-6  0.00017578467731655894  \\
            8.174406451816187e-6  0.00017578467731389628  \\
            8.288181054304977e-6  0.00017578467731301002  \\
            8.403539216437855e-6  0.00017578467732100555  \\
            8.520502978820474e-6  0.00017578467731834305  \\
            8.639094688828294e-6  0.00017578467732189782  \\
            8.759337004876339e-6  0.00017578467731213  \\
            8.881252900748354e-6  0.0001757846773227903  \\
            9.004865669986241e-6  0.0001757846773174635  \\
            9.130198930340576e-6  0.00017578467730680765  \\
            9.25727662828307e-6  0.00017578467731658  \\
            9.386123043581842e-6  0.0001757846773139179  \\
            9.516762793940368e-6  0.00017578467730592682  \\
            9.649220839700998e-6  0.0001757846773103703  \\
            9.783522488613943e-6  0.00017578467731570202  \\
            9.919693400672625e-6  0.00017578467731215204  \\
            1.0057759593016343e-5  0.00017578467731659572  \\
            1.0197747444901175e-5  0.00017578467731126955  \\
            1.0339683702740043e-5  0.0001757846773112725  \\
            1.0483595485212972e-5  0.00017578467730861103  \\
            1.0629510288448401e-5  0.00017578467731483143  \\
            1.0777455991276773e-5  0.0001757846773086174  \\
            1.0927460860556976e-5  0.00017578467731306158  \\
            1.107955355657718e-5  0.0001757846773166177  \\
            1.1233763138530712e-5  0.0001757846773121803  \\
            1.1390119070068171e-5  0.00017578467731218391  \\
            1.1548651224926835e-5  0.00017578467731129942  \\
            1.1709389892638397e-5  0.00017578467731396778  \\
            1.1872365784316157e-5  0.0001757846773095308  \\
            1.203761003852277e-5  0.00017578467730775845  \\
            1.2205154227219636e-5  0.00017578467730953895  \\
            1.2375030361799139e-5  0.00017578467731043138  \\
            1.2547270899200797e-5  0.00017578467730599483  \\
            1.2721908748112573e-5  0.00017578467730777568  \\
            1.289897727525849e-5  0.00017578467730955665  \\
            1.3078510311773745e-5  0.0001757846773131141  \\
            1.3260542159668585e-5  0.0001757846773122308  \\
            1.344510759838211e-5  0.00017578467731223585  \\
            1.3632241891427332e-5  0.00017578467731401735  \\
            1.3821980793128698e-5  0.00017578467730869357  \\
            1.40143605554534e-5  0.00017578467731225173  \\
            1.4209417934937755e-5  0.00017578467731581003  \\
            1.440719019971001e-5  0.0001757846773078222  \\
            1.4607715136610866e-5  0.00017578467731049264  \\
            1.481103105841313e-5  0.00017578467730161696  \\
            1.5017176811141839e-5  0.00017578467731139318  \\
            1.5226191781496282e-5  0.00017578467730962325  \\
            1.543811590437531e-5  0.0001757846773122944  \\
            1.5652989670507396e-5  0.0001757846773123012  \\
            1.5870854134186887e-5  0.00017578467730431456  \\
            1.609175092111794e-5  0.00017578467730876266  \\
            1.6315722236367628e-5  0.00017578467730877003  \\
            1.6542810872429737e-5  0.00017578467730078402  \\
            1.6773060217400802e-5  0.00017578467730523272  \\
            1.700651426326994e-5  0.00017578467730435253  \\
            1.724321761432408e-5  0.00017578467730613716  \\
            1.748321549567014e-5  0.0001757846773061456  \\
            1.7726553761875845e-5  0.00017578467730348983  \\
            1.7973278905730846e-5  0.00017578467729905789  \\
            1.8223438067129692e-5  0.00017578467730883706  \\
            1.8477079042078536e-5  0.00017578467731151106  \\
            1.8734250291827114e-5  0.0001757846773070799  \\
            1.8995000952127907e-5  0.00017578467731419535  \\
            1.92593808426241e-5  0.00017578467730976473  \\
            1.952744047636826e-5  0.00017578467730355806  \\
            1.9799231069473486e-5  0.00017578467731600342  \\
            2.007480455089886e-5  0.0001757846773169028  \\
            2.035421357237114e-5  0.00017578467731513793  \\
            2.0637511518444513e-5  0.0001757846773133734  \\
            2.0924752516700332e-5  0.00017578467731605004  \\
            2.1215991448089035e-5  0.00017578467731606254  \\
            2.151128395741558e-5  0.00017578467731696354  \\
            2.1810686463971227e-5  0.00017578467730898313  \\
            2.2114256172313124e-5  0.00017578467731610214  \\
            2.2422051083193922e-5  0.00017578467730901067  \\
            2.2734130004643555e-5  0.0001757846773134659  \\
            2.3050552563205235e-5  0.00017578467731969787  \\
            2.337137921532784e-5  0.0001757846773117194  \\
            2.3696671258916878e-5  0.00017578467730551772  \\
            2.4026490845046188e-5  0.00017578467730908648  \\
            2.4360900989832703e-5  0.00017578467730377387  \\
            2.4699965586476436e-5  0.0001757846773073435  \\
            2.5043749417468072e-5  0.00017578467730380818  \\
            2.539231816696648e-5  0.00017578467731537236  \\
            2.5745738433348463e-5  0.0001757846773020681  \\
            2.6104077741933218e-5  0.00017578467730208698  \\
            2.646740455788388e-5  0.00017578467730210642  \\
            2.6835788299288635e-5  0.0001757846773181136  \\
            2.720929935042391e-5  0.00017578467731280508  \\
            2.7588009075202176e-5  0.000175784677311938  \\
            2.7971989830806865e-5  0.00017578467731018332  \\
            2.836131498151716e-5  0.00017578467731464657  \\
            2.8756058912725095e-5  0.00017578467731022858  \\
            2.915629704514786e-5  0.0001757846773173576  \\
            2.9562105849237818e-5  0.00017578467731738185  \\
            2.9973562859793156e-5  0.00017578467731740676  \\
            3.039074669077186e-5  0.00017578467732364962  \\
            3.081373705031189e-5  0.00017578467732012326  \\
            3.12426147559604e-5  0.00017578467731748577  \\
            3.1677461750114946e-5  0.0001757846773184018  \\
            3.2118361115679575e-5  0.00017578467731132498  \\
            3.256539709193886e-5  0.00017578467730868986  \\
            3.301865509065285e-5  0.00017578467732204275  \\
            3.3478221712376045e-5  0.0001757846773167448  \\
            3.3944184763003514e-5  0.0001757846773150004  \\
            3.4416633270547286e-5  0.00017578467731680958  \\
            3.4895657502146265e-5  0.00017578467731861974  \\
            3.538134898131287e-5  0.00017578467731776628  \\
            3.587380050541975e-5  0.00017578467731602562  \\
            3.637310616342987e-5  0.00017578467730540415  \\
            3.687936135387337e-5  0.00017578467730721827  \\
            3.739266280307463e-5  0.00017578467730548067  \\
            3.791310858363303e-5  0.00017578467731262597  \\
            3.844079813316097e-5  0.0001757846773108906  \\
            3.8975832273282605e-5  0.0001757846773047155  \\
            3.9518313228897094e-5  0.0001757846772985416  \\
            4.0068344647709924e-5  0.00017578467731013241  \\
            4.062603162003611e-5  0.00017578467730840184  \\
            4.119148069887889e-5  0.00017578467730756071  \\
            4.176479992028833e-5  0.0001757846773111618  \\
            4.234609882400248e-5  0.00017578467730321794  \\
            4.29354884743766e-5  0.00017578467730859813  \\
            4.35330814816033e-5  0.00017578467730865072  \\
            4.413899202322814e-5  0.00017578467730959294  \\
            4.475333586596462e-5  0.00017578467730787212  \\
            4.537623038781288e-5  0.0001757846773088174  \\
            4.600779460048622e-5  0.00017578467730709977  \\
            4.664814917214973e-5  0.00017578467730627195  \\
            4.7297416450475475e-5  0.00017578467731343942  \\
            4.79557204860185e-5  0.00017578467730817416  \\
            4.8623187055918266e-5  0.00017578467730646337  \\
            4.9299943687929886e-5  0.00017578467731097167  \\
            4.99861196847899e-5  0.00017578467731192915  \\
            5.0681846148921185e-5  0.00017578467731466492  \\
            5.138725600748166e-5  0.00017578467731207365  \\
            5.210248403776169e-5  0.00017578467730770806  \\
            5.282766689293496e-5  0.00017578467731222633  \\
            5.3562943128167726e-5  0.0001757846773131941  \\
            5.430845322709154e-5  0.000175784677308835  \\
            5.506433962864434e-5  0.0001757846773098073  \\
            5.583074675428522e-5  0.00017578467730900558  \\
            5.66078210355879e-5  0.00017578467730820628  \\
            5.739571094221832e-5  0.00017578467730385675  \\
            5.8194567010301584e-5  0.00017578467730750341  \\
            5.9004541871183774e-5  0.00017578467730848814  \\
            5.982579028059404e-5  0.0001757846773059229  \\
            6.0658469148212616e-5  0.00017578467730602494  \\
            6.150273756765034e-5  0.00017578467731057076  \\
            6.235875684684548e-5  0.00017578467731067864  \\
            6.322669053888358e-5  0.00017578467730101953  \\
            6.410670447324635e-5  0.00017578467730379804  \\
            6.49989667874954e-5  0.00017578467730746796  \\
            6.590364795939703e-5  0.00017578467728982485  \\
            6.682092083949411e-5  0.00017578467730504772  \\
            6.775096068413129e-5  0.00017578467729718146  \\
            6.869394518893996e-5  0.00017578467730530595  \\
            6.965005452278913e-5  0.0001757846773009996  \\
            7.061947136220897e-5  0.0001757846773029143  \\
            7.160238092629342e-5  0.00017578467731815554  \\
            7.259897101208858e-5  0.00017578467731386082  \\
            7.360943203047362e-5  0.0001757846772980239  \\
            7.463395704254126e-5  0.00017578467730173112  \\
            7.567274179648432e-5  0.00017578467730721903  \\
            7.6725984764996e-5  0.00017578467731892863  \\
            7.779388718319039e-5  0.00017578467731199106  \\
            7.887665308705105e-5  0.00017578467732282175  \\
            7.997448935241442e-5  0.0001757846773043474  \\
            8.10876057344966e-5  0.00017578467729831255  \\
            8.221621490796878e-5  0.00017578467731359907  \\
            8.336053250759203e-5  0.00017578467730313367  \\
            8.452077716941672e-5  0.00017578467730066728  \\
            8.569717057255578e-5  0.0001757846773133055  \\
            8.688993748153916e-5  0.000175784677309074  \\
            8.809930578925787e-5  0.00017578467730662472  \\
            8.932550656050581e-5  0.00017578467729885246  \\
            9.056877407612749e-5  0.00017578467730085633  \\
            9.18293458777803e-5  0.0001757846772975375  \\
            9.310746281331986e-5  0.00017578467731198884  \\
            9.440336908281684e-5  0.0001757846773166769  \\
            9.571731228521457e-5  0.00017578467730804923  \\
            9.704954346563575e-5  0.0001757846773065341  \\
            9.840031716334782e-5  0.00017578467731301994  \\
            9.97698914603958e-5  0.00017578467730174972  \\
            0.0001011585280309121  0.00017578467731357985  \\
            0.00010256649219111249  0.0001757846773085426  \\
            0.00010399405294998822  0.00017578467730706618  \\
            0.00010544148306070337  0.00017578467730293366  \\
            0.00010690905907270784  0.00017578467729348072  \\
            0.00010839706138457543  0.0001757846773124584  \\
            0.00010990577429757756  0.00017578467731012892  \\
            0.00011143548607000249  0.00017578467730958516  \\
            0.00011298648897223066  0.00017578467730905109  \\
            0.00011455907934257656  0.00017578467729520422  \\
            0.00011615355764390784  0.00017578467730357204  \\
            0.00011777022852105246  0.00017578467731905578  \\
            0.00011940940085900484  0.0001757846773061286  \\
            0.00012107138784194222  0.00017578467731275242  \\
            0.0001227565070130623  0.00017578467731849947  \\
            0.0001244650803352538  0.00017578467731271192  \\
            0.00012619743425261164  0.00017578467730604822  \\
            0.00012795389975280778  0.00017578467730206145  \\
            0.00012973481243033088  0.00017578467730785735  \\
            0.00013154051255060556  0.00017578467731277817  \\
            0.00013337134511500425  0.00017578467730083703  \\
            0.00013522765992676446  0.00017578467729779156  \\
            0.0001371098116578224  0.00017578467731962927  \\
            0.00013901815991657768  0.00017578467731128354  \\
            0.00014095306931660116  0.00017578467731805183  \\
            0.00014291490954629856  0.00017578467730529568  \\
            0.00014490405543954427  0.00017578467732364165  \\
            0.00014692088704729785  0.00017578467730025956  \\
            0.00014896578971021753  0.00017578467730265142  \\
            0.00015103915413228428  0.00017578467730861326  \\
            0.0001531413764554507  0.00017578467730038197  \\
            0.0001552728583353288  0.00017578467732325514  \\
            0.00015743400701793135  0.0001757846773123963  \\
            0.0001596252354174811  0.00017578467731221487  \\
            0.0001618469621953034  0.00017578467730761235  \\
            0.00016409961183981643  0.00017578467731724104  \\
            0.00016638361474763508  0.00017578467730912714  \\
            0.00016869940730580352  0.00017578467729925838  \\
            0.00017104743197517237  0.00017578467730717528  \\
            0.00017342813737493626  0.00017578467728225237  \\
            0.00017584197836834813  0.00017578467730531446  \\
            0.00017828941614962657  0.0001757846773008671  \\
            0.00018077091833207251  0.00017578467730799074  \\
            0.00018328695903741272  0.00017578467729293531  \\
            0.00018583801898638624  0.00017578467729211685  \\
            0.00018842458559059302  0.00017578467730464795  \\
            0.00019104715304561865  0.0001757846772967785  \\
            0.00019370622242545732  0.00017578467729781927  \\
            0.00019640230177824812  0.00017578467730865917  \\
            0.00019913590622334379  0.00017578467731508817  \\
            0.00020190755804973075  0.00017578467730644892  \\
            0.0002047177868158189  0.00017578467730583502  \\
            0.00020756712945062017  0.0001757846773123591  \\
            0.00021045613035633565  0.00017578467730648218  \\
            0.00021338534151237024  0.00017578467729886338  \\
            0.00021635532258079514  0.000175784677306379  \\
            0.00021936664101327835  0.00017578467729794376  \\
            0.00022241987215950321  0.00017578467730109228  \\
            0.00022551559937709618  0.00017578467731849012  \\
            0.00022865441414308442  0.00017578467730484126  \\
            0.00023183691616690495  0.000175784677301003  \\
            0.0002350637135049864  0.00017578467730786467  \\
            0.0002383354226769259  0.00017578467729700573  \\
            0.00024165266878328268  0.00017578467731638902  \\
            0.00024501608562501123  0.000175784677307396  \\
            0.00024842631582455693  0.00017578467729578514  \\
            0.000251884010948637  0.0001757846773117558  \\
            0.0002553898316327303  0.00017578467731889396  \\
            0.0002589444477073001  0.00017578467731276017  \\
            0.000262548538325773  0.0001757846773173367  \\
            0.00026620279209430085  0.00017578467731042043  \\
            0.00026990790720332576  0.00017578467732665194  \\
            0.0002736645915609792  0.000175784677312742  \\
            0.00027747356292833636  0.00017578467730510754  \\
            0.0002813355490565531  0.0001757846773081911  \\
            0.00028525128782591207  0.00017578467732465888  \\
            0.0002892215273868037  0.00017578467730743912  \\
            0.0002932470263026697  0.0001757846773062716  \\
            0.00029732855369493595  0.00017578467730783548  \\
            0.00030146688938996274  0.00017578467730857992  \\
            0.0003056628240680401  0.00017578467730761866  \\
            0.0003099171594144572  0.00017578467729873645  \\
            0.0003142307082726744  0.0001757846773014752  \\
            0.00031860429479962655  0.00017578467730073805  \\
            0.000323038754623189  0.0001757846773027443  \\
            0.00032753493500183424  0.00017578467730838446  \\
            0.00033209369498651126  0.00017578467729456804  \\
            0.00033671590558477787  0.0001757846772977128  \\
            0.0003414024499272175  0.0001757846773089393  \\
            0.0003461542234361721  0.0001757846773042692  \\
            0.00035097213399682396  0.00017578467732012038  \\
            0.00035585710213065816  0.00017578467730231656  \\
            0.0003608100611713397  0.00017578467731036836  \\
            0.00036583195744303794  0.0001757846773123041  \\
            0.00037092375044123536  0.00017578467731700845  \\
            0.0003760864130160485  0.000175784677312938  \\
            0.0003813209315581047  0.00017578467730187207  \\
            0.0003866283061870038  0.0001757846773157882  \\
            0.0003920095509424034  0.00017578467730051064  \\
            0.0003974656939777636  0.00017578467730400431  \\
            0.00040299777775678876  0.00017578467731117352  \\
            0.00040860685925260266  0.00017578467729360004  \\
            0.00041429401014969673  0.00017578467731257163  \\
            0.0004200603170486882  0.00017578467730414317  \\
            0.0004259068816739291  0.00017578467732072087  \\
            0.00043183482108400393  0.00017578467731079427  \\
            0.00043784526788515776  0.00017578467731255894  \\
            0.00044393937044769473  0.00017578467730736727  \\
            0.00045011829312538806  0.00017578467731742785  \\
            0.00045638321647794477  0.00017578467730721784  \\
            0.00046273533749656583  0.0001757846773113806  \\
            0.0004691758698326464  0.00017578467729528177  \\
            0.0004757060440296587  0.00017578467730599944  \\
            0.00048232710775826304  0.0001757846773106758  \\
            0.0004890403260546901  0.0001757846773084276  \\
            0.0004958469815624423  0.00017578467729570719  \\
            0.0005027483747773588  0.00017578467729205969  \\
            0.00050974582429609  0.00017578467730814868  \\
            0.0005168406670680349  0.00017578467730934062  \\
            0.000524034258650778  0.00017578467730452305  \\
            0.000531327973469088  0.0001757846772972544  \\
            0.0005387232050775173  0.00017578467730263976  \\
            0.0005462213664266588  0.00017578467730558622  \\
            0.0005538238901331071  0.0001757846773061001  \\
            0.0005615322287531778  0.00017578467729175343  \\
            0.0005693478550604361  0.00017578467729808002  \\
            0.0005772722623270889  0.00017578467730909955  \\
            0.0005853069646092927  0.0001757846773043909  \\
            0.0005934534970364326  0.0001757846773106068  \\
            0.0006017134161044281  0.00017578467731354378  \\
            0.0006100882999731207  0.00017578467729544595  \\
            0.0006185797487678013  0.0001757846773042829  \\
            0.0006271893848849331  0.00017578467730542372  \\
            0.0006359188533021314  0.00017578467730775855  \\
            0.0006447698218924567  0.00017578467729974966  \\
            0.000653743981743082  0.0001757846772991694  \\
            0.0006628430474783968  0.00017578467730691502  \\
            0.000672068757587607  0.00017578467730612046  \\
            0.000681422874756894  0.00017578467731011797  \\
            0.000690907186206199  0.00017578467731536467  \\
            0.000700523504030693  0.00017578467729611352  \\
            0.0007102736655469995  0.000175784677297672  \\
            0.0007201595336442367  0.00017578467728097095  \\
            0.0007301829971399479  0.00017578467730375297  \\
            0.0007403459711409792  0.00017578467730119235  \\
            0.0007506503974093876  0.00017578467729639335  \\
            0.0007610982447334375  0.00017578467730979601  \\
            0.0007716915093037627  0.0001757846772996682  \\
            0.0007824322150947628  0.0001757846772908916  \\
            0.0007933224142513083  0.00017578467729857818  \\
            0.0008043641874808295  0.0001757846772721151  \\
            0.0008155596444508602  0.00017578467730122212  \\
            0.0008269109241921164  0.00017578467727844373  \\
            0.0008384201955071845  0.00017578467729350048  \\
            0.0008500896573848979  0.00017578467730999193  \\
            0.0008619215394204809  0.0001757846773039526  \\
            0.0008739181022415409  0.00017578467728872089  \\
            0.0008860816379399887  0.00017578467729539925  \\
            0.0008984144705099716  0.00017578467729114175  \\
            0.0009109189562919012  0.00017578467728839993  \\
            0.0009235974844226608  0.0001757846772978496  \\
            0.0009364524772920803  0.00017578467728131709  \\
            0.0009494863910057636  0.00017578467730099354  \\
            0.0009627017158543579  0.00017578467728051472  \\
            0.0009761009767893546  0.00017578467729450725  \\
            0.0009896867339055124  0.00017578467729591785  \\
            0.0010034615829299944  0.00017578467729542543  \\
            0.001017428155718318  0.00017578467728505775  \\
            0.0010315891207571966  0.0001757846772941466  \\
            0.0010459471836743925  0.0001757846772791939  \\
            0.0010605050877556586  0.0001757846772944016  \\
            0.0010752656144688772  0.00017578467728916744  \\
            0.001090231583995494  0.00017578467728838492  \\
            0.0011054058557693487  0.00017578467729474376  \\
            0.0011207913290230056  0.00017578467730116444  \\
            0.001136390943341687  0.00017578467728635735  \\
            0.0011522076792249186  0.00017578467727344242  \\
            0.0011682445586559897  0.00017578467729619863  \\
            0.0011845046456793412  0.00017578467728626517  \\
            0.0012009910469859889  0.00017578467728186341  \\
            0.0012177069125070955  0.0001757846772759186  \\
            0.001234655436015804  0.00017578467728178476  \\
            0.0012518398557374477  0.00017578467728617152  \\
            0.0012692634549682528  0.00017578467727046043  \\
            0.001286929562702653  0.00017578467727554178  \\
            0.0013048415542693352  0.00017578467728191082  \\
            0.0013230028519761387  0.0001757846772824982  \\
            0.0013414169257639273  0.00017578467728089365  \\
            0.0013600872938695672  0.00017578467726647728  \\
            0.0013790175234981272  0.0001757846772872499  \\
            0.0013982112315044394  0.00017578467726420393  \\
            0.0014176720850841416  0.00017578467727554054  \\
            0.001437403802474346  0.0001757846772733407  \\
            0.0014574101536640471  0.00017578467726386547  \\
            0.0014776949611144292  0.0001757846772720288  \\
            0.0014982621004891942  0.0001757846772685672  \\
            0.0015191155013950547  0.00017578467728461442  \\
            0.001540259148132535  0.0001757846772704814  \\
            0.0015616970804572196  0.0001757846772759565  \\
            0.0015834333943515997  0.00017578467726734053  \\
            0.0016054722428076613  0.00017578467726067393  \\
            0.0016278178366203647  0.00017578467727022217  \\
            0.0016504744451921705  0.00017578467725873795  \\
            0.0016734463973487608  0.00017578467726358247  \\
            0.0016967380821661154  0.00017578467724751163  \\
            0.0017203539498090988  0.0001757846772771998  \\
            0.0017442985123817198  0.00017578467725945106  \\
            0.0017685763447892243  0.00017578467725827874  \\
            0.001793192085612188  0.00017578467725154465  \\
            0.0018181504379927748  0.00017578467726152142  \\
            0.0018434561705333295  0.0001757846772491993  \\
            0.0018691141182074797  0.00017578467723419023  \\
            0.0018951291832839162  0.00017578467724499  \\
            0.0019215063362630327  0.0001757846772434831  \\
            0.0019482506168266012  0.00017578467725372853  \\
            0.001975367134800664  0.0001757846772420561  \\
            0.0020028610711318373  0.00017578467724318735  \\
            0.002030737678877182  0.000175784677225233  \\
            0.0020590022842078754  0.00017578467725222927  \\
            0.0020876602874268383  0.00017578467724433002  \\
            0.002116717164000531  0.00017578467722383206  \\
            0.002146178465605108  0.00017578467722191663  \\
            0.002176049821187136  0.00017578467722358232  \\
            0.0022063369380390706  0.00017578467722271227  \\
            0.00223704560288971  0.00017578467723362057  \\
            0.0022681816830098173  0.00017578467721999797  \\
            0.002299751127333137  0.00017578467721037522  \\
            0.002331759967593012  0.00017578467721374622  \\
            0.00236421431947482  0.00017578467720269272  \\
            0.0023971203837844543  0.00017578467720841945  \\
            0.00243048444763306  0.00017578467719640928  \\
            0.002464312885638268  0.00017578467720764365  \\
            0.002498612161142143  0.00017578467720228322  \\
            0.002533388827446085  0.00017578467719911212  \\
            0.00256864952906292  0.00017578467720359548  \\
            0.002604401002986414  0.00017578467717856963  \\
            0.0026406500799784627  0.00017578467719523273  \\
            0.0026774036858741895  0.0001757846771720201  \\
            0.0027146688429052148  0.0001757846771836907  \\
            0.0027524526710413356  0.00017578467718332735  \\
            0.002790762389350896  0.00017578467717286697  \\
            0.0028296053173800643  0.00017578467717734364  \\
            0.0028689888765513305  0.00017578467716761724  \\
            0.002908920591581461  0.00017578467716251403  \\
            0.0029494080919191894  0.00017578467716843058  \\
            0.002990459113202914  0.00017578467716068235  \\
            0.0030320814987386917  0.0001757846771359062  \\
            0.003074283200998794  0.0001757846771511404  \\
            0.0031170722831411297  0.00017578467713730744  \\
            0.003160456920549808  0.00017578467713369315  \\
            0.0032044454023971484  0.00017578467713340377  \\
            0.0032490461332274293  0.0001757846771428743  \\
            0.0032942676345626798  0.0001757846771143669  \\
            0.003340118546530824  0.00017578467712183038  \\
            0.0033866076295164817  0.00017578467712020415  \\
            0.00343374376583475  0.00017578467711061956  \\
            0.0034815359614282794  0.00017578467710132014  \\
            0.0035299933475879705  0.00017578467710055646  \\
            0.0035791251826976208  0.00017578467709971086  \\
            0.003628940854002852  0.0001757846770883968  \\
            0.003679449879404662  0.0001757846770660053  \\
            0.003730661909277935  0.00017578467708433764  \\
            0.0037825867283152684  0.00017578467705842377  \\
            0.0038352342573964564  0.0001757846770702794  \\
            0.0038886145554839937  0.00017578467705804386  \\
            0.003942737821544982  0.00017578467703802496  \\
            0.003997614396499746  0.00017578467704163842  \\
            0.004053254765197607  0.00017578467701948508  \\
            0.00410966955842014  0.00017578467701543393  \\
            0.0041668695549123185  0.0001757846770067504  \\
            0.004224865683441927  0.00017578467699469068  \\
            0.004283669024887633  0.0001757846770178249  \\
            0.0043432908143561325  0.00017578467698505965  \\
            0.004403742443328753  0.00017578467697051362  \\
            0.004465035461837933  0.00017578467698081522  \\
            0.00452718158067401  0.00017578467696043179  \\
            0.004590192673622699  0.0001757846769550949  \\
            0.004654080779733736  0.00017578467693594142  \\
            0.004718858105621082  0.00017578467693007575  \\
            0.004784537027795151  0.00017578467691931832  \\
            0.004851130095027493  0.00017578467691481246  \\
            0.004918650030748395  0.00017578467688508266  \\
            0.004987109735477848  0.0001757846768928143  \\
            0.005056522289290351  0.00017578467687280939  \\
            0.005126900954314023  0.00017578467685758437  \\
            0.005198259177264495  0.00017578467685746646  \\
            0.005270610592014072  0.00017578467684105405  \\
            0.005343969022196653  0.0001757846768275878  \\
            0.005418348483848905  0.00017578467679813314  \\
            0.005493763188088217  0.00017578467678972779  \\
            0.0055702275438278825  0.00017578467677103714  \\
            0.0056477561605301155  0.0001757846767436071  \\
            0.005726363850997374  0.00017578467674541734  \\
            0.00580606563420252  0.00017578467673808317  \\
            0.005886876738158385  0.00017578467671343747  \\
            0.00596881260282727  0.00017578467669264293  \\
            0.006051888883070941  0.00017578467668800113  \\
            0.006136121451641682  0.0001757846766603205  \\
            0.006221526402214988  0.00017578467663082733  \\
            0.00630812005246445  0.00017578467662876382  \\
            0.006395918947179459  0.0001757846766247755  \\
            0.006484939861426289  0.0001757846766144005  \\
            0.006575199803753178  0.0001757846765763259  \\
            0.006666716019440027  0.0001757846765514362  \\
            0.006759505993793323  0.00017578467651580457  \\
            0.0068535874554869185  0.00017578467650326222  \\
            0.006948978379949322  0.00017578467648993594  \\
            0.0070456969927981195  0.0001757846764679676  \\
            0.00714376177332221  0.00017578467642597498  \\
            0.007243191458012499  0.00017578467640056719  \\
            0.007344005044141736  0.00017578467638930357  \\
            0.007446221793394185  0.0001757846763595768  \\
            0.007549861235545799  0.00017578467632854946  \\
            0.007654943172195625  0.00017578467630808802  \\
            0.0077614876805491735  0.00017578467626213124  \\
            0.00786951511725437  0.00017578467623814137  \\
            0.007979046122290974  0.0001757846762241086  \\
            0.008090101622914103  0.00017578467618496727  \\
            0.00820270283765263  0.00017578467614430933  \\
            0.008316871280363262  0.00017578467611777191  \\
            0.008432628764341015  0.00017578467610504506  \\
            0.008549997406486926  0.00017578467606411545  \\
            0.008668999631533747  0.0001757846760338363  \\
            0.008789658176330487  0.00017578467599626074  \\
            0.008911996094186548  0.00017578467594148034  \\
            0.009036036759276358  0.00017578467591025857  \\
            0.009161803871105295  0.00017578467587945736  \\
            0.009289321459037771  0.00017578467583753346  \\
            0.009418613886888331  0.0001757846758031915  \\
            0.009549705857576677  0.00017578467575610763  \\
            0.009682622417847453  0.0001757846757070969  \\
            0.009817388963055744  0.00017578467565814676  \\
            0.00995403124201917  0.00017578467562995211  \\
            0.010092575361937512  0.00017578467556599373  \\
            0.010233047793380834  0.00017578467551550427  \\
            0.010375475375346985  0.00017578467548780906  \\
            0.010519885320389544  0.00017578467542657045  \\
            0.01066630521981711  0.00017578467535722707  \\
            0.010814763048964959  0.00017578467530261885  \\
            0.010965287172540078  0.00017578467526522515  \\
            0.011117906350040603  0.0001757846751951924  \\
            0.011272649741250666  0.00017578467512977992  \\
            0.011429546911811741  0.00017578467507168145  \\
            0.011588627838871513  0.00017578467501656094  \\
            0.011749922916811414  0.00017578467494150813  \\
            0.011913462963053808  0.00017578467488408873  \\
            0.01207927922395006  0.00017578467480556712  \\
            0.012247403380750541  0.00017578467475877436  \\
            0.012417867555657719  0.00017578467466873064  \\
            0.012590704317963499  0.00017578467460087737  \\
            0.012765946690272  0.00017578467454436422  \\
            0.012943628154808923  0.00017578467445557262  \\
            0.01312378265981875  0.0001757846743629231  \\
            0.013306444626050977  0.0001757846742878304  \\
            0.01349164895333662  0.00017578467420296175  \\
            0.013679431027256259  0.000175784674127275  \\
            0.01386982672590091  0.00017578467403453894  \\
            0.014062872426726951  0.00017578467392261442  \\
            0.0142586050135065  0.00017578467384543172  \\
            0.014457061883374516  0.00017578467373802293  \\
            0.014658280953973988  0.00017578467363324043  \\
            0.014862300670700556  0.0001757846735329746  \\
            0.015069160014048002  0.00017578467344546073  \\
            0.015278898507055938  0.00017578467333465651  \\
            0.01549155622286118  0.0001757846731992934  \\
            0.01570717379235421  0.00017578467310219048  \\
            0.015925792411942228  0.0001757846729828527  \\
            0.016147453851420204  0.00017578467284932127  \\
            0.016372200461951567  0.00017578467273643346  \\
            0.016600075184159863  0.000175784672617009  \\
            0.016831121556333123  0.00017578467247734967  \\
            0.017065383722742383  0.0001757846723376716  \\
            0.017302906442076004  0.00017578467218816132  \\
            0.017543735095991362  0.0001757846720653636  \\
            0.017787915697785584  0.00017578467190030802  \\
            0.01803549490118695  0.0001757846717627627  \\
            0.01828652000926868  0.00017578467160988523  \\
            0.01854103898348675  0.00017578467143366546  \\
            0.018799100452843547  0.00017578467127336527  \\
            0.01906075372317902  0.00017578467110094943  \\
            0.019326048786591176  0.00017578467093566598  \\
            0.019595036330987727  0.00017578467075523462  \\
            0.019867767749770577  0.0001757846705731241  \\
            0.020144295151655216  0.0001757846703781622  \\
            0.020424671370626712  0.0001757846701878331  \\
            0.020708949976034313  0.00017578466998611122  \\
            0.02099718528282653  0.00017578466978119983  \\
            0.021289432361928682  0.00017578466955668794  \\
            0.021585747050764863  0.00017578466935593438  \\
            0.021886185963926403  0.00017578466914973688  \\
            0.02219080650398876  0.00017578466890028828  \\
            0.022499666872479004  0.0001757846686597718  \\
            0.022812826080995927  0.00017578466841849095  \\
            0.02313034396248499  0.00017578466816260923  \\
            0.02345228118267007  0.00017578466792034358  \\
            0.023778699251644456  0.00017578466767315557  \\
            0.024109660535623093  0.0001757846673859582  \\
            0.024445228268858418  0.0001757846671083772  \\
            0.024785466565722055  0.0001757846668246587  \\
            0.025130440432954662  0.0001757846665362792  \\
            0.025480215782086264  0.00017578466622909312  \\
            0.02583485944202947  0.00017578466592396897  \\
            0.026194439171847966  0.0001757846656004168  \\
            0.026559023673702734  0.00017578466527387026  \\
            0.02692868260597841  0.0001757846649202029  \\
            0.02730348659659246  0.00017578466458498498  \\
            0.027683507256489437  0.0001757846642333937  \\
            0.028068817193323176  0.0001757846638585828  \\
            0.028459490025329385  0.00017578466348347105  \\
            0.028855600395391312  0.00017578466309325393  \\
            0.029257223985301204  0.0001757846626869307  \\
            0.02966443753022024  0.00017578466227198913  \\
            0.030077318833339747  0.0001757846618599781  \\
            0.030495946780746436  0.00017578466143632437  \\
            0.0309204013564946  0.0001757846609807749  \\
            0.03135076365788804  0.00017578466053491326  \\
            0.031787115910974696  0.0001757846600511856  \\
            0.03222954148625701  0.00017578465957499213  \\
            0.0326781249146208  0.00017578465907861515  \\
            0.03313295190348602  0.0001757846585651519  \\
            0.03359410935318217  0.00017578465804543974  \\
            0.034061685373551705  0.00017578465750698745  \\
            0.03453576930078449  0.000175784656950409  \\
            0.03501645171448662  0.00017578465638322488  \\
            0.03550382445498675  0.0001757846557879073  \\
            0.03599798064088333  0.00017578465519739472  \\
            0.03649901468683607  0.00017578465456721538  \\
            0.037007022321605035  0.00017578465393360313  \\
            0.037522100606340765  0.00017578465327851658  \\
            0.038044347953129144  0.0001757846525891691  \\
            0.038573864143794066  0.00017578465189713099  \\
            0.0391107503489621  0.00017578465119131212  \\
            0.03965510914739239  0.00017578465045973025  \\
            0.04020704454557555  0.00017578464970818722  \\
            0.04076666199760542  0.0001757846489363139  \\
            0.04133406842532738  0.00017578464813137925  \\
            0.0419093722387671  0.00017578464732604816  \\
            0.042492683356843565  0.00017578464648205898  \\
            0.04308411322837054  0.0001757846456092667  \\
            0.04368377485335014  0.0001757846447310335  \\
            0.044291782804562974  0.00017578464381853446  \\
            0.044908253249458595  0.00017578464288138158  \\
            0.04553330397235087  0.0001757846419205826  \\
            0.046167054396921994  0.00017578464091880404  \\
            0.04680962560903992  0.0001757846399043526  \\
            0.047461140379893324  0.0001757846388535115  \\
            0.04812172318944854  0.0001757846377527475  \\
            0.04879150025023301  0.0001757846366564782  \\
            0.049470599531449756  0.00017578463552457536  \\
            0.050159150783427475  0.00017578463435207535  \\
            0.050857285562410946  0.00017578463314523888  \\
            0.05156513725569646  0.00017578463190560408  \\
            0.052282841107117166  0.00017578463062647623  \\
            0.053010534242882996  0.00017578462932849728  \\
            0.05374835569778048  0.00017578462798597248  \\
            0.054496446441736866  0.00017578462659708087  \\
            0.055254949406754295  0.0001757846251679352  \\
            0.05602400951421872  0.0001757846237330576  \\
            0.0568037737025889  0.00017578462221154692  \\
            0.05759439095547082  0.00017578462068245973  \\
            0.05839601233008289  0.0001757846190935455  \\
            0.059208790986117234  0.00017578461745669608  \\
            0.0600328822150028  0.00017578461578050047  \\
            0.06086844346957569  0.00017578461404365667  \\
            0.06171563439416248  0.0001757846122776293  \\
            0.06257461685508219  0.00017578461045568943  \\
            0.06344555497157302  0.00017578460858179234  \\
            0.06432861514714913  0.0001757846066604434  \\
            0.06522396610139428  0.00017578460468788175  \\
            0.06613177890219764  0.00017578460265658816  \\
            0.0670522269984386  0.00017578460054114365  \\
            0.0679854862531262  0.00017578459839866144  \\
            0.06893173497699996  0.00017578459619389358  \\
            0.06989115396259839  0.000175784593914766  \\
            0.07086392651880162  0.00017578459157956014  \\
            0.07185023850585484  0.0001757845891641643  \\
            0.07285027837087918  0.00017578458670606831  \\
            0.07386423718387686  0.00017578458416411916  \\
            0.07489230867423761  0.00017578458155627057  \\
            0.07593468926775288  0.00017578457885931048  \\
            0.07699157812414548  0.0001757845761013193  \\
            0.07806317717512158  0.00017578457328005327  \\
            0.07914969116295223  0.0001757845703452784  \\
            0.08025132767959187  0.00017578456736406362  \\
            0.08136829720634137  0.00017578456428641218  \\
            0.08250081315406309  0.0001757845610981269  \\
            0.08364909190395568  0.000175784557844009  \\
            0.08481335284889636  0.00017578455449385872  \\
            0.0859938184353587  0.00017578455105538306  \\
            0.08719071420591362  0.00017578454751391787  \\
            0.08840426884232241  0.00017578454388317283  \\
            0.08963471420922885  0.0001757845401360787  \\
            0.09088228539846002  0.000175784536300833  \\
            0.09214722077394347  0.00017578453234290848  \\
            0.09342976201724962  0.00017578452827797977  \\
            0.09473015417376797  0.00017578452409923375  \\
            0.0960486456995261  0.0001757845198050428  \\
            0.09738548850866023  0.00017578451538845336  \\
            0.0987409380215466  0.00017578451085598553  \\
            0.10011525321360258  0.00017578450617716348  \\
            0.10150869666476733  0.0001757845013992417  \\
            0.10292153460967073  0.0001757844964599723  \\
            0.1043540369885009  0.00017578449139648279  \\
            0.10580647749857969  0.00017578448617492569  \\
            0.10727913364665574  0.0001757844808132173  \\
            0.10877228680192588  0.00017578447529862344  \\
            0.11028622224979392  0.0001757844696554423  \\
            0.11182122924637809  0.00017578446382618922  \\
            0.11337760107377698  0.00017578445784142312  \\
            0.11495563509610475  0.00017578445170182968  \\
            0.11655563281630617  0.0001757844453606677  \\
            0.1181778999337625  0.00017578443886252904  \\
            0.11982274640269926  0.00017578443218280886  \\
            0.12149048649140665  0.00017578442531230356  \\
            0.12318143884228447  0.0001757844182432333  \\
            0.12489592653272275  0.00017578441098546607  \\
            0.1266342771368296  0.00017578440351259076  \\
            0.1283968227880183  0.00017578439583854484  \\
            0.13018390024246576  0.00017578438796458834  \\
            0.13199585094345345  0.0001757843798378305  \\
            0.13383302108660486  0.00017578437152113114  \\
            0.13569576168603018  0.0001757843629322816  \\
            0.13758442864139198  0.0001757843541382538  \\
            0.13949938280590424  0.00017578434506598258  \\
            0.1414409900552779  0.00017578433576820668  \\
            0.14340962135762583  0.00017578432616269137  \\
            0.14540565284434087  0.0001757843163398242  \\
            0.14742946588196051  0.00017578430622548156  \\
            0.14948144714503164  0.00017578429582292544  \\
            0.15156198868998946  0.00017578428513411812  \\
            0.1536714880300648  0.0001757842741343279  \\
            0.1558103482112339  0.00017578426283200405  \\
            0.1579789778892253  0.00017578425121587198  \\
            0.16017779140759866  0.00017578423926776306  \\
            0.16240720887691018  0.0001757842269976488  \\
            0.1646676562549799  0.0001757842143632457  \\
            0.1669595654282763  0.0001757842013947672  \\
            0.16928337429443352  0.00017578418805327815  \\
            0.17163952684591705  0.00017578417434481195  \\
            0.1740284732548541  0.00017578416024002522  \\
            0.1764506699590445  0.00017578414575370786  \\
            0.1789065797491688  0.0001757841308538066  \\
            0.18139667185721023  0.00017578411552942043  \\
            0.1839214220461072  0.00017578409978509838  \\
            0.18648131270065368  0.00017578408361207173  \\
            0.18907683291966487  0.00017578406694617428  \\
            0.19170847860942558  0.00017578404984423034  \\
            0.19437675257843914  0.00017578403225286545  \\
            0.19708216463349545  0.000175784014176931  \\
            0.19982523167707564  0.00017578399558421375  \\
            0.2026064778061127  0.00017578397647710395  \\
            0.20542643441212693  0.00017578395682930087  \\
            0.20828564028275454  0.0001757839366459799  \\
            0.21118464170468992  0.00017578391587478218  \\
            0.21412399256806058  0.0001757838945343859  \\
            0.21710425447225434  0.00017578387259269325  \\
            0.22012599683322023  0.00017578385003416076  \\
            0.2231897969922622  0.00017578382685257788  \\
            0.22629624032634751  0.00017578380301809694  \\
            0.22944592035995004  0.00017578377849492485  \\
            0.2326394388784509  0.0001757837533060715  \\
            0.2358774060431164  0.00017578372740900295  \\
            0.2391604405076774  0.00017578370077377112  \\
            0.24248916953653052  0.00017578367340610878  \\
            0.24586422912458486  0.0001757836452711022  \\
            0.2492862641187766  0.00017578361635097074  \\
            0.2527559283412753  0.00017578358658655732  \\
            0.2562738847144043  0.00017578355601239806  \\
            0.25984080538730053  0.00017578352460237613  \\
            0.2634573718643367  0.00017578349228677324  \\
            0.26712427513533155  0.0001757834590909625  \\
            0.27084221580757156  0.00017578342493411943  \\
            0.2746119042396708  0.0001757833898034874  \\
            0.27843406067729404  0.0001757833537289329  \\
            0.2823094153907681  0.00017578331662613562  \\
            0.2862387088146094  0.00017578327849315052  \\
            0.29022269168899295  0.0001757832392758713  \\
            0.29426212520319084  0.00017578319898297964  \\
            0.2983577811410064  0.00017578315754082955  \\
            0.3025104420282337  0.00017578311493333303  \\
            0.30672090128216806  0.00017578307114125588  \\
            0.31098996336319884  0.00017578302613303757  \\
            0.31531844392851127  0.00017578297984501017  \\
            0.319707169987928  0.00017578293228060138  \\
            0.32415698006191945  0.00017578288334505902  \\
            0.3286687243418135  0.00017578283307344988  \\
            0.33324326485223543  0.00017578278137759452  \\
            0.33788147561580784  0.0001757827282324545  \\
            0.3425842428201438  0.00017578267361044548  \\
            0.34735246498716427  0.00017578261742648028  \\
            0.3521870531447711  0.0001757825596996246  \\
            0.35708893100091094  0.00017578250034734958  \\
            0.3620590351200606  0.00017578243932688044  \\
            0.36709831510216956  0.0001757823766061787  \\
            0.37220773376409255  0.00017578231212790128  \\
            0.377388267323548  0.00017578224582132787  \\
            0.3826409055856361  0.00017578217766050507  \\
            0.38796665213195364  0.00017578210760530702  \\
            0.39336652451234067  0.0001757820355727216  \\
            0.3988415544392957  0.000175781961529802  \\
            0.4043927879850976  0.0001757818854118493  \\
            0.41002128578167035  0.00017578180714095663  \\
            0.4157281232232301  0.00017578172669339452  \\
            0.4215143906717522  0.00017578164398786278  \\
            0.4273811936652989  0.00017578155898143781  \\
            0.4333296531292457  0.00017578147157127662  \\
            0.4393609055904481  0.0001757813817049115  \\
            0.4454761033943891  0.00017578128934334712  \\
            0.45167641492534927  0.00017578119437897688  \\
            0.4579630248296409  0.00017578109677008336  \\
            0.4643371342419493  0.00017578099639064613  \\
            0.47079996101482446  0.00017578089323151596  \\
            0.47735273995136707  0.00017578078716260086  \\
            0.48399672304115265  0.0001757806781244893  \\
            0.49073317969943997  0.00017578056602563  \\
            0.4975633970097082  0.0001757804508002368  \\
            0.5044886799695705  0.00017578033235267926  \\
            0.5115103517401097  0.00017578021055795638  \\
            0.518629753898685  0.00017578008535087088  \\
            0.5258482466952563  0.0001757799566628385  \\
            0.5331672093122776  0.00017577982434903823  \\
            0.5405880401282059  0.00017577968832409242  \\
            0.54811215698468  0.0001757795484867875  \\
            0.5557409974574153  0.0001757794047513913  \\
            0.5634760191308719  0.00017577925695752902  \\
            0.5713186998767426  0.00017577910503210705  \\
            0.5792705381363199  0.0001757789488445129  \\
            0.5873330532067913  0.00017577878830316731  \\
            0.5955077855315197  0.0001757786232438509  \\
            0.6037962969943641  0.00017577845356288159  \\
            0.6122001712180973  0.00017577827911904756  \\
            0.6207210138669764  0.0001757780997970259  \\
            0.6293604529535247  0.00017577791545132071  \\
            0.6381201391495839  0.00017577772593636057  \\
            0.6470017461016953  0.00017577753109947606  \\
            0.6560069707508706  0.00017577733081220189  \\
            0.6651375336568137  0.0001757771249149438  \\
            0.6743951793266548  0.00017577691324059734  \\
            0.6837816765482602  0.00017577669564290718  \\
            0.693298818728181  0.00017577647194163507  \\
            0.7029484242343056  0.00017577624195570037  \\
            0.7127323367432816  0.00017577600553999597  \\
            0.722652425592773  0.0001757757625047254  \\
            0.7327105861386203  0.0001757755126534798  \\
            0.7429087401169715  0.00017577525580929291  \\
            0.753248836011454  0.00017577499174783616  \\
            0.7637328494254562  0.00017577472028850962  \\
            0.7743627834595909  0.00017577444123435712  \\
            0.785140669094413  0.0001757741543661702  \\
            0.7960685655784632  0.00017577385945560437  \\
            0.8071485608217125  0.00017577355627129395  \\
            0.8183827717944842  0.00017577324461360495  \\
            0.8297733449319262  0.0001757729242134401  \\
            0.8413224565441152  0.00017577259481091933  \\
            0.8530323132318666  0.00017577225619269974  \\
            0.8649051523083338  0.00017577190809961956  \\
            0.8769432422264736  0.00017577155024962394  \\
            0.8891488830124635  0.00017577118237073282  \\
            0.9015244067051492  0.0001757708041750346  \\
            0.9140721778016098  0.00017577041539939268  \\
            0.9267945937089241  0.00017577001569613082  \\
            0.9396940852022256  0.00017576960484056852  \\
            0.9527731168891312  0.00017576918244212246  \\
            0.9660341876806358  0.0001757687482329795  \\
            0.9794798312685595  0.0001757683018462143  \\
            0.9931126166096416  0.00017576784293643876  \\
            1.0069351484163709  0.00017576737119727806  \\
            1.020950067654649  0.00017576688622918433  \\
            1.0351600520483786  0.00017576638768148568  \\
            1.0495678165910765  0.0001757658751545636  \\
            1.0641761140646067  0.00017576534827740307  \\
            1.0789877355651334  0.0001757648066574252  \\
            1.0940055110363944  0.00017576424981424047  \\
            1.1092323098103964  0.0001757636774339119  \\
            1.124671041155638  0.00017576308898513887  \\
            1.1403246548329595  0.0001757624840751956  \\
            1.1561961416591329  0.00017576186219213873  \\
            1.1722885340782927  0.0001757612229031754  \\
            1.1886049067413245  0.00017576056571782183  \\
            1.2051483770933122  0.00017575989011176492  \\
            1.2219221059691667  0.000175759195583589  \\
            1.2389292981975417  0.00017575848159040957  \\
            1.2561732032131556  0.00017575774764368873  \\
            1.2736571156776368  0.00017575699310538227  \\
            1.2913843761090098  0.0001757562174485379  \\
            1.3093583715199415  0.00017575542004766675  \\
            1.3275825360648734  0.0001757546003375713  \\
            1.3460603516961576  0.0001757537576658444  \\
            1.3647953488293285  0.000175752891413476  \\
            1.3837911070176316  0.00017575200087584765  \\
            1.4030512556359416  0.00017575108542513117  \\
            1.4225794745741995  0.0001757501443420052  \\
            1.4423794949405015  0.00017574917687726007  \\
            1.4624550997739725  0.00017574818235390927  \\
            1.482810124767563  0.00017574715996977188  \\
            1.5034484590009063  0.00017574610896560968  \\
            1.524374045683375  0.0001757450285359396  \\
            1.5455908829074794  0.00017574391784504144  \\
            1.5671030244127535  0.00017574277610951801  \\
            1.5889145803602713  0.00017574160235771916  \\
            1.611029718117945  0.00017574039577827042  \\
            1.633452663056751  0.00017573915541249934  \\
            1.6561876993580404  0.00017573788032235806  \\
            1.6792391708320846  0.00017573656956385537  \\
            1.7026114817480138  0.00017573522210849224  \\
            1.726309097675307  0.00017573383694228798  \\
            1.7503365463369953  0.0001757324130079486  \\
            1.774698418474739  0.00017573094922467523  \\
            1.7993993687259446  0.00017572944448960293  \\
            1.8244441165130927  0.00017572789766056606  \\
            1.8498374469454408  0.00017572630751940633  \\
            1.8755842117332786  0.00017572467288661835  \\
            1.9016893301149063  0.00017572299255047864  \\
            1.9281577897965168  0.0001757212651794983  \\
            1.9549946479051592  0.00017571948949690895  \\
            1.982205031954964  0.0001757176641466155  \\
            2.009794140826819  0.00017571578770626947  \\
            2.0377672457616813  0.00017571385882723709  \\
            2.0661296913677107  0.0001757118759811078  \\
            2.094886896641424  0.0001757098376781774  \\
            2.124044356003063  0.0001757077423791304  \\
            2.15360764034637  0.0001757055884699987  \\
            2.183582398102976  0.00017570337435703616  \\
            2.213974356321604  0.0001757010983421612  \\
            2.2447893217622936  0.00017569875869851928  \\
            2.2760331820058513  0.00017569635363945098  \\
            2.30771190657875  0.00017569388133669995  \\
            2.3398315480936773  0.00017569133996306425  \\
            2.3723982434059634  0.00017568872752589778  \\
            2.405418214786105  0.00017568604211009537  \\
            2.4388977711086044  0.00017568328164530733  \\
            2.47284330905736  0.00017568044402621022  \\
            2.5072613143478297  0.00017567752714425048  \\
            2.5421583629662114  0.00017567452879247306  \\
            2.577541122425863  0.0001756714466771813  \\
            2.6134163530412122  0.00017566827845555603  \\
            2.6497909092194045  0.0001756650217699649  \\
            2.686671740769916  0.00017566167412530934  \\
            2.724065894232403  0.00017565823301441847  \\
            2.7619805142230325  0.00017565469581129898  \\
            2.8004228447995465  0.00017565105988603334  \\
            2.839400230845331  0.000175647322458536  \\
            2.8789201194727467  0.00017564348071639902  \\
            2.9189900614459914  0.00017563953178476756  \\
            2.9596177126237664  0.0001756354726349197  \\
            3.0008108354220258  0.00017563130025429998  \\
            3.0425773002970797  0.00017562701147157546  \\
            3.084925087249342  0.00017562260307691713  \\
            3.1278622873480115  0.0001756180717405488  \\
            3.1713971042769673  0.0001756134140397688  \\
            3.2155378559021868  0.0001756086264569648  \\
            3.260292975860975  0.00017560370545128455  \\
            3.3056710151733166  0.00017559864729314124  \\
            3.3516806438756546  0.00017559344815090426  \\
            3.3983306526774055  0.0001755881041594238  \\
            3.445629954640539  0.00017558261129448292  \\
            3.493587586882522  0.00017557696542484474  \\
            3.542212712302976  0.0001755711623211932  \\
            3.5915146213343605  0.00017556519766345811  \\
            3.6415027337170285  0.00017555906695159495  \\
            3.692186600298979  0.00017555276558356778  \\
            3.743575904860672  0.00017554628888843778  \\
            3.795680465965228  0.00017553963198662184  \\
            3.8485102388343897  0.0001755327899219675  \\
            3.902075317250589  0.00017552575759176205  \\
            3.95638593548549  0.00017551852971905575  \\
            4.0114524702553735  0.00017551110092888558  \\
            4.067285442703736  0.00017550346570118357  \\
            4.123895520411487  0.00017549561832887574  \\
            4.181293519435119  0.00017548755297519823  \\
            4.2394904063732515  0.00017547926364676255  \\
            4.298497300461933  0.00017547074417273838  \\
            4.358325475699113  0.00017546198824352493  \\
            4.418986362998673  0.0001754529893541891  \\
            4.4804915523744535  0.0001754437408231281  \\
            4.5428527951546585  0.00017543423581856596  \\
            4.6060820062270995  0.00017542446730136205  \\
            4.67019126631568  0.00017541442803772957  \\
            4.735192824288568  0.00017540411064394557  \\
            4.801099099498494  0.00017539350745999805  \\
            4.867922684155624  0.00017538261069373483  \\
            4.935676345733452  0.00017537141234201685  \\
            5.004373029408188  0.0001753599041133137  \\
            5.074025860532096  0.00017534807759281274  \\
            5.1446481471412495  0.00017533592406322455  \\
            5.2162533824982  0.0001753234346532841  \\
            5.288855247670035  0.00017531060020377505  \\
            5.362467614142308  0.00017529741128184022  \\
            5.437104546469363  0.0001752838583253387  \\
            5.512780304961541  0.00017526993137248777  \\
            5.589509348409787  0.00017525562032613099  \\
            5.667306336848182  0.00017524091474407363  \\
            5.746186134354928  0.00017522580393297628  \\
            5.8261638118923065  0.0001752102769367635  \\
            5.90725465018618  0.00017519432249271368  \\
            5.989474142645557  0.00017517792910050613  \\
            6.0728379983228065  0.0001751610848319981  \\
            6.15736214491506  0.0001751437775983851  \\
            6.243062731807407  0.00017512599490745987  \\
            6.329956133158419  0.00017510772399743977  \\
            6.418058951028646  0.0001750889517092774  \\
            6.507388018552645  0.00017506966465286858  \\
            6.597960403155156  0.00017504984897871457  \\
            6.689793409812043  0.00017502949056042387  \\
            6.7829045843566345  0.00017500857488520985  \\
            6.877311716832057  0.00017498708709957997  \\
            6.973032844890255  0.00017496501191664632  \\
            7.070086257238303  0.00017494233372713052  \\
            7.16849049713269  0.00017491903650893457  \\
            7.268264365922236  0.00017489510381378645  \\
            7.36942692664033  0.0001748705188274773  \\
            7.47199750764715  0.00017484526425793216  \\
            7.5759957063225905  0.0001748193224505864  \\
            7.681441392810582  0.00017479267527231718  \\
            7.788354713815532  0.00017476530416204704  \\
            7.896756096451596  0.0001747371900806882  \\
            8.006666252145541  0.0001747083135600433  \\
            8.118106180593907  0.00017467865464465063  \\
            8.231097173775272  0.00017464819286289128  \\
            8.345660820018335  0.00017461690732950016  \\
            8.461819008126644  0.00017458477655571763  \\
            8.579593931560721  0.00017455177861885323  \\
            8.699008092678397  0.00017451789105325926  \\
            8.820084307034163  0.00017448309087160344  \\
            8.942845707738364  0.000174447354483184  \\
            9.067315749877075  0.0001744106578535416  \\
            9.193518214993475  0.00017437297630252735  \\
            9.32147721563161  0.0001743342846252906  \\
            9.451217199943395  0.00017429455701887235  \\
            9.582762956359733  0.00017425376708771014  \\
            9.716139618326658  0.00017421188784739962  \\
            9.851372669107377  0.00017416889171426454  \\
            9.988487946651178  0.0001741247504635308  \\
            10.127511648530081  0.000174079435260039  \\
            10.268470336944223  0.0001740329166481681  \\
            10.411390943796867  0.0001739851644800876  \\
            10.556300775840109  0.00017393614799876938  \\
            10.703227519892145  0.00017388583576921233  \\
            10.852199248127194  0.00017383419567703134  \\
            11.003244423439035  0.0001737811949348169  \\
            11.156391904879186  0.00017372680008987824  \\
            11.311670953170792  0.0001736709769368852  \\
            11.469111236299243  0.00017361369063113692  \\
            11.628742835180613  0.00017355490557731273  \\
            11.790596249409004  0.0001734945854948827  \\
            11.954702403083841  0.0001734326933284613  \\
            12.121092650718328  0.0001733691913525291  \\
            12.28979878323011  0.00017330404107765573  \\
            12.46085303401532  0.0001732372032749878  \\
            12.634288085107174  0.00017316863797371356  \\
            12.81013707342027  0.00017309830445644338  \\
            12.98843359708181  0.00017302616126634534  \\
            13.169211721850942  0.00017295216616689625  \\
            13.352505987627438  0.00017287627618773127  \\
            13.538351415050974  0.00017279844759547698  \\
            13.72678351219225  0.0001727186358969485  \\
            13.917838281337275  0.00017263679584070686  \\
            14.111552225866005  0.00017255288142938954  \\
            14.307962357226794  0.0001724668458962775  \\
            14.507106202007886  0.00017237864174361137  \\
            14.709021809107332  0.00017228822071036395  \\
            14.913747757002705  0.00017219553380390523  \\
            15.121323161121992  0.00017210053129519814  \\
            15.331787681317088  0.0001720031627291314  \\
            15.54518152944129  0.00017190337692939386  \\
            15.761545477032287  0.00017180112201125187  \\
            15.980920863102048  0.000171696345399154  \\
            16.20334960203516  0.0001715889938222841  \\
            16.428874191597114  0.0001714790133530306  \\
            16.657537721053984  0.00017136634940081367  \\
            16.889383879405194  0.0001712509467310945  \\
            17.12445696373084  0.00017113274951268326  \\
            17.36280188765519  0.00017101170129168647  \\
            17.604464189928  0.0001708877450531117  \\
            17.849490043125225  0.00017076082322132517  \\
            18.09792626247091  0.000170630877694113  \\
            18.349820314781773  0.00017049784987916084  \\
            18.605220327536358  0.00017036168070541763  \\
            18.86417509807037  0.0001702223106625371  \\
            19.126734102900002  0.00017007967982701197  \\
            19.392947507175087  0.00016993372793620525  \\
            19.662866174263705  0.000169784394337508  \\
            19.936541675470288  0.00016963161814132643  \\
            20.214026299888964  0.0001694753381726435  \\
            20.495373064394027  0.00016931549304455954  \\
            20.78063572376947  0.00016915202121885187  \\
            21.069868780979505  0.000168984861034987  \\
            21.363127497582013  0.00016881395075559906  \\
            21.66046790428698  0.0001686392286335041  \\
            21.961946811661825  0.00016846063296645797  \\
            22.267621820985788  0.00016827810213071489  \\
            22.577551335255336  0.0001680915746743025  \\
            22.891794570342842  0.00016790098929233885  \\
            23.210411566310437  0.0001677062850589513  \\
            23.533463198881442  0.0001675074013073394  \\
            23.86101119107143  0.00016730427777413273  \\
            24.193118124981176  0.00016709685471718127  \\
            24.529847453753725  0.00016688507287014798  \\
            24.87126351369792  0.00016666887360582312  \\
            25.217431536580634  0.00016644819897414264  \\
            25.56841766209012  0.00016622299179858656  \\
            25.924288950472814  0.0001659931956840031  \\
            26.285113395346027  0.00016575875522130165  \\
            26.650959936688952  0.0001655196158900974  \\
            27.021898474014513  0.00016527572429988373  \\
            27.39799987972457  0.00016502702816338836  \\
            27.77933601265089  0.0001647734764359119  \\
            28.16597973178473  0.00016451501939465277  \\
            28.558004910197425  0.00016425160861460237  \\
            28.95548644915475  0.00016398319725881177  \\
            29.35850029242776  0.00016370973988826895  \\
            29.767123440802752  0.00016343119278661132  \\
            30.181433966793247  0.0001631475139205724  \\
            30.6015110295567  0.0001628586629991885  \\
            31.02743489001883  0.00016256460164260436  \\
            31.459286926208488  0.00016226529335180086  \\
            31.897149648805893  0.000161960703665177  \\
            32.3411067169074  0.00016165080016340773  \\
            32.79124295400949  0.00016133555265593897  \\
            33.24764436421547  0.00016101493311528574  \\
            33.71039814866753  0.00016068891578575054  \\
            34.179592722207644  0.0001603574773334731  \\
            34.655317730270326  0.00016002059677309622  \\
            35.13766406601048  0.00015967825557385847  \\
            35.62672388766967  0.00015933043783873855  \\
            36.1225906361841  0.00015897713012527314  \\
            36.625359053037656  0.00015861832168054902  \\
            37.13512519836344  0.00015825400436047973  \\
            37.65198646929723  0.00015788417282884966  \\
            38.17604161858648  0.0001575088243794959  \\
            38.707390773458165  0.00015712795913641785  \\
            39.246135454749364  0.00015674157999885413  \\
            39.79237859630409  0.00015634969266623298  \\
            40.34622456464005  0.00015595230572810182  \\
            40.9077791788892  0.00015554943055345996  \\
            41.477149731015736  0.00015514108136946216  \\
            42.05444500631561  0.0001547272752824366  \\
            42.639775304201294  0.00015430803220659405  \\
            43.23325245927583  0.0001538833749239831  \\
            43.83498986270024  0.0001534533290065569  \\
            44.445102483858264  0.0001530179228325427  \\
            45.063706892322806  0.00015257718754983727  \\
            45.69092128012783  0.00015213115706729064  \\
            46.32686548435053  0.0001516798679832843  \\
            46.97166101000763  0.00015122335955946147  \\
            47.625431053270454  0.00015076167370090525  \\
            48.288300525003066  0.0001502948548726363  \\
            48.96039607462806  0.00014982295005930025  \\
            49.64184611432444  0.00014934600871021703  \\
            50.33278084356243  0.0001488640826837299  \\
            51.03333227397966  0.0001483772261614958  \\
            51.74363425460363  0.00014788549559355003  \\
            52.46382249742517  0.00014738894963774933  \\
            53.19403460332807  0.00014688764906994293  \\
            53.93441008837921  0.00014638165667851623  \\
            54.68509041048496  0.00014587103728919032  \\
            55.44621899641845  0.00014535585750840576  \\
            56.21794126922301  0.0001448361858379743  \\
            57.000404675997075  0.00014431209244396  \\
            57.79375871606574  0.00014378364911750037  \\
            58.598154969544474  0.00014325092921574302  \\
            59.413747126300414  0.00014271400752817093  \\
            60.24069101531665  0.0001421729602322745  \\
            61.07914463446534  0.0001416278647733254  \\
            61.92926818069511  0.00014107879977987958  \\
            62.79122408063871  0.00014052584500877062  \\
            63.66517702164667  0.00013996908120871658  \\
            64.55129398325272  0.0001394085901051946  \\
            65.44974426907743  0.00013884445423778367  \\
            66.36069953917568  0.00013827675691539029  \\
            67.28433384283454  0.0001377055821742466  \\
            68.22082365182742  0.00013713101462683658  \\
            69.17034789413127  0.0001365531394359533  \\
            70.13308798811296  0.00013597204222592845  \\
            71.10922787719151  0.00013538780904124307  \\
            72.09895406498276  0.00013480052617342777  \\
            73.10245565093318  0.00013421028026197861  \\
            74.11992436644965  0.0001336171580532059  \\
            75.15155461153226  0.00013302124648540672  \\
            76.19754349191659  0.00013242263253892007  \\
            77.25809085673338  0.00013182140321274042  \\
            78.33339933669215  0.0001312176454938061  \\
            79.42367438279628  0.00013061144625688435  \\
            80.52912430559697  0.00013000289224539762  \\
            81.64996031499359  0.000129392070051073  \\
            82.78639656058789  0.00012877906601519332  \\
            83.93865017259998  0.0001281639662280684  \\
            85.10694130335374  0.00012754685649531922  \\
            86.29149316933962  0.0001269278223029902  \\
            87.49253209386288  0.00012630694872994125  \\
            88.71028755028567  0.0001256843205195724  \\
            89.94499220587048  0.0001250600219788157  \\
            91.19688196623424  0.00012443413696127797  \\
            92.46619602042102  0.00012380674888107408  \\
            93.75317688660202  0.00012317794064034432  \\
            95.05807045841168  0.00012254779466522623  \\
            96.3811260519287  0.00012191639283489454  \\
            97.72259645331103  0.00012128381652302022  \\
            99.08273796709366  0.00012065014652950559  \\
            100.46181046515888  0.0001200154631008992  \\
            101.8600774363881  0.000119379845909534  \\
            103.27780603700441  0.0001187433740549233  \\
            104.71526714161634  0.00011810612603964942  \\
            106.17273539497162  0.00011746817975742533  \\
            107.65048926443164  0.00011682961250971134  \\
            109.14881109317594  0.00011619050099067498  \\
            110.66798715414744  0.00011555092126081583  \\
            112.20830770474839  0.0001149109487582074  \\
            113.77006704229774  0.00011427065831605918  \\
            115.35356356026014  0.00011363012413363159  \\
            116.95909980525784  0.00011298941975392552  \\
            118.58698253487589  0.00011234861810571311  \\
            120.23752277627199  0.00011170779147894363  \\
            121.9110358856021  0.00011106701151413952  \\
            123.60784160827316  0.00011042634922881693  \\
            125.32826414003435  0.00010978587493538279  \\
            127.07263218891872  0.00010914565838529616  \\
            128.84127903804696  0.00010850576860245785  \\
            130.6345426093053  0.00010786627403448187  \\
            132.4527655279094  0.00010722724237242471  \\
            134.29629518786783  0.00010658874072428555  \\
            136.1654838183551  0.00010595083549486734  \\
            138.06068855101006  0.000105313592439575  \\
            139.98227148816994  0.00010467707667027782  \\
            141.93059977205482  0.00010404135257880585  \\
            143.90604565491438  0.00010340648385878249  \\
            145.90898657015157  0.00010277253357466526  \\
            147.93980520443574  0.00010213956408648777  \\
            149.99888957081978  0.00010150763705829987  \\
            152.0866330828748  0.00010087681342610318  \\
            154.2034346298566  0.00010024715343361482  \\
            156.34969865291848  9.961871662196044e-5  \\
            158.5258352223847  9.899156179496512e-5  \\
            160.7322601160995  9.836574703085375e-5  \\
            162.96939489886662  9.774132967130403e-5  \\
            165.23766700299444  9.711836631500696e-5  \\
            167.53750980996224  9.649691279496607e-5  \\
            169.8693627332231  9.587702420353119e-5  \\
            172.2336713021593  9.525875483137948e-5  \\
            174.6308872472062  9.464215820565546e-5  \\
            177.06146858616094  9.402728706015382e-5  \\
            179.52587971169237  9.341419331789936e-5  \\
            182.02459148006912  9.280292809950306e-5  \\
            184.55808130112248  9.21935417031195e-5  \\
            187.1268332294612  9.15860835744255e-5  \\
            189.731338056957  9.098060232576006e-5  \\
            192.37209340651515  9.037714573271247e-5  \\
            195.04960382715245  8.977576067971992e-5  \\
            197.76438089039715  8.91764931700793e-5  \\
            200.51694328803123  8.857938832116908e-5  \\
            203.3078169311927  8.798449036277173e-5  \\
            206.1375350508576  8.739184260935033e-5  \\
            209.00663829972032  8.680148738789356e-5  \\
            211.91567485549197  8.621346618275018e-5  \\
            214.86520052563654  8.562781948000432e-5  \\
            217.85577885356477  8.504458678646048e-5  \\
            220.8879812263062  8.446380667986281e-5  \\
            223.96238698367964  8.388551668978685e-5  \\
            227.07958352898322  8.330975341653647e-5  \\
            230.24016644122509  8.273655243092838e-5  \\
            233.44473958891618  8.216594827470183e-5  \\
            236.6939152454468  8.159797442218838e-5  \\
            239.9883142060689  8.103266339477087e-5  \\
            243.3285659065069  8.047004658851303e-5  \\
            246.71530854321895  7.991015437707151e-5  \\
            250.1491891953325  7.935301602707952e-5  \\
            253.6308639482766  7.879865978094726e-5  \\
            257.1609980191353  7.824711273912078e-5  \\
            260.74026588374517  7.769840095737005e-5  \\
            264.3693514055635  7.715254933100806e-5  \\
            268.04894796632715  7.660958168637795e-5  \\
            271.7797585985329  7.606952071993799e-5  \\
            275.56249611976017  7.553238801394394e-5  \\
            279.3978832688636  7.499820402769056e-5  \\
            283.2866528440615  7.446698808297806e-5  \\
            287.2295478429457  7.393875837866055e-5  \\
            291.2273216044407  7.341353198413361e-5  \\
            295.28073795273815  7.289132482940241e-5  \\
            299.39057134323525  7.237215172252581e-5  \\
            303.55760701050383  7.185602634195986e-5  \\
            307.782641118319  7.13429612229332e-5  \\
            312.06648091177664  7.083296780827833e-5  \\
            316.40994487152676  7.032605640025231e-5  \\
            320.8138628701552  6.982223619497007e-5  \\
            325.2790763307405  6.932151532296679e-5  \\
            329.8064383876184  6.882390076922123e-5  \\
            334.39681404938375  6.832939846510466e-5  \\
            339.05108036416107  6.783801327665837e-5  \\
            343.7701265871754  6.734974901090199e-5  \\
            348.5548543506556  6.686460843401898e-5  \\
            353.4061778361024  6.638259329587546e-5  \\
            358.32502394895397  6.590370431341755e-5  \\
            363.3123324956828  6.542794123621612e-5  \\
            368.36905636335695  6.495530283549058e-5  \\
            373.4961617017023  6.448578694237345e-5  \\
            378.6946281076954  6.401939047558477e-5  \\
            383.965448812729  6.355610943215495e-5  \\
            389.3096308723808  6.309593891356866e-5  \\
            394.7281953588239  6.263887319327157e-5  \\
            400.2221775559153  6.218490572827431e-5  \\
            405.7926271569998  6.173402916278186e-5  \\
            411.4406084654667  6.128623536452822e-5  \\
            417.16720059809836  6.0841515461723546e-5  \\
            422.9734976912487  6.039985987139116e-5  \\
            428.8606091098915  5.9961258325044e-5  \\
            434.8296596595785  5.952569990269921e-5  \\
            440.88178980134705  5.9093173064699444e-5  \\
            447.01815586961976  5.866366567749987e-5  \\
            453.23993029313624  5.82371650399872e-5  \\
            459.5483018189601  5.7813657933626997e-5  \\
            465.94447573960406  5.739313064348535e-5  \\
            472.42967412331575  5.697556897032369e-5  \\
            479.0051360475691  5.656095829998801e-5  \\
            485.6721178358055  5.6149283610683204e-5  \\
            492.43189329746986  5.574052948565079e-5  \\
            499.28575397138746  5.5334680217955824e-5  \\
            506.2350093725291  5.4931719716543015e-5  \\
            513.2809872422088  5.453163166251332e-5  \\
            520.4250338017679  5.4134399454196e-5  \\
            527.6685140097842  5.374000628776038e-5  \\
            535.0128118228657  5.334843511500697e-5  \\
            542.4593304600729  5.295966876801881e-5  \\
            550.0094926710207  5.257368988757778e-5  \\
            557.6647410077121  5.2190481017405086e-5  \\
            565.4265381001566  5.181002459456275e-5  \\
            573.2963669358227  5.143230297701379e-5  \\
            581.2757311429815  5.105729845723259e-5  \\
            589.3661552779937  5.0684993323481904e-5  \\
            597.5691851165947  5.03153698147884e-5  \\
            605.886387949234  4.994841021087904e-5  \\
            614.3193528805258  4.958409677150549e-5  \\
            622.8696911328675  4.9222411815894215e-5  \\
            631.5390363542825  4.886333771205989e-5  \\
            640.3290449305501  4.8506856894923066e-5  \\
            649.2413963016779  4.8152951883205615e-5  \\
            658.2777932827796  4.7801605277559944e-5  \\
            667.4399623894192  4.74527997801747e-5  \\
            676.7296541674831  4.710651820626021e-5  \\
            686.1486435276432  4.676274349994104e-5  \\
            695.6987300844763  4.6421458703070795e-5  \\
            705.3817385003022  4.608264701782727e-5  \\
            715.1995188338071  4.574629177578778e-5  \\
            725.153946893524  4.54123764518138e-5  \\
            735.246924596224  4.508088466205311e-5  \\
            745.4803803303041  4.475180017240809e-5  \\
            755.8562693242295  4.442510691285237e-5  \\
            766.3765740201034  4.410078893665959e-5  \\
            777.0433044524377  4.3778830474033936e-5  \\
            787.8584986321948  4.345921591449545e-5  \\
            798.8242229361749  4.314192976461292e-5  \\
            809.9425725018227  4.2826956708213823e-5  \\
            821.2156716275297  4.2514281564450046e-5  \\
            832.6456741785073  4.220388929510358e-5  \\
            844.2347639983096  4.1895765027635504e-5  \\
            855.9851553260842  4.158989398313989e-5  \\
            867.8990932196289  4.128626157090235e-5  \\
            879.9788539843393  4.098485329422368e-5  \\
            892.2267456081237  4.068565478291175e-5  \\
            904.6451082023738  4.038865182433559e-5  \\
            917.2363144490713  4.009383027965383e-5  \\
            930.0027700541189  3.980117615692469e-5  \\
            942.9469142069792  3.9510675549314086e-5  \\
            956.071220046713  3.9222314668869207e-5  \\
            969.3781951345029  3.893607982490615e-5  \\
            982.8703819327535  3.865195741152498e-5  \\
            996.5503582908606  3.836993392152802e-5  \\
            1010.4207379377405  3.80899959244367e-5  \\
            1024.484170981219  3.781213007727711e-5  \\
            1038.7433444143614  3.753632311240461e-5  \\
            1053.2009826288597  3.7262561826789264e-5  \\
            1067.8598479355608  3.699083309450795e-5  \\
            1082.7227410922392  3.672112383542157e-5  \\
            1097.792501838718  3.645342104856005e-5  \\
            1113.0720094394349  3.618771178044637e-5  \\
            1128.5641832335618  3.592398312202159e-5  \\
            1144.2719831927816  3.5662222218328725e-5  \\
            1160.1984104868259  3.5402416265533725e-5  \\
            1176.346508056887  3.51445525020497e-5  \\
            1192.7193611970083  3.488861818628221e-5  \\
            1209.3200981435696  3.463460064908547e-5  \\
            1226.1518906729732  3.438248721699497e-5  \\
            1243.217954707653  3.413226527004614e-5  \\
            1260.5215509305153  3.388392221913771e-5  \\
            1278.0659854079333  3.363744549996952e-5  \\
            1295.8546102214111  3.339282257457953e-5  \\
            1313.8908241080414  3.315004091818005e-5  \\
            1332.1780731098752  3.290908805033458e-5  \\
            1350.7198512323323  3.266995148327489e-5  \\
            1369.519701111773  3.243261878030875e-5  \\
            1388.5812146923631  3.219707749357953e-5  \\
            1407.9080339123582  3.196331523771131e-5  \\
            1427.5038513999461  3.173131956339397e-5  \\
            1447.3724111787617  3.15010781104085e-5  \\
            1467.5175093832333  3.127257850715489e-5  \\
            1487.9429949838814  3.104580837445179e-5  \\
            1508.6527705227104  3.082075536645996e-5  \\
            1529.6507928588394  3.05974071568919e-5  \\
            1550.9410739245072  3.0375751383022658e-5  \\
            1572.5276814916037  3.0155775753361168e-5  \\
            1594.4147399488663  2.9937467924410917e-5  \\
            1616.6064310898964  2.9720815594296052e-5  \\
            1639.106994912143  2.950580644319154e-5  \\
            1661.9207304270058  2.929242818281645e-5  \\
            1685.0519964812158  2.9080668506264708e-5  \\
            1708.5052125896461  2.8870515110585005e-5  \\
            1732.284859779715  2.8661955708664228e-5  \\
            1756.3954814475421  2.84549780006134e-5  \\
            1780.8416842260203  2.8249569690526358e-5  \\
            1805.6281388649704  2.804571849293013e-5  \\
            1830.7595811235446  2.7843412101771667e-5  \\
            1856.2408126750531  2.764263823033063e-5  \\
            1882.0767020243832  2.744338457965029e-5  \\
            1908.2721854381862  2.724563886150193e-5  \\
            1934.832267888014  2.7049388769328258e-5  \\
            1961.76202400658  2.6854622023177846e-5  \\
            1989.0665990573282  2.666132629845503e-5  \\
            2016.7512099175083  2.6469489318273797e-5  \\
            2044.821146074912  2.6279098788942003e-5  \\
            2073.281770638504  2.6090142414962672e-5  \\
            2102.1385213631074  2.5902607912568433e-5  \\
            2131.3969116883545  2.571648298747069e-5  \\
            2161.062531792099  2.5531755356188466e-5  \\
            2191.1410496584863  2.5348412762511096e-5  \\
            2221.638212160893  2.5166442928755935e-5  \\
            2252.5598461599407  2.4985833622510738e-5  \\
            2283.9118596167846  2.480657259344571e-5  \\
            2315.700242721909  2.462864763645047e-5  \\
            2347.931069039622  2.445204652661112e-5  \\
            2380.6104966684875  2.427675709603446e-5  \\
            2413.7447694179077  2.4102767185546232e-5  \\
            2447.3402180010767  2.3930064672158263e-5  \\
            2481.403261244545  2.375863744023401e-5  \\
            2515.9404073146134  2.358847342964669e-5  \\
            2550.9582549608  2.3419560618103116e-5  \\
            2586.4634947766126  2.325188700792763e-5  \\
            2622.46291047787  2.308544065182471e-5  \\
            2658.9633801988152  2.292020965258663e-5  \\
            2695.9718778062656  2.275618216480354e-5  \\
            2733.4954742320606  2.2593346392352744e-5  \\
            2771.541338824044  2.243169060005236e-5  \\
            2810.116740715871  2.2271203110190746e-5  \\
            2849.2290502158476  2.2111872323112272e-5  \\
            2888.8857402151316  2.195368669351206e-5  \\
            2929.094387615516  2.1796634754175135e-5  \\
            2969.8626747770945  2.164070511648625e-5  \\
            3011.1983909860655  2.1485886461366336e-5  \\
            3053.109433942977  2.133216755877958e-5  \\
            3095.603811271677  2.1179537272610833e-5  \\
            3138.68964204927  2.1027984526559392e-5  \\
            3182.3751583573676  2.0877498365037508e-5  \\
            3226.6687068549304  2.0728067899299653e-5  \\
            3271.5787503729975  2.0579682352961302e-5  \\
            3317.1138695316195  2.043233104825808e-5  \\
            3363.282764379289  2.02860033858445e-5  \\
            3410.094256055193  2.0140688880569454e-5  \\
            3457.5572884746025  1.9996377135900376e-5  \\
            3505.6809300377176  1.985305787673854e-5  \\
            3554.4743753622956  1.9710720910878766e-5  \\
            3603.9469470403997  1.9569356155921522e-5  \\
            3654.108097419594  1.9428953635609432e-5  \\
            3704.9674104089318  1.9289503464344797e-5  \\
            3756.53460331008  1.9150995871547605e-5  \\
            3808.81952867393  1.9013421172465758e-5  \\
            3861.832176183047  1.8876769808015222e-5  \\
            3915.582674560336  1.8741032284522158e-5  \\
            3970.0812935042363  1.8606199234702257e-5  \\
            4025.3384456508934  1.8472261381702935e-5  \\
            4081.3646885636153  1.8339209522066772e-5  \\
            4138.170726750025  1.8207034573901204e-5  \\
            4195.767413707294  1.8075727520148334e-5  \\
            4254.165753995829  1.7945279454166806e-5  \\
            4313.37690534184  1.7815681531085664e-5  \\
            4373.412180769154  1.768692501032473e-5  \\
            4434.28305076071  1.755900121897847e-5  \\
            4496.001145450139  1.7431901578905157e-5  \\
            4558.578256843845  1.730561755943329e-5  \\
            4622.026341074012  1.718014071213056e-5  \\
            4686.357520682969  1.705546267087226e-5  \\
            4751.58408693936  1.6931575119252956e-5  \\
            4817.7185021865325  1.680846981685195e-5  \\
            4884.773402223633  1.6686138577025535e-5  \\
            4952.761598719823  1.6564573270562568e-5  \\
            5021.696081662116  1.64437658271369e-5  \\
            5091.590021837268  1.632370822882648e-5  \\
            5162.4567733482245  1.6204392497404416e-5  \\
            5234.3098761655865  1.6085810719718385e-5  \\
            5307.163058714586  1.596795502979298e-5  \\
            5381.030240498076  1.5850817585339164e-5  \\
            5455.9255347560165  1.573439060715688e-5  \\
            5531.863251162005  1.5618666342468008e-5  \\
            5608.857898557286  1.5503637087502366e-5  \\
            5686.924187722866  1.5389295171793797e-5  \\
            5766.0770341901825  1.527563296070481e-5  \\
            5846.331561090906  1.5162642862214594e-5  \\
            5927.7031020463955  1.5050317318982881e-5  \\
            6010.2072040973835  1.4938648807883937e-5  \\
            6093.859630674423  1.4827629844709032e-5  \\
            6178.676364609695  1.471725297500608e-5  \\
            6264.673611190719  1.46075107899992e-5  \\
            6351.867801256577  1.4498395912249622e-5  \\
            6440.275594337228  1.4389901005401274e-5  \\
            6529.913881836521  1.428201876903809e-5  \\
            6620.7997902595  1.4174741958969756e-5  \\
            6712.950684484643  1.4068063344939364e-5  \\
            6806.384171081629  1.3961975770244914e-5  \\
            6901.118101675299  1.3856472113800329e-5  \\
            6997.170576356423  1.375154530761831e-5  \\
            7094.559947139953  1.364718832209567e-5  \\
            7193.304821471397  1.3543394200847483e-5  \\
            7293.4240657820055  1.3440156040668766e-5  \\
            7394.936809093437  1.3337466987019703e-5  \\
            7497.86244667259  1.323532027405823e-5  \\
            7602.220643737307  1.3133709178979738e-5  \\
            7708.031339213688  1.303262705341899e-5  \\
            7815.314749545617  1.293206734822502e-5  \\
            7924.091372557404  1.2832023557002054e-5  \\
            8034.381991370132  1.2732489285477886e-5  \\
            8146.207678372535  1.2633458213563563e-5  \\
            8259.589799247138  1.2534924113398413e-5  \\
            8374.550017052434  1.2436880848942571e-5  \\
            8491.11029636188  1.2339322388102959e-5  \\
            8609.2929074605  1.2242242799625983e-5  \\
            8729.1204305999  1.2145636252651444e-5  \\
            8850.615760312508  1.20494970466699e-5  \\
            8973.80210978585  1.1953819570639374e-5  \\
            9098.703015297724  1.185859835285583e-5  \\
            9225.342340713094  1.1763828035853928e-5  \\
            9353.744282043577  1.1669503404573377e-5  \\
            9483.933372070394  1.1575619342729939e-5  \\
            9615.93448503166  1.148217090428625e-5  \\
            9749.772841374906  1.1389153264525327e-5  \\
            9885.47401257578  1.12965617447994e-5  \\
            10023.063926023768  1.1204391812641667e-5  \\
            10162.568869975963  1.1112639083030099e-5  \\
            10304.015498579753  1.1021299329468869e-5  \\
            10447.430836965425  1.093036847739781e-5  \\
            10592.842286409654  1.0839842609764464e-5  \\
            10740.27762957086  1.0749717976923476e-5  \\
            10889.765035797422  1.0659990989812675e-5  \\
            11041.333066509778  1.0570658228821084e-5  \\
            11195.010680657453  1.0481716432672844e-5  \\
            11350.827240252012  1.0393162530681959e-5  \\
            11508.812515977035  1.0304993606554835e-5  \\
            11668.996692876188  1.0217206937380806e-5  \\
            11831.410376120433  1.012979995614481e-5  \\
            11996.084596855537  1.0042770290686265e-5  \\
            12163.050818130952  9.956115735471585e-6  \\
            12332.340940911223  9.869834273551228e-6  \\
            12503.987310171056  9.783924059401183e-6  \\
            12678.022721075205  9.698383438633098e-6  \\
            12854.480425244503  9.613210920221312e-6  \\
            13033.394137108828  9.528405215876927e-6  \\
            13214.798040348776  9.443965193138243e-6  \\
            13398.72679442685  9.35988991553062e-6  \\
            13585.215541209573  9.276178626456546e-6  \\
            13774.299911681785  9.192830730156217e-6  \\
            13966.016032754374  9.109845815563419e-6  \\
            14160.400534166787  9.027223657621964e-6  \\
            14357.490555485572  8.944964185664245e-6  \\
            14557.323753200371  8.86306749884053e-6  \\
            14759.938307918654  8.781533880322986e-6  \\
            14965.372931660588  8.700363767390997e-6  \\
            15173.666875255461  8.619557753477693e-6  \\
            15384.859935841034  8.539116604210498e-6  \\
            15598.992464467268  8.459041233870412e-6  \\
            15816.10537380591  8.379332703030813e-6  \\
            16036.240145967353  8.299992227781413e-6  \\
            16259.438840426305  8.221021169400542e-6  \\
            16485.74410205778  8.14242101850754e-6  \\
            16715.19916928493  8.064193411496746e-6  \\
            16947.847882340273  7.986340103851941e-6  \\
            17183.734691641923  7.9088629837279e-6  \\
            17422.904666286384  7.831764056459748e-6  \\
            17665.40350265956  7.755045439160755e-6  \\
            17911.27753316762  7.67870935998722e-6  \\
            18160.573735089383  7.602758149747371e-6  \\
            18413.339739551895  7.5271942340382424e-6  \\
            18669.623840630953  7.452020125857157e-6  \\
            18929.475004578282  7.3772384338645405e-6  \\
            19192.94287917716  7.302851830904223e-6  \\
            19460.07780322822  7.228863070755555e-6  \\
            19730.93081616732  7.1552749665515285e-6  \\
            20005.553667817236  7.082090393427401e-6  \\
            20283.998828275136  7.009312273442926e-6  \\
            20566.31949793762  6.936943577641709e-6  \\
            20852.569617665325  6.864987307584588e-6  \\
            21142.803879088984  6.793446509316243e-6  \\
            21437.07773505896  6.722324240545495e-6  \\
            21735.447410240173  6.6516235773569145e-6  \\
            22037.96991185454  6.581347606077194e-6  \\
            22344.703040572906  6.511499421954133e-6  \\
            22655.705401558564  6.442082114414771e-6  \\
            22971.036415664516  6.373098756712677e-6  \\
            23290.756330786557  6.304552408722956e-6  \\
            23614.926233374375  6.236446111538121e-6  \\
            23943.608060102884  6.1687828734766425e-6  \\
            24276.864609705986  6.101565665790466e-6  \\
            24614.759554974993  6.034797412974147e-6  \\
            24957.357454924313  5.968481002257785e-6  \\
            25304.72376712595  5.90261925986294e-6  \\
            25656.924860216164  5.837214944988774e-6  \\
            26014.028026576  5.772270766083236e-6  \\
            26376.101495188308  5.707789356438833e-6  \\
            26743.214444673744  5.64377326840399e-6  \\
            27115.437016508204  5.5802249776308615e-6  \\
            27492.840328424212  5.51714687676714e-6  \\
            27875.496487998862  5.454541260688064e-6  \\
            28263.478606430846  5.392410346409606e-6  \\
            28656.86081250926  5.330756235145515e-6  \\
            29055.718266776832  5.269580939486999e-6  \\
            29460.127175890262  5.2088863649102024e-6  \\
            29870.16480718047  5.148674304619167e-6  \\
            30285.909503415452  5.088946446263602e-6  \\
            30707.44069776865  5.029704361925755e-6  \\
            31134.838928995632  4.970949510184885e-6  \\
            31568.18585682205  4.912683227082124e-6  \\
            32007.56427754569  4.854906733879757e-6  \\
            32453.058139855784  4.797621129071068e-6  \\
            32904.75256087241  4.7408273862732135e-6  \\
            33362.73384240918  4.684526359239524e-6  \\
            33827.08948746229  4.628718773103318e-6  \\
            34297.90821692902  4.5734052291756995e-6  \\
            34775.27998655898  4.5185862048399625e-6  \\
            35259.29600414127  4.464262048170148e-6  \\
            35750.04874693087  4.410432981592605e-6  \\
            36247.631979317506  4.357099105656458e-6  \\
            36752.14077074059  4.304260389966223e-6  \\
            37263.67151385332  4.25191668477333e-6  \\
            37782.321942939765  4.200067709097026e-6  \\
            38308.19115258817  4.148713071154187e-6  \\
            38841.379616624225  4.09785224031052e-6  \\
            39381.98920730781  4.047484582420181e-6  \\
            39930.12321479697  3.997609332542565e-6  \\
            40485.886366882776  3.9482256165645995e-6  \\
            41049.38484899887  3.899332436966294e-6  \\
            41620.72632450948  3.85092869021854e-6  \\
            42200.0199552799  3.8030131549099323e-6  \\
            42787.37642253316  3.7555845022058523e-6  \\
            43382.907947997046  3.7086412977128987e-6  \\
            43986.728315345485  3.662181998619343e-6  \\
            44598.95289193831  3.6162049659552506e-6  \\
            45219.69865086361  3.570708453950385e-6  \\
            45849.08419328691  3.525690619709859e-6  \\
            46487.22977111137  3.481149529044913e-6  \\
            47134.25730995342  3.4370831524681983e-6  \\
            47790.29043243815  3.393489374019565e-6  \\
            48455.45448181884  3.3503659897892317e-6  \\
            49129.87654592573  3.3077107115859402e-6  \\
            49813.685481447166  3.2655211636788877e-6  \\
            50507.01193854963  3.223794904557355e-6  \\
            51209.98838583997  3.182529408825254e-6  \\
            51922.74913567521  3.141722080014167e-6  \\
            52645.43036982451  3.10137025372289e-6  \\
            53378.17016548848  3.0614711973439918e-6  \\
            54121.10852168046  3.0220221102927515e-6  \\
            54874.3873859751  2.983020137406691e-6  \\
            55638.15068162918  2.944462363283128e-6  \\
            56412.54433507998  2.9063458127183417e-6  \\
            57197.71630382628  2.868667465017937e-6  \\
            57993.81660469748  2.831424239251484e-6  \\
            58800.99734251622  2.794613017520643e-6  \\
            59619.412739159816  2.758230630600396e-6  \\
            60449.21916302633  2.7222738704550994e-6  \\
            61290.57515891066  2.686739486581526e-6  \\
            62143.64147829645  2.6516241928654375e-6  \\
            63008.58111006973  2.6169246700455062e-6  \\
            63885.559311659905  2.5826375668624847e-6  \\
            64774.74364061423  2.5487594985686055e-6  \\
            65676.30398661179  2.515287056313539e-6  \\
            66590.41260392302  2.482216806959226e-6  \\
            67517.24414432098  2.449545292989561e-6  \\
            68456.97569045078  2.4172690363224413e-6  \\
            69409.78678966341  2.3853845402704063e-6  \\
            70375.85948832045  2.3538882943584268e-6  \\
            71355.37836657632  2.3227767707081935e-6  \\
            72348.53057364459  2.2920464294944673e-6  \\
            73355.50586355517  2.26169372212909e-6  \\
            74376.49663140911  2.231715090606595e-6  \\
            75411.69795013816  2.2021069698238258e-6  \\
            76461.30760777579  2.1728657898118848e-6  \\
            77525.52614524709  2.143987976936023e-6  \\
            78604.55689468456  2.115469956502157e-6  \\
            79698.60601827728  2.087308153249739e-6  \\
            80807.8825476607  2.059498993173486e-6  \\
            81932.59842385477  2.03203890586072e-6  \\
            83072.96853775786  2.004924323064935e-6  \\
            84229.2107712043  1.9781516847695024e-6  \\
            85401.54603859354  1.9517174361243474e-6  \\
            86590.1983290984  1.9256180307091146e-6  \\
            87795.3947494611  1.8998499315939316e-6  \\
            89017.36556738477  1.8744096122073131e-6  \\
            90256.34425552894  1.8492935577603754e-6  \\
            91512.56753611742  1.824498265697764e-6  \\
            92786.27542616698  1.8000202476062928e-6  \\
            94077.71128334556  1.7758560292845428e-6  \\
            95387.12185246867  1.752002151797712e-6  \\
            96714.75731264365  1.7284551731199606e-6  \\
            98060.87132506848  1.7052116683451523e-6  \\
            99425.72108149761  1.6822682302909674e-6  \\
            100809.56735338141  1.6596214708005617e-6  \\
            102212.6745416898  1.6372680208087208e-6  \\
            103635.31072742937  1.6152045316304545e-6  \\
            105077.74772286355  1.5934276752746942e-6  \\
            106540.26112344567  1.5719341451285665e-6  \\
            108023.13036047494  1.5507206564944561e-6  \\
            109526.63875448526  1.529783946852215e-6  \\
            111051.07356937707  1.5091207770201547e-6  \\
            112596.7260673027  1.4887279308408224e-6  \\
            114163.89156431568  1.4686022160052639e-6  \\
            115752.86948679437  1.4487404647767644e-6  \\
            117363.96342865123  1.4291395337056855e-6  \\
            118997.48120933815  1.409796303985826e-6  \\
            120653.73493265914  1.3907076828643025e-6  \\
            122333.04104640163  1.3718706024471716e-6  \\
            124035.72040279782  1.3532820205601338e-6  \\
            125762.09831982732  1.3349389216642532e-6  \\
            127512.50464337332  1.3168383162751355e-6  \\
            129287.27381024371  1.298977240865567e-6  \\
            131086.7449120693  1.2813527594296776e-6  \\
            132911.2617600915  1.2639619618759742e-6  \\
            134761.1729508518  1.2468019654179755e-6  \\
            136636.83193279532  1.2298699144732375e-6  \\
            138538.59707380165  1.2131629803064055e-6  \\
            140466.8317296554  1.1966783609555882e-6  \\
            142421.90431346977  1.1804132835658387e-6  \\
            144404.18836607656  1.1643650002549337e-6  \\
            146414.06262739573  1.148530791630765e-6  \\
            148451.91110879826  1.1329079656066219e-6  \\
            150518.1231664764  1.1174938573527055e-6  \\
            152613.09357583497  1.1022858296643933e-6  \\
            154737.22260691796  1.0872812719447813e-6  \\
            156890.91610088534  1.07247760202153e-6  \\
            159074.58554755375  1.0578722634688354e-6  \\
            161288.64816401698  1.0434627283210189e-6  \\
            163533.52697436023  1.029246494801647e-6  \\
            165809.65089048425  1.015221089360347e-6  \\
            168117.45479405433  1.001384064128279e-6  \\
            170457.37961958963  9.87732998414883e-7  \\
            172829.8724387093  9.74265498501473e-7  \\
            175235.3865455511  9.609791970599448e-7  \\
            177674.3815433787  9.478717536893752e-7  \\
            180147.32343239477  9.34940853316425e-7  \\
            182654.68469877593  9.221842083161731e-7  \\
            185196.94440494716  9.095995567090117e-7  \\
            187774.5882811122  8.971846616294611e-7  \\
            190388.10881805993  8.849373129042983e-7  \\
            193038.00536125843  8.728553262393862e-7  \\
            195724.78420626267  8.609365409251207e-7  \\
            198448.95869544827  8.491788241878692e-7  \\
            201211.04931609172  8.375800661614998e-7  \\
            204011.58379981612  8.261381826785025e-7  \\
            206851.09722342077  8.148511147229046e-7  \\
            209730.13211111416  8.037168269812919e-7  \\
            212649.23853816997  7.927333089537234e-7  \\
            215608.97423602588  7.818985741368172e-7  \\
            218609.9046988449  7.712106606395004e-7  \\
            221652.6032915601  7.606676289369922e-7  \\
            224737.65135942315  7.502675644924299e-7  \\
            227865.63833907736  7.400085748968445e-7  \\
            231037.1618711771  7.298887921094826e-7  \\
            234252.82791457415  7.199063700471528e-7  \\
            237513.25086209396  7.100594856386562e-7  \\
            240819.05365792275  7.003463388570664e-7  \\
            244170.86791662886  6.907651512259023e-7  \\
            247569.33404384044  6.813141669192639e-7  \\
            251015.101358603  6.719916508355331e-7  \\
            254508.8282174397  6.627958920495069e-7  \\
            258051.18214013867  6.537251985559174e-7  \\
            261642.83993729082  6.447779006261018e-7  \\
            265284.4878396029  6.359523495025832e-7  \\
            268976.8216290106  6.272469180115814e-7  \\
            272720.54677161586  6.186599975987976e-7  \\
            276516.37855247525  6.101900025630586e-7  \\
            280365.042212264  6.018353653329274e-7  \\
            284267.2730858421  5.935945396324052e-7  \\
            288223.8167427492  5.854659982219898e-7  \\
            292235.4291296549  5.774482338048233e-7  \\
            296302.8767147918  5.695397580836414e-7  \\
            300426.9366343986  5.617391021751333e-7  \\
            304608.39684120164  5.54044815882436e-7  \\
            308848.0562549631  5.464554679687673e-7  \\
            313146.72491512453  5.389696452066649e-7  \\
            317505.2241355748  5.315859531755199e-7  \\
            321924.38666157244  5.243030153260293e-7  \\
            326405.0568288517  5.171194731213286e-7  \\
            330948.09072494355  5.10033985342731e-7  \\
            335554.35635274195  5.030452285829078e-7  \\
            340224.7337963462  4.961518965211035e-7  \\
            344960.1153892119  4.89352699863033e-7  \\
            349761.40588464285  4.826463662442479e-7  \\
            354629.5226286548  4.76031640191225e-7  \\
            359565.3957352459  4.6950728221689635e-7  \\
            364569.96826410596  4.630720695804772e-7  \\
            369644.19640080247  4.567247954603702e-7  \\
            374789.0496394673  4.5046426870109827e-7  \\
            380005.5109680336  4.4428931391965396e-7  \\
            385294.57705604675  4.381987716240848e-7  \\
            390657.258445091  4.3219149697157425e-7  \\
            396094.57974186545  4.262663611227032e-7  \\
            401607.579813948  4.204222495617258e-7  \\
            407197.31198828405  4.146580622941077e-7  \\
            412864.8442524373  4.089727146938683e-7  \\
            418611.2594586423  4.033651362336501e-7  \\
            424437.65553069673  3.978342700739856e-7  \\
            430345.1456737333  3.9237907411337896e-7  \\
            436334.85858691134  3.869985198886789e-7  \\
            442407.93867906876  3.81691592544686e-7  \\
            448565.5462873756  3.764572910392982e-7  \\
            454808.8578990308  3.7129462739700856e-7  \\
            461139.06637604453  3.662026267932368e-7  \\
            467557.38118314947  3.6118032782312695e-7  \\
            474065.0286188838  3.562267814199773e-7  \\
            480663.25204989105  3.513410518561042e-7  \\
            487353.3121484802  3.4652221531702436e-7  \\
            494136.4871334932  3.4176936050323215e-7  \\
            501014.0730145242  3.3708158871821357e-7  \\
            507987.38383953855  3.3245801300530983e-7  \\
            515057.7519459376  3.2789775845814105e-7  \\
            522226.5282151184  3.233999617655989e-7  \\
            529495.0823305765  3.189637713338745e-7  \\
            536864.8030396006  3.145883469159037e-7  \\
            544337.0984186103  3.1027285978285737e-7  \\
            551913.3961421861  3.0601649219397374e-7  \\
            559595.1437558448  3.0181843761973926e-7  \\
            567383.8089526105  2.9767789994576957e-7  \\
            575280.8798534361  2.935940943879658e-7  \\
            583287.8652915267  2.895662464563561e-7  \\
            591406.2951006211  2.8559359210817284e-7  \\
            599637.7204072855  2.8167537784641216e-7  \\
            607983.7139272755  2.778108596487256e-7  \\
            616445.8702660229  2.7399930467348003e-7  \\
            625025.8062233045  2.70239989002345e-7  \\
            633725.1611021523  2.6653219910707833e-7  \\
            642545.597022062  2.6287523060499343e-7  \\
            651488.7992365622  2.592683892473905e-7  \\
            660556.4764552023  2.557109898374418e-7  \\
            669750.3611700232  2.5220235663725107e-7  \\
            679072.2099865709  2.4874182270505867e-7  \\
            688523.803959518  2.453287304736636e-7  \\
            698106.9489329562  2.419624313786261e-7  \\
            707823.4758854252  2.386422851517624e-7  \\
            717675.2412797424  2.3536766108925526e-7  \\
            727664.1274177087  2.3213793603212014e-7  \\
            737792.0427997372  2.2895249598874338e-7  \\
            748060.9224895013  2.258107349213743e-7  \\
            758472.7284836515  2.227120555047223e-7  \\
            769029.450086679  2.196558680353502e-7  \\
            779733.1042909967  2.1664159096073985e-7  \\
            790585.736162311  2.136686509612986e-7  \\
            801589.4192303568  2.1073648181866318e-7  \\
            812746.2558850708  2.0784452603568245e-7  \\
            824058.3777782795  2.049922326153873e-7  \\
            835527.9462309773  2.0217905874620116e-7  \\
            847157.1526462741  1.9940446904706166e-7  \\
            858948.2189280895  1.966679348739908e-7  \\
            870903.3979056756  1.9396893528862905e-7  \\
            883024.9737640475  1.9130695629089658e-7  \\
            895315.2624804052  1.8868149085451087e-7  \\
            907776.6122666299  1.860920389309481e-7  \\
            920411.4040179391  1.8353810718592524e-7  \\
            933222.0517677857  1.8101920922656734e-7  \\
            946211.0031490889  1.7853486499850013e-7  \\
            959380.7398618857  1.7608460116695195e-7  \\
            972733.7781474893  1.736679508217624e-7  \\
            986272.669269249  1.7128445367793774e-7  \\
            1.0e6  1.6893365500870553e-7  \\
        }
        ;
\end{axis}
\end{tikzpicture}


==> PlotSources/H2ErrorComparison-Oseen279.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={0.45\textwidth}, height={0.3\textwidth}, scaled x ticks={false}, xlabel={Reduced model order $r$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.7537999999999998}, xmax={10.18620000000001},xtick={{1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.77,14.54000000000001,16.54000000000001,18.54000000000001,20.54000000000001,22.54000000000001}}, xticklabels={{1,2,3,4,5,6,7,8,9,10,$\cdots$,200,202,204,206,208}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{$\mathcal{H}_2$ error}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={9.608680704523704e-12}, ymax={13.149811833137049}, ytick={{1.0,0.01,0.0001,1.0e-6,1.0e-8,1.0e-10}}, yticklabels={{$10^{0}$,$10^{-2}$,$10^{-4}$,$10^{-6}$,$10^{-8}$,$10^{-10}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={2d21e5e2-f715-4ab9-9d28-4e8bba5af507}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={180}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.6475151435846376  \\
            2.0  0.1251490525346091  \\
            3.0  0.013903830356830377  \\
            4.0  0.0020642946846506686  \\
            5.0  0.0008547616007028209  \\
            6.0  0.0002459060887358501  \\
            7.0  2.8502207179822566e-5  \\
            8.0  1.2659471603548912e-5  \\
            9.0  3.197352166895331e-6  \\
            10.0  3.1186392334107013e-7  \\
        }
        ;
    \addlegendentry {IRKA-PH$ $}
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={15d95e7d-c431-4ee1-b7d1-e83519d353f2}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  2.056747360191332  \\
            2.0  0.1704372378588146  \\
            3.0  0.020134054077429964  \\
            4.0  0.0024799675141393518  \\
            5.0  0.00022404609385886365  \\
            6.0  2.262457678790053e-5  \\
            7.0  1.5945250651491353e-6  \\
            8.0  9.132068876934896e-8  \\
            9.0  1.2385282143257965e-8  \\
            10.0  9.462302971773621e-9  \\
        }
        ;
    \addlegendentry {SOBMOR-$\mathcal{H}_\infty$}
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={9cf6c284-1ed9-4b62-8592-ec1fef3627b8}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  1.6475059019905924  \\
            2.0  0.1248833339794182  \\
            3.0  0.011157341302371662  \\
            4.0  0.0013804196195969078  \\
            5.0  0.00011838088315742529  \\
            6.0  1.2524873927219488e-5  \\
            7.0  8.086345653414739e-7  \\
            8.0  9.278198612711439e-8  \\
            9.0  6.42437974645653e-9  \\
            10.0  1.5250502708408433e-9  \\
        }
        ;
    \addlegendentry {PROPT-$\mathcal{H}_2$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2cfe49d5-971d-43c8-ba30-be7616fa723e}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            11.77  1.3620412038814053e-12  \\
            11.57  2.7131361445518865e-12  \\
            11.77  5.404467734086835e-12  \\
            11.57  1.0765501593953363e-11  \\
            11.77  2.1444484502782354e-11  \\
            11.57  4.271662695664478e-11  \\
            11.77  8.508995487004637e-11  \\
            11.57  1.694960706315849e-10  \\
            11.77  3.3762995882913957e-10  \\
            11.57  6.725465001884512e-10  \\
            11.77  1.3396879722531794e-9  \\
            11.57  2.6686093266367834e-9  \\
            11.77  5.31577194519069e-9  \\
            11.57  1.0588822834134686e-8  \\
            11.77  2.109254689041597e-8  \\
            11.57  4.201558013514088e-8  \\
            11.77  8.369349530257848e-8  \\
            11.57  1.6671437436857498e-7  \\
            11.77  3.3208892185255683e-7  \\
            11.57  6.615089576701883e-7  \\
            11.77  1.3177015922024222e-6  \\
            11.57  2.624813263614926e-6  \\
            11.77  5.228531793251767e-6  \\
            11.57  1.0415043649769959e-5  \\
            11.77  2.074638512605293e-5  \\
            11.57  4.1326038591112094e-5  \\
            11.77  8.231995382604817e-5  \\
            11.57  0.00016397833010251583  \\
            11.77  0.00032663882198025895  \\
            11.57  0.0006506525585298319  \\
            11.77  0.001296076043119583  \\
            11.57  0.0025817359626527907  \\
            11.77  0.005142723388985403  \\
            11.57  0.01024411645427985  \\
            11.77  0.020405904418971874  \\
            11.57  0.04064781350491668  \\
            11.77  0.08096895431865075  \\
            11.57  0.16128718861256233  \\
            11.77  0.32127816679178933  \\
            11.57  0.6399743299205429  \\
            11.77  1.2748054032027518  \\
            11.57  2.539365627738071  \\
            11.77  5.05832323516751  \\
            11.57  10.075994442055473  \\
            11.77  20.071011534115744  \\
            11.57  39.980719155739045  \\
            11.77  79.64012683133066  \\
            11.57  158.6402129737577  \\
            11.77  316.0054883596508  \\
            11.57  629.4713477845639  \\
            11.77  629.4713477845639  \\
            11.969999999999999  316.0054883596508  \\
            11.77  158.6402129737577  \\
            11.969999999999999  79.64012683133066  \\
            11.77  39.980719155739045  \\
            11.969999999999999  20.071011534115744  \\
            11.77  10.075994442055473  \\
            11.969999999999999  5.05832323516751  \\
            11.77  2.539365627738071  \\
            11.969999999999999  1.2748054032027518  \\
            11.77  0.6399743299205429  \\
            11.969999999999999  0.32127816679178933  \\
            11.77  0.16128718861256233  \\
            11.969999999999999  0.08096895431865075  \\
            11.77  0.04064781350491668  \\
            11.969999999999999  0.020405904418971874  \\
            11.77  0.01024411645427985  \\
            11.969999999999999  0.005142723388985403  \\
            11.77  0.0025817359626527907  \\
            11.969999999999999  0.001296076043119583  \\
            11.77  0.0006506525585298319  \\
            11.969999999999999  0.00032663882198025895  \\
            11.77  0.00016397833010251583  \\
            11.969999999999999  8.231995382604817e-5  \\
            11.77  4.1326038591112094e-5  \\
            11.969999999999999  2.074638512605293e-5  \\
            11.77  1.0415043649769959e-5  \\
            11.969999999999999  5.228531793251767e-6  \\
            11.77  2.624813263614926e-6  \\
            11.969999999999999  1.3177015922024222e-6  \\
            11.77  6.615089576701883e-7  \\
            11.969999999999999  3.3208892185255683e-7  \\
            11.77  1.6671437436857498e-7  \\
            11.969999999999999  8.369349530257848e-8  \\
            11.77  4.201558013514088e-8  \\
            11.969999999999999  2.109254689041597e-8  \\
            11.77  1.0588822834134686e-8  \\
            11.969999999999999  5.31577194519069e-9  \\
            11.77  2.6686093266367834e-9  \\
            11.969999999999999  1.3396879722531794e-9  \\
            11.77  6.725465001884512e-10  \\
            11.969999999999999  3.3762995882913957e-10  \\
            11.77  1.694960706315849e-10  \\
            11.969999999999999  8.508995487004637e-11  \\
            11.77  4.271662695664478e-11  \\
            11.969999999999999  2.1444484502782354e-11  \\
            11.77  1.0765501593953363e-11  \\
            11.969999999999999  5.404467734086835e-12  \\
            11.77  2.7131361445518865e-12  \\
            11.969999999999999  1.3620412038814053e-12  \\
        }
        ;
    \addplot[color={rgb,1:red,0.651;green,0.3373;blue,0.1569}, name path={1c39b877-a1f8-4c93-8d85-45fc999d59ce}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.651;green,0.3373;blue,0.1569}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  3.141538660279135  \\
            2.0  0.25485542292911995  \\
            3.0  0.019340642338439688  \\
            4.0  0.0023981397069927426  \\
            5.0  0.00022826966206377896  \\
            6.0  2.427462703041693e-5  \\
            7.0  1.6353159933491763e-6  \\
            8.0  1.0575100562028511e-7  \\
            9.0  5.864922990706645e-9  \\
            10.0  2.729127364197887e-10  \\
        }
        ;
    \addlegendentry {PRBT$ $}
\end{axis}
\end{tikzpicture}


==> PlotSources/HinfErrorComparison-DifficultIndex2RandomParams.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={0.45\textwidth}, height={0.3\textwidth}, scaled x ticks={false}, xlabel={Reduced model order $r$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={1.7075999999999993}, xmax={20.37240000000002}, xtick={{2.0,4.0,6.0,8.0,10.0,12.0,14.0,16.0,18.0,20.0,25.54,29.0,33.0,37.0,41.0,45.0}}, xticklabels={{2,4,6,8,10,12,14,16,18,20,$\cdots$,505,509,513,517,519}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{$\mathcal{H}_\infty$ error}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={4.630358130572805e-6}, ymax={2.173333249417256}, ytick={{1.0,0.1,0.01,0.001,0.0001,1.0e-5}}, yticklabels={{$10^{0}$,$10^{-1}$,$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={a1f46274-dc04-4d53-9450-6b16984cf0db}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.5494700106144551  \\
            4.0  0.2280000296901048  \\
            6.0  0.12579280175251473  \\
            8.0  0.06571289886771174  \\
            10.0  0.06640363349423455  \\
            12.0  0.025344268651595447  \\
            14.0  0.005910896979207717  \\
            16.0  0.0028892747847962807  \\
            18.0  0.0048021158747696  \\
            20.0  0.004690234727467165  \\
        }
        ;
    \addlegendentry {PROPT-$\mathcal{H}_2$}
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={c0be5d08-76ce-483a-8158-070c7d6b1fa4}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.3713072838826308  \\
            4.0  0.09115392471522014  \\
            6.0  0.03826901758735805  \\
            8.0  0.02981088552419606  \\
            10.0  0.015420206657578792  \\
            12.0  0.005396456617980045  \\
            14.0  0.000829845197304153  \\
            16.0  0.0005105523954826564  \\
            18.0  0.00010442816658464976  \\
            20.0  1.4851544496861963e-5  \\
        }
        ;
    \addlegendentry {SOBMOR-$\mathcal{H}_\infty$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2a428971-b5d5-48dc-91e1-fd75481469f7}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            25.54  1.0832443925222102e-9  \\
            25.14  1.5853515924795344e-9  \\
            25.54  2.320196337158389e-9  \\
            25.14  3.395657511242383e-9  \\
            25.54  4.969618195233656e-9  \\
            25.14  7.273143691503033e-9  \\
            25.54  1.0644403066614883e-8  \\
            25.14  1.5578314062037437e-8  \\
            25.54  2.2799199494486193e-8  \\
            25.14  3.336712146894515e-8  \\
            25.54  4.8833503798789024e-8  \\
            25.14  7.146888878280369e-8  \\
            25.54  1.0459626417335687e-7  \\
            25.14  1.5307889440216188e-7  \\
            25.54  2.2403427212802118e-7  \\
            25.14  3.2787900176540155e-7  \\
            25.54  4.798580091230168e-7  \\
            25.14  7.022825727774407e-7  \\
            25.54  1.0278057313834769e-6  \\
            25.14  1.5042159131001262e-6  \\
            25.54  2.2014525159126986e-6  \\
            25.14  3.221873361138785e-6  \\
            25.54  4.7152813336571565e-6  \\
            25.14  6.900916194818083e-6  \\
            25.54  1.0099640076187464e-5  \\
            25.14  1.478104164561886e-5  \\
            25.54  2.1632374072878222e-5  \\
            25.14  3.165944723304656e-5  \\
            25.54  4.633428562788804e-5  \\
            25.14  6.781122894671973e-5  \\
            25.54  9.924319991019221e-5  \\
            25.14  0.00014524456909862298  \\
            25.54  0.00021256856763722832  \\
            25.14  0.0003110986953092985  \\
            25.54  0.0004552996677679914  \\
            25.14  0.0006663409091559997  \\
            25.54  0.0009752043294727377  \\
            25.14  0.0014272326239536406  \\
            25.54  0.00208878580756397  \\
            25.14  0.0030569831971710795  \\
            25.54  0.004473961013113652  \\
            25.14  0.006547738687403964  \\
            25.54  0.009582757156993901  \\
            25.14  0.014024572316328384  \\
            25.54  0.020525264851606162  \\
            25.14  0.03003916894763974  \\
            25.54  0.04396297332037746  \\
            25.14  0.0643407621075377  \\
            25.54  0.09416409664584566  \\
            25.14  0.1378111916409734  \\
            25.54  0.20168965898897087  \\
            25.14  0.2951771772575904  \\
            25.54  0.4319981818131959  \\
            25.14  0.6322386805909741  \\
            25.54  0.9252949805429153  \\
            25.14  1.3541892125575472  \\
            25.54  1.9818851954986656  \\
            25.14  2.9005318397999478  \\
            25.54  4.24499106850457  \\
            25.14  6.2126362222337885  \\
            25.54  9.09232745297819  \\
            25.14  13.306817839473664  \\
            25.54  19.474815654041908  \\
            25.14  28.501813832142833  \\
            25.54  41.71302086515663  \\
            25.14  61.04790803646115  \\
            25.54  89.34493350831119  \\
            25.14  130.7582421798459  \\
            25.54  191.36751493997974  \\
            25.14  280.0704962363584  \\
            25.54  409.8892274724982  \\
            25.14  599.8817478304258  \\
            25.54  877.9399097631349  \\
            25.14  1284.8840424676255  \\
            25.54  1880.4555804204883  \\
            25.14  2752.0874048240453  \\
            25.54  4027.739427962202  \\
            25.14  5894.683748461276  \\
            25.54  8626.99713222352  \\
            25.14  12625.796852769321  \\
            25.54  12625.796852769321  \\
            25.939999999999998  8626.99713222352  \\
            25.54  5894.683748461276  \\
            25.939999999999998  4027.739427962202  \\
            25.54  2752.0874048240453  \\
            25.939999999999998  1880.4555804204883  \\
            25.54  1284.8840424676255  \\
            25.939999999999998  877.9399097631349  \\
            25.54  599.8817478304258  \\
            25.939999999999998  409.8892274724982  \\
            25.54  280.0704962363584  \\
            25.939999999999998  191.36751493997974  \\
            25.54  130.7582421798459  \\
            25.939999999999998  89.34493350831119  \\
            25.54  61.04790803646115  \\
            25.939999999999998  41.71302086515663  \\
            25.54  28.501813832142833  \\
            25.939999999999998  19.474815654041908  \\
            25.54  13.306817839473664  \\
            25.939999999999998  9.09232745297819  \\
            25.54  6.2126362222337885  \\
            25.939999999999998  4.24499106850457  \\
            25.54  2.9005318397999478  \\
            25.939999999999998  1.9818851954986656  \\
            25.54  1.3541892125575472  \\
            25.939999999999998  0.9252949805429153  \\
            25.54  0.6322386805909741  \\
            25.939999999999998  0.4319981818131959  \\
            25.54  0.2951771772575904  \\
            25.939999999999998  0.20168965898897087  \\
            25.54  0.1378111916409734  \\
            25.939999999999998  0.09416409664584566  \\
            25.54  0.0643407621075377  \\
            25.939999999999998  0.04396297332037746  \\
            25.54  0.03003916894763974  \\
            25.939999999999998  0.020525264851606162  \\
            25.54  0.014024572316328384  \\
            25.939999999999998  0.009582757156993901  \\
            25.54  0.006547738687403964  \\
            25.939999999999998  0.004473961013113652  \\
            25.54  0.0030569831971710795  \\
            25.939999999999998  0.00208878580756397  \\
            25.54  0.0014272326239536406  \\
            25.939999999999998  0.0009752043294727377  \\
            25.54  0.0006663409091559997  \\
            25.939999999999998  0.0004552996677679914  \\
            25.54  0.0003110986953092985  \\
            25.939999999999998  0.00021256856763722832  \\
            25.54  0.00014524456909862298  \\
            25.939999999999998  9.924319991019221e-5  \\
            25.54  6.781122894671973e-5  \\
            25.939999999999998  4.633428562788804e-5  \\
            25.54  3.165944723304656e-5  \\
            25.939999999999998  2.1632374072878222e-5  \\
            25.54  1.478104164561886e-5  \\
            25.939999999999998  1.0099640076187464e-5  \\
            25.54  6.900916194818083e-6  \\
            25.939999999999998  4.7152813336571565e-6  \\
            25.54  3.221873361138785e-6  \\
            25.939999999999998  2.2014525159126986e-6  \\
            25.54  1.5042159131001262e-6  \\
            25.939999999999998  1.0278057313834769e-6  \\
            25.54  7.022825727774407e-7  \\
            25.939999999999998  4.798580091230168e-7  \\
            25.54  3.2787900176540155e-7  \\
            25.939999999999998  2.2403427212802118e-7  \\
            25.54  1.5307889440216188e-7  \\
            25.939999999999998  1.0459626417335687e-7  \\
            25.54  7.146888878280369e-8  \\
            25.939999999999998  4.8833503798789024e-8  \\
            25.54  3.336712146894515e-8  \\
            25.939999999999998  2.2799199494486193e-8  \\
            25.54  1.5578314062037437e-8  \\
            25.939999999999998  1.0644403066614883e-8  \\
            25.54  7.273143691503033e-9  \\
            25.939999999999998  4.969618195233656e-9  \\
            25.54  3.395657511242383e-9  \\
            25.939999999999998  2.320196337158389e-9  \\
            25.54  1.5853515924795344e-9  \\
            25.939999999999998  1.0832443925222102e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.651;green,0.3373;blue,0.1569}, name path={b646573a-d9bc-4841-b2de-bde14f97ac3a}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.651;green,0.3373;blue,0.1569}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.9519339441831068  \\
            4.0  0.4181980578534901  \\
            6.0  0.13446803156170112  \\
            8.0  0.06171632707205238  \\
            10.0  0.06570739226221606  \\
            12.0  0.04757114327889191  \\
            14.0  0.003063842984121267  \\
            16.0  0.0011994080000459983  \\
            18.0  0.0010478704092801566  \\
            20.0  7.766178059334646e-5  \\
        }
        ;
    \addlegendentry {PRBT$ $}
\end{axis}
\end{tikzpicture}


==> PlotSources/HinfErrorComparison-Index2RandomParams.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={0.45\textwidth}, height={0.3\textwidth}, scaled x ticks={false}, xlabel={Reduced model order $r$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={2.797599999999999}, xmax={45.28240000000002}, xtick={{4.0,8.0,12.0,16.0,20.0,24.04,26.0,30.0,34.0,38.0,42.0}}, xticklabels={{4,8,12,16,20,$\dots$,505,509,513,517,519}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={$\mathcal{H}_\infty$ error}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={4.630358130572805e-6}, ymax={2.173333249417256}, ytick={{1.0,0.1,0.01,0.001,0.0001,1.0e-5}}, yticklabels={{$10^{0}$,$10^{-1}$,$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={27bf1ab3-fbd9-44e1-a5db-7ee90d7b58ac}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={180}, solid}]
        table[row sep={\\}]
        {
            \\
            4.0  0.18206591282897122  \\
            6.0  0.23300830084678842  \\
            8.0  0.0751725565271828  \\
            10.0  0.011984237557677413  \\
            12.0  0.016819479241965335  \\
            14.0  0.008405190878379978  \\
            16.0  0.0009662517112103211  \\
            18.0  0.0011776601624019223  \\
            20.0  0.0013052371859698826  \\
            22.0  0.0007537244137163779  \\
        }
        ;
    \addlegendentry {IRKA-PH$ $}
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={fa2e59a3-019a-4621-a564-ebc1c769bba3}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            4.0  0.10989018755781338  \\
            6.0  0.07757251212740382  \\
            8.0  0.008915265356592138  \\
            10.0  0.003229907751448125  \\
            12.0  0.0013495248649926417  \\
            14.0  0.0004773598556797314  \\
            16.0  0.00013413069544037886  \\
            18.0  0.00011010703564904855  \\
            20.0  5.244997399219377e-5  \\
            22.0  9.086534077229533e-6  \\
        }
        ;
    \addlegendentry {PROPT-$\mathcal{H}_2$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e2690f1a-4aee-489d-8ece-1cb40433631a}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            24.039999999999996  6.700837184394987e-7  \\
            23.839999999999996  9.465398836297739e-7  \\
            24.039999999999996  1.3370534556313944e-6  \\
            23.839999999999996  1.888681052044383e-6  \\
            24.039999999999996  2.667893419913411e-6  \\
            23.839999999999996  3.7685851151589857e-6  \\
            24.039999999999996  5.323388732170123e-6  \\
            23.839999999999996  7.519657040464724e-6  \\
            24.039999999999996  1.0622038864924194e-5  \\
            23.839999999999996  1.5004369087687461e-5  \\
            24.039999999999996  2.1194715495061196e-5  \\
            23.839999999999996  2.9939010583604772e-5  \\
            24.039999999999996  4.22909359143823e-5  \\
            23.839999999999996  5.9738890018423764e-5  \\
            24.039999999999996  8.438533939892468e-5  \\
            23.839999999999996  0.00011920016430294584  \\
            24.039999999999996  0.00016837852725434845  \\
            23.839999999999996  0.00023784638726074902  \\
            24.039999999999996  0.0003359745738097324  \\
            23.839999999999996  0.00047458746608113587  \\
            24.039999999999996  0.0006703878225286958  \\
            23.839999999999996  0.0009469694518184628  \\
            24.039999999999996  0.0013376602505917009  \\
            23.839999999999996  0.0018895381921528677  \\
            24.039999999999996  0.002669104189965292  \\
            23.839999999999996  0.0037702954121151314  \\
            24.039999999999996  0.005325804645640769  \\
            23.839999999999996  0.00752306968636618  \\
            24.039999999999996  0.010626859464747104  \\
            23.839999999999996  0.015011178520404353  \\
            24.039999999999996  0.021204334292644334  \\
            23.839999999999996  0.02995259780456606  \\
            24.039999999999996  0.04231012880952902  \\
            23.839999999999996  0.059766001318458016  \\
            24.039999999999996  0.08442363599690697  \\
            23.839999999999996  0.11925426091266794  \\
            24.039999999999996  0.16845494248018075  \\
            23.839999999999996  0.23795432908499628  \\
            24.039999999999996  0.3361270491481869  \\
            23.839999999999996  0.4748028481075089  \\
            24.039999999999996  0.6706920646294502  \\
            23.839999999999996  0.9473992149580802  \\
            24.039999999999996  1.3382673209337603  \\
            23.839999999999996  1.8903957212572413  \\
            24.039999999999996  2.670315509500935  \\
            23.839999999999996  3.7720064852553286  \\
            24.039999999999996  5.328221655525414  \\
            23.839999999999996  7.526483881028704  \\
            24.039999999999996  10.631682252302788  \\
            23.839999999999996  15.01799104344604  \\
            24.04  15.01799104344604  \\
            24.24  10.631682252302788  \\
            24.04  7.526483881028704  \\
            24.24  5.328221655525414  \\
            24.04  3.7720064852553286  \\
            24.24  2.670315509500935  \\
            24.04  1.8903957212572413  \\
            24.24  1.3382673209337603  \\
            24.04  0.9473992149580802  \\
            24.24  0.6706920646294502  \\
            24.04  0.4748028481075089  \\
            24.24  0.3361270491481869  \\
            24.04  0.23795432908499628  \\
            24.24  0.16845494248018075  \\
            24.04  0.11925426091266794  \\
            24.24  0.08442363599690697  \\
            24.04  0.059766001318458016  \\
            24.24  0.04231012880952902  \\
            24.04  0.02995259780456606  \\
            24.24  0.021204334292644334  \\
            24.04  0.015011178520404353  \\
            24.24  0.010626859464747104  \\
            24.04  0.00752306968636618  \\
            24.24  0.005325804645640769  \\
            24.04  0.0037702954121151314  \\
            24.24  0.002669104189965292  \\
            24.04  0.0018895381921528677  \\
            24.24  0.0013376602505917009  \\
            24.04  0.0009469694518184628  \\
            24.24  0.0006703878225286958  \\
            24.04  0.00047458746608113587  \\
            24.24  0.0003359745738097324  \\
            24.04  0.00023784638726074902  \\
            24.24  0.00016837852725434845  \\
            24.04  0.00011920016430294584  \\
            24.24  8.438533939892468e-5  \\
            24.04  5.9738890018423764e-5  \\
            24.24  4.22909359143823e-5  \\
            24.04  2.9939010583604772e-5  \\
            24.24  2.1194715495061196e-5  \\
            24.04  1.5004369087687461e-5  \\
            24.24  1.0622038864924194e-5  \\
            24.04  7.519657040464724e-6  \\
            24.24  5.323388732170123e-6  \\
            24.04  3.7685851151589857e-6  \\
            24.24  2.667893419913411e-6  \\
            24.04  1.888681052044383e-6  \\
            24.24  1.3370534556313944e-6  \\
            24.04  9.465398836297739e-7  \\
            24.24  6.700837184394987e-7  \\
        }
        ;
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={91272d19-d240-47a6-8c90-24460fa758e1}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            26.08000000000002  1.0849544831396893  \\
            28.08000000000002  0.8435323637516317  \\
            30.08000000000002  0.1373415584035024  \\
            32.08000000000002  0.04821218949925148  \\
            34.08000000000002  0.018812492351888522  \\
            36.08000000000002  0.003415196899676569  \\
            38.08000000000002  0.0037813421281636746  \\
            40.08000000000002  0.0003691027230174757  \\
            42.08000000000002  0.00031166626001994096  \\
            44.08000000000002  2.1317393864815456e-5  \\
        }
        ;
    \addlegendentry {SOBMOR-$\mathcal{H}_\infty$}
\end{axis}
\end{tikzpicture}


==> PlotSources/HinfErrorComparison-Index2RandomParams100.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={0.45\textwidth}, height={0.3\textwidth}, scaled x ticks={false}, xlabel={Reduced model order $r$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={2.7076}, xmax={20.372400000000006}, xtick={{4.0,8.0,12.0,16.0,20.0,24.04,28.0,32.0,36.0,40.0,44.0}}, xticklabels={{4,8,12,16,20,$\cdots$,107,111,115,119,121}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{$\mathcal{H}_\infty$ error}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={5.15220964015332e-7}, ymax={1.1100314310079153}, ytick={{1.0,0.1,0.01,0.001,0.0001,1.0e-5,1.0e-6}}, yticklabels={{$10^{0}$,$10^{-1}$,$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$,$10^{-6}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8e8882ab-d92b-43c7-b6e4-1295389381a6}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.17574232194709793  \\
            4.0  0.1101006514324671  \\
            6.0  0.024191387599832016  \\
            8.0  0.015454942008411687  \\
            10.0  0.006801471773334212  \\
            12.0  0.0008204323983904714  \\
            14.0  0.0003056506943681219  \\
            16.0  9.665121013353872e-5  \\
            18.0  1.8175502407324725e-5  \\
            20.0  1.4733114270443215e-5  \\
        }
        ;
    \addlegendentry {PROPT-$\mathcal{H}_2$}
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={c5ae4d2d-832e-4367-a33b-a0fda026e02d}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.1019304679294147  \\
            4.0  0.06660254717370481  \\
            6.0  0.02015528017068717  \\
            8.0  0.007306952426662904  \\
            10.0  0.0014331788459798864  \\
            12.0  0.0003837796627662767  \\
            14.0  0.00018444516283398408  \\
            16.0  2.191391525994044e-5  \\
            18.0  2.6276924874336845e-6  \\
            20.0  1.1147313907197343e-6  \\
        }
        ;
    \addlegendentry {SOBMOR-$\mathcal{H}_\infty$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={346cfc79-c85d-4cd7-8fff-fa46d8d02806}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            25.439999999999998  7.784649207193888e-9  \\
            25.24  1.2439629022212562e-8  \\
            25.439999999999998  1.98781430083287e-8  \\
            25.24  3.176465863684468e-8  \\
            25.439999999999998  5.075894352367399e-8  \\
            25.24  8.111122417827617e-8  \\
            25.439999999999998  1.2961323130435323e-7  \\
            25.24  2.0711794081952966e-7  \\
            25.439999999999998  3.3096807307111255e-7  \\
            25.24  5.288767595842971e-7  \\
            25.439999999999998  8.451287286803877e-7  \\
            25.24  1.3504896085854307e-6  \\
            25.439999999999998  2.158040687771913e-6  \\
            25.24  3.448482372964866e-6  \\
            25.439999999999998  5.510568333596816e-6  \\
            25.24  8.805718015931804e-6  \\
            25.439999999999998  1.4071265445227508e-5  \\
            25.24  2.248544762299001e-5  \\
            25.439999999999998  3.5931050890501664e-5  \\
            25.24  5.7416709675630694e-5  \\
            25.439999999999998  9.175012887939616e-5  \\
            25.24  0.00014661387245878152  \\
            25.439999999999998  0.00023428444035882977  \\
            25.24  0.00037437930036041714  \\
            25.439999999999998  0.0005982465601372713  \\
            25.24  0.0009559795276382158  \\
            25.439999999999998  0.0015276257619495348  \\
            25.24  0.002441098790407409  \\
            25.439999999999998  0.0039008004793816566  \\
            25.24  0.006233358698852435  \\
            25.439999999999998  0.009960714697901807  \\
            25.24  0.015916914473614815  \\
            25.439999999999998  0.025434737771752036  \\
            25.24  0.04064392546621943  \\
            25.439999999999998  0.06494773770139833  \\
            25.24  0.10378447908619302  \\
            25.439999999999998  0.1658443924361746  \\
            25.24  0.2650142173925786  \\
            25.439999999999998  0.4234845350422686  \\
            25.24  0.6767152086572867  \\
            25.439999999999998  1.0813700046505055  \\
            25.24  1.727995871820344  \\
            25.439999999999998  2.7612840380136165  \\
            25.24  4.41244661687566  \\
            25.439999999999998  7.050953425560434  \\
            25.24  11.267205821659324  \\
            25.439999999999998  18.00464694142315  \\
            25.24  28.770869780521828  \\
            25.439999999999998  45.97496138751362  \\
            25.24  73.46656846691381  \\
            25.639999999999997  73.46656846691381  \\
            25.839999999999996  45.97496138751362  \\
            25.639999999999997  28.770869780521828  \\
            25.839999999999996  18.00464694142315  \\
            25.639999999999997  11.267205821659324  \\
            25.839999999999996  7.050953425560434  \\
            25.639999999999997  4.41244661687566  \\
            25.839999999999996  2.7612840380136165  \\
            25.639999999999997  1.727995871820344  \\
            25.839999999999996  1.0813700046505055  \\
            25.639999999999997  0.6767152086572867  \\
            25.839999999999996  0.4234845350422686  \\
            25.639999999999997  0.2650142173925786  \\
            25.839999999999996  0.1658443924361746  \\
            25.639999999999997  0.10378447908619302  \\
            25.839999999999996  0.06494773770139833  \\
            25.639999999999997  0.04064392546621943  \\
            25.839999999999996  0.025434737771752036  \\
            25.639999999999997  0.015916914473614815  \\
            25.839999999999996  0.009960714697901807  \\
            25.639999999999997  0.006233358698852435  \\
            25.839999999999996  0.0039008004793816566  \\
            25.639999999999997  0.002441098790407409  \\
            25.839999999999996  0.0015276257619495348  \\
            25.639999999999997  0.0009559795276382158  \\
            25.839999999999996  0.0005982465601372713  \\
            25.639999999999997  0.00037437930036041714  \\
            25.839999999999996  0.00023428444035882977  \\
            25.639999999999997  0.00014661387245878152  \\
            25.839999999999996  9.175012887939616e-5  \\
            25.639999999999997  5.7416709675630694e-5  \\
            25.839999999999996  3.5931050890501664e-5  \\
            25.639999999999997  2.248544762299001e-5  \\
            25.839999999999996  1.4071265445227508e-5  \\
            25.639999999999997  8.805718015931804e-6  \\
            25.839999999999996  5.510568333596816e-6  \\
            25.639999999999997  3.448482372964866e-6  \\
            25.839999999999996  2.158040687771913e-6  \\
            25.639999999999997  1.3504896085854307e-6  \\
            25.839999999999996  8.451287286803877e-7  \\
            25.639999999999997  5.288767595842971e-7  \\
            25.839999999999996  3.3096807307111255e-7  \\
            25.639999999999997  2.0711794081952966e-7  \\
            25.839999999999996  1.2961323130435323e-7  \\
            25.639999999999997  8.111122417827617e-8  \\
            25.839999999999996  5.075894352367399e-8  \\
            25.639999999999997  3.176465863684468e-8  \\
            25.839999999999996  1.98781430083287e-8  \\
            25.639999999999997  1.2439629022212562e-8  \\
            25.839999999999996  7.784649207193888e-9  \\
        }
        ;
    \addplot[color={rgb,1:red,0.651;green,0.3373;blue,0.1569}, name path={9ae06e4c-043f-42fb-8822-ff40f1d101ef}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.651;green,0.3373;blue,0.1569}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.5212406698642114  \\
            4.0  0.33865637519589165  \\
            6.0  0.03802578246145422  \\
            8.0  0.029975436707648715  \\
            10.0  0.002803393289218034  \\
            12.0  0.0007715659952890889  \\
            14.0  0.00032210711825997345  \\
            16.0  7.743031573867259e-5  \\
            18.0  4.567987289818752e-5  \\
            20.0  5.606041008922039e-6  \\
        }
        ;
    \addlegendentry {PRBT$ $}
\end{axis}
\end{tikzpicture}


==> PlotSources/HinfErrorComparison-Index2RandomParams500.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={3}, title, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={0.45\textwidth}, height={0.3\textwidth}, scaled x ticks={false}, xlabel={Reduced model order $r$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={1.7075999999999993}, xmax={20.37240000000002}, xtick={{2.0,4.0,6.0,8.0,10.0,12.0,14.0,16.0,18.0,20.0,25.54,29.0,33.0,37.0,41.0,45.0}}, xticklabels={{2,4,6,8,10,12,14,16,18,20,$\cdots$,505,509,513,517,519}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{$\mathcal{H}_\infty$ error}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={4.630358130572805e-6}, ymax={2.173333249417256}, ytick={{1.0,0.1,0.01,0.001,0.0001,1.0e-5}}, yticklabels={{$10^{0}$,$10^{-1}$,$10^{-2}$,$10^{-3}$,$10^{-4}$,$10^{-5}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={f7c5b6c9-3f4e-49da-b7fc-176f5f923317}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.18206591282897122  \\
            4.0  0.23300830084678842  \\
            6.0  0.0751725565271828  \\
            8.0  0.011984237557677413  \\
            10.0  0.016819479241965335  \\
            12.0  0.008405190878379978  \\
            14.0  0.0009662517112103211  \\
            16.0  0.0011776601624019223  \\
            18.0  0.0013052371859698826  \\
            20.0  0.0007537244137163779  \\
        }
        ;
    \addlegendentry {PROPT-$\mathcal{H}_2$}
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={4225ee21-1421-40db-b175-494aebea3d14}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  0.10989018755781338  \\
            4.0  0.07757251212740382  \\
            6.0  0.008915265356592138  \\
            8.0  0.003229907751448125  \\
            10.0  0.0013495248649926417  \\
            12.0  0.0004773598556797314  \\
            14.0  0.00013413069544037886  \\
            16.0  0.00011010703564904855  \\
            18.0  5.244997399219377e-5  \\
            20.0  9.086534077229533e-6  \\
        }
        ;
    \addlegendentry {SOBMOR-$\mathcal{H}_\infty$}
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4c6b0d6d-5b18-434e-9cc9-bebb9cab57f1}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
        table[row sep={\\}]
        {
            \\
            25.54  6.700837184394973e-10  \\
            25.14  9.888320140270447e-10  \\
            25.54  1.459203865215339e-9  \\
            25.14  2.153324214886471e-9  \\
            25.54  3.177626707925525e-9  \\
            25.14  4.689173801658086e-9  \\
            25.54  6.919740096378841e-9  \\
            25.14  1.0211351727782374e-8  \\
            25.54  1.506873128992954e-8  \\
            25.14  2.2236689983982623e-8  \\
            25.54  3.281433399600188e-8  \\
            25.14  4.84235970540932e-8  \\
            25.54  7.145794127477602e-8  \\
            25.14  1.054493610940392e-7  \\
            25.54  1.5560996520153278e-7  \\
            25.14  2.296311804907757e-7  \\
            25.54  3.3886312477028743e-7  \\
            25.14  5.000549885414898e-7  \\
            25.54  7.379232890410819e-7  \\
            25.14  1.0889418023754563e-6  \\
            25.54  1.6069343068188407e-6  \\
            25.14  2.371327706217501e-6  \\
            25.54  3.4993310345129774e-6  \\
            25.14  5.163907821343729e-6  \\
            25.54  7.620297629557129e-6  \\
            25.14  1.1245153471373095e-5  \\
            25.54  1.6594296278435946e-5  \\
            25.14  2.4487942265752763e-5  \\
            25.54  3.613647161344758e-5  \\
            25.14  5.332602333417667e-5  \\
            25.54  7.869237470265188e-5  \\
            25.14  0.00011612510082621862  \\
            25.54  0.00017136398657245018  \\
            25.14  0.0002528791422790545  \\
            25.54  0.0003731697766774004  \\
            25.14  0.0005506807756876636  \\
            25.54  0.0008126309676309119  \\
            25.14  0.0011991867497609936  \\
            25.54  0.0017696210433559086  \\
            25.14  0.002611401966968194  \\
            25.54  0.003853604848726822  \\
            25.14  0.005686704122143199  \\
            25.54  0.008391779915754643  \\
            25.14  0.012383617758527306  \\
            25.54  0.01827431013787763  \\
            25.14  0.026967112319449645  \\
            25.54  0.03979494390556907  \\
            25.14  0.0587247734087277  \\
            25.54  0.08665922535510344  \\
            25.14  0.1278816571479609  \\
            25.54  0.18871295200131313  \\
            25.14  0.27848073795169587  \\
            25.54  0.4109496491241443  \\
            25.14  0.606431939808169  \\
            25.54  0.8949020844848116  \\
            25.14  1.320592944145705  \\
            25.54  1.9487782567088434  \\
            25.14  2.875781451549345  \\
            25.54  4.243745499830283  \\
            25.14  6.262428550551752  \\
            25.54  9.241367408185559  \\
            25.14  13.637340671224086  \\
            25.54  20.124409339930903  \\
            25.14  29.697274640624368  \\
            25.54  43.82380154287296  \\
            25.14  64.67009531716197  \\
            25.54  95.43264347433062  \\
            25.14  140.82845240652992  \\
            25.54  207.81833432658513  \\
            25.14  306.6742504391378  \\
            25.54  452.5543724867387  \\
            25.14  667.8273763238928  \\
            25.54  985.5023654217891  \\
            25.14  1454.2903550885676  \\
            25.54  2146.073425200196  \\
            25.14  3166.9268315198406  \\
            25.54  4673.384162177351  \\
            25.14  6896.439573505584  \\
            25.54  10176.967512308072  \\
            25.14  15017.991043446047  \\
            25.54  15017.991043446047  \\
            25.939999999999998  10176.967512308072  \\
            25.54  6896.439573505584  \\
            25.939999999999998  4673.384162177351  \\
            25.54  3166.9268315198406  \\
            25.939999999999998  2146.073425200196  \\
            25.54  1454.2903550885676  \\
            25.939999999999998  985.5023654217891  \\
            25.54  667.8273763238928  \\
            25.939999999999998  452.5543724867387  \\
            25.54  306.6742504391378  \\
            25.939999999999998  207.81833432658513  \\
            25.54  140.82845240652992  \\
            25.939999999999998  95.43264347433062  \\
            25.54  64.67009531716197  \\
            25.939999999999998  43.82380154287296  \\
            25.54  29.697274640624368  \\
            25.939999999999998  20.124409339930903  \\
            25.54  13.637340671224086  \\
            25.939999999999998  9.241367408185559  \\
            25.54  6.262428550551752  \\
            25.939999999999998  4.243745499830283  \\
            25.54  2.875781451549345  \\
            25.939999999999998  1.9487782567088434  \\
            25.54  1.320592944145705  \\
            25.939999999999998  0.8949020844848116  \\
            25.54  0.606431939808169  \\
            25.939999999999998  0.4109496491241443  \\
            25.54  0.27848073795169587  \\
            25.939999999999998  0.18871295200131313  \\
            25.54  0.1278816571479609  \\
            25.939999999999998  0.08665922535510344  \\
            25.54  0.0587247734087277  \\
            25.939999999999998  0.03979494390556907  \\
            25.54  0.026967112319449645  \\
            25.939999999999998  0.01827431013787763  \\
            25.54  0.012383617758527306  \\
            25.939999999999998  0.008391779915754643  \\
            25.54  0.005686704122143199  \\
            25.939999999999998  0.003853604848726822  \\
            25.54  0.002611401966968194  \\
            25.939999999999998  0.0017696210433559086  \\
            25.54  0.0011991867497609936  \\
            25.939999999999998  0.0008126309676309119  \\
            25.54  0.0005506807756876636  \\
            25.939999999999998  0.0003731697766774004  \\
            25.54  0.0002528791422790545  \\
            25.939999999999998  0.00017136398657245018  \\
            25.54  0.00011612510082621862  \\
            25.939999999999998  7.869237470265188e-5  \\
            25.54  5.332602333417667e-5  \\
            25.939999999999998  3.613647161344758e-5  \\
            25.54  2.4487942265752763e-5  \\
            25.939999999999998  1.6594296278435946e-5  \\
            25.54  1.1245153471373095e-5  \\
            25.939999999999998  7.620297629557129e-6  \\
            25.54  5.163907821343729e-6  \\
            25.939999999999998  3.4993310345129774e-6  \\
            25.54  2.371327706217501e-6  \\
            25.939999999999998  1.6069343068188407e-6  \\
            25.54  1.0889418023754563e-6  \\
            25.939999999999998  7.379232890410819e-7  \\
            25.54  5.000549885414898e-7  \\
            25.939999999999998  3.3886312477028743e-7  \\
            25.54  2.296311804907757e-7  \\
            25.939999999999998  1.5560996520153278e-7  \\
            25.54  1.054493610940392e-7  \\
            25.939999999999998  7.145794127477602e-8  \\
            25.54  4.84235970540932e-8  \\
            25.939999999999998  3.281433399600188e-8  \\
            25.54  2.2236689983982623e-8  \\
            25.939999999999998  1.506873128992954e-8  \\
            25.54  1.0211351727782374e-8  \\
            25.939999999999998  6.919740096378841e-9  \\
            25.54  4.689173801658086e-9  \\
            25.939999999999998  3.177626707925525e-9  \\
            25.54  2.153324214886471e-9  \\
            25.939999999999998  1.459203865215339e-9  \\
            25.54  9.888320140270447e-10  \\
            25.939999999999998  6.700837184394973e-10  \\
        }
        ;
    \addplot[color={rgb,1:red,0.651;green,0.3373;blue,0.1569}, name path={ca8135e8-b642-46fd-94cb-41697433f55f}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.651;green,0.3373;blue,0.1569}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            2.0  1.0849544831396893  \\
            4.0  0.8435323637516317  \\
            6.0  0.1373415584035024  \\
            8.0  0.04821218949925148  \\
            10.0  0.018812492351888522  \\
            12.0  0.003415196899676569  \\
            14.0  0.0037813421281636746  \\
            16.0  0.0003691027230174757  \\
            18.0  0.00031166626001994096  \\
            20.0  2.1317393864815456e-5  \\
        }
        ;
    \addlegendentry {PRBT$ $}
\end{axis}
\end{tikzpicture}


==> PlotSources/HinfErrorComparison-Oseen279.tikz <==
\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={2}, title, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(0.5, 1.02)}, anchor={south}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, clip mode={individual}, width={0.45\textwidth}, height={0.3\textwidth}, scaled x ticks={false}, xlabel={Reduced model order $r$}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={}, xmajorgrids={true}, xmin={0.7537999999999998}, xmax={10.18620000000001}, xtick={{1.0,2.0,3.0,4.0,5.0,6.0,7.0,8.0,9.0,10.0,11.77,14.54000000000001,16.54000000000001,18.54000000000001,20.54000000000001,22.54000000000001}}, xticklabels={{1,2,3,4,5,6,7,8,9,10,$\cdots$,200,202,204,206,208}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={\scriptsize{$\mathcal{H}_\infty$ error}}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={}, ymode={log}, log basis y={10}, ymajorgrids={true}, ymin={9.608680704523704e-12}, ymax={13.149811833137049}, ytick={{1.0,0.01,0.0001,1.0e-6,1.0e-8,1.0e-10}}, yticklabels={{$10^{0}$,$10^{-2}$,$10^{-4}$,$10^{-6}$,$10^{-8}$,$10^{-10}$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot[color={rgb,1:red,1.0;green,0.498;blue,0.0}, name path={80402eac-331b-4a02-9733-a2069cd2ff7c}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,1.0;green,0.498;blue,0.0}, fill opacity={1.0}, line width={0.75}, rotate={180}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.18449012115835947  \\
            2.0  0.015134734359492197  \\
            3.0  0.0030589893113097677  \\
            4.0  0.0005204865261038832  \\
            5.0  0.00014043233290292762  \\
            6.0  4.632615663325906e-5  \\
            7.0  3.5645766356769794e-6  \\
            8.0  1.9118811335834095e-6  \\
            9.0  5.332962913391085e-7  \\
            10.0  5.5819860122824014e-8  \\
        }
        ;
    \addlegendentry {IRKA-PH$ $}
    \addplot[color={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, name path={8ddc2644-c79b-4130-ae8e-6d221d030e28}, draw opacity={1.0}, line width={1}, solid, mark={diamond*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.2157;green,0.4941;blue,0.7216}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.18494461389405548  \\
            2.0  0.014041235918563964  \\
            3.0  0.001621575101879713  \\
            4.0  0.00018765565074379056  \\
            5.0  1.4802112946862595e-5  \\
            6.0  1.3878423928289722e-6  \\
            7.0  8.585543209704838e-8  \\
            8.0  1.0580446164957472e-8  \\
            9.0  7.478158717266759e-10  \\
            10.0  2.685443383507527e-10  \\
        }
        ;
    \addlegendentry {PROPT-$\mathcal{H}_2$}
    \addplot[color={rgb,1:red,0.302;green,0.6863;blue,0.2902}, name path={4a8e676a-a471-4748-87e3-db75f124fcec}, draw opacity={1.0}, line width={1}, solid, mark={*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.302;green,0.6863;blue,0.2902}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.09962006794632873  \\
            2.0  0.0065767760495581895  \\
            3.0  0.0006819448840999752  \\
            4.0  7.389568280584856e-5  \\
            5.0  6.14973049490532e-6  \\
            6.0  5.747528369836662e-7  \\
            7.0  3.749058828429728e-8  \\
            8.0  1.9534827066878593e-9  \\
            9.0  2.5499239148065005e-10  \\
            10.0  2.0032215715936352e-10  \\
        }
        ;
    \addlegendentry {SOBMOR-$\mathcal{H}_\infty$}
    % \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3b9cb413-dfc1-441d-9ae2-aa7171fbcd16}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid, forget plot]
    %     table[row sep={\\}]
    %     {
    %         \\
    %         11.77  2.0064805335263973e-13  \\
    %         11.57  3.995756591230049e-13  \\
    %         11.77  7.957251749807882e-13  \\
    %         11.57  1.584627440740294e-12  \\
    %         11.77  3.155667565761974e-12  \\
    %         11.57  6.2842770039056555e-12  \\
    %         11.77  1.2514669761255917e-11  \\
    %         11.57  2.492203305741547e-11  \\
    %         11.77  4.963037327902933e-11  \\
    %         11.57  9.883519318592986e-11  \\
    %         11.77  1.9682292851558274e-10  \\
    %         11.57  3.919582078073475e-10  \\
    %         11.77  7.805555878383613e-10  \\
    %         11.57  1.554418337388542e-9  \\
    %         11.77  3.095508385637376e-9  \\
    %         11.57  6.1644744758026614e-9  \\
    %         11.77  1.2276091946363169e-8  \\
    %         11.57  2.4446923102222767e-8  \\
    %         11.77  4.8684227177285714e-8  \\
    %         11.57  9.695101366904001e-8  \\
    %         11.77  1.9307072529313616e-7  \\
    %         11.57  3.844859744578556e-7  \\
    %         11.77  7.656751914634359e-7  \\
    %         11.57  1.5247851359187398e-6  \\
    %         11.77  3.0364960712322512e-6  \\
    %         11.57  6.046955845390858e-6  \\
    %         11.77  1.204206234367619e-5  \\
    %         11.57  2.3980870573003376e-5  \\
    %         11.77  4.775611826500291e-5  \\
    %         11.57  9.510275387201338e-5  \\
    %         11.77  0.00018939005351841672  \\
    %         11.57  0.0003771561906606798  \\
    %         11.77  0.0007510784727659557  \\
    %         11.57  0.0014957168574225193  \\
    %         11.77  0.0029786087588680277  \\
    %         11.57  0.005931677572782135  \\
    %         11.77  0.01181249424674961  \\
    %         11.57  0.023523702800327104  \\
    %         11.77  0.04684570268386662  \\
    %         11.57  0.09328972902661875  \\
    %         11.77  0.18577954952647566  \\
    %         11.57  0.36996614077860795  \\
    %         11.77  0.7367600237566007  \\
    %         11.57  1.467202732291801  \\
    %         11.77  2.9218250016720466  \\
    %         11.57  5.818596948126444  \\
    %         11.77  11.58730260209693  \\
    %         11.57  23.075250406508232  \\
    %         11.77  45.952643130826566  \\
    %         11.57  91.51126741894534  \\
    %         11.77  91.51126741894534  \\
    %         11.969999999999999  45.952643130826566  \\
    %         11.77  23.075250406508232  \\
    %         11.969999999999999  11.58730260209693  \\
    %         11.77  5.818596948126444  \\
    %         11.969999999999999  2.9218250016720466  \\
    %         11.77  1.467202732291801  \\
    %         11.969999999999999  0.7367600237566007  \\
    %         11.77  0.36996614077860795  \\
    %         11.969999999999999  0.18577954952647566  \\
    %         11.77  0.09328972902661875  \\
    %         11.969999999999999  0.04684570268386662  \\
    %         11.77  0.023523702800327104  \\
    %         11.969999999999999  0.01181249424674961  \\
    %         11.77  0.005931677572782135  \\
    %         11.969999999999999  0.0029786087588680277  \\
    %         11.77  0.0014957168574225193  \\
    %         11.969999999999999  0.0007510784727659557  \\
    %         11.77  0.0003771561906606798  \\
    %         11.969999999999999  0.00018939005351841672  \\
    %         11.77  9.510275387201338e-5  \\
    %         11.969999999999999  4.775611826500291e-5  \\
    %         11.77  2.3980870573003376e-5  \\
    %         11.969999999999999  1.204206234367619e-5  \\
    %         11.77  6.046955845390858e-6  \\
    %         11.969999999999999  3.0364960712322512e-6  \\
    %         11.77  1.5247851359187398e-6  \\
    %         11.969999999999999  7.656751914634359e-7  \\
    %         11.77  3.844859744578556e-7  \\
    %         11.969999999999999  1.9307072529313616e-7  \\
    %         11.77  9.695101366904001e-8  \\
    %         11.969999999999999  4.8684227177285714e-8  \\
    %         11.77  2.4446923102222767e-8  \\
    %         11.969999999999999  1.2276091946363169e-8  \\
    %         11.77  6.1644744758026614e-9  \\
    %         11.969999999999999  3.095508385637376e-9  \\
    %         11.77  1.554418337388542e-9  \\
    %         11.969999999999999  7.805555878383613e-10  \\
    %         11.77  3.919582078073475e-10  \\
    %         11.969999999999999  1.9682292851558274e-10  \\
    %         11.77  9.883519318592986e-11  \\
    %         11.969999999999999  4.963037327902933e-11  \\
    %         11.77  2.492203305741547e-11  \\
    %         11.969999999999999  1.2514669761255917e-11  \\
    %         11.77  6.2842770039056555e-12  \\
    %         11.969999999999999  3.155667565761974e-12  \\
    %         11.77  1.584627440740294e-12  \\
    %         11.969999999999999  7.957251749807882e-13  \\
    %         11.77  3.995756591230049e-13  \\
    %         11.969999999999999  2.0064805335263973e-13  \\
    %     }
    %     ;
    \addplot[color={rgb,1:red,0.651;green,0.3373;blue,0.1569}, name path={e602a9c1-47c0-4643-b9b7-9d1eb92c5e1d}, draw opacity={1.0}, line width={1}, solid, mark={triangle*}, mark size={3.0 pt}, mark repeat={1}, mark options={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, fill={rgb,1:red,0.651;green,0.3373;blue,0.1569}, fill opacity={1.0}, line width={0.75}, rotate={0}, solid}]
        table[row sep={\\}]
        {
            \\
            1.0  0.45688156804245555  \\
            2.0  0.04091345864577163  \\
            3.0  0.0035524024506317976  \\
            4.0  0.00043413303175544047  \\
            5.0  3.8769674754293795e-5  \\
            6.0  4.011072238885387e-6  \\
            7.0  2.5622843400360756e-7  \\
            8.0  1.5822204649323407e-8  \\
            9.0  8.918852076109384e-10  \\
            10.0  4.0188878150886556e-11  \\
        }
        ;
    \addlegendentry {PRBT$ $}
\end{axis}
\end{tikzpicture}

